Achieving the Dispatchability of Distribution Feeders through Prosumers Data Driven Forecasting and Model Predictive Control of Electrochemical Storage

We propose and experimentally validate a control strategy to dispatch the operation of a distribution feeder interfacing heterogeneous prosumers by using a grid-connected battery energy storage system (BESS) as a controllable element coupled with a minimally invasive monitoring infrastructure. It consists in a two-stage procedure: day-ahead dispatch planning, where the feeder 5-minute average power consumption trajectory for the next day of operation (called \emph{dispatch plan}) is determined, and intra-day/real-time operation, where the mismatch with respect to the \emph{dispatch plan} is corrected by applying receding horizon model predictive control (MPC) to decide the BESS charging/discharging profile while accounting for operational constraints. The consumption forecast necessary to compute the \emph{dispatch plan} and the battery model for the MPC algorithm are built by applying adaptive data driven methodologies. The discussed control framework currently operates on a daily basis to dispatch the operation of a 20~kV feeder of the EPFL university campus using a 750~kW/500~kWh lithium titanate BESS.

==> fig/25_12_2015_day_ahead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
ymin=-0.36341186597527,
ytick={0, 50,100,150},
ymax=180,
ylabel={Real power (kW)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.25)},anchor=east,legend cell align=left,align=left,draw=none, inner sep=0pt},
axis line style = {thick},
]
\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	137.888008333333\\
0.166666666666667	134.929658333333\\
0.25	122.381463888889\\
0.333333333333333	121.305272222222\\
0.416666666666667	120.663111111111\\
0.5	121.612325\\
0.583333333333333	122.0942\\
0.666666666666667	122.437013888889\\
0.75	124.858808333333\\
0.833333333333333	137.495391666667\\
0.916666666666667	137.463805555556\\
1	124.267794444444\\
1.08333333333333	122.323525\\
1.16666666666667	119.576602777778\\
1.25	120.741255555556\\
1.33333333333333	121.333347222222\\
1.41666666666667	121.224586111111\\
1.5	120.345441666667\\
1.58333333333333	119.353919444444\\
1.66666666666667	119.213133333333\\
1.75	119.816077777778\\
1.83333333333333	121.882205555556\\
1.91666666666667	120.725033333333\\
2	120.903391666667\\
2.08333333333333	120.131630555556\\
2.16666666666667	120.336983333333\\
2.25	120.850802777778\\
2.33333333333333	120.575186111111\\
2.41666666666667	120.768119444444\\
2.5	119.531480555556\\
2.58333333333333	120.160616666667\\
2.66666666666667	121.219405555556\\
2.75	120.268613888889\\
2.83333333333333	120.27735\\
2.91666666666667	120.841475\\
3	120.529155555556\\
3.08333333333333	120.808883333333\\
3.16666666666667	120.717719444444\\
3.25	119.988644444444\\
3.33333333333333	120.70245\\
3.41666666666667	122.220244444444\\
3.5	122.20925\\
3.58333333333333	121.409619444444\\
3.66666666666667	121.009577777778\\
3.75	120.726872222222\\
3.83333333333333	120.683566666667\\
3.91666666666667	129.810333333333\\
4	139.481805555556\\
4.08333333333333	134.414086111111\\
4.16666666666667	126.065566666667\\
4.25	127.108536111111\\
4.33333333333333	128.742091666667\\
4.41666666666667	127.763280555556\\
4.5	140.830922222222\\
4.58333333333333	144.255652777778\\
4.66666666666667	138.872536111111\\
4.75	133.581527777778\\
4.83333333333333	128.374966666667\\
4.91666666666667	127.299783333333\\
5	127.092363888889\\
5.08333333333333	131.676638888889\\
5.16666666666667	131.204061111111\\
5.25	128.859536111111\\
5.33333333333333	129.347336111111\\
5.41666666666667	127.651458333333\\
5.5	128.799294444444\\
5.58333333333333	128.026894444444\\
5.66666666666667	127.886775\\
5.75	126.812994444444\\
5.83333333333333	126.700191666667\\
5.91666666666667	126.124180555556\\
6	125.482561111111\\
6.08333333333333	127.576194444444\\
6.16666666666667	149.229455555556\\
6.25	152.545322222222\\
6.33333333333333	147.052583333333\\
6.41666666666667	149.848863888889\\
6.5	152.999675\\
6.58333333333333	151.500394444444\\
6.66666666666667	148.746416666667\\
6.75	152.170219444444\\
6.83333333333333	152.715266666667\\
6.91666666666667	146.319355555556\\
7	140.313652777778\\
7.08333333333333	144.126844444444\\
7.16666666666667	148.680041666667\\
7.25	144.053341666667\\
7.33333333333333	151.8274\\
7.41666666666667	160.010025\\
7.5	157.751586111111\\
7.58333333333333	157.730797222222\\
7.66666666666667	159.945852777778\\
7.75	158.981280555556\\
7.83333333333333	150.536552777778\\
7.91666666666667	142.982177777778\\
8	155.561658333333\\
8.08333333333333	156.227908333333\\
8.16666666666667	152.798272222222\\
8.25	154.337297222222\\
8.33333333333333	155.734241666667\\
8.41666666666667	152.661519444444\\
8.5	146.292819444444\\
8.58333333333333	151.209177777778\\
8.66666666666667	148.346691666667\\
8.75	141.451627777778\\
8.83333333333333	144.825988888889\\
8.91666666666667	132.414930555556\\
9	130.706427777778\\
9.08333333333333	125.207025\\
9.16666666666667	126.195858333333\\
9.25	124.722977777778\\
9.33333333333333	125.287005555556\\
9.41666666666667	120.374419444444\\
9.5	123.4509\\
9.58333333333333	126.611447222222\\
9.66666666666667	124.922511111111\\
9.75	117.730483333333\\
9.83333333333333	111.222238888889\\
9.91666666666667	123.181377777778\\
10	124.938527777778\\
10.0833333333333	120.863088888889\\
10.1666666666667	122.083613888889\\
10.25	121.528702777778\\
10.3333333333333	122.245883333333\\
10.4166666666667	119.596819444444\\
10.5	117.788016666667\\
10.5833333333333	117.814530555556\\
10.6666666666667	121.694041666667\\
10.75	119.619391666667\\
10.8333333333333	117.731\\
10.9166666666667	116.409855555556\\
11	120.501558333333\\
11.0833333333333	125.330094444444\\
11.1666666666667	121.879961111111\\
11.25	119.450891666667\\
11.3333333333333	119.808702777778\\
11.4166666666667	115.148744444444\\
11.5	111.294252777778\\
11.5833333333333	99.7222083333333\\
11.6666666666667	103.494613888889\\
11.75	103.150063888889\\
11.8333333333333	103.365463888889\\
11.9166666666667	101.471219444444\\
12	97.8588888888889\\
12.0833333333333	96.7767027777778\\
12.1666666666667	104.87615\\
12.25	111.375227777778\\
12.3333333333333	114.765708333333\\
12.4166666666667	116.337791666667\\
12.5	115.817072222222\\
12.5833333333333	112.748736111111\\
12.6666666666667	111.096069444444\\
12.75	113.337455555556\\
12.8333333333333	115.740288888889\\
12.9166666666667	120.276319444444\\
13	121.447472222222\\
13.0833333333333	121.760572222222\\
13.1666666666667	122.33395\\
13.25	123.404558333333\\
13.3333333333333	123.227213888889\\
13.4166666666667	123.021122222222\\
13.5	121.526175\\
13.5833333333333	123.383247222222\\
13.6666666666667	125.779125\\
13.75	124.233197222222\\
13.8333333333333	123.223430555556\\
13.9166666666667	124.470686111111\\
14	126.182975\\
14.0833333333333	126.019002777778\\
14.1666666666667	129.417875\\
14.25	125.728738888889\\
14.3333333333333	127.498294444444\\
14.4166666666667	127.728780555556\\
14.5	130.341222222222\\
14.5833333333333	130.044872222222\\
14.6666666666667	131.396616666667\\
14.75	133.212088888889\\
14.8333333333333	131.42335\\
14.9166666666667	135.973783333333\\
15	140.751547222222\\
15.0833333333333	141.580369444444\\
15.1666666666667	142.767205555556\\
15.25	144.219680555556\\
15.3333333333333	146.749244444444\\
15.4166666666667	147.8767\\
15.5	150.404661111111\\
15.5833333333333	151.493044444444\\
15.6666666666667	153.176891666667\\
15.75	154.25535\\
15.8333333333333	156.57785\\
15.9166666666667	157.182591666667\\
16	158.073658333333\\
16.0833333333333	157.745038888889\\
16.1666666666667	157.220194444444\\
16.25	157.462919444444\\
16.3333333333333	156.85775\\
16.4166666666667	156.358527777778\\
16.5	157.885283333333\\
16.5833333333333	160.875430555556\\
16.6666666666667	160.582136111111\\
16.75	164.682011111111\\
16.8333333333333	160.607666666667\\
16.9166666666667	159.506858333333\\
17	160.633380555556\\
17.0833333333333	162.651258333333\\
17.1666666666667	166.681416666667\\
17.25	163.450163888889\\
17.3333333333333	161.459991666667\\
17.4166666666667	161.998733333333\\
17.5	166.595152777778\\
17.5833333333333	167.41735\\
17.6666666666667	161.911713888889\\
17.75	161.191988888889\\
17.8333333333333	165.850091666667\\
17.9166666666667	167.783413888889\\
18	165.416130555556\\
18.0833333333333	160.575475\\
18.1666666666667	154.566847222222\\
18.25	158.186372222222\\
18.3333333333333	157.645119444444\\
18.4166666666667	158.175702777778\\
18.5	152.008919444444\\
18.5833333333333	154.013119444444\\
18.6666666666667	159.059680555556\\
18.75	159.082961111111\\
18.8333333333333	152.396422222222\\
18.9166666666667	153.410688888889\\
19	157.707311111111\\
19.0833333333333	155.584002777778\\
19.1666666666667	142.255836111111\\
19.25	142.573775\\
19.3333333333333	147.413927777778\\
19.4166666666667	146.978569444444\\
19.5	140.778527777778\\
19.5833333333333	145.474469444444\\
19.6666666666667	146.99685\\
19.75	144.499225\\
19.8333333333333	139.161313888889\\
19.9166666666667	143.989680555556\\
20	146.900777777778\\
20.0833333333333	142.595275\\
20.1666666666667	125.925725\\
20.25	125.655730555556\\
20.3333333333333	126.176736111111\\
20.4166666666667	141.639419444444\\
20.5	142.627344444444\\
20.5833333333333	141.843583333333\\
20.6666666666667	143.165811111111\\
20.75	143.559277777778\\
20.8333333333333	143.732461111111\\
20.9166666666667	144.090527777778\\
21	132.654352777778\\
21.0833333333333	125.575069444444\\
21.1666666666667	122.554561111111\\
21.25	124.149805555556\\
21.3333333333333	125.125152777778\\
21.4166666666667	139.186738888889\\
21.5	140.789380555556\\
21.5833333333333	141.006425\\
21.6666666666667	141.418355555556\\
21.75	142.040833333333\\
21.8333333333333	141.515258333333\\
21.9166666666667	142.667161111111\\
22	142.013427777778\\
22.0833333333333	126.795822222222\\
22.1666666666667	125.942152777778\\
22.25	124.367130555556\\
22.3333333333333	123.012502777778\\
22.4166666666667	122.647127777778\\
22.5	122.039413888889\\
22.5833333333333	121.635327777778\\
22.6666666666667	121.194227777778\\
22.75	122.257416666667\\
22.8333333333333	122.712833333333\\
22.9166666666667	122.345352777778\\
23	122.066833333333\\
23.0833333333333	122.149630555556\\
23.1666666666667	122.489127777778\\
23.25	122.223238888889\\
23.3333333333333	136.501372222222\\
23.4166666666667	138.281805555556\\
23.5	140.03705\\
23.5833333333333	139.247425\\
23.6666666666667	128.592180555556\\
23.75	123.715094444444\\
23.8333333333333	122.944527777778\\
23.9166666666667	122.834161111111\\
24	123.144813888889\\
};
\addlegendentry{Consumption forecast};

\addplot [color=mycolor2,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	49.9997335721855\\
0.166666666666667	49.9997216001581\\
0.25	49.9997089072967\\
0.333333333333333	49.999695427127\\
0.416666666666667	49.999681084372\\
0.5	49.9996657935067\\
0.583333333333333	49.9996494570395\\
0.666666666666667	49.9996306876884\\
0.75	49.9996095516314\\
0.833333333333333	49.9995865774732\\
0.916666666666667	49.9995615391241\\
1	49.9995341698554\\
1.08333333333333	49.9994983215681\\
1.16666666666667	49.999450979482\\
1.25	49.9993986599645\\
1.33333333333333	49.9993407172771\\
1.41666666666667	49.9992764005593\\
1.5	49.9992048361597\\
1.58333333333333	49.9991249911306\\
1.66666666666667	49.9990356489785\\
1.75	49.998935364931\\
1.83333333333333	49.9988399315409\\
1.91666666666667	49.9987375005965\\
2	49.9986241985172\\
2.08333333333333	49.9984985371542\\
2.16666666666667	49.9983587505098\\
2.25	49.9982027238178\\
2.33333333333333	49.998027899246\\
2.41666666666667	49.9978311488226\\
2.5	49.9976081662237\\
2.58333333333333	49.9973530089902\\
2.66666666666667	49.9970598288775\\
2.75	49.9967200035181\\
2.83333333333333	49.9962995431796\\
2.91666666666667	49.9957860906537\\
3	49.9951044810224\\
3.08333333333333	49.9940256657556\\
3.16666666666667	49.992623128331\\
3.25	49.9907662044427\\
3.33333333333333	49.9882565675369\\
3.41666666666667	49.9856233096753\\
3.5	49.9827401999998\\
3.58333333333333	49.9790496856899\\
3.66666666666667	49.9742348039978\\
3.75	49.9677468570825\\
3.83333333333333	49.9576015827134\\
3.91666666666667	49.9279209309193\\
4	49.860431347875\\
4.08333333333333	49.7236250616132\\
4.16666666666667	49.4024984756052\\
4.25	48.6173580980623\\
4.33333333333333	46.5248187138443\\
4.41666666666667	39.71513082576\\
4.5	6.68798430941108\\
4.58333333333333	-0.227278292019317\\
4.66666666666667	0.077630839885356\\
4.75	0.100214019628485\\
4.83333333333333	-0.36341186597527\\
4.91666666666667	0.200943071546872\\
5	0.00654845431865447\\
5.08333333333333	-0.0232577436677692\\
5.16666666666667	0.00430769394778185\\
5.25	0.00799218277142111\\
5.33333333333333	0.00208304073486876\\
5.41666666666667	-0.0301603060065992\\
5.5	0.0211118513704405\\
5.58333333333333	0.00424079893590307\\
5.66666666666667	0.00242455397443192\\
5.75	-0.0130117010165763\\
5.83333333333333	0.0137571333977484\\
5.91666666666667	0.00326826666687402\\
6	-0.00974489294359182\\
6.08333333333333	-0.00656640138147602\\
6.16666666666667	-0.00736765505989834\\
6.25	-0.000106044222358659\\
6.33333333333333	0.0118342632308444\\
6.41666666666667	0.0195386347141777\\
6.5	-0.02059615969378\\
6.58333333333333	-0.00252033984297204\\
6.66666666666667	0.000403573148585329\\
6.75	-0.000147892533202527\\
6.83333333333333	0.000629449986371405\\
6.91666666666667	0.000761241151422648\\
7	0.000535502549727986\\
7.08333333333333	0.000433022142665225\\
7.16666666666667	0.000369119221019981\\
7.25	0.000317850320234986\\
7.33333333333333	0.000272299933451327\\
7.41666666666667	0.00023098246361241\\
7.5	0.000193268597474799\\
7.58333333333333	0.000158545610964966\\
7.66666666666667	0.000126322980209495\\
7.75	9.63306922387944e-05\\
7.83333333333333	6.84842506364731e-05\\
7.91666666666667	4.28282805470686e-05\\
8	1.9477674961469e-05\\
8.08333333333333	-1.44355487892599e-06\\
8.16666666666667	-1.98517659467658e-05\\
8.25	-3.57288199574002e-05\\
8.33333333333333	-4.89931987143729e-05\\
8.41666666666667	-5.89332852525531e-05\\
8.5	-6.29338141457936e-05\\
8.58333333333333	-5.83440844282076e-05\\
8.66666666666667	-8.27627439310696e-05\\
8.75	-0.00039223019746646\\
8.83333333333333	0.000631605210523899\\
8.91666666666667	-0.000105248806786786\\
9	-0.000185920668872916\\
9.08333333333333	-4.69170809550452e-05\\
9.16666666666667	-8.59539844558378e-05\\
9.25	-0.000575980477189787\\
9.33333333333333	0.00121511533925225\\
9.41666666666667	-0.000476875848836352\\
9.5	-0.000133888176377479\\
9.58333333333333	-5.55923319465624e-05\\
9.66666666666667	-6.51260229701297e-05\\
9.75	-7.01054586427306e-05\\
9.83333333333333	-6.8415270913536e-05\\
9.91666666666667	-6.42827036933871e-05\\
10	-5.93949494941889e-05\\
10.0833333333333	-5.42453039326122e-05\\
10.1666666666667	-4.89249521082478e-05\\
10.25	-4.25281849203742e-05\\
10.3333333333333	-3.09450160380373e-05\\
10.4166666666667	-8.66318967614015e-06\\
10.5	-3.42938701736427e-05\\
10.5833333333333	-0.000564735065883569\\
10.6666666666667	0.00127567742554077\\
10.75	-0.000302682466106429\\
10.8333333333333	-0.000173354235502406\\
10.9166666666667	-1.84508735771053e-05\\
11	-2.67852819441266e-05\\
11.0833333333333	-3.42804080777368e-05\\
11.1666666666667	-3.38623705628386e-05\\
11.25	-3.13139236536569e-05\\
11.3333333333333	-2.85992330724075e-05\\
11.4166666666667	-2.59203381612716e-05\\
11.5	-2.3160365773493e-05\\
11.5833333333333	-2.02838352891476e-05\\
11.6666666666667	-1.73306253739216e-05\\
11.75	-1.43954388156626e-05\\
11.8333333333333	-1.15635724260018e-05\\
11.9166666666667	-8.90826675520892e-06\\
12	-6.48033315582314e-06\\
12.0833333333333	-4.30450585011218e-06\\
12.1666666666667	-2.39395697289207e-06\\
12.25	-7.42172033614338e-07\\
12.3333333333333	6.64224943257454e-07\\
12.4166666666667	1.84879446870863e-06\\
12.5	2.83604589409585e-06\\
12.5833333333333	3.65708914780698e-06\\
12.6666666666667	4.33622238792407e-06\\
12.75	4.9057210690681e-06\\
12.8333333333333	5.3860335572386e-06\\
12.9166666666667	5.80149847903295e-06\\
13	6.16698085417918e-06\\
13.0833333333333	6.49874640638209e-06\\
13.1666666666667	6.80217260991029e-06\\
13.25	7.08470248573124e-06\\
13.3333333333333	7.34881965451539e-06\\
13.4166666666667	7.59094474893634e-06\\
13.5	7.81091638884124e-06\\
13.5833333333333	8.00383076257714e-06\\
13.6666666666667	8.16519477328634e-06\\
13.75	8.28960544991761e-06\\
13.8333333333333	8.37663047957517e-06\\
13.9166666666667	8.42031356691297e-06\\
14	8.42067238395394e-06\\
14.0833333333333	8.37704167421535e-06\\
14.1666666666667	8.29285439252095e-06\\
14.25	8.16611406733543e-06\\
14.3333333333333	8.00371724871845e-06\\
14.4166666666667	7.80737213913903e-06\\
14.5	7.58159246875851e-06\\
14.5833333333333	7.33280265904088e-06\\
14.6666666666667	7.06493185878869e-06\\
14.75	6.77999792739648e-06\\
14.8333333333333	6.4878326730528e-06\\
14.9166666666667	6.18873897518363e-06\\
15	5.88676323020905e-06\\
15.0833333333333	5.58912192094433e-06\\
15.1666666666667	5.29199651151142e-06\\
15.25	5.00305333271938e-06\\
15.3333333333333	4.72329197990037e-06\\
15.4166666666667	4.4534390247441e-06\\
15.5	4.19440868487138e-06\\
15.5833333333333	3.94732222728492e-06\\
15.6666666666667	3.71264323511335e-06\\
15.75	3.49104903850492e-06\\
15.8333333333333	3.28170259174601e-06\\
15.9166666666667	3.08477666391264e-06\\
16	2.89985489166657e-06\\
16.0833333333333	2.72691684169841e-06\\
16.1666666666667	2.56517368614506e-06\\
16.25	2.41325030147236e-06\\
16.3333333333333	2.2722119518275e-06\\
16.4166666666667	2.14067485965482e-06\\
16.5	2.01724646468367e-06\\
16.5833333333333	1.90302021790421e-06\\
16.6666666666667	1.7954164879993e-06\\
16.75	1.69608272054261e-06\\
16.8333333333333	1.60222107527789e-06\\
16.9166666666667	1.51511800958862e-06\\
17	1.43368083168377e-06\\
17.0833333333333	1.35735623102529e-06\\
17.1666666666667	1.2847821786445e-06\\
17.25	1.21810435620761e-06\\
17.3333333333333	1.15397850726959e-06\\
17.4166666666667	1.09474169104922e-06\\
17.5	1.03763199742049e-06\\
17.5833333333333	9.8418970399511e-07\\
17.6666666666667	9.34146978942975e-07\\
17.75	8.85590910167466e-07\\
17.8333333333333	8.39745262541292e-07\\
17.9166666666667	7.97106227751746e-07\\
18	7.55800118630085e-07\\
18.0833333333333	7.1634321411495e-07\\
18.1666666666667	6.79663866640247e-07\\
18.25	6.43661629540638e-07\\
18.3333333333333	6.10693242249219e-07\\
18.4166666666667	5.79136606546064e-07\\
18.5	5.4824288303463e-07\\
18.5833333333333	5.20996699699921e-07\\
18.6666666666667	4.93430476067468e-07\\
18.75	4.68224946930044e-07\\
18.8333333333333	4.44184371193894e-07\\
18.9166666666667	4.21190799178901e-07\\
19	3.9890098778402e-07\\
19.0833333333333	3.77621627183986e-07\\
19.1666666666667	3.56588111638187e-07\\
19.25	3.37119777842481e-07\\
19.3333333333333	3.17434776949673e-07\\
19.4166666666667	2.9821988444404e-07\\
19.5	2.77915849049754e-07\\
19.5833333333333	2.51372699059563e-07\\
19.6666666666667	2.12643480574422e-07\\
19.75	1.89995982470896e-07\\
19.8333333333333	3.10916892036105e-07\\
19.9166666666667	4.47969081426139e-07\\
20	-4.35347261403874e-06\\
20.0833333333333	3.42479707391775e-06\\
20.1666666666667	1.07072034225595e-05\\
20.25	-6.46446836137214e-06\\
20.3333333333333	7.7133977621402e-06\\
20.4166666666667	-1.81734444867491e-05\\
20.5	3.95406460703886e-06\\
20.5833333333333	1.44092903948871e-05\\
20.6666666666667	-6.83430108107439e-06\\
20.75	4.03547811624096e-07\\
20.8333333333333	4.4961779510917e-07\\
20.9166666666667	2.35063424551688e-07\\
21	1.96242254577329e-07\\
21.0833333333333	1.94232968904989e-07\\
21.1666666666667	1.85772234492111e-07\\
21.25	1.68538367103386e-07\\
21.3333333333333	1.44793000074381e-07\\
21.4166666666667	1.15690007734265e-07\\
21.5	8.25570947379557e-08\\
21.5833333333333	4.58919879437054e-08\\
21.6666666666667	9.57417197193917e-09\\
21.75	-2.66520977137598e-08\\
21.8333333333333	-8.64264890452527e-08\\
21.9166666666667	-2.75797702193384e-07\\
22	-4.23764363208418e-07\\
22.0833333333333	3.66193825954821e-06\\
22.1666666666667	-4.46364758317248e-06\\
22.25	-7.98417102835424e-06\\
22.3333333333333	4.52526428971524e-06\\
22.4166666666667	-1.09000831892387e-06\\
22.5	-1.26269346349068e-06\\
22.5833333333333	1.07104366622011e-05\\
22.6666666666667	-1.47243974301767e-05\\
22.75	-1.16973089586147e-05\\
22.8333333333333	2.65814197018561e-08\\
22.9166666666667	3.43228482670754e-06\\
23	-6.40915605746055e-07\\
23.0833333333333	-6.63242605338654e-08\\
23.1666666666667	3.21714339580783e-07\\
23.25	4.76347937519604e-07\\
23.3333333333333	7.15627929755822e-07\\
23.4166666666667	1.63271031919698e-06\\
23.5	4.10287508091746e-06\\
23.5833333333333	7.12199977747339e-06\\
23.6666666666667	-1.29591932929033e-06\\
23.75	-5.61962639562289e-05\\
23.8333333333333	-2.12018560095326e-05\\
23.9166666666667	0.00197426329619817\\
24	-0.00435282869525735\\
};
\addlegendentry{Battery demand};

\addplot [color=mycolor3,dashed,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	87.89\\
0.166666666666667	84.93\\
0.25	72.38\\
0.333333333333333	71.31\\
0.416666666666667	70.66\\
0.5	71.61\\
0.583333333333333	72.09\\
0.666666666666667	72.44\\
0.75	74.86\\
0.833333333333333	87.5\\
0.916666666666667	87.46\\
1	74.27\\
1.08333333333333	72.32\\
1.16666666666667	69.58\\
1.25	70.74\\
1.33333333333333	71.33\\
1.41666666666667	71.23\\
1.5	70.35\\
1.58333333333333	69.35\\
1.66666666666667	69.21\\
1.75	69.82\\
1.83333333333333	71.88\\
1.91666666666667	70.73\\
2	70.9\\
2.08333333333333	70.13\\
2.16666666666667	70.34\\
2.25	70.85\\
2.33333333333333	70.58\\
2.41666666666667	70.77\\
2.5	69.53\\
2.58333333333333	70.16\\
2.66666666666667	71.22\\
2.75	70.27\\
2.83333333333333	70.28\\
2.91666666666667	70.85\\
3	70.53\\
3.08333333333333	70.81\\
3.16666666666667	70.73\\
3.25	70\\
3.33333333333333	70.71\\
3.41666666666667	72.23\\
3.5	72.23\\
3.58333333333333	71.43\\
3.66666666666667	71.04\\
3.75	70.76\\
3.83333333333333	70.73\\
3.91666666666667	79.88\\
4	89.62\\
4.08333333333333	84.69\\
4.16666666666667	76.66\\
4.25	78.49\\
4.33333333333333	82.22\\
4.41666666666667	88.05\\
4.5	134.14\\
4.58333333333333	144.48\\
4.66666666666667	138.79\\
4.75	133.48\\
4.83333333333333	128.74\\
4.91666666666667	127.1\\
5	127.09\\
5.08333333333333	131.7\\
5.16666666666667	131.2\\
5.25	128.85\\
5.33333333333333	129.35\\
5.41666666666667	127.68\\
5.5	128.78\\
5.58333333333333	128.02\\
5.66666666666667	127.88\\
5.75	126.83\\
5.83333333333333	126.69\\
5.91666666666667	126.12\\
6	125.49\\
6.08333333333333	127.58\\
6.16666666666667	149.24\\
6.25	152.55\\
6.33333333333333	147.04\\
6.41666666666667	149.83\\
6.5	153.02\\
6.58333333333333	151.5\\
6.66666666666667	148.75\\
6.75	152.17\\
6.83333333333333	152.71\\
6.91666666666667	146.32\\
7	140.31\\
7.08333333333333	144.13\\
7.16666666666667	148.68\\
7.25	144.05\\
7.33333333333333	151.83\\
7.41666666666667	160.01\\
7.5	157.75\\
7.58333333333333	157.73\\
7.66666666666667	159.95\\
7.75	158.98\\
7.83333333333333	150.54\\
7.91666666666667	142.98\\
8	155.56\\
8.08333333333333	156.23\\
8.16666666666667	152.8\\
8.25	154.34\\
8.33333333333333	155.73\\
8.41666666666667	152.66\\
8.5	146.29\\
8.58333333333333	151.21\\
8.66666666666667	148.35\\
8.75	141.45\\
8.83333333333333	144.83\\
8.91666666666667	132.42\\
9	130.71\\
9.08333333333333	125.21\\
9.16666666666667	126.2\\
9.25	124.72\\
9.33333333333333	125.29\\
9.41666666666667	120.37\\
9.5	123.45\\
9.58333333333333	126.61\\
9.66666666666667	124.92\\
9.75	117.73\\
9.83333333333333	111.22\\
9.91666666666667	123.18\\
10	124.94\\
10.0833333333333	120.86\\
10.1666666666667	122.08\\
10.25	121.53\\
10.3333333333333	122.25\\
10.4166666666667	119.6\\
10.5	117.79\\
10.5833333333333	117.82\\
10.6666666666667	121.69\\
10.75	119.62\\
10.8333333333333	117.73\\
10.9166666666667	116.41\\
11	120.5\\
11.0833333333333	125.33\\
11.1666666666667	121.88\\
11.25	119.45\\
11.3333333333333	119.81\\
11.4166666666667	115.15\\
11.5	111.29\\
11.5833333333333	99.72\\
11.6666666666667	103.49\\
11.75	103.15\\
11.8333333333333	103.37\\
11.9166666666667	101.47\\
12	97.86\\
12.0833333333333	96.78\\
12.1666666666667	104.88\\
12.25	111.38\\
12.3333333333333	114.77\\
12.4166666666667	116.34\\
12.5	115.82\\
12.5833333333333	112.75\\
12.6666666666667	111.1\\
12.75	113.34\\
12.8333333333333	115.74\\
12.9166666666667	120.28\\
13	121.45\\
13.0833333333333	121.76\\
13.1666666666667	122.33\\
13.25	123.4\\
13.3333333333333	123.23\\
13.4166666666667	123.02\\
13.5	121.53\\
13.5833333333333	123.38\\
13.6666666666667	125.78\\
13.75	124.23\\
13.8333333333333	123.22\\
13.9166666666667	124.47\\
14	126.18\\
14.0833333333333	126.02\\
14.1666666666667	129.42\\
14.25	125.73\\
14.3333333333333	127.5\\
14.4166666666667	127.73\\
14.5	130.34\\
14.5833333333333	130.04\\
14.6666666666667	131.4\\
14.75	133.21\\
14.8333333333333	131.42\\
14.9166666666667	135.97\\
15	140.75\\
15.0833333333333	141.58\\
15.1666666666667	142.77\\
15.25	144.22\\
15.3333333333333	146.75\\
15.4166666666667	147.88\\
15.5	150.4\\
15.5833333333333	151.49\\
15.6666666666667	153.18\\
15.75	154.26\\
15.8333333333333	156.58\\
15.9166666666667	157.18\\
16	158.07\\
16.0833333333333	157.75\\
16.1666666666667	157.22\\
16.25	157.46\\
16.3333333333333	156.86\\
16.4166666666667	156.36\\
16.5	157.89\\
16.5833333333333	160.88\\
16.6666666666667	160.58\\
16.75	164.68\\
16.8333333333333	160.61\\
16.9166666666667	159.51\\
17	160.63\\
17.0833333333333	162.65\\
17.1666666666667	166.68\\
17.25	163.45\\
17.3333333333333	161.46\\
17.4166666666667	162\\
17.5	166.6\\
17.5833333333333	167.42\\
17.6666666666667	161.91\\
17.75	161.19\\
17.8333333333333	165.85\\
17.9166666666667	167.78\\
18	165.42\\
18.0833333333333	160.58\\
18.1666666666667	154.57\\
18.25	158.19\\
18.3333333333333	157.65\\
18.4166666666667	158.18\\
18.5	152.01\\
18.5833333333333	154.01\\
18.6666666666667	159.06\\
18.75	159.08\\
18.8333333333333	152.4\\
18.9166666666667	153.41\\
19	157.71\\
19.0833333333333	155.58\\
19.1666666666667	142.26\\
19.25	142.57\\
19.3333333333333	147.41\\
19.4166666666667	146.98\\
19.5	140.78\\
19.5833333333333	145.47\\
19.6666666666667	147\\
19.75	144.5\\
19.8333333333333	139.16\\
19.9166666666667	143.99\\
20	146.9\\
20.0833333333333	142.6\\
20.1666666666667	125.93\\
20.25	125.66\\
20.3333333333333	126.18\\
20.4166666666667	141.64\\
20.5	142.63\\
20.5833333333333	141.84\\
20.6666666666667	143.17\\
20.75	143.56\\
20.8333333333333	143.73\\
20.9166666666667	144.09\\
21	132.65\\
21.0833333333333	125.58\\
21.1666666666667	122.55\\
21.25	124.15\\
21.3333333333333	125.13\\
21.4166666666667	139.19\\
21.5	140.79\\
21.5833333333333	141.01\\
21.6666666666667	141.42\\
21.75	142.04\\
21.8333333333333	141.52\\
21.9166666666667	142.67\\
22	142.01\\
22.0833333333333	126.8\\
22.1666666666667	125.94\\
22.25	124.37\\
22.3333333333333	123.01\\
22.4166666666667	122.65\\
22.5	122.04\\
22.5833333333333	121.64\\
22.6666666666667	121.19\\
22.75	122.26\\
22.8333333333333	122.71\\
22.9166666666667	122.35\\
23	122.07\\
23.0833333333333	122.15\\
23.1666666666667	122.49\\
23.25	122.22\\
23.3333333333333	136.5\\
23.4166666666667	138.28\\
23.5	140.04\\
23.5833333333333	139.25\\
23.6666666666667	128.59\\
23.75	123.72\\
23.8333333333333	122.94\\
23.9166666666667	122.83\\
24	123.15\\
};
\addlegendentry{Dispatch plan};

\end{axis}
\end{tikzpicture}%


==> fig/25_12_2015_intra_day.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%\pgfplotsset{compat=1.9}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
ymin=40,
ymax=180,
ylabel={Real power (kW)},
ytick={40, 60,80,100,120, 140, 160, 180},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.03)}, anchor=south east,legend cell align=left,align=left,draw=none, fill=white, inner sep=0pt},
axis line style = {thick},
]
\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	140.791333317609\\
0.166666666666667	123.087366640134\\
0.25	120.607966615619\\
0.333333333333333	120.786238027368\\
0.416666666666667	120.800466597933\\
0.5	121.879766606408\\
0.583333333333333	120.890699943137\\
0.666666666666667	121.712197556711\\
0.75	120.547833279166\\
0.833333333333333	120.409699984205\\
0.916666666666667	120.327176172656\\
1	120.414742808507\\
1.08333333333333	121.946799933943\\
1.16666666666667	121.224033260872\\
1.25	126.054766559378\\
1.33333333333333	135.467840352916\\
1.41666666666667	135.895833200195\\
1.5	138.817787343315\\
1.58333333333333	128.768166590871\\
1.66666666666667	122.592066588434\\
1.75	121.963933259634\\
1.83333333333333	121.873454098019\\
1.91666666666667	123.051599934921\\
2	120.901599939369\\
2.08333333333333	120.963566604016\\
2.16666666666667	120.539299942364\\
2.25	119.826559465574\\
2.33333333333333	119.684533273904\\
2.41666666666667	120.310066601001\\
2.5	120.230299933367\\
2.58333333333333	122.021821356298\\
2.66666666666667	121.737333267449\\
2.75	120.68323327214\\
2.83333333333333	120.054840119184\\
2.91666666666667	120.71359993713\\
3	121.447304697204\\
3.08333333333333	123.78216868322\\
3.16666666666667	120.536766598289\\
3.25	120.56789993482\\
3.33333333333333	123.677547538942\\
3.41666666666667	124.974222845923\\
3.5	124.501299928602\\
3.58333333333333	124.468566597418\\
3.66666666666667	124.11216658972\\
3.75	124.447933257405\\
3.83333333333333	124.86249991124\\
3.91666666666667	125.050766622806\\
4	126.068266643401\\
4.08333333333333	127.060931809984\\
4.16666666666667	128.161349928511\\
4.25	126.602199947357\\
4.33333333333333	126.655399959393\\
4.41666666666667	126.096639558359\\
4.5	126.774833664124\\
4.58333333333333	125.711600056133\\
4.66666666666667	128.125910281869\\
4.75	127.72904541215\\
4.83333333333333	142.402316507839\\
4.91666666666667	143.117699967624\\
5	140.913533331949\\
5.08333333333333	146.593603894929\\
5.16666666666667	148.153033261123\\
5.25	151.274899990241\\
5.33333333333333	151.092288677126\\
5.41666666666667	141.657665599838\\
5.5	140.181365806127\\
5.58333333333333	148.607433325028\\
5.66666666666667	150.281733324066\\
5.75	152.793599996598\\
5.83333333333333	142.03136616959\\
5.91666666666667	139.981266089217\\
6	152.16455475742\\
6.08333333333333	145.418304526162\\
6.16666666666667	140.246000603827\\
6.25	139.033501066555\\
6.33333333333333	139.319740093492\\
6.41666666666667	140.601267362466\\
6.5	140.243084661123\\
6.58333333333333	141.074800704252\\
6.66666666666667	141.688100207466\\
6.75	142.438367662545\\
6.83333333333333	140.111834496103\\
6.91666666666667	140.832614436888\\
7	154.053442834426\\
7.08333333333333	156.901732727707\\
7.16666666666667	157.135867969686\\
7.25	156.870238660908\\
7.33333333333333	156.932204451403\\
7.41666666666667	155.91830022739\\
7.5	149.235228773224\\
7.58333333333333	149.352067332298\\
7.66666666666667	149.348062899932\\
7.75	149.16893438793\\
7.83333333333333	148.82343097863\\
7.91666666666667	147.468399811472\\
8	147.817655144709\\
8.08333333333333	147.816500474038\\
8.16666666666667	148.607740572441\\
8.25	150.116366912734\\
8.33333333333333	149.531645519964\\
8.41666666666667	148.239304881983\\
8.5	147.346766624202\\
8.58333333333333	145.040833531673\\
8.66666666666667	146.390140546089\\
8.75	144.007857024457\\
8.83333333333333	142.545900062911\\
8.91666666666667	140.88279903292\\
9	137.56349968468\\
9.08333333333333	134.62693695805\\
9.16666666666667	129.96013324856\\
9.25	127.421799958786\\
9.33333333333333	123.5901376299\\
9.41666666666667	124.368949769945\\
9.5	118.737133545975\\
9.58333333333333	117.55713388876\\
9.66666666666667	112.010670365015\\
9.75	113.516688163609\\
9.83333333333333	109.398273908187\\
9.91666666666667	106.870145261972\\
10	108.954115000466\\
10.0833333333333	101.947816688008\\
10.1666666666667	98.8778452386887\\
10.25	99.0693667906503\\
10.3333333333333	97.3443291818636\\
10.4166666666667	97.8852333457123\\
10.5	97.3354525132725\\
10.5833333333333	98.7195673181664\\
10.6666666666667	99.7679541916665\\
10.75	96.5018667122907\\
10.8333333333333	94.0488643061414\\
10.9166666666667	100.935987934023\\
11	111.733566941906\\
11.0833333333333	113.227600588096\\
11.1666666666667	111.846900522202\\
11.25	117.957533319795\\
11.3333333333333	114.549433493497\\
11.4166666666667	103.171928879512\\
11.5	98.2824342224428\\
11.5833333333333	112.432768142382\\
11.6666666666667	114.988165571149\\
11.75	105.962666637591\\
11.8333333333333	101.592673761214\\
11.9166666666667	106.731049859779\\
12	91.3843673615713\\
12.0833333333333	88.2887791643012\\
12.1666666666667	90.7827354156445\\
12.25	93.7478889379626\\
12.3333333333333	95.2882333623228\\
12.4166666666667	99.7458340758182\\
12.5	101.288169632047\\
12.5833333333333	97.2632333897851\\
12.6666666666667	96.9148487483925\\
12.75	99.1953672117018\\
12.8333333333333	100.577830748892\\
12.9166666666667	103.777533742214\\
13	104.043833812202\\
13.0833333333333	111.291267415491\\
13.1666666666667	107.822457810598\\
13.25	109.841351009016\\
13.3333333333333	113.613081683952\\
13.4166666666667	116.552633783702\\
13.5	118.619900126362\\
13.5833333333333	118.346933405891\\
13.6666666666667	121.992026300703\\
13.75	126.707443600265\\
13.8333333333333	131.621998877873\\
13.9166666666667	134.964132490676\\
14	139.19664279894\\
14.0833333333333	139.452914119722\\
14.1666666666667	143.3131666046\\
14.25	142.352866356161\\
14.3333333333333	143.329777645718\\
14.4166666666667	142.845478506571\\
14.5	145.550333282885\\
14.5833333333333	144.563166288492\\
14.6666666666667	143.684376609315\\
14.75	144.874989152147\\
14.8333333333333	145.649733136665\\
14.9166666666667	146.345998744787\\
15	147.555887741708\\
15.0833333333333	147.238775855552\\
15.1666666666667	148.151099731213\\
15.25	147.784466532828\\
15.3333333333333	148.848966544167\\
15.4166666666667	148.362997573343\\
15.5	148.986366677291\\
15.5833333333333	148.533766725112\\
15.6666666666667	149.409977227264\\
15.75	148.361347852167\\
15.8333333333333	150.085033614857\\
15.9166666666667	151.384066802418\\
16	152.626414740316\\
16.0833333333333	151.773912133399\\
16.1666666666667	150.219133630479\\
16.25	150.05632409269\\
16.3333333333333	151.266100107566\\
16.4166666666667	150.288612052661\\
16.5	151.723900180461\\
16.5833333333333	152.640238310685\\
16.6666666666667	154.589619276313\\
16.75	155.409034323228\\
16.8333333333333	152.564133909027\\
16.9166666666667	152.743875131419\\
17	153.808774112029\\
17.0833333333333	151.209000902923\\
17.1666666666667	155.261833553729\\
17.25	153.696224578445\\
17.3333333333333	150.175760764618\\
17.4166666666667	150.918034266203\\
17.5	152.949534626632\\
17.5833333333333	153.094397964247\\
17.6666666666667	150.212651164935\\
17.75	151.934221923896\\
17.8333333333333	150.365533524303\\
17.9166666666667	150.500033573969\\
18	149.36033336422\\
18.0833333333333	151.551400496738\\
18.1666666666667	152.265916815507\\
18.25	150.225833884437\\
18.3333333333333	149.965333709905\\
18.4166666666667	149.736300398376\\
18.5	149.249908125286\\
18.5833333333333	150.786166799399\\
18.6666666666667	151.393467010445\\
18.75	150.213300683877\\
18.8333333333333	149.487166769655\\
18.9166666666667	146.675309741295\\
19	131.385766666667\\
19.0833333333333	132.617566674974\\
19.1666666666667	130.075822995933\\
19.25	129.960051578247\\
19.3333333333333	130.926300043772\\
19.4166666666667	130.468804818266\\
19.5	130.456700870646\\
19.5833333333333	132.446734472804\\
19.6666666666667	132.2281195208\\
19.75	130.762410345265\\
19.8333333333333	130.309633765467\\
19.9166666666667	130.148829504155\\
20	126.209300045853\\
20.0833333333333	126.877416760384\\
20.1666666666667	126.344735585592\\
20.25	125.373433349672\\
20.3333333333333	126.511866536777\\
20.4166666666667	125.066443987184\\
20.5	125.630809569773\\
20.5833333333333	124.270785760183\\
20.6666666666667	123.652266750553\\
20.75	125.334407204321\\
20.8333333333333	124.717600028759\\
20.9166666666667	124.335266714601\\
21	124.402333753837\\
21.0833333333333	125.137366617944\\
21.1666666666667	126.799880855881\\
21.25	142.40327142136\\
21.3333333333333	140.868485691201\\
21.4166666666667	143.340175848012\\
21.5	146.021766338799\\
21.5833333333333	144.713599702843\\
21.6666666666667	147.059730574738\\
21.75	146.127199689899\\
21.8333333333333	145.587933164035\\
21.9166666666667	146.315699922263\\
22	146.884940209628\\
22.0833333333333	146.490733323588\\
22.1666666666667	144.391699968079\\
22.25	145.115533332637\\
22.3333333333333	145.723955355042\\
22.4166666666667	144.450847619036\\
22.5	143.744366657893\\
22.5833333333333	132.454033063771\\
22.6666666666667	126.817206988004\\
22.75	127.374599774425\\
22.8333333333333	126.307133188786\\
22.9166666666667	127.580233027463\\
23	129.086011205934\\
23.0833333333333	127.62392113644\\
23.1666666666667	127.725999693778\\
23.25	127.073966404397\\
23.3333333333333	127.332100514292\\
23.4166666666667	127.153301053977\\
23.5	129.449000781441\\
23.5833333333333	128.739429284415\\
23.6666666666667	128.39556661453\\
23.75	125.93215466316\\
23.8333333333333	126.360966600598\\
23.9166666666667	126.810442696189\\
24	119.4000000399\\
};
\addlegendentry{Consumption};

\addplot [color=mycolor2,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	88.8156666666667\\
0.166666666666667	85.8435666666667\\
0.25	73.5597\\
0.333333333333333	72.5551523809524\\
0.416666666666667	71.9661333333333\\
0.5	72.8121666666666\\
0.583333333333333	73.3892333333333\\
0.666666666666667	73.7132071428572\\
0.75	76.0209\\
0.833333333333333	88.2525666666667\\
0.916666666666667	88.2993952380952\\
1	75.5499047619047\\
1.08333333333333	73.568\\
1.16666666666667	70.8905666666667\\
1.25	72.4020333333333\\
1.33333333333333	72.9280785714286\\
1.41666666666667	72.9005666666667\\
1.5	72.0951208333333\\
1.58333333333333	70.6982333333333\\
1.66666666666667	70.5075333333333\\
1.75	71.0964666666667\\
1.83333333333333	73.2218958333334\\
1.91666666666667	71.9838666666667\\
2	72.1278\\
2.08333333333333	71.3923666666667\\
2.16666666666667	71.5594333333333\\
2.25	72.1262452380953\\
2.33333333333333	71.7950666666667\\
2.41666666666667	72.0137333333333\\
2.5	70.7883666666667\\
2.58333333333333	71.4723642857143\\
2.66666666666667	72.4066666666667\\
2.75	71.5734333333333\\
2.83333333333333	71.5519235119048\\
2.91666666666667	72.1127333333333\\
3	71.9965523809524\\
3.08333333333333	71.9575895833333\\
3.16666666666667	72.0691666666666\\
3.25	71.2801666666667\\
3.33333333333333	72.1299571428572\\
3.41666666666667	73.4398604166667\\
3.5	73.5692333333333\\
3.58333333333333	72.7670333333333\\
3.66666666666667	72.3791\\
3.75	72.1004952380952\\
3.83333333333333	72.0067666666667\\
3.91666666666667	80.9622333333333\\
4	90.5102666666667\\
4.08333333333333	85.6850110119048\\
4.16666666666667	77.8907642857143\\
4.25	79.7002666666666\\
4.33333333333333	83.3361333333334\\
4.41666666666667	89.0167645833333\\
4.5	134.042985714286\\
4.58333333333333	144.099733333333\\
4.66666666666667	138.530880952381\\
4.75	133.355573809524\\
4.83333333333333	129.056369047619\\
4.91666666666667	127.538766666667\\
5	127.647666666667\\
5.08333333333333	131.945820833333\\
5.16666666666667	131.636766666667\\
5.25	129.293233333333\\
5.33333333333333	129.872633928571\\
5.41666666666667	127.937333333333\\
5.5	129.108166666667\\
5.58333333333333	128.444166666667\\
5.66666666666667	128.509523809524\\
5.75	127.481866666667\\
5.83333333333333	126.9281\\
5.91666666666667	126.5666\\
6	126.157764285714\\
6.08333333333333	127.888771428571\\
6.16666666666667	149.017847619048\\
6.25	152.184233333333\\
6.33333333333333	146.874077083333\\
6.41666666666667	149.5318\\
6.5	152.707807142857\\
6.58333333333333	151.189066666667\\
6.66666666666667	148.585833333333\\
6.75	151.882033333333\\
6.83333333333333	152.366233333333\\
6.91666666666667	146.129585714286\\
7	140.748661904762\\
7.08333333333333	144.3816\\
7.16666666666667	148.861602380952\\
7.25	144.320447916667\\
7.33333333333333	152.083080952381\\
7.41666666666667	159.729233333333\\
7.5	157.508627678571\\
7.58333333333333	157.601466666667\\
7.66666666666667	159.693852380952\\
7.75	158.855933333333\\
7.83333333333333	150.477302380952\\
7.91666666666667	143.055533333333\\
8	155.389597619048\\
8.08333333333333	156.138433333333\\
8.16666666666667	152.757321428571\\
8.25	154.2177\\
8.33333333333333	155.663702380952\\
8.41666666666667	152.513314285714\\
8.5	146.201766666667\\
8.58333333333333	151.070433333333\\
8.66666666666667	148.277054761905\\
8.75	141.46499047619\\
8.83333333333333	144.710966666667\\
8.91666666666667	132.615333333333\\
9	130.830166666667\\
9.08333333333333	125.418085714286\\
9.16666666666667	126.1866\\
9.25	124.765466666667\\
9.33333333333333	125.207045833333\\
9.41666666666667	120.42105\\
9.5	123.335133333333\\
9.58333333333333	126.339066666667\\
9.66666666666667	124.561910119048\\
9.75	117.64125952381\\
9.83333333333333	111.115773809524\\
9.91666666666667	122.665297619048\\
10	124.325754464286\\
10.0833333333333	120.411183333333\\
10.1666666666667	121.384078571429\\
10.25	120.703166666667\\
10.3333333333333	121.5739125\\
10.4166666666667	119.0911\\
10.5	117.263919047619\\
10.5833333333333	117.529366666667\\
10.6666666666667	120.967070833333\\
10.75	119.068066666667\\
10.8333333333333	117.217164285714\\
10.9166666666667	116.425170833333\\
11	120.441033333333\\
11.0833333333333	125.189666666667\\
11.1666666666667	121.757033333333\\
11.25	119.262857142857\\
11.3333333333333	119.657766666667\\
11.4166666666667	114.72889047619\\
11.5	110.920433333333\\
11.5833333333333	100.206269047619\\
11.6666666666667	103.775433333333\\
11.75	103.0542\\
11.8333333333333	103.399345238095\\
11.9166666666667	101.275730952381\\
12	97.5851\\
12.0833333333333	96.5676404761905\\
12.1666666666667	104.516572619048\\
12.25	110.935869191919\\
12.3333333333333	114.2627\\
12.4166666666667	116.0219\\
12.5	115.501178571429\\
12.5833333333333	112.310433333333\\
12.6666666666667	110.770380952381\\
12.75	112.987433333333\\
12.8333333333333	115.326856845238\\
12.9166666666667	119.823190476191\\
13	121.108766666667\\
13.0833333333333	121.511933333333\\
13.1666666666667	121.943980952381\\
13.25	123.169502380952\\
13.3333333333333	122.985585714286\\
13.4166666666667	122.859936011905\\
13.5	121.4327\\
13.5833333333333	123.282533333333\\
13.6666666666667	125.732673809524\\
13.75	124.372239583333\\
13.8333333333333	123.405333333333\\
13.9166666666667	124.767466666667\\
14	126.534557142857\\
14.0833333333333	126.411952380952\\
14.1666666666667	129.8305\\
14.25	126.1158\\
14.3333333333333	127.888657875458\\
14.4166666666667	128.174664285714\\
14.5	130.980533333333\\
14.5833333333333	130.3165\\
14.6666666666667	131.795467857143\\
14.75	133.534104761905\\
14.8333333333333	131.7288\\
14.9166666666667	136.2026\\
15	140.924550297619\\
15.0833333333333	141.781347619048\\
15.1666666666667	142.918233333333\\
15.25	144.3286\\
15.3333333333333	146.807833333333\\
15.4166666666667	147.860088095238\\
15.5	150.304766666667\\
15.5833333333333	151.3801\\
15.6666666666667	153.040860416667\\
15.75	154.114804761905\\
15.8333333333333	156.483233333333\\
15.9166666666667	157.063933333333\\
16	157.851627083333\\
16.0833333333333	157.600126190476\\
16.1666666666667	157.081933333333\\
16.25	157.343171428571\\
16.3333333333333	156.7953\\
16.4166666666667	156.255892857143\\
16.5	157.797233333333\\
16.5833333333333	160.743416369048\\
16.6666666666667	160.360847619048\\
16.75	164.370166666667\\
16.8333333333333	160.340933333333\\
16.9166666666667	159.375598809524\\
17	160.41155952381\\
17.0833333333333	162.408066666667\\
17.1666666666667	166.432633333333\\
17.25	163.129071428571\\
17.3333333333333	161.172773809524\\
17.4166666666667	161.736233333333\\
17.5	166.2498\\
17.5833333333333	167.010340476191\\
17.6666666666667	161.572283333333\\
17.75	160.972397619048\\
17.8333333333333	165.426866666667\\
17.9166666666667	167.3661\\
18	165.021666666667\\
18.0833333333333	160.369\\
18.1666666666667	154.56215\\
18.25	157.980566666667\\
18.3333333333333	157.457533333333\\
18.4166666666667	157.978366666667\\
18.5	151.934722321429\\
18.5833333333333	153.970566666667\\
18.6666666666667	158.829733333333\\
18.75	158.830966666667\\
18.8333333333333	152.3395\\
18.9166666666667	152.979242857143\\
19	157.0863\\
19.0833333333333	154.960766666667\\
19.1666666666667	141.972288095238\\
19.25	142.248316666667\\
19.3333333333333	147.035233333333\\
19.4166666666667	146.571857142857\\
19.5	140.531766666667\\
19.5833333333333	145.1792\\
19.6666666666667	146.582471428571\\
19.75	144.134295238095\\
19.8333333333333	138.9345\\
19.9166666666667	143.564895238095\\
20	146.463566666667\\
20.0833333333333	142.195988095238\\
20.1666666666667	126.02485952381\\
20.25	125.628633333333\\
20.3333333333333	126.243466666667\\
20.4166666666667	141.258710416667\\
20.5	142.197038095238\\
20.5833333333333	141.409319047619\\
20.6666666666667	142.691333333333\\
20.75	143.112778571429\\
20.8333333333333	143.2568\\
20.9166666666667	143.598466666667\\
21	132.522\\
21.0833333333333	125.562366666667\\
21.1666666666667	123.05429047619\\
21.25	124.628071428571\\
21.3333333333333	125.453504761905\\
21.4166666666667	139.338614285714\\
21.5	140.869566666667\\
21.5833333333333	141.2066\\
21.6666666666667	141.481011904762\\
21.75	141.982266666667\\
21.8333333333333	141.686866666667\\
21.9166666666667	142.7607\\
22	142.202230952381\\
22.0833333333333	127.3068\\
22.1666666666667	126.408366666667\\
22.25	124.893933333333\\
22.3333333333333	123.624931547619\\
22.4166666666667	123.149104761905\\
22.5	122.566766666667\\
22.5833333333333	121.7867\\
22.6666666666667	121.268662797619\\
22.75	122.398733333333\\
22.8333333333333	122.839\\
22.9166666666667	122.4787\\
23	122.238273809524\\
23.0833333333333	122.304921428571\\
23.1666666666667	122.623066666667\\
23.25	122.341433333333\\
23.3333333333333	136.307366666667\\
23.4166666666667	138.004366666667\\
23.5	139.828933333333\\
23.5833333333333	138.994752380952\\
23.6666666666667	128.538433333333\\
23.75	123.725088095238\\
23.8333333333333	122.9971\\
23.9166666666667	122.900661904762\\
24	121.548733333333\\
};
\addlegendentry{Consumption and BESS};

\addplot [color=mycolor3,dashed,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	87.89\\
0.166666666666667	84.93\\
0.25	72.38\\
0.333333333333333	71.31\\
0.416666666666667	70.66\\
0.5	71.61\\
0.583333333333333	72.09\\
0.666666666666667	72.44\\
0.75	74.86\\
0.833333333333333	87.5\\
0.916666666666667	87.46\\
1	74.27\\
1.08333333333333	72.32\\
1.16666666666667	69.58\\
1.25	70.74\\
1.33333333333333	71.33\\
1.41666666666667	71.23\\
1.5	70.35\\
1.58333333333333	69.35\\
1.66666666666667	69.21\\
1.75	69.82\\
1.83333333333333	71.88\\
1.91666666666667	70.73\\
2	70.9\\
2.08333333333333	70.13\\
2.16666666666667	70.34\\
2.25	70.85\\
2.33333333333333	70.58\\
2.41666666666667	70.77\\
2.5	69.53\\
2.58333333333333	70.16\\
2.66666666666667	71.22\\
2.75	70.27\\
2.83333333333333	70.28\\
2.91666666666667	70.85\\
3	70.53\\
3.08333333333333	70.81\\
3.16666666666667	70.73\\
3.25	70\\
3.33333333333333	70.71\\
3.41666666666667	72.23\\
3.5	72.23\\
3.58333333333333	71.43\\
3.66666666666667	71.04\\
3.75	70.76\\
3.83333333333333	70.73\\
3.91666666666667	79.88\\
4	89.62\\
4.08333333333333	84.69\\
4.16666666666667	76.66\\
4.25	78.49\\
4.33333333333333	82.22\\
4.41666666666667	88.05\\
4.5	134.14\\
4.58333333333333	144.48\\
4.66666666666667	138.79\\
4.75	133.48\\
4.83333333333333	128.74\\
4.91666666666667	127.1\\
5	127.09\\
5.08333333333333	131.7\\
5.16666666666667	131.2\\
5.25	128.85\\
5.33333333333333	129.35\\
5.41666666666667	127.68\\
5.5	128.78\\
5.58333333333333	128.02\\
5.66666666666667	127.88\\
5.75	126.83\\
5.83333333333333	126.69\\
5.91666666666667	126.12\\
6	125.49\\
6.08333333333333	127.58\\
6.16666666666667	149.24\\
6.25	152.55\\
6.33333333333333	147.04\\
6.41666666666667	149.83\\
6.5	153.02\\
6.58333333333333	151.5\\
6.66666666666667	148.75\\
6.75	152.17\\
6.83333333333333	152.71\\
6.91666666666667	146.32\\
7	140.31\\
7.08333333333333	144.13\\
7.16666666666667	148.68\\
7.25	144.05\\
7.33333333333333	151.83\\
7.41666666666667	160.01\\
7.5	157.75\\
7.58333333333333	157.73\\
7.66666666666667	159.95\\
7.75	158.98\\
7.83333333333333	150.54\\
7.91666666666667	142.98\\
8	155.56\\
8.08333333333333	156.23\\
8.16666666666667	152.8\\
8.25	154.34\\
8.33333333333333	155.73\\
8.41666666666667	152.66\\
8.5	146.29\\
8.58333333333333	151.21\\
8.66666666666667	148.35\\
8.75	141.45\\
8.83333333333333	144.83\\
8.91666666666667	132.42\\
9	130.71\\
9.08333333333333	125.21\\
9.16666666666667	126.2\\
9.25	124.72\\
9.33333333333333	125.29\\
9.41666666666667	120.37\\
9.5	123.45\\
9.58333333333333	126.61\\
9.66666666666667	124.92\\
9.75	117.73\\
9.83333333333333	111.22\\
9.91666666666667	123.18\\
10	124.94\\
10.0833333333333	120.86\\
10.1666666666667	122.08\\
10.25	121.53\\
10.3333333333333	122.25\\
10.4166666666667	119.6\\
10.5	117.79\\
10.5833333333333	117.82\\
10.6666666666667	121.69\\
10.75	119.62\\
10.8333333333333	117.73\\
10.9166666666667	116.41\\
11	120.5\\
11.0833333333333	125.33\\
11.1666666666667	121.88\\
11.25	119.45\\
11.3333333333333	119.81\\
11.4166666666667	115.15\\
11.5	111.29\\
11.5833333333333	99.72\\
11.6666666666667	103.49\\
11.75	103.15\\
11.8333333333333	103.37\\
11.9166666666667	101.47\\
12	97.86\\
12.0833333333333	96.78\\
12.1666666666667	104.88\\
12.25	111.38\\
12.3333333333333	114.77\\
12.4166666666667	116.34\\
12.5	115.82\\
12.5833333333333	112.75\\
12.6666666666667	111.1\\
12.75	113.34\\
12.8333333333333	115.74\\
12.9166666666667	120.28\\
13	121.45\\
13.0833333333333	121.76\\
13.1666666666667	122.33\\
13.25	123.4\\
13.3333333333333	123.23\\
13.4166666666667	123.02\\
13.5	121.53\\
13.5833333333333	123.38\\
13.6666666666667	125.78\\
13.75	124.23\\
13.8333333333333	123.22\\
13.9166666666667	124.47\\
14	126.18\\
14.0833333333333	126.02\\
14.1666666666667	129.42\\
14.25	125.73\\
14.3333333333333	127.5\\
14.4166666666667	127.73\\
14.5	130.34\\
14.5833333333333	130.04\\
14.6666666666667	131.4\\
14.75	133.21\\
14.8333333333333	131.42\\
14.9166666666667	135.97\\
15	140.75\\
15.0833333333333	141.58\\
15.1666666666667	142.77\\
15.25	144.22\\
15.3333333333333	146.75\\
15.4166666666667	147.88\\
15.5	150.4\\
15.5833333333333	151.49\\
15.6666666666667	153.18\\
15.75	154.26\\
15.8333333333333	156.58\\
15.9166666666667	157.18\\
16	158.07\\
16.0833333333333	157.75\\
16.1666666666667	157.22\\
16.25	157.46\\
16.3333333333333	156.86\\
16.4166666666667	156.36\\
16.5	157.89\\
16.5833333333333	160.88\\
16.6666666666667	160.58\\
16.75	164.68\\
16.8333333333333	160.61\\
16.9166666666667	159.51\\
17	160.63\\
17.0833333333333	162.65\\
17.1666666666667	166.68\\
17.25	163.45\\
17.3333333333333	161.46\\
17.4166666666667	162\\
17.5	166.6\\
17.5833333333333	167.42\\
17.6666666666667	161.91\\
17.75	161.19\\
17.8333333333333	165.85\\
17.9166666666667	167.78\\
18	165.42\\
18.0833333333333	160.58\\
18.1666666666667	154.57\\
18.25	158.19\\
18.3333333333333	157.65\\
18.4166666666667	158.18\\
18.5	152.01\\
18.5833333333333	154.01\\
18.6666666666667	159.06\\
18.75	159.08\\
18.8333333333333	152.4\\
18.9166666666667	153.41\\
19	157.71\\
19.0833333333333	155.58\\
19.1666666666667	142.26\\
19.25	142.57\\
19.3333333333333	147.41\\
19.4166666666667	146.98\\
19.5	140.78\\
19.5833333333333	145.47\\
19.6666666666667	147\\
19.75	144.5\\
19.8333333333333	139.16\\
19.9166666666667	143.99\\
20	146.9\\
20.0833333333333	142.6\\
20.1666666666667	125.93\\
20.25	125.66\\
20.3333333333333	126.18\\
20.4166666666667	141.64\\
20.5	142.63\\
20.5833333333333	141.84\\
20.6666666666667	143.17\\
20.75	143.56\\
20.8333333333333	143.73\\
20.9166666666667	144.09\\
21	132.65\\
21.0833333333333	125.58\\
21.1666666666667	122.55\\
21.25	124.15\\
21.3333333333333	125.13\\
21.4166666666667	139.19\\
21.5	140.79\\
21.5833333333333	141.01\\
21.6666666666667	141.42\\
21.75	142.04\\
21.8333333333333	141.52\\
21.9166666666667	142.67\\
22	142.01\\
22.0833333333333	126.8\\
22.1666666666667	125.94\\
22.25	124.37\\
22.3333333333333	123.01\\
22.4166666666667	122.65\\
22.5	122.04\\
22.5833333333333	121.64\\
22.6666666666667	121.19\\
22.75	122.26\\
22.8333333333333	122.71\\
22.9166666666667	122.35\\
23	122.07\\
23.0833333333333	122.15\\
23.1666666666667	122.49\\
23.25	122.22\\
23.3333333333333	136.5\\
23.4166666666667	138.28\\
23.5	140.04\\
23.5833333333333	139.25\\
23.6666666666667	128.59\\
23.75	123.72\\
23.8333333333333	122.94\\
23.9166666666667	122.83\\
24	123.15\\
};
\addlegendentry{Dispatch plan};

\end{axis}
\end{tikzpicture}%


==> fig/25_12_2015_soc_current.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.920\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
ymin=-100,
ymax=150,
ytick={-100,  -50,    0,   50,  100,  150},
ylabel={DC Current (A)},
ymajorgrids,
axis background/.style={fill=white},
axis line style = {thick},
]
\addplot [color=mycolor1,solid,forget plot, line width=0.4pt]
  table[row sep=crcr]{%
0.00277777777777778	0.03\\
0.0138888888888889	0.01\\
0.025	0.03\\
0.0361111111111111	0.06\\
0.0472222222222222	0.03\\
0.0583333333333333	0.02\\
0.0694444444444444	0.02\\
0.0805555555555555	0.03\\
0.0916666666666667	26.4\\
0.102777777777778	69.91\\
0.113888888888889	0.33\\
0.125	47.44\\
0.136111111111111	52.22\\
0.147222222222222	45.9\\
0.158333333333333	48.86\\
0.169444444444444	24.63\\
0.180555555555556	52.12\\
0.191666666666667	57.84\\
0.202777777777778	53.66\\
0.213888888888889	53.57\\
0.225	52.67\\
0.236111111111111	57.88\\
0.247222222222222	52.1\\
0.258333333333333	84.98\\
0.269444444444444	50.41\\
0.280555555555556	57.7\\
0.291666666666667	66.55\\
0.302777777777778	68.77\\
0.313888888888889	66.3\\
0.325	67.1\\
0.336111111111111	39.77\\
0.347222222222222	54.33\\
0.358333333333333	71.65\\
0.369444444444444	70.81\\
0.380555555555556	67.4\\
0.391666666666667	69.63\\
0.402777777777778	66.55\\
0.413888888888889	69.8\\
0.425	89.1\\
0.436111111111111	62.22\\
0.447222222222222	66.7\\
0.458333333333333	68.97\\
0.469444444444444	70.82\\
0.420555555555556	68.8\\
0.491666666666667	69.84\\
0.502777777777778	50.41\\
0.513888888888889	60.3\\
0.525	67.08\\
0.536111111111111	75.3\\
0.547222222222222	70.27\\
0.558333333333333	73.1\\
0.569444444444444	71.27\\
0.580555555555555	67.17\\
0.591666666666667	83.49\\
0.602777777777778	44.25\\
0.613888888888889	54.4\\
0.625	73.19\\
0.636111111111111	68.46\\
0.647222222222222	69.44\\
0.658333333333333	68.12\\
0.669444444444445	67.42\\
0.680555555555555	90.09\\
0.691666666666667	73.97\\
0.702777777777778	68.67\\
0.713888888888889	67.4\\
0.725	69.25\\
0.736111111111111	68.94\\
0.747222222222222	73.7\\
0.758333333333333	82.71\\
0.769444444444444	63.2\\
0.780555555555556	58.4\\
0.791666666666667	63\\
0.802777777777778	64.5\\
0.813888888888889	69.2\\
0.825	65.33\\
0.836111111111111	55.19\\
0.847222222222222	56.4\\
0.858333333333333	50.61\\
0.869444444444444	49.4\\
0.880555555555556	47.7\\
0.891666666666667	46.72\\
0.902777777777778	49.14\\
0.913888888888889	45.24\\
0.925	38.66\\
0.936111111111111	29.68\\
0.947222222222222	40.34\\
0.958333333333333	48.63\\
0.969444444444444	46.9\\
0.980555555555556	47.2\\
0.991666666666667	48.78\\
1.00277777777778	46.52\\
1.01388888888889	63.46\\
1.025	68.49\\
1.03611111111111	68.03\\
1.04722222222222	67.5\\
1.05833333333333	64.77\\
1.06944444444444	67.04\\
1.08055555555556	64.9\\
1.09166666666667	68.12\\
1.10277777777778	51.44\\
1.11388888888889	65.71\\
1.125	70.26\\
1.13611111111111	72.35\\
1.14722222222222	74.32\\
1.15833333333333	71.97\\
1.16944444444444	66.91\\
1.18055555555556	57.55\\
1.19166666666667	89.14\\
1.20277777777778	75.31\\
1.21388888888889	75.19\\
1.225	72.81\\
1.23611111111111	70.6\\
1.24722222222222	72.04\\
1.25833333333333	64.58\\
1.26944444444444	44.09\\
1.28055555555556	61.31\\
1.29166666666667	73.9\\
1.30277777777778	72.7\\
1.31388888888889	84.32\\
1.325	90.93\\
1.33611111111111	89.7\\
1.34722222222222	101.81\\
1.35833333333333	96.49\\
1.36944444444444	93.8\\
1.38055555555556	90.27\\
1.39166666666667	92.94\\
1.40277777777778	92.66\\
1.41388888888889	90.58\\
1.425	87.44\\
1.43611111111111	81.9\\
1.44722222222222	86.76\\
1.45833333333333	91.19\\
1.46944444444444	93.1\\
1.48055555555556	95.4\\
1.49166666666667	95.34\\
1.50277777777778	96.2\\
1.51388888888889	147.96\\
1.525	100.93\\
1.53611111111111	81.4\\
1.54722222222222	91.8\\
1.55833333333333	99.89\\
1.56944444444444	101.51\\
1.58055555555556	100.75\\
1.59166666666667	80.39\\
1.60277777777778	78.5\\
1.61388888888889	91.15\\
1.625	70.89\\
1.63611111111111	76.2\\
1.64722222222222	77.31\\
1.65833333333333	77.69\\
1.66944444444444	74.6\\
1.68055555555556	87.5\\
1.69166666666667	85.84\\
1.70277777777778	80.8\\
1.71388888888889	74.47\\
1.725	76.4\\
1.73611111111111	80\\
1.74722222222222	74.55\\
1.75833333333333	38.91\\
1.76944444444444	56.1\\
1.78055555555556	73.77\\
1.79166666666667	75.4\\
1.80277777777778	78\\
1.81388888888889	75.53\\
1.825	77.79\\
1.83611111111111	73.1\\
1.84722222222222	82.3\\
1.85833333333333	79.02\\
1.86944444444444	70.93\\
1.88055555555556	73.6\\
1.89166666666667	73.29\\
1.90277777777778	68\\
1.91388888888889	72.76\\
1.925	24.97\\
1.93611111111111	40.67\\
1.94722222222222	68.15\\
1.95833333333333	76.94\\
1.96944444444444	73.69\\
1.98055555555556	74.18\\
1.99166666666667	71.54\\
2.00277777777778	71.5\\
2.01388888888889	96.35\\
2.025	82.08\\
2.03611111111111	74.4\\
2.04722222222222	74.94\\
2.05833333333333	70.42\\
2.06944444444444	70.86\\
2.08055555555556	73.5\\
2.09166666666667	32.89\\
2.10277777777778	36\\
2.11388888888889	73.3\\
2.125	75.64\\
2.13611111111111	75.8\\
2.14722222222222	72.85\\
2.15833333333333	71.41\\
2.16944444444444	76.8\\
2.18055555555556	112.66\\
2.19166666666667	77.57\\
2.20277777777778	62.8\\
2.21388888888889	70.98\\
2.225	71.61\\
2.23611111111111	71.8\\
2.24722222222222	72.22\\
2.25833333333333	16.62\\
2.26944444444444	46.9333333333333\\
2.28055555555556	69.76\\
2.29166666666667	74.59\\
2.30277777777778	72\\
2.31388888888889	71.2\\
2.325	71.23\\
2.33611111111111	74.76\\
2.34722222222222	94.85\\
2.35833333333333	84.24\\
2.36944444444444	70.4\\
2.38055555555556	71.58\\
2.39166666666667	73.35\\
2.40277777777778	71.2\\
2.41388888888889	74.1\\
2.425	18.02\\
2.43611111111111	56.48\\
2.44722222222222	66.21\\
2.45833333333333	77.45\\
2.46944444444444	74.9\\
2.48055555555556	74.12\\
2.49166666666667	69.5\\
2.50277777777778	73.86\\
2.51388888888889	102.43\\
2.525	70.03\\
2.53611111111111	64.44\\
2.54722222222222	73.9\\
2.55833333333333	77.42\\
2.56944444444444	77.58\\
2.58055555555556	76.38\\
2.59166666666667	17.78\\
2.60277777777778	58.4\\
2.61388888888889	74.99\\
2.625	76.14\\
2.63611111111111	76.6\\
2.64722222222222	74.39\\
2.65833333333333	76.12\\
2.66944444444444	77.4\\
2.68055555555556	95.8\\
2.69166666666667	84.03\\
2.70277777777778	76.18\\
2.71388888888889	71.01\\
2.725	75.91\\
2.73611111111111	71.69\\
2.74722222222222	74.52\\
2.75833333333333	1.96\\
2.76944444444444	37.34\\
2.78055555555556	82.81\\
2.79166666666667	81.62\\
2.80277777777778	75.88\\
2.81388888888889	76.38\\
2.825	76.14\\
2.83611111111111	74.1\\
2.84722222222222	105.6\\
2.85833333333333	73.33\\
2.86944444444444	70.38\\
2.88055555555556	70.88\\
2.89166666666667	80.26\\
2.90277777777778	75.8\\
2.91388888888889	76.32\\
2.925	8.51\\
2.93611111111111	65.94\\
2.94722222222222	70.51\\
2.95833333333333	76\\
2.96944444444444	77.6\\
2.98055555555556	74.64\\
2.99166666666667	76.78\\
3.00277777777778	76.2\\
3.01388888888889	112.3\\
3.025	86.33\\
3.03611111111111	75.32\\
3.04722222222222	72.03\\
3.05833333333333	74.31\\
3.06944444444444	76.79\\
3.08055555555556	80.39\\
3.09166666666667	0.26\\
3.10277777777778	57.76\\
3.11388888888889	102.14\\
3.125	88.19\\
3.13611111111111	77.91\\
3.14722222222222	78.45\\
3.15833333333333	78.42\\
3.16944444444444	77.36\\
3.18055555555556	97.79\\
3.19166666666667	87\\
3.20277777777778	80.97\\
3.21388888888889	74.55\\
3.225	76.6\\
3.23611111111111	76.34\\
3.24722222222222	75.04\\
3.25833333333333	4.93\\
3.26944444444444	53.54\\
3.28055555555556	71.65\\
3.29166666666667	78.6\\
3.30277777777778	77.73\\
3.31388888888889	77.99\\
3.325	78.5\\
3.33611111111111	74.54\\
3.34722222222222	103.72\\
3.35833333333333	83.02\\
3.36944444444444	81.82\\
3.38055555555556	78.6\\
3.39166666666667	80.1\\
3.40277777777778	81.94\\
3.41388888888889	80.78\\
3.425	0.23\\
3.43611111111111	58.71\\
3.44722222222222	89.13\\
3.45833333333333	92.5\\
3.46944444444444	81.44\\
3.48055555555556	80.04\\
3.49166666666667	77.6\\
3.50277777777778	81.74\\
3.51388888888889	108.62\\
3.525	84.2\\
3.53611111111111	78.88\\
3.54722222222222	77.38\\
3.55833333333333	83.1\\
3.56944444444444	76.33\\
3.58055555555556	81.75\\
3.59166666666667	0.35\\
3.60277777777778	63.03\\
3.61388888888889	79.12\\
3.625	81.03\\
3.63611111111111	79.48\\
3.64722222222222	81.3\\
3.65833333333333	79.1\\
3.66944444444444	78.02\\
3.68055555555556	127.22\\
3.69166666666667	91.8\\
3.70277777777778	81.44\\
3.71388888888889	76.4\\
3.725	78.53\\
3.73611111111111	81.71\\
3.74722222222222	79.89\\
3.75833333333333	1.2\\
3.76944444444444	74.79\\
3.78055555555556	100.32\\
3.79166666666667	90.74\\
3.80277777777778	82.72\\
3.81388888888889	86.81\\
3.825	82.96\\
3.83611111111111	84.54\\
3.84722222222222	116.77\\
3.85833333333333	92.2\\
3.86944444444444	85.99\\
3.88055555555556	86\\
3.89166666666667	87.92\\
3.90277777777778	82.34\\
3.91388888888889	86.04\\
3.925	0.26\\
3.93611111111111	52.52\\
3.94722222222222	75.74\\
3.95833333333333	72.6\\
3.96944444444444	70.82\\
3.98055555555556	70.85\\
3.99166666666667	69.4\\
4.00277777777778	68.81\\
4.01388888888889	75.2\\
4.025	55.06\\
4.03611111111111	57.58\\
4.04722222222222	56.79\\
4.05833333333333	58.32\\
4.06944444444444	58.37\\
4.08055555555556	58.29\\
4.09166666666667	0.73\\
4.10277777777778	60.9\\
4.11388888888889	79.11\\
4.125	68.86\\
4.13611111111111	64.2\\
4.14722222222222	63.72\\
4.15833333333333	64.5\\
4.16944444444444	64.26\\
4.18055555555556	124.02\\
4.19166666666667	77.97\\
4.20277777777778	71.39\\
4.21388888888889	80.32\\
4.225	82.2\\
4.23611111111111	84.98\\
4.24722222222222	81.94\\
4.25833333333333	0.78\\
4.26944444444444	65.28\\
4.28055555555556	86.52\\
4.29166666666667	80.08\\
4.30277777777778	73.53\\
4.31388888888889	73.04\\
4.325	70.62\\
4.33611111111111	74.36\\
4.34722222222222	117.63\\
4.35833333333333	83.27\\
4.36944444444444	64.26\\
4.38055555555556	65.75\\
4.39166666666667	65.78\\
4.40277777777778	66.61\\
4.41388888888889	68.6\\
4.425	3.65\\
4.43611111111111	62.05\\
4.44722222222222	70.61\\
4.45833333333333	63.69\\
4.46944444444444	59.39\\
4.48055555555556	59.29\\
4.49166666666667	59.2\\
4.50277777777778	59.62\\
4.51388888888889	-42.07\\
4.525	-23.09\\
4.53611111111111	-9.53\\
4.54722222222222	-5.87\\
4.55833333333333	-8.81\\
4.56944444444444	-9.3\\
4.58055555555556	-9.5\\
4.59166666666667	1.01\\
4.60277777777778	-22.27\\
4.61388888888889	-25.47\\
4.625	-30.01\\
4.63611111111111	-28.44\\
4.64722222222222	-29.6\\
4.65833333333333	-26.4\\
4.66944444444444	-27.97\\
4.68055555555556	-19.2\\
4.69166666666667	-15.4\\
4.70277777777778	-14.73\\
4.71388888888889	-8.95\\
4.725	-12.62\\
4.73611111111111	-15.43\\
4.74722222222222	-15.1\\
4.75833333333333	0.69\\
4.76944444444444	-6.41\\
4.78055555555556	-4.7\\
4.79166666666667	-9.55\\
4.80277777777778	-9.22\\
4.81388888888889	-7.54\\
4.825	-12.18\\
4.83611111111111	-5.04\\
4.84722222222222	6.6\\
4.85833333333333	18.74\\
4.86944444444444	22.8\\
4.88055555555556	23.2\\
4.89166666666667	19.79\\
4.90277777777778	20.55\\
4.91388888888889	22.4\\
4.925	1.54\\
4.93611111111111	23.64\\
4.94722222222222	22.3\\
4.95833333333333	25\\
4.96944444444444	26.97\\
4.98055555555556	23.86\\
4.99166666666667	23.27\\
5.00277777777778	26.22\\
5.01388888888889	39.07\\
5.025	3.12\\
5.03611111111111	-1.73\\
5.04722222222222	41.78\\
5.05833333333333	29.48\\
5.06944444444444	28.45\\
5.08055555555556	36.6\\
5.09166666666667	8.68\\
5.10277777777778	24.1\\
5.11388888888889	23.2\\
5.125	20.99\\
5.13611111111111	23.56\\
5.14722222222222	32.26\\
5.15833333333333	27.41\\
5.16944444444444	24.69\\
5.18055555555556	42.3\\
5.19166666666667	20.46\\
5.20277777777778	27.9\\
5.21388888888889	29.1\\
5.225	27.38\\
5.23611111111111	31.22\\
5.24722222222222	35.9\\
5.25833333333333	8.35\\
5.26944444444444	27.65\\
5.28055555555556	36.3\\
5.29166666666667	34.06\\
5.30277777777778	35.41\\
5.31388888888889	41.04\\
5.325	37.02\\
5.33611111111111	37.87\\
5.34722222222222	57.7\\
5.35833333333333	34.26\\
5.36944444444444	29.82\\
5.38055555555555	35.27\\
5.39166666666667	34.04\\
5.40277777777778	38.92\\
5.41388888888889	29.48\\
5.425	10.13\\
5.43611111111111	34.07\\
5.44722222222222	31.54\\
5.45833333333333	26.32\\
5.46944444444444	14.25\\
5.48055555555556	23.36\\
5.49166666666667	16.35\\
5.50277777777778	20.64\\
5.51388888888889	23.2\\
5.525	17.79\\
5.53611111111111	15.54\\
5.54722222222222	15.2\\
5.55833333333333	21.73\\
5.56944444444444	18.09\\
5.58055555555556	21.6\\
5.59166666666667	8.53\\
5.60277777777778	29.49\\
5.61388888888889	30.95\\
5.625	35.57\\
5.63611111111111	35.48\\
5.64722222222222	32.8\\
5.65833333333333	30.6\\
5.66944444444444	37.81\\
5.68055555555556	49.54\\
5.69166666666667	20.61\\
5.70277777777778	30.17\\
5.71388888888889	36.14\\
5.725	41.39\\
5.73611111111111	34.03\\
5.74722222222222	37.35\\
5.75833333333333	18.12\\
5.76944444444444	43.11\\
5.78055555555556	37.46\\
5.79166666666667	42.93\\
5.80277777777778	40.56\\
5.81388888888889	37.4\\
5.825	41.73\\
5.83611111111111	49.44\\
5.84722222222222	72.23\\
5.85833333333333	33.76\\
5.86944444444445	21.84\\
5.88055555555556	21.3\\
5.89166666666667	20.47\\
5.90277777777778	25.43\\
5.91388888888889	15.37\\
5.925	8.48\\
5.93611111111111	26.94\\
5.94722222222222	24\\
5.95833333333333	26.24\\
5.96944444444444	23.2\\
5.98055555555556	21.6\\
5.99166666666667	20.68\\
6.00277777777778	21.4\\
6.01388888888889	47.18\\
6.025	41.66\\
6.03611111111111	38.97\\
6.04722222222222	38.46\\
6.05833333333333	38.85\\
6.06944444444444	38.56\\
6.08055555555556	40.32\\
6.09166666666667	20.27\\
6.10277777777778	41.84\\
6.11388888888889	40.7333333333333\\
6.125	29.87\\
6.13611111111111	23.89\\
6.14722222222222	19.71\\
6.15833333333333	19.54\\
6.16944444444444	22.28\\
6.18055555555556	-33.87\\
6.19166666666667	-14.41\\
6.20277777777778	-7.45\\
6.21388888888889	-9.58888888888889\\
6.225	-9.73\\
6.23611111111111	-12.63\\
6.24722222222222	-15.42\\
6.25833333333333	-3.74\\
6.26944444444444	-23.2\\
6.28055555555556	-26.77\\
6.29166666666667	-18.99\\
6.30277777777778	-12.7\\
6.31388888888889	-19.22\\
6.325	-22.74\\
6.33611111111111	-20.13\\
6.34722222222222	-16.12\\
6.35833333333333	-11\\
6.36944444444444	-8\\
6.38055555555556	-10.01\\
6.39166666666667	-8.29\\
6.40277777777778	-9.6\\
6.41388888888889	-8.84\\
6.425	-5.32\\
6.43611111111111	-10.52\\
6.44722222222222	-14.19\\
6.45833333333333	-16.12\\
6.46944444444444	-12.9\\
6.48055555555556	-14.45\\
6.49166666666667	-10.35\\
6.50277777777778	-4.8\\
6.51388888888889	-23.99\\
6.525	-18.01\\
6.53611111111111	-18.4\\
6.54722222222222	-16.6333333333333\\
6.55833333333333	-17.76\\
6.56944444444444	-20.8\\
6.58055555555555	-19.21\\
6.59166666666667	-11.64\\
6.60277777777778	-24.9\\
6.61388888888889	-19.5\\
6.625	-13.26\\
6.63611111111111	-11.1\\
6.64722222222222	-13.45\\
6.65833333333333	-13.71\\
6.66944444444444	-12\\
6.68055555555556	-16.89\\
6.69166666666667	-8.79\\
6.70277777777778	-6.3\\
6.71388888888889	-12\\
6.725	-9.84\\
6.73611111111111	-7.2\\
6.74722222222222	-8.51\\
6.75833333333333	-2.42\\
6.76944444444444	-15.2\\
6.78055555555556	-12.77\\
6.79166666666667	-11.48\\
6.80277777777778	-13.7\\
6.81388888888889	-13.77\\
6.825	-15.04\\
6.83611111111111	-16\\
6.84722222222222	-17.42\\
6.85833333333333	-14.27\\
6.86944444444444	-17.4\\
6.88055555555556	-20.64\\
6.89166666666667	-18.65\\
6.90277777777778	-19.2\\
6.91388888888889	-17.02\\
6.925	-16.45\\
6.93611111111111	-10.89\\
6.94722222222222	-7.82\\
6.95833333333333	-3.42\\
6.96944444444444	-12\\
6.98055555555556	-6.97777777777778\\
6.99166666666667	-10.92\\
7.00277777777778	-7.2\\
7.01388888888889	1.28\\
7.025	24.81\\
7.03611111111111	13.58\\
7.04722222222222	20.05\\
7.05833333333333	31.52\\
7.06944444444444	32.1\\
7.08055555555556	29.74\\
7.09166666666667	20.17\\
7.10277777777778	21.01\\
7.11388888888889	23.88\\
7.125	20.83\\
7.13611111111111	23.2\\
7.14722222222222	21.63\\
7.15833333333333	22.4\\
7.16944444444445	19.38\\
7.18055555555556	4.52\\
7.19166666666667	13.69\\
7.20277777777778	18.77\\
7.21388888888889	15.04\\
7.225	15.84\\
7.23611111111111	16.8\\
7.24722222222222	16.34\\
7.25833333333333	6\\
7.26944444444444	25.1\\
7.28055555555556	20.61\\
7.29166666666667	23.03\\
7.30277777777778	22\\
7.31388888888889	22.64\\
7.325	19.82\\
7.33611111111111	14.45\\
7.34722222222222	1.08\\
7.35833333333333	10.92\\
7.36944444444444	9.6\\
7.38055555555556	12.95\\
7.39166666666667	7.96\\
7.40277777777778	4.99\\
7.41388888888889	11.77\\
7.425	10.8\\
7.43611111111111	2.4\\
7.44722222222222	-5.71\\
7.45833333333333	-4.65\\
7.46944444444444	-3.2\\
7.48055555555556	-6\\
7.49166666666667	-2.44\\
7.50277777777778	-10.14\\
7.51388888888889	-6.8\\
7.525	-6.4\\
7.53611111111111	-9.76\\
7.54722222222222	-13.13\\
7.55833333333333	-15.21\\
7.56944444444444	-11.92\\
7.58055555555556	-14.32\\
7.59166666666667	-11.72\\
7.60277777777778	-10.28\\
7.61388888888889	-11.46\\
7.625	-9.69\\
7.63611111111111	-11.2\\
7.64722222222222	-9.22\\
7.65833333333333	-12.8\\
7.66944444444444	-16.73\\
7.68055555555556	-10.35\\
7.69166666666667	-9.19\\
7.70277777777778	-9.68\\
7.71388888888889	-15.79\\
7.725	-15.12\\
7.73611111111111	-15.95\\
7.74722222222222	-17.73\\
7.75833333333333	-10.01\\
7.76944444444444	-12\\
7.78055555555556	-14.75\\
7.79166666666667	-12.87\\
7.80277777777778	-13.05\\
7.81388888888889	-16.84\\
7.825	-11.97\\
7.83611111111111	-18.58\\
7.84722222222222	4.66\\
7.85833333333333	-9.3\\
7.86944444444444	0\\
7.88055555555555	-0.33\\
7.89166666666667	-5.6\\
7.90277777777778	-6.87\\
7.91388888888889	0.0300000000000001\\
7.925	0.02\\
7.93611111111111	9.57\\
7.94722222222222	11.8\\
7.95833333333333	11.44\\
7.96944444444444	7.74\\
7.98055555555556	6.57\\
7.99166666666667	10.57\\
8.00277777777778	6.91\\
8.01388888888889	-12.59\\
8.025	-6.69\\
8.03611111111111	-7.69\\
8.04722222222222	-9.11\\
8.05833333333333	-15.28\\
8.06944444444444	-11.19\\
8.08055555555556	-9.78\\
8.09166666666667	-12.09\\
8.10277777777778	-18.66\\
8.11388888888889	-13.72\\
8.125	-12.8\\
8.13611111111111	-11.05\\
8.14722222222222	-12.56\\
8.15833333333333	-13.7\\
8.16944444444444	-11.06\\
8.18055555555556	-2.65\\
8.19166666666667	-4.8\\
8.20277777777778	-10.25\\
8.21388888888889	-8.11\\
8.225	-0.8\\
8.23611111111111	-2.62\\
8.24722222222222	-3.02\\
8.25833333333333	-0.8\\
8.26944444444445	-2.35\\
8.28055555555556	-3.66\\
8.29166666666667	-2.4\\
8.30277777777778	-6.13\\
8.31388888888889	-3.67\\
8.325	-4.8\\
8.33611111111111	-3.74\\
8.34722222222222	-1.54\\
8.35833333333333	-4.8\\
8.36944444444445	-7.83\\
8.38055555555556	-8.76\\
8.39166666666667	-8.36\\
8.40277777777778	-14.2\\
8.41388888888889	-5.73\\
8.425	-6.4\\
8.43611111111111	-4.36\\
8.44722222222222	-0.33\\
8.45833333333333	-4.8\\
8.46944444444444	-5.3\\
8.48055555555556	-10.64\\
8.49166666666667	-4\\
8.50277777777778	-7.35\\
8.51388888888889	1.26\\
8.525	4.09\\
8.53611111111111	4.63\\
8.54722222222222	1.89\\
8.55833333333333	0.8\\
8.56944444444444	2.3\\
8.58055555555556	5.68\\
8.59166666666667	-1.6\\
8.60277777777778	-8.32\\
8.61388888888889	-8.85\\
8.625	-9.6\\
8.63611111111111	-9.14\\
8.64722222222222	-7.99\\
8.65833333333333	-5.62\\
8.66944444444444	-7.93\\
8.68055555555556	0.93\\
8.69166666666667	0.111111111111111\\
8.70277777777778	-3.75\\
8.71388888888889	-3.9\\
8.725	-1.54\\
8.73611111111111	-0.75\\
8.74722222222222	0.18\\
8.75833333333333	-2.48\\
8.76944444444444	8.01\\
8.78055555555556	9.82\\
8.79166666666667	0.8\\
8.80277777777778	5.78\\
8.81388888888889	4.57\\
8.825	7.4\\
8.83611111111111	5.31\\
8.84722222222222	0.24\\
8.85833333333333	2.4\\
8.86944444444444	-3.88\\
8.88055555555556	-0.0600000000000001\\
8.89166666666667	-4.8\\
8.90277777777778	-1.28\\
8.91388888888889	-4.8\\
8.925	-0.8\\
8.93611111111111	17.22\\
8.94722222222222	13.13\\
8.95833333333333	16.8\\
8.96944444444444	14.8\\
8.98055555555556	18.06\\
8.99166666666667	15.2\\
9.00277777777778	12.74\\
9.01388888888889	2.01\\
9.025	6.67\\
9.03611111111111	14.56\\
9.04722222222222	15.25\\
9.05833333333333	10.87\\
9.06944444444444	6.38\\
9.08055555555556	8\\
9.09166666666667	8.8\\
9.10277777777778	23.03\\
9.11388888888889	16.4\\
9.125	15.1666666666667\\
9.13611111111111	13.97\\
9.14722222222222	12.88\\
9.15833333333333	12.86\\
9.16944444444444	19.24\\
9.18055555555556	1.36\\
9.19166666666667	10.23\\
9.20277777777778	8.4\\
9.21388888888889	4.88\\
9.225	3.27\\
9.23611111111111	5.7\\
9.24722222222222	5.89\\
9.25833333333333	1.42\\
9.26944444444444	5.38\\
9.28055555555556	7.2\\
9.29166666666667	7.93\\
9.30277777777778	4.24\\
9.31388888888889	4.88\\
9.325	8.58\\
9.33611111111111	5.13\\
9.34722222222222	0.28\\
9.35833333333333	3.86\\
9.36944444444445	2.02\\
9.38055555555555	-1.6\\
9.39166666666667	-2.76\\
9.40277777777778	-4.08\\
9.41388888888889	-4\\
9.425	-8.6\\
9.43611111111111	6.79\\
9.44722222222222	10.4\\
9.45833333333333	10.8555555555556\\
9.46944444444444	12.52\\
9.48055555555556	7.13\\
9.49166666666667	6.57\\
9.50277777777778	5.63\\
9.51388888888889	0.25\\
9.525	-5.3\\
9.53611111111111	-3.84\\
9.54722222222222	-9.6\\
9.55833333333333	-12.2\\
9.56944444444444	-7.64\\
9.58055555555556	-10.32\\
9.59166666666667	-6.89\\
9.60277777777778	-21.57\\
9.61388888888889	-16.8\\
9.625	-19.72\\
9.63611111111111	-10.15\\
9.64722222222222	-10.4\\
9.65833333333333	-8.29\\
9.66944444444444	-14.19\\
9.68055555555556	1.17\\
9.69166666666667	-8.76\\
9.70277777777778	-18.42\\
9.71388888888889	-21.6\\
9.725	-18.25\\
9.73611111111111	-19.49\\
9.74722222222222	-25.7\\
9.75833333333333	-20.39\\
9.76944444444444	-10.8\\
9.78055555555556	-10.4\\
9.79166666666667	-5.78\\
9.80277777777778	-1.47\\
9.81388888888889	0.8\\
9.825	-4.25\\
9.83611111111111	-5.28\\
9.84722222222222	0.95\\
9.85833333333333	-2.17\\
9.86944444444444	-1.92\\
9.88055555555556	-8.8\\
9.89166666666667	-0.0600000000000001\\
9.90277777777778	-2.83\\
9.91388888888889	-1.6\\
9.925	-4.11\\
9.93611111111111	-29.64\\
9.94722222222222	-25\\
9.95833333333333	-21.03\\
9.96944444444444	-22.25\\
9.98055555555556	-19.2\\
9.99166666666667	-26.66\\
10.0027777777778	-27.13\\
10.0138888888889	1.32\\
10.025	-25.03\\
10.0361111111111	-32.56\\
10.0472222222222	-24.8\\
10.0583333333333	-14.31\\
10.0694444444444	-8.89\\
10.0805555555556	-24.8\\
10.0916666666667	-25.86\\
10.1027777777778	-39.64\\
10.1138888888889	-28.12\\
10.125	-28.77\\
10.1361111111111	-23.7\\
10.1472222222222	-27.07\\
10.1583333333333	-25.76\\
10.1694444444444	-28.8\\
10.1805555555556	1.32\\
10.1916666666667	-24.86\\
10.2027777777778	-33.02\\
10.2138888888889	-28.8\\
10.225	-32.58\\
10.2361111111111	-27.94\\
10.2472222222222	-38.6\\
10.2583333333333	-37.33\\
10.2694444444444	-51.3\\
10.2805555555556	-26.67\\
10.2916666666667	-27.4\\
10.3027777777778	-39.92\\
10.3138888888889	-33.99\\
10.325	-14.46\\
10.3361111111111	-32.25\\
10.3472222222222	0.83\\
10.3583333333333	-28.43\\
10.3694444444444	-38.62\\
10.3805555555556	-36.81\\
10.3916666666667	-37.11\\
10.4027777777778	-35.41\\
10.4138888888889	-33.6\\
10.425	-40.7\\
10.4361111111111	-48.85\\
10.4472222222222	-36.61\\
10.4583333333333	-28.21\\
10.4694444444444	-35\\
10.4205555555556	-32\\
10.4916666666667	-32.68\\
10.5027777777778	-28.52\\
10.5138888888889	1.35\\
10.525	-25.05\\
10.5361111111111	-28\\
10.5472222222222	-34.29\\
10.5583333333333	-28.18\\
10.5694444444444	-16.93\\
10.5805555555556	-22.48\\
10.5916666666667	-31.46\\
10.6027777777778	-55.61\\
10.6138888888889	-30.55\\
10.625	-27.17\\
10.6361111111111	-31.42\\
10.6472222222222	-29.83\\
10.6583333333333	-20.97\\
10.6694444444444	-18.3\\
10.6805555555556	-1.13\\
10.6916666666667	-16.96\\
10.7027777777778	-27.92\\
10.7138888888889	-31\\
10.725	-36.72\\
10.7361111111111	-34.44\\
10.7472222222222	-40.01\\
10.7583333333333	-36.44\\
10.7694444444444	-57.68\\
10.7805555555556	-38.69\\
10.7916666666667	-35.27\\
10.8027777777778	-36.8\\
10.8138888888889	-38.34\\
10.825	-35.85\\
10.8361111111111	-21.68\\
10.8472222222222	0.09\\
10.8583333333333	-29.76\\
10.8694444444444	-28.2\\
10.8805555555556	-31.29\\
10.8916666666667	-33.76\\
10.9027777777778	-34.4\\
10.9138888888889	-36\\
10.925	-29.91\\
10.9361111111111	-35.12\\
10.9472222222222	-16.4\\
10.9583333333333	-20.22\\
10.9694444444444	-18\\
10.9805555555556	-20.84\\
10.9916666666667	-22.47\\
11.0027777777778	-24\\
11.0138888888889	-0.5\\
11.025	-13.96\\
11.0361111111111	-21.65\\
11.0472222222222	-15.75\\
11.0583333333333	-10.12\\
11.0694444444444	-9.2\\
11.0805555555556	-6.99\\
11.0916666666667	-5.24\\
11.1027777777778	-19.54\\
11.1138888888889	-17.45\\
11.125	-17.51\\
11.1361111111111	-11.92\\
11.1472222222222	-29.09\\
11.1583333333333	-20.88\\
11.1694444444444	-19.67\\
11.1805555555556	-0.0700000000000001\\
11.1916666666667	-21.54\\
11.2027777777778	-18.4\\
11.2138888888889	-13.44\\
11.225	-13.3\\
11.2361111111111	-13.3\\
11.2472222222222	-14.62\\
11.2583333333333	-9.82\\
11.2694444444444	0.8\\
11.2805555555556	-3.33\\
11.2916666666667	-4.72\\
11.3027777777778	-9.39\\
11.3138888888889	3.42\\
11.325	5.12\\
11.3361111111111	3.22\\
11.3472222222222	1.2\\
11.3583333333333	-4.14\\
11.3694444444444	-8.35\\
11.3805555555556	-11.56\\
11.3916666666667	-4.86\\
11.4027777777778	-4\\
11.4138888888889	-8.19\\
11.425	-7.04\\
11.4361111111111	-2.33\\
11.4472222222222	0.05\\
11.4583333333333	-17.87\\
11.4694444444444	-21.91\\
11.4805555555556	-22.58\\
11.4916666666667	-22.08\\
11.5027777777778	-23.61\\
11.5138888888889	-4.56\\
11.525	-18.35\\
11.5361111111111	-21.64\\
11.5472222222222	-19.24\\
11.5583333333333	-17.09\\
11.5694444444444	-13.31\\
11.5805555555556	-16.05\\
11.5916666666667	-22.74\\
11.6027777777778	7.13\\
11.6138888888889	25.63\\
11.625	22.27\\
11.6361111111111	20.79\\
11.6472222222222	26.1\\
11.6583333333333	20.74\\
11.6694444444444	19.2\\
11.6805555555556	7.59\\
11.6916666666667	24.08\\
11.7027777777778	25.56\\
11.7138888888889	21.35\\
11.725	14.8\\
11.7361111111111	16\\
11.7472222222222	13.27\\
11.7583333333333	22.87\\
11.7694444444444	31.57\\
11.7805555555556	23.42\\
11.7916666666667	9.6\\
11.8027777777778	11.95\\
11.8138888888889	-1.61\\
11.825	-7.24\\
11.8361111111111	-3.22\\
11.8472222222222	1.21\\
11.8583333333333	1.36\\
11.8694444444444	-8\\
11.8805555555556	-5.04\\
11.8916666666667	2.6\\
11.9027777777778	-3.2\\
11.9138888888889	-4.1\\
11.925	1.99\\
11.9361111111111	12\\
11.9472222222222	2.9\\
11.9583333333333	-0.84\\
11.9694444444444	5.33\\
11.9805555555556	14.32\\
11.9916666666667	18.64\\
12.0027777777778	16.06\\
12.0138888888889	-5.28\\
12.025	-6.86\\
12.0361111111111	-3.2\\
12.0472222222222	-10.17\\
12.0583333333333	-8.32\\
12.0694444444444	-14.4\\
12.0805555555556	-12.15\\
12.0916666666667	-13.63\\
12.1027777777778	-22.4\\
12.1138888888889	-12.26\\
12.125	-7.93\\
12.1361111111111	-12\\
12.1472222222222	-10.22\\
12.1583333333333	-16\\
12.1694444444444	-12.77\\
12.1805555555556	-5.53\\
12.1916666666667	-28.68\\
12.2027777777778	-24.54\\
12.2138888888889	-20.34\\
12.225	-16.8\\
12.2361111111111	-17.7\\
12.2472222222222	-17.5\\
12.2583333333333	-20.8\\
12.2694444444444	-51.27\\
12.2805555555556	-23.02\\
12.2916666666667	-21.36\\
12.3027777777778	-25.3428571428571\\
12.3138888888889	-23.48\\
12.325	-23.8\\
12.3361111111111	-23.13\\
12.3472222222222	-13.73\\
12.3583333333333	-23.85\\
12.3694444444444	-26.54\\
12.3805555555556	-25.13\\
12.3916666666667	-26.76\\
12.4027777777778	-26.01\\
12.4138888888889	-28.79\\
12.425	-28.59\\
12.4361111111111	-44.39\\
12.4472222222222	-19.99\\
12.4583333333333	-21.49\\
12.4694444444444	-20.26\\
12.4805555555556	-21.38\\
12.4916666666667	-22.33\\
12.5027777777778	-16.92\\
12.5138888888889	-12.7\\
12.525	-25.77\\
12.5361111111111	-21.16\\
12.5472222222222	-21.01\\
12.5583333333333	-16.68\\
12.5694444444444	-23.82\\
12.5805555555556	-22.7\\
12.5916666666667	-25.1\\
12.6027777777778	-19.61\\
12.6138888888889	-13.08\\
12.625	-18.92\\
12.6361111111111	-22.64\\
12.6472222222222	-25.11\\
12.6583333333333	-25.45\\
12.6694444444444	-24.61\\
12.6805555555556	-13.52\\
12.6916666666667	-30.19\\
12.7027777777778	-29.33\\
12.7138888888889	-20.84\\
12.725	-21.53\\
12.7361111111111	-18.92\\
12.7472222222222	-16.58\\
12.7583333333333	-11.8\\
12.7694444444444	-31.16\\
12.7805555555556	-16.32\\
12.7916666666667	-16.79\\
12.8027777777778	-19.39\\
12.8138888888889	-20.4\\
12.825	-16.4\\
12.8361111111111	-20.98\\
12.8472222222222	-12.95\\
12.8583333333333	-36.54\\
12.8694444444444	-20.61\\
12.8805555555556	-21.79\\
12.8916666666667	-23.59\\
12.9027777777778	-24.05\\
12.9138888888889	-21\\
12.925	-21.28\\
12.9361111111111	-34.74\\
12.9472222222222	-23.77\\
12.9583333333333	-25.95\\
12.9694444444444	-20.67\\
12.9805555555556	-19.81\\
12.9916666666667	-20.17\\
13.0027777777778	-20.44\\
13.0138888888889	-16.87\\
13.025	-26.71\\
13.0361111111111	-29.6\\
13.0472222222222	-28.64\\
13.0583333333333	-25.56\\
13.0694444444444	-26.31\\
13.0805555555556	-18.87\\
13.0916666666667	-23.8\\
13.1027777777778	-19.57\\
13.1138888888889	-8.11\\
13.125	-12.97\\
13.1361111111111	-11.8\\
13.1472222222222	-13.72\\
13.1583333333333	-12.58\\
13.1694444444444	-11.71\\
13.1805555555556	-15.21\\
13.1916666666667	-19.67\\
13.2027777777778	-21.09\\
13.2138888888889	-21.77\\
13.225	-21.41\\
13.2361111111111	-18.86\\
13.2472222222222	-21.91\\
13.2583333333333	-24.58\\
13.2694444444444	-20.89\\
13.2805555555556	-14.07\\
13.2916666666667	-15\\
13.3027777777778	-24.1555555555556\\
13.3138888888889	-19.27\\
13.325	-17.68\\
13.3361111111111	-18.29\\
13.3472222222222	-9.71\\
13.3583333333333	-8.67\\
13.3694444444444	-14.75\\
13.3805555555556	-15.47\\
13.3916666666667	-12.6\\
13.4027777777778	-16.2777777777778\\
13.4138888888889	-12.74\\
13.425	-10.99\\
13.4361111111111	-11.63\\
13.4472222222222	-4.26\\
13.4583333333333	-10.16\\
13.4694444444444	-8\\
13.4805555555556	-11.39\\
13.4916666666667	-6.19\\
13.5027777777778	-3.59\\
13.5138888888889	-4.37\\
13.525	-5.57\\
13.5361111111111	-4.22\\
13.5472222222222	-3.95\\
13.5583333333333	-4.41\\
13.5694444444444	-0.22\\
13.5805555555556	-1.64\\
13.5916666666667	-2.42\\
13.6027777777778	-8.78\\
13.6138888888889	-7.37\\
13.625	-4.83\\
13.6361111111111	-6.54\\
13.6472222222222	-7.93\\
13.6583333333333	-6.87\\
13.6694444444444	-5.72\\
13.6805555555556	-0.25\\
13.6916666666667	-0.65\\
13.7027777777778	-6.5\\
13.7138888888889	-5.38\\
13.725	-4.64\\
13.7361111111111	-6.96666666666667\\
13.7472222222222	-2.09\\
13.7583333333333	-1.24\\
13.7694444444444	0.05\\
13.7805555555556	2.56\\
13.7916666666667	4.64\\
13.8027777777778	5.82\\
13.8138888888889	7.46\\
13.825	8.34\\
13.8361111111111	5\\
13.8472222222222	8.3\\
13.8583333333333	11.84\\
13.8694444444444	11.84\\
13.8805555555556	17.3\\
13.8916666666667	19.76\\
13.9027777777778	12.61\\
13.9138888888889	14.19\\
13.925	16.6\\
13.9361111111111	8.33\\
13.9472222222222	18.98\\
13.9583333333333	17.6\\
13.9694444444444	15.04\\
13.9805555555556	19.39\\
13.9916666666667	17.68\\
14.0027777777778	18.13\\
14.0138888888889	21.45\\
14.025	28.2\\
14.0361111111111	22.85\\
14.0472222222222	16.8\\
14.0583333333333	20.39\\
14.0694444444444	20\\
14.0805555555556	21.03\\
14.0916666666667	22.39\\
14.1027777777778	11.3\\
14.1138888888889	7.92\\
14.125	25.5\\
14.1361111111111	22.22\\
14.1472222222222	17.7\\
14.1583333333333	21.23\\
14.1694444444444	22.95\\
14.1805555555556	22.2\\
14.1916666666667	25.04\\
14.2027777777778	22.28\\
14.2138888888889	20.8\\
14.225	24.41\\
14.2361111111111	23.66\\
14.2472222222222	22.4\\
14.2583333333333	27.46\\
14.2694444444444	24.52\\
14.2805555555556	22.99\\
14.2916666666667	23.2\\
14.3027777777778	26.26\\
14.3138888888889	21.18\\
14.325	28.56\\
14.3361111111111	24.75\\
14.3472222222222	28.8\\
14.3583333333333	40.28\\
14.3694444444444	29.58\\
14.3805555555556	26.4\\
14.3916666666667	23.02\\
14.4027777777778	24.25\\
14.4138888888889	24\\
14.425	21.22\\
14.4361111111111	9.42727272727273\\
14.4472222222222	19.9888888888889\\
14.4583333333333	20.21\\
14.4694444444444	24.2909090909091\\
14.4805555555556	24\\
14.4916666666667	24.1\\
14.5027777777778	24.16\\
14.5138888888889	24.8\\
14.525	20.5888888888889\\
14.5361111111111	26.34\\
14.5472222222222	24.8\\
14.5583333333333	24.26\\
14.5694444444444	22.82\\
14.5805555555556	24.8\\
14.5916666666667	24.7111111111111\\
14.6027777777778	11.1272727272727\\
14.6138888888889	13.6\\
14.625	17.0333333333333\\
14.6361111111111	25.75\\
14.6472222222222	25.24\\
14.6583333333333	24.8\\
14.6694444444444	22.7818181818182\\
14.6805555555556	25.6\\
14.6916666666667	27.07\\
14.7027777777778	20.13\\
14.7138888888889	12.8727272727273\\
14.725	19.2\\
14.7361111111111	20.4636363636364\\
14.7472222222222	24.5555555555556\\
14.7583333333333	19.54\\
14.7694444444444	6.74444444444444\\
14.7805555555556	16\\
14.7916666666667	18.72\\
14.8027777777778	22.34\\
14.8138888888889	19.2\\
14.825	17.63\\
14.8361111111111	18.72\\
14.8472222222222	16.04\\
14.8583333333333	27.5888888888889\\
14.8694444444444	21.95\\
14.8805555555556	24\\
14.8916666666667	23.3\\
14.9027777777778	32.08\\
14.9138888888889	25.2363636363636\\
14.925	23.9777777777778\\
14.9361111111111	3.82727272727273\\
14.9472222222222	14.4\\
14.9583333333333	13.57\\
14.9694444444444	21.4888888888889\\
14.9805555555556	16.8\\
14.9916666666667	20.15\\
15.0027777777778	15.92\\
15.0138888888889	18.56\\
15.025	12.4666666666667\\
15.0361111111111	12.18\\
15.0472222222222	6.69090909090909\\
15.0583333333333	16.9111111111111\\
15.0694444444444	7.28\\
15.0805555555556	15.3888888888889\\
15.0916666666667	10.17\\
15.1027777777778	2.25454545454545\\
15.1138888888889	7.2\\
15.125	10.5888888888889\\
15.1361111111111	7.68181818181818\\
15.1472222222222	10.27\\
15.1583333333333	13.01\\
15.1694444444444	11.9111111111111\\
15.1805555555556	11.19\\
15.1916666666667	12.59\\
15.2027777777778	9.41111111111111\\
15.2138888888889	8.34\\
15.225	7.54545454545455\\
15.2361111111111	8.72727272727273\\
15.2472222222222	8.15\\
15.2583333333333	9.68888888888889\\
15.2694444444444	0.3\\
15.2805555555556	0.65\\
15.2916666666667	8.32222222222222\\
15.3027777777778	10.94\\
15.3138888888889	10.8\\
15.325	3.56\\
15.3361111111111	7.13\\
15.3472222222222	10.93\\
15.3583333333333	6.03\\
15.3694444444444	3.2\\
15.3805555555556	4.38888888888889\\
15.3916666666667	1.78\\
15.4027777777778	6.29\\
15.4138888888889	3.28\\
15.425	4.44\\
15.4361111111111	0.154545454545455\\
15.4472222222222	3.21\\
15.4583333333333	1.32\\
15.4694444444444	3.04\\
15.4805555555556	3.11111111111111\\
15.4916666666667	2.04\\
15.5027777777778	0\\
15.5138888888889	-0.24\\
15.525	-6.11\\
15.5361111111111	-3.2\\
15.5472222222222	-1.38777878078145e-17\\
15.5583333333333	4.33\\
15.5694444444444	0.25\\
15.5805555555556	-7.82727272727273\\
15.5916666666667	-2.85\\
15.6027777777778	0.56\\
15.6138888888889	-0.47\\
15.625	-3.33\\
15.6361111111111	-8.2\\
15.6472222222222	-1.83\\
15.6583333333333	-3.74\\
15.6694444444444	-6.4\\
15.6805555555556	-0.91\\
15.6916666666667	-8.54\\
15.7027777777778	-4\\
15.7138888888889	-1.7\\
15.725	-2.52\\
15.7361111111111	-0.85\\
15.7472222222222	-8.32\\
15.7583333333333	-6.18\\
15.7694444444444	0.97\\
15.7805555555556	-6.39\\
15.7916666666667	-6.91\\
15.8027777777778	-8\\
15.8138888888889	-8\\
15.825	-12.7\\
15.8361111111111	-2.4\\
15.8472222222222	-5.6\\
15.8583333333333	-16.99\\
15.8694444444444	-7.2\\
15.8805555555556	-6.98\\
15.8916666666667	-8.98\\
15.9027777777778	-7.2\\
15.9138888888889	-10.09\\
15.925	-10.73\\
15.9361111111111	1.18\\
15.9472222222222	-7.36\\
15.9583333333333	-12.48\\
15.9694444444444	-10.94\\
15.9805555555556	-7.36\\
15.9916666666667	-6.31\\
16.0027777777778	-7.69\\
16.0138888888889	-3.3\\
16.025	-8.8\\
16.0361111111111	-4\\
16.0472222222222	-6.4\\
16.0583333333333	-2.74\\
16.0694444444444	-5.2\\
16.0805555555556	-6.8\\
16.0916666666667	-9.83\\
16.1027777777778	1.19\\
16.1138888888889	-5.26\\
16.125	-7.79090909090909\\
16.1361111111111	-9\\
16.1472222222222	-6.18\\
16.1583333333333	-10.53\\
16.1694444444444	-1.68\\
16.1805555555556	-7.88\\
16.1916666666667	-19.31\\
16.2027777777778	-12.8\\
16.2138888888889	-9.83\\
16.225	-5.92\\
16.2361111111111	-12.66\\
16.2472222222222	-7.03\\
16.2583333333333	-11.18\\
16.2694444444444	1.2\\
16.2805555555556	-9.65\\
16.2916666666667	-9.42\\
16.3027777777778	-8.84\\
16.3138888888889	-11.53\\
16.325	-11.55\\
16.3361111111111	-10.33\\
16.3472222222222	-8.63\\
16.3583333333333	-13.1\\
16.3694444444444	-8.07\\
16.3805555555556	-8.04\\
16.3916666666667	-5.77\\
16.4027777777778	-6.38\\
16.4138888888889	-8.42\\
16.425	-4.07\\
16.4361111111111	1.12\\
16.4472222222222	-10.49\\
16.4583333333333	-9.67\\
16.4694444444444	-7.25\\
16.4805555555556	-9.01\\
16.4916666666667	-7.73\\
16.5027777777778	-6.4\\
16.5138888888889	-9.74\\
16.525	-15.03\\
16.5361111111111	-3.24\\
16.5472222222222	-9.69\\
16.5583333333333	-12.85\\
16.5694444444444	-9.62\\
16.5805555555556	-7.45\\
16.5916666666667	-8.09\\
16.6027777777778	1.25\\
16.6138888888889	-11.28\\
16.625	-16.75\\
16.6361111111111	-5.08\\
16.6472222222222	-11.06\\
16.6583333333333	-13.05\\
16.6694444444444	-11.92\\
16.6805555555556	-14.59\\
16.6916666666667	-15.81\\
16.7027777777778	-15.55\\
16.7138888888889	-3.22\\
16.725	-20.78\\
16.7361111111111	-11.8\\
16.7472222222222	-8.63\\
16.7583333333333	-10.38\\
16.7694444444444	-0.17\\
16.7805555555556	-3.81\\
16.7916666666667	-6.38\\
16.8027777777778	-6.46\\
16.8138888888889	-13.49\\
16.825	-13.43\\
16.8361111111111	-14.96\\
16.8472222222222	-15.99\\
16.8583333333333	-15.46\\
16.8694444444444	-10.23\\
16.8805555555556	-12\\
16.8916666666667	-11.45\\
16.9027777777778	-16.13\\
16.9138888888889	-11.93\\
16.925	-15.86\\
16.9361111111111	-0.79\\
16.9472222222222	-16.39\\
16.9583333333333	-18.41\\
16.9694444444444	-10.72\\
16.9805555555556	-12.12\\
16.9916666666667	-7.8\\
17.0027777777778	-6.01\\
17.0138888888889	-7.08\\
17.025	-15.98\\
17.0361111111111	-9.73\\
17.0472222222222	-9.66\\
17.0583333333333	-8.55\\
17.0694444444444	-2.32\\
17.0805555555556	-7.19\\
17.0916666666667	-8.81\\
17.1027777777778	-0.36\\
17.1138888888889	-13.87\\
17.125	-16.49\\
17.1361111111111	-19.31\\
17.1472222222222	-15.41\\
17.1583333333333	-13.47\\
17.1694444444444	-15.95\\
17.1805555555556	-13.68\\
17.1916666666667	-37.23\\
17.2027777777778	-19.85\\
17.2138888888889	-14.44\\
17.225	-20.46\\
17.2361111111111	-15.16\\
17.2472222222222	-21.13\\
17.2583333333333	-22.14\\
17.2694444444444	0.12\\
17.2805555555556	-12.46\\
17.2916666666667	-18.98\\
17.3027777777778	-14.38\\
17.3138888888889	-10.94\\
17.325	-8.17\\
17.3361111111111	-12.78\\
17.3472222222222	-16.51\\
17.3583333333333	-20.38\\
17.3694444444444	-15.63\\
17.3805555555556	-16.33\\
17.3916666666667	-17.31\\
17.4027777777778	-15.89\\
17.4138888888889	-15.93\\
17.425	-15.05\\
17.4361111111111	-2.34\\
17.4472222222222	-11.61\\
17.4583333333333	-12.61\\
17.4694444444444	-16.22\\
17.4805555555556	-15.73\\
17.4916666666667	-17.2\\
17.5027777777778	-17.72\\
17.5138888888889	-16.02\\
17.525	-40.57\\
17.5361111111111	-20.72\\
17.5472222222222	-14.52\\
17.5583333333333	-43.41\\
17.5694444444444	-21.93\\
17.5805555555556	-13.83\\
17.5916666666667	-15.8\\
17.6027777777778	-5.54\\
17.6138888888889	-26.95\\
17.625	-16.61\\
17.6361111111111	-26.52\\
17.6472222222222	-20.73\\
17.6583333333333	-19.27\\
17.6694444444444	-23.09\\
17.6805555555556	-23.17\\
17.6916666666667	-26.92\\
17.7027777777778	-16.92\\
17.7138888888889	-15.42\\
17.725	-15.28\\
17.7361111111111	-16.54\\
17.7472222222222	-15.37\\
17.7583333333333	-15.9\\
17.7694444444444	-1.66\\
17.7805555555556	-14.04\\
17.7916666666667	-14.23\\
17.8027777777778	-14.15\\
17.8138888888889	-13.8\\
17.825	-12.67\\
17.8361111111111	-12.14\\
17.8472222222222	-11.58\\
17.8583333333333	-29.47\\
17.8694444444444	-20.69\\
17.8805555555556	-16.9\\
17.8916666666667	-7.85\\
17.9027777777778	-24.32\\
17.9138888888889	-25.14\\
17.925	-25.83\\
17.9361111111111	-7.65\\
17.9472222222222	-30.16\\
17.9583333333333	-29.35\\
17.9694444444444	-28.17\\
17.9805555555556	-23.31\\
17.9916666666667	-21.44\\
18.0027777777778	-21.86\\
18.0138888888889	-22.95\\
18.025	-29.89\\
18.0361111111111	-19.83\\
18.0472222222222	-21.35\\
18.0583333333333	-22.39\\
18.0694444444444	-22.78\\
18.0805555555556	-25.18\\
18.0916666666667	-23.39\\
18.1027777777778	-9.38\\
18.1138888888889	-14\\
18.125	-13.18\\
18.1361111111111	-13.51\\
18.1472222222222	-10.36\\
18.1583333333333	-10.99\\
18.1694444444444	-12.5\\
18.1805555555556	-12.25\\
18.1916666666667	-0.53\\
18.2027777777778	-1.52\\
18.2138888888889	-0.93\\
18.225	-1.59\\
18.2361111111111	-1.83\\
18.2472222222222	-2.4\\
18.2583333333333	-3.59\\
18.2694444444444	-1.46\\
18.2805555555556	-7.8\\
18.2916666666667	-9.69\\
18.3027777777778	-11.12\\
18.3138888888889	-13.94\\
18.325	-13.19\\
18.3361111111111	-12.8\\
18.3472222222222	-13.14\\
18.3583333333333	-18.84\\
18.3694444444444	-9.39\\
18.3805555555556	-8.69\\
18.3916666666667	-8.93\\
18.4027777777778	-8.15\\
18.4138888888889	-11\\
18.425	-11.8\\
18.4361111111111	-6.22\\
18.4472222222222	-14.75\\
18.4583333333333	-14.22\\
18.4694444444444	-11.62\\
18.4805555555556	-10.95\\
18.4916666666667	-10.18\\
18.5027777777778	-10\\
18.5138888888889	-11.31\\
18.525	0.35\\
18.5361111111111	-0.96\\
18.5472222222222	-5.17\\
18.5583333333333	-1.09\\
18.5694444444444	-2.63\\
18.5805555555556	-2.11111111111111\\
18.5916666666667	-2.06\\
18.6027777777778	-3.92\\
18.6138888888889	-8.82\\
18.625	-5.65\\
18.6361111111111	-3.06\\
18.6472222222222	-2.8\\
18.6583333333333	-1.3\\
18.6694444444444	-2.95\\
18.6805555555556	-3.95\\
18.6916666666667	-18.02\\
18.7027777777778	-11.02\\
18.7138888888889	-9.45\\
18.725	-10.5\\
18.7361111111111	-8.93\\
18.7472222222222	-10.21\\
18.7583333333333	-12.6\\
18.7694444444444	-7.7\\
18.7805555555556	-16.77\\
18.7916666666667	-13.45\\
18.8027777777778	-10.23\\
18.8138888888889	-8.76\\
18.825	-13.06\\
18.8361111111111	-13.04\\
18.8472222222222	-14.52\\
18.8583333333333	0.82\\
18.8694444444444	-3.17\\
18.8805555555556	-4.62\\
18.8916666666667	-1.55\\
18.9027777777778	-3.17\\
18.9138888888889	-0.79\\
18.925	-3.73\\
18.9361111111111	-1.45\\
18.9472222222222	-2.28\\
18.9583333333333	-4.2\\
18.9694444444444	-4.5\\
18.9805555555556	-4.32\\
18.9916666666667	-3.74\\
19.0027777777778	-5.8\\
19.0138888888889	-45.6\\
19.025	-46.57\\
19.0361111111111	-29.13\\
19.0472222222222	-32.29\\
19.0583333333333	-38.6\\
19.0694444444444	-37.51\\
19.0805555555556	-36.15\\
19.0916666666667	-37.51\\
19.1027777777778	-35.88\\
19.1138888888889	-48.27\\
19.125	-40.98\\
19.1361111111111	-32.09\\
19.1472222222222	-23.55\\
19.1583333333333	-30.16\\
19.1694444444444	-31.15\\
19.1805555555556	-37.3\\
19.1916666666667	-14.39\\
19.2027777777778	-13.03\\
19.2138888888889	-11.82\\
19.225	-16.63\\
19.2361111111111	-16.62\\
19.2472222222222	-16.5222222222222\\
19.2583333333333	-17.87\\
19.2694444444444	-11.89\\
19.2805555555556	-16.13\\
19.2916666666667	-16.77\\
19.3027777777778	-15.19\\
19.3138888888889	-16.57\\
19.325	-18.62\\
19.3361111111111	-19.3\\
19.3472222222222	-19.39\\
19.3583333333333	-27.17\\
19.3694444444444	-18.05\\
19.3805555555556	-20.5\\
19.3916666666667	-23.64\\
19.4027777777778	-23.3\\
19.4138888888889	-23.69\\
19.425	-21.52\\
19.4361111111111	-20.62\\
19.4472222222222	-34.71\\
19.4583333333333	-24.83\\
19.4694444444444	-17.13\\
19.4805555555556	-19.84\\
19.4916666666667	-24.38\\
19.5027777777778	-23.78\\
19.5138888888889	-24.52\\
19.525	-11.33\\
19.5361111111111	-11.26\\
19.5472222222222	-12.5\\
19.5583333333333	-11.84\\
19.5694444444444	-13.94\\
19.5805555555556	-14.04\\
19.5916666666667	-14.88\\
19.6027777777778	-13.14\\
19.6138888888889	-19.73\\
19.625	-22.02\\
19.6361111111111	-19.25\\
19.6472222222222	-14.85\\
19.6583333333333	-16.03\\
19.6694444444444	-18.58\\
19.6805555555556	-16.6333333333333\\
19.6916666666667	-17.92\\
19.7027777777778	-16.09\\
19.7138888888889	-17.32\\
19.725	-21.77\\
19.7361111111111	-22.36\\
19.7472222222222	-23.66\\
19.7583333333333	-22\\
19.7694444444444	-21.45\\
19.7805555555556	-20.7\\
19.7916666666667	-17.87\\
19.8027777777778	-18.54\\
19.8138888888889	-16.99\\
19.825	-19.02\\
19.8361111111111	-20.43\\
19.8472222222222	-20.03\\
19.8583333333333	-9.68\\
19.8694444444444	-10.83\\
19.8805555555556	-10.68\\
19.8916666666667	-13.66\\
19.9027777777778	-12.91\\
19.9138888888889	-9.76\\
19.925	-11.14\\
19.9361111111111	-10.65\\
19.9472222222222	-17.34\\
19.9583333333333	-21.3\\
19.9694444444444	-19.94\\
19.9805555555556	-18.66\\
19.9916666666667	-19.16\\
20.0027777777778	-19.86\\
20.0138888888889	-27.09\\
20.025	-33.23\\
20.0361111111111	-24.38\\
20.0472222222222	-24.33\\
20.0583333333333	-32.35\\
20.0694444444444	-32.54\\
20.0805555555556	-25.08\\
20.0916666666667	-27.31\\
20.1027777777778	-26.11\\
20.1138888888889	-28.24\\
20.125	-19.99\\
20.1361111111111	-20\\
20.1472222222222	-19.26\\
20.1583333333333	-23.16\\
20.1694444444444	-24.54\\
20.1805555555556	-24.51\\
20.1916666666667	4.43\\
20.2027777777778	0.55\\
20.2138888888889	-0.58\\
20.225	-0.59\\
20.2361111111111	0.07\\
20.2472222222222	1.71\\
20.2583333333333	4.3\\
20.2694444444444	2.72\\
20.2805555555556	5.87\\
20.2916666666667	2.97\\
20.3027777777778	1.74\\
20.3138888888889	-1.06\\
20.325	-0.96\\
20.3361111111111	-0.51\\
20.3472222222222	0.5\\
20.3583333333333	-0.11\\
20.3694444444444	4.69\\
20.3805555555556	3.42\\
20.3916666666667	3.92\\
20.4027777777778	-4.65\\
20.4138888888889	0.89\\
20.425	2.74\\
20.4361111111111	2.66\\
20.4472222222222	-28.45\\
20.4583333333333	-27.94\\
20.4694444444444	-22.13\\
20.4205555555556	-23.97\\
20.4916666666667	-23.88\\
20.5027777777778	-18.52\\
20.5138888888889	-21.72\\
20.525	-5.85\\
20.5361111111111	-16.66\\
20.5472222222222	-21.93\\
20.5583333333333	-22.3\\
20.5694444444444	-22.51\\
20.5805555555556	-23.69\\
20.5916666666667	-22.95\\
20.6027777777778	-23.23\\
20.6138888888889	-21.1\\
20.625	-24.82\\
20.6361111111111	-26.1\\
20.6472222222222	-24.6\\
20.6583333333333	-24.71\\
20.6694444444444	-25.26\\
20.6805555555556	-26.58\\
20.6916666666667	-6.54\\
20.7027777777778	-13.14\\
20.7138888888889	-29.35\\
20.725	-31.18\\
20.7361111111111	-27.63\\
20.7472222222222	-26.62\\
20.7583333333333	-26.18\\
20.7694444444444	-27.97\\
20.7805555555556	-33.1\\
20.7916666666667	-27.79\\
20.8027777777778	-25.14\\
20.8138888888889	-23.97\\
20.825	-24.98\\
20.8361111111111	-25.88\\
20.8472222222222	-24.64\\
20.8583333333333	-9.76\\
20.8694444444444	-22.58\\
20.8805555555556	-27.07\\
20.8916666666667	-24.29\\
20.9027777777778	-25.4\\
20.9138888888889	-27.02\\
20.925	-27.39\\
20.9361111111111	-25.68\\
20.9472222222222	-29.94\\
20.9583333333333	-33.11\\
20.9694444444444	-32.26\\
20.9805555555556	-27.93\\
20.9916666666667	-26.82\\
21.0027777777778	-30.03\\
21.0138888888889	-29.77\\
21.025	0.39\\
21.0361111111111	-12.81\\
21.0472222222222	-14.19\\
21.0583333333333	-10.68\\
21.0694444444444	-9.28\\
21.0805555555556	-9.76\\
21.0916666666667	-11.18\\
21.1027777777778	-10.93\\
21.1138888888889	2.05\\
21.125	-3.45\\
21.1361111111111	2.7\\
21.1472222222222	1.26\\
21.1583333333333	-0.01\\
21.1694444444444	2.82\\
21.1805555555556	1.32\\
21.1916666666667	1.47\\
21.2027777777778	7.2\\
21.2138888888889	3.67\\
21.225	3.24\\
21.2361111111111	1.9\\
21.2472222222222	2.48\\
21.2583333333333	2.66\\
21.2694444444444	50.22\\
21.2805555555556	33.73\\
21.2916666666667	30.91\\
21.3027777777778	25.73\\
21.3138888888889	29.03\\
21.325	30.86\\
21.3361111111111	28.8\\
21.3472222222222	27.37\\
21.3583333333333	0.81\\
21.3694444444444	15.33\\
21.3805555555556	24.94\\
21.3916666666667	26.97\\
21.4027777777778	29.35\\
21.4138888888889	21.09\\
21.425	23.97\\
21.4361111111111	24.02\\
21.4472222222222	-0.49\\
21.4583333333333	-3.5\\
21.4694444444444	7.08\\
21.4805555555556	11.19\\
21.4916666666667	12.8\\
21.5027777777778	11.72\\
21.5138888888889	9.61\\
21.525	1.13\\
21.5361111111111	7.23\\
21.5472222222222	10.9\\
21.5583333333333	12\\
21.5694444444444	7.72\\
21.5805555555556	9.43\\
21.5916666666667	12.58\\
21.6027777777778	11.62\\
21.6138888888889	5.7\\
21.625	2.58\\
21.6361111111111	2.11\\
21.6472222222222	9.79\\
21.6583333333333	11.1\\
21.6694444444444	5.83\\
21.6805555555556	12.54\\
21.6916666666667	0.25\\
21.7027777777778	6.59\\
21.7138888888889	12.66\\
21.725	8.36\\
21.7361111111111	11.67\\
21.7472222222222	10.5444444444444\\
21.7583333333333	12.8\\
21.7694444444444	8.04\\
21.7805555555556	10.49\\
21.7916666666667	8.76\\
21.8027777777778	10.22\\
21.8138888888889	6.81\\
21.825	6.78\\
21.8361111111111	7.83\\
21.8472222222222	7.01\\
21.8583333333333	-0.00999999999999998\\
21.8694444444444	8.41\\
21.8805555555556	8.7\\
21.8916666666667	9.4\\
21.9027777777778	7.11\\
21.9138888888889	6.43\\
21.925	6.7\\
21.9361111111111	8.27\\
21.9472222222222	12\\
21.9583333333333	4.32\\
21.9694444444444	9.96\\
21.9805555555556	2.82\\
21.9916666666667	4.96\\
22.0027777777778	5.06\\
22.0138888888889	7.08\\
22.025	-0.00999999999999998\\
22.0361111111111	8.72\\
22.0472222222222	4.98\\
22.0583333333333	7.99\\
22.0694444444444	10.19\\
22.0805555555556	8.32\\
22.0916666666667	3.49\\
22.1027777777778	10.02\\
22.1138888888889	55.16\\
22.125	34.4\\
22.1361111111111	28.89\\
22.1472222222222	26.54\\
22.1583333333333	28.1\\
22.1694444444444	30.58\\
22.1805555555556	27.92\\
22.1916666666667	0.14\\
22.2027777777778	23.27\\
22.2138888888889	27.73\\
22.225	29.5\\
22.2361111111111	26.66\\
22.2472222222222	30.27\\
22.2583333333333	24.8\\
22.2694444444444	29.51\\
22.2805555555556	50.85\\
22.2916666666667	42.3\\
22.3027777777778	31.79\\
22.3138888888889	31.59\\
22.325	26.86\\
22.3361111111111	32.55\\
22.3472222222222	25.12\\
22.3583333333333	0.57\\
22.3694444444444	26.47\\
22.3805555555556	43.15\\
22.3916666666667	42.03\\
22.4027777777778	37.22\\
22.4138888888889	36.76\\
22.425	32.8\\
22.4361111111111	36.33\\
22.4472222222222	54.1\\
22.4583333333333	47.7\\
22.4694444444444	34.04\\
22.4805555555556	32.11\\
22.4916666666667	32.12\\
22.5027777777778	32.84\\
22.5138888888889	31.95\\
22.525	0.29\\
22.5361111111111	24.71\\
22.5472222222222	36.14\\
22.5583333333333	35.19\\
22.5694444444444	33.84\\
22.5805555555556	34.29\\
22.5916666666667	25.3\\
22.6027777777778	32.29\\
22.6138888888889	49.88\\
22.625	35.79\\
22.6361111111111	29.52\\
22.6472222222222	-11.18\\
22.6583333333333	3.12\\
22.6694444444444	10.01\\
22.6805555555556	7.45\\
22.6916666666667	0.52\\
22.7027777777778	9.95\\
22.7138888888889	9.99\\
22.725	8.7\\
22.7361111111111	8.1\\
22.7472222222222	8.25\\
22.7583333333333	11.1\\
22.7694444444444	12.98\\
22.7805555555556	14.01\\
22.7916666666667	9.8\\
22.8027777777778	7.07\\
22.8138888888889	6.01\\
22.825	6.42\\
22.8361111111111	7.23\\
22.8472222222222	12.4\\
22.8583333333333	0.61\\
22.8694444444444	7.33\\
22.8805555555556	6.33\\
22.8916666666667	9.4\\
22.9027777777778	7.23\\
22.9138888888889	7.24\\
22.925	8.32\\
22.9361111111111	5.8\\
22.9472222222222	9.88\\
22.9583333333333	9.33\\
22.9694444444444	7.05\\
22.9805555555556	10.33\\
22.9916666666667	9.6\\
23.0027777777778	10.07\\
23.0138888888889	8.59\\
23.025	0.67\\
23.0361111111111	8.34\\
23.0472222222222	10.38\\
23.0583333333333	12\\
23.0694444444444	14.66\\
23.0805555555556	13.6\\
23.0916666666667	12.1\\
23.1027777777778	11.98\\
23.1138888888889	16.64\\
23.125	11.21\\
23.1361111111111	9.71\\
23.1472222222222	9.82\\
23.1583333333333	10.31\\
23.1694444444444	9.32\\
23.1805555555556	7.25\\
23.1916666666667	1.05\\
23.2027777777778	9\\
23.2138888888889	8.62\\
23.225	11.08\\
23.2361111111111	9.16\\
23.2472222222222	13.78\\
23.2583333333333	6.27\\
23.2694444444444	7.32\\
23.2805555555556	10.3\\
23.2916666666667	10.65\\
23.3027777777778	7.56\\
23.3138888888889	11.07\\
23.325	6.27\\
23.3361111111111	8.08\\
23.3472222222222	6.55\\
23.3583333333333	1.04\\
23.3694444444444	-10.34\\
23.3805555555556	-10.99\\
23.3916666666667	-9.75\\
23.4027777777778	-12.09\\
23.4138888888889	-13.21\\
23.425	-11.67\\
23.4361111111111	-11.44\\
23.4472222222222	-30.17\\
23.4583333333333	-16.27\\
23.4694444444444	-16.64\\
23.4805555555556	-14.99\\
23.4916666666667	-16.7\\
23.5027777777778	-14.52\\
23.5138888888889	-18.68\\
23.525	0.51\\
23.5361111111111	-15.45\\
23.5472222222222	-18.02\\
23.5583333333333	-17.25\\
23.5694444444444	-14.95\\
23.5805555555556	-8.53\\
23.5916666666667	-11.89\\
23.6027777777778	-9.74\\
23.6138888888889	-16.18\\
23.625	-5.13\\
23.6361111111111	-13.59\\
23.6472222222222	-14.08\\
23.6583333333333	-20.23\\
23.6694444444444	-19.19\\
23.6805555555556	-14.06\\
23.6916666666667	-0.76\\
23.7027777777778	-1.76\\
23.7138888888889	3.14\\
23.725	3.38\\
23.7361111111111	1.02\\
23.7472222222222	2.43\\
23.7583333333333	2.17\\
23.7694444444444	-0.05\\
23.7805555555556	9.31\\
23.7916666666667	7.14\\
23.8027777777778	4.62\\
23.8138888888889	3.39\\
23.825	4.68\\
23.8361111111111	1.78\\
23.8472222222222	9.65\\
23.8583333333333	2.43\\
23.8694444444444	9.9\\
23.8805555555556	5.18\\
23.8916666666667	8.31\\
23.9027777777778	6.14\\
23.9138888888889	9.11\\
23.925	4.32\\
23.9361111111111	7.51\\
23.9472222222222	4.31\\
23.9583333333333	9.25\\
23.9694444444444	10.71\\
23.9805555555556	6.83\\
23.9916666666667	4.77\\
};
\end{axis}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
ymin=50,
ymax=100,
ytick={ 50,  60,  70,  80,  90, 100},
xtick = {},
ylabel={BESS state-of-charge (\%)},
axis x line*=bottom,
axis y line*=right,
axis line style = {thick},
]
\addplot [color=mycolor2,solid,forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.00277777777777778	95\\
0.0138888888888889	95\\
0.025	95\\
0.0361111111111111	95\\
0.0472222222222222	95\\
0.0583333333333333	95\\
0.0694444444444444	95\\
0.0805555555555555	95\\
0.0916666666666667	95\\
0.102777777777778	95\\
0.113888888888889	95\\
0.125	95\\
0.136111111111111	95\\
0.147222222222222	95\\
0.158333333333333	95\\
0.169444444444444	95\\
0.180555555555556	94.7\\
0.191666666666667	94\\
0.202777777777778	94\\
0.213888888888889	94\\
0.225	94\\
0.236111111111111	94\\
0.247222222222222	94\\
0.258333333333333	94\\
0.269444444444444	94\\
0.280555555555556	94\\
0.291666666666667	94\\
0.302777777777778	94\\
0.313888888888889	94\\
0.325	94\\
0.336111111111111	93\\
0.347222222222222	93\\
0.358333333333333	93\\
0.369444444444444	93\\
0.380555555555556	93\\
0.391666666666667	93\\
0.402777777777778	93\\
0.413888888888889	93\\
0.425	93\\
0.436111111111111	93\\
0.447222222222222	93\\
0.458333333333333	93\\
0.469444444444444	92\\
0.420555555555556	92\\
0.491666666666667	92\\
0.502777777777778	92\\
0.513888888888889	92\\
0.525	92\\
0.536111111111111	92\\
0.547222222222222	92\\
0.558333333333333	92\\
0.569444444444444	92\\
0.580555555555555	92\\
0.591666666666667	91.7\\
0.602777777777778	91\\
0.613888888888889	91\\
0.625	91\\
0.636111111111111	91\\
0.647222222222222	91\\
0.658333333333333	91\\
0.669444444444445	91\\
0.680555555555555	91\\
0.691666666666667	91\\
0.702777777777778	91\\
0.713888888888889	91\\
0.725	90\\
0.736111111111111	90\\
0.747222222222222	90\\
0.758333333333333	90\\
0.769444444444444	90\\
0.780555555555556	90\\
0.791666666666667	90\\
0.802777777777778	90\\
0.813888888888889	90\\
0.825	90\\
0.836111111111111	90\\
0.847222222222222	89.7\\
0.858333333333333	89\\
0.869444444444444	89\\
0.880555555555556	89\\
0.891666666666667	89\\
0.902777777777778	89\\
0.913888888888889	89\\
0.925	89\\
0.936111111111111	89\\
0.947222222222222	89\\
0.958333333333333	89\\
0.969444444444444	89\\
0.980555555555556	89\\
0.991666666666667	89\\
1.00277777777778	89\\
1.01388888888889	89\\
1.025	88\\
1.03611111111111	88\\
1.04722222222222	88\\
1.05833333333333	88\\
1.06944444444444	88\\
1.08055555555556	88\\
1.09166666666667	88\\
1.10277777777778	88\\
1.11388888888889	88\\
1.125	88\\
1.13611111111111	88\\
1.14722222222222	87.1\\
1.15833333333333	87\\
1.16944444444444	87\\
1.18055555555556	87\\
1.19166666666667	87\\
1.20277777777778	87\\
1.21388888888889	87\\
1.225	87\\
1.23611111111111	87\\
1.24722222222222	87\\
1.25833333333333	87\\
1.26944444444444	86\\
1.28055555555556	86\\
1.29166666666667	86\\
1.30277777777778	86\\
1.31388888888889	86\\
1.325	86\\
1.33611111111111	86\\
1.34722222222222	86\\
1.35833333333333	86\\
1.36944444444444	85\\
1.38055555555556	85\\
1.39166666666667	85\\
1.40277777777778	85\\
1.41388888888889	85\\
1.425	85\\
1.43611111111111	85\\
1.44722222222222	85\\
1.45833333333333	84.2\\
1.46944444444444	84\\
1.48055555555556	84\\
1.49166666666667	84\\
1.50277777777778	84\\
1.51388888888889	84\\
1.525	84\\
1.53611111111111	84\\
1.54722222222222	83\\
1.55833333333333	83\\
1.56944444444444	83\\
1.58055555555556	83\\
1.59166666666667	83\\
1.60277777777778	83\\
1.61388888888889	83\\
1.625	83\\
1.63611111111111	82\\
1.64722222222222	82\\
1.65833333333333	82\\
1.66944444444444	82\\
1.68055555555556	82\\
1.69166666666667	82\\
1.70277777777778	82\\
1.71388888888889	82\\
1.725	82\\
1.73611111111111	82\\
1.74722222222222	81\\
1.75833333333333	81\\
1.76944444444444	81\\
1.78055555555556	81\\
1.79166666666667	81\\
1.80277777777778	81\\
1.81388888888889	81\\
1.825	81\\
1.83611111111111	81\\
1.84722222222222	81\\
1.85833333333333	80\\
1.86944444444444	80\\
1.88055555555556	80\\
1.89166666666667	80\\
1.90277777777778	80\\
1.91388888888889	80\\
1.925	80\\
1.93611111111111	80\\
1.94722222222222	80\\
1.95833333333333	80\\
1.96944444444444	79\\
1.98055555555556	79\\
1.99166666666667	79\\
2.00277777777778	79\\
2.01388888888889	79\\
2.025	79\\
2.03611111111111	79\\
2.04722222222222	79\\
2.05833333333333	79\\
2.06944444444444	79\\
2.08055555555556	79\\
2.09166666666667	78\\
2.10277777777778	78\\
2.11388888888889	78\\
2.125	78\\
2.13611111111111	78\\
2.14722222222222	78\\
2.15833333333333	78\\
2.16944444444444	78\\
2.18055555555556	78\\
2.19166666666667	78\\
2.20277777777778	77\\
2.21388888888889	77\\
2.225	77\\
2.23611111111111	77\\
2.24722222222222	77\\
2.25833333333333	77\\
2.26944444444444	77\\
2.28055555555556	77\\
2.29166666666667	77\\
2.30277777777778	77\\
2.31388888888889	76.3\\
2.325	76\\
2.33611111111111	76\\
2.34722222222222	76\\
2.35833333333333	76\\
2.36944444444444	76\\
2.38055555555556	76\\
2.39166666666667	76\\
2.40277777777778	76\\
2.41388888888889	76\\
2.425	76\\
2.43611111111111	75\\
2.44722222222222	75\\
2.45833333333333	75\\
2.46944444444444	75\\
2.48055555555556	75\\
2.49166666666667	75\\
2.50277777777778	75\\
2.51388888888889	75\\
2.525	75\\
2.53611111111111	75\\
2.54722222222222	74\\
2.55833333333333	74\\
2.56944444444444	74\\
2.58055555555556	74\\
2.59166666666667	74\\
2.60277777777778	74\\
2.61388888888889	74\\
2.625	74\\
2.63611111111111	74\\
2.64722222222222	74\\
2.65833333333333	73\\
2.66944444444444	73\\
2.68055555555556	73\\
2.69166666666667	73\\
2.70277777777778	73\\
2.71388888888889	73\\
2.725	73\\
2.73611111111111	73\\
2.74722222222222	73\\
2.75833333333333	73\\
2.76944444444444	72\\
2.78055555555556	72\\
2.79166666666667	72\\
2.80277777777778	72\\
2.81388888888889	72\\
2.825	72\\
2.83611111111111	72\\
2.84722222222222	72\\
2.85833333333333	72\\
2.86944444444444	72\\
2.88055555555556	71.3\\
2.89166666666667	71\\
2.90277777777778	71\\
2.91388888888889	71\\
2.925	71\\
2.93611111111111	71\\
2.94722222222222	71\\
2.95833333333333	71\\
2.96944444444444	71\\
2.98055555555556	71\\
2.99166666666667	70.8\\
3.00277777777778	70\\
3.01388888888889	70\\
3.025	70\\
3.03611111111111	70\\
3.04722222222222	70\\
3.05833333333333	70\\
3.06944444444444	70\\
3.08055555555556	70\\
3.09166666666667	70\\
3.10277777777778	69.3\\
3.11388888888889	69\\
3.125	69\\
3.13611111111111	69\\
3.14722222222222	69\\
3.15833333333333	69\\
3.16944444444444	69\\
3.18055555555556	69\\
3.19166666666667	69\\
3.20277777777778	69\\
3.21388888888889	68\\
3.225	68\\
3.23611111111111	68\\
3.24722222222222	68\\
3.25833333333333	68\\
3.26944444444444	68\\
3.28055555555556	68\\
3.29166666666667	68\\
3.30277777777778	68\\
3.31388888888889	68\\
3.325	67\\
3.33611111111111	67\\
3.34722222222222	67\\
3.35833333333333	67\\
3.36944444444444	67\\
3.38055555555556	67\\
3.39166666666667	67\\
3.40277777777778	67\\
3.41388888888889	67\\
3.425	67\\
3.43611111111111	66\\
3.44722222222222	66\\
3.45833333333333	66\\
3.46944444444444	66\\
3.48055555555556	66\\
3.49166666666667	66\\
3.50277777777778	66\\
3.51388888888889	66\\
3.525	66\\
3.53611111111111	65\\
3.54722222222222	65\\
3.55833333333333	65\\
3.56944444444444	65\\
3.58055555555556	65\\
3.59166666666667	65\\
3.60277777777778	65\\
3.61388888888889	65\\
3.625	65\\
3.63611111111111	65\\
3.64722222222222	64\\
3.65833333333333	64\\
3.66944444444444	64\\
3.68055555555556	64\\
3.69166666666667	64\\
3.70277777777778	64\\
3.71388888888889	64\\
3.725	64\\
3.73611111111111	64\\
3.74722222222222	63\\
3.75833333333333	63\\
3.76944444444444	63\\
3.78055555555556	63\\
3.79166666666667	63\\
3.80277777777778	63\\
3.81388888888889	63\\
3.825	63\\
3.83611111111111	63\\
3.84722222222222	62.1\\
3.85833333333333	62\\
3.86944444444444	62\\
3.88055555555556	62\\
3.89166666666667	62\\
3.90277777777778	62\\
3.91388888888889	62\\
3.925	62\\
3.93611111111111	62\\
3.94722222222222	62\\
3.95833333333333	61\\
3.96944444444444	61\\
3.98055555555556	61\\
3.99166666666667	61\\
4.00277777777778	61\\
4.01388888888889	61\\
4.025	61\\
4.03611111111111	61\\
4.04722222222222	61\\
4.05833333333333	61\\
4.06944444444444	61\\
4.08055555555556	61\\
4.09166666666667	60\\
4.10277777777778	60\\
4.11388888888889	60\\
4.125	60\\
4.13611111111111	60\\
4.14722222222222	60\\
4.15833333333333	60\\
4.16944444444444	60\\
4.18055555555556	60\\
4.19166666666667	60\\
4.20277777777778	60\\
4.21388888888889	59\\
4.225	59\\
4.23611111111111	59\\
4.24722222222222	59\\
4.25833333333333	59\\
4.26944444444444	59\\
4.28055555555556	59\\
4.29166666666667	59\\
4.30277777777778	59\\
4.31388888888889	59\\
4.325	58\\
4.33611111111111	58\\
4.34722222222222	58\\
4.35833333333333	58\\
4.36944444444444	58\\
4.38055555555556	58\\
4.39166666666667	58\\
4.40277777777778	58\\
4.41388888888889	58\\
4.425	58\\
4.43611111111111	58\\
4.44722222222222	57\\
4.45833333333333	57\\
4.46944444444444	57\\
4.48055555555556	57\\
4.49166666666667	57\\
4.50277777777778	57\\
4.51388888888889	57\\
4.525	57\\
4.53611111111111	57\\
4.54722222222222	57\\
4.55833333333333	57\\
4.56944444444444	57\\
4.58055555555556	57\\
4.59166666666667	57\\
4.60277777777778	57\\
4.61388888888889	57\\
4.625	57\\
4.63611111111111	57\\
4.64722222222222	57\\
4.65833333333333	57\\
4.66944444444444	57\\
4.68055555555556	57\\
4.69166666666667	57\\
4.70277777777778	57\\
4.71388888888889	57\\
4.725	57\\
4.73611111111111	57\\
4.74722222222222	57.4\\
4.75833333333333	58\\
4.76944444444444	58\\
4.78055555555556	58\\
4.79166666666667	58\\
4.80277777777778	58\\
4.81388888888889	58\\
4.825	58\\
4.83611111111111	58\\
4.84722222222222	58\\
4.85833333333333	58\\
4.86944444444444	58\\
4.88055555555556	57\\
4.89166666666667	57\\
4.90277777777778	57\\
4.91388888888889	57\\
4.925	57\\
4.93611111111111	57\\
4.94722222222222	57\\
4.95833333333333	57\\
4.96944444444444	57\\
4.98055555555556	57\\
4.99166666666667	57\\
5.00277777777778	57\\
5.01388888888889	57\\
5.025	57\\
5.03611111111111	57\\
5.04722222222222	57\\
5.05833333333333	57\\
5.06944444444444	57\\
5.08055555555556	57\\
5.09166666666667	57\\
5.10277777777778	57\\
5.11388888888889	57\\
5.125	57\\
5.13611111111111	57\\
5.14722222222222	57\\
5.15833333333333	57\\
5.16944444444444	57\\
5.18055555555556	57\\
5.19166666666667	57\\
5.20277777777778	57\\
5.21388888888889	57\\
5.225	57\\
5.23611111111111	56\\
5.24722222222222	56\\
5.25833333333333	56\\
5.26944444444444	56\\
5.28055555555556	56\\
5.29166666666667	56\\
5.30277777777778	56\\
5.31388888888889	56\\
5.325	56\\
5.33611111111111	56\\
5.34722222222222	56\\
5.35833333333333	56\\
5.36944444444444	56\\
5.38055555555555	56\\
5.39166666666667	56\\
5.40277777777778	56\\
5.41388888888889	56\\
5.425	56\\
5.43611111111111	56\\
5.44722222222222	56\\
5.45833333333333	56\\
5.46944444444444	56\\
5.48055555555556	56\\
5.49166666666667	56\\
5.50277777777778	55\\
5.51388888888889	55\\
5.525	55\\
5.53611111111111	55\\
5.54722222222222	55\\
5.55833333333333	55\\
5.56944444444444	55\\
5.58055555555556	55\\
5.59166666666667	55\\
5.60277777777778	55\\
5.61388888888889	55\\
5.625	55\\
5.63611111111111	55\\
5.64722222222222	55\\
5.65833333333333	55\\
5.66944444444444	55\\
5.68055555555556	55\\
5.69166666666667	55\\
5.70277777777778	55\\
5.71388888888889	55\\
5.725	55\\
5.73611111111111	55\\
5.74722222222222	55\\
5.75833333333333	55\\
5.76944444444444	55\\
5.78055555555556	55\\
5.79166666666667	54\\
5.80277777777778	54\\
5.81388888888889	54\\
5.825	54\\
5.83611111111111	54\\
5.84722222222222	54\\
5.85833333333333	54\\
5.86944444444445	54\\
5.88055555555556	54\\
5.89166666666667	54\\
5.90277777777778	54\\
5.91388888888889	54\\
5.925	54\\
5.93611111111111	54\\
5.94722222222222	54\\
5.95833333333333	54\\
5.96944444444444	54\\
5.98055555555556	54\\
5.99166666666667	54\\
6.00277777777778	54\\
6.01388888888889	54\\
6.025	54\\
6.03611111111111	54\\
6.04722222222222	54\\
6.05833333333333	53\\
6.06944444444444	53\\
6.08055555555556	53\\
6.09166666666667	53\\
6.10277777777778	53\\
6.11388888888889	53\\
6.125	53\\
6.13611111111111	53\\
6.14722222222222	53\\
6.15833333333333	53\\
6.16944444444444	53\\
6.18055555555556	53\\
6.19166666666667	53\\
6.20277777777778	53\\
6.21388888888889	53\\
6.225	53\\
6.23611111111111	53\\
6.24722222222222	53\\
6.25833333333333	53\\
6.26944444444444	53\\
6.28055555555556	53\\
6.29166666666667	53\\
6.30277777777778	53\\
6.31388888888889	53\\
6.325	53\\
6.33611111111111	53\\
6.34722222222222	53\\
6.35833333333333	53\\
6.36944444444444	53\\
6.38055555555556	53\\
6.39166666666667	53\\
6.40277777777778	53\\
6.41388888888889	53\\
6.425	53\\
6.43611111111111	53\\
6.44722222222222	53\\
6.45833333333333	53\\
6.46944444444444	53.1\\
6.48055555555556	54\\
6.49166666666667	54\\
6.50277777777778	54\\
6.51388888888889	54\\
6.525	54\\
6.53611111111111	54\\
6.54722222222222	54\\
6.55833333333333	54\\
6.56944444444444	54\\
6.58055555555555	54\\
6.59166666666667	54\\
6.60277777777778	54\\
6.61388888888889	54\\
6.625	54\\
6.63611111111111	54\\
6.64722222222222	54\\
6.65833333333333	54\\
6.66944444444444	54\\
6.68055555555556	54\\
6.69166666666667	54\\
6.70277777777778	54\\
6.71388888888889	54\\
6.725	54\\
6.73611111111111	54\\
6.74722222222222	54\\
6.75833333333333	54\\
6.76944444444444	54\\
6.78055555555556	54\\
6.79166666666667	54\\
6.80277777777778	54\\
6.81388888888889	54\\
6.825	54\\
6.83611111111111	54\\
6.84722222222222	54\\
6.85833333333333	54\\
6.86944444444444	54\\
6.88055555555556	54\\
6.89166666666667	54\\
6.90277777777778	54\\
6.91388888888889	54\\
6.925	54\\
6.93611111111111	54\\
6.94722222222222	54\\
6.95833333333333	54\\
6.96944444444444	54\\
6.98055555555556	54\\
6.99166666666667	54\\
7.00277777777778	54\\
7.01388888888889	54\\
7.025	54\\
7.03611111111111	54\\
7.04722222222222	54\\
7.05833333333333	54\\
7.06944444444444	54\\
7.08055555555556	54\\
7.09166666666667	54\\
7.10277777777778	54\\
7.11388888888889	54\\
7.125	54\\
7.13611111111111	54\\
7.14722222222222	54\\
7.15833333333333	54\\
7.16944444444445	54\\
7.18055555555556	54\\
7.19166666666667	54\\
7.20277777777778	54\\
7.21388888888889	54\\
7.225	54\\
7.23611111111111	54\\
7.24722222222222	54\\
7.25833333333333	54\\
7.26944444444444	54\\
7.28055555555556	54\\
7.29166666666667	54\\
7.30277777777778	54\\
7.31388888888889	54\\
7.325	54\\
7.33611111111111	54\\
7.34722222222222	54\\
7.35833333333333	54\\
7.36944444444444	54\\
7.38055555555556	54\\
7.39166666666667	53.9\\
7.40277777777778	53\\
7.41388888888889	53\\
7.425	53\\
7.43611111111111	53\\
7.44722222222222	53\\
7.45833333333333	53\\
7.46944444444444	53\\
7.48055555555556	53\\
7.49166666666667	53\\
7.50277777777778	53.3\\
7.51388888888889	54\\
7.525	54\\
7.53611111111111	54\\
7.54722222222222	54\\
7.55833333333333	54\\
7.56944444444444	54\\
7.58055555555556	54\\
7.59166666666667	54\\
7.60277777777778	54\\
7.61388888888889	54\\
7.625	54\\
7.63611111111111	54\\
7.64722222222222	54\\
7.65833333333333	54\\
7.66944444444444	54\\
7.68055555555556	54\\
7.69166666666667	54\\
7.70277777777778	54\\
7.71388888888889	54\\
7.725	54\\
7.73611111111111	54\\
7.74722222222222	54\\
7.75833333333333	54\\
7.76944444444444	54\\
7.78055555555556	54\\
7.79166666666667	54\\
7.80277777777778	54\\
7.81388888888889	54\\
7.825	54\\
7.83611111111111	54\\
7.84722222222222	54\\
7.85833333333333	54\\
7.86944444444444	54\\
7.88055555555555	54\\
7.89166666666667	54\\
7.90277777777778	54\\
7.91388888888889	54\\
7.925	54\\
7.93611111111111	54\\
7.94722222222222	54\\
7.95833333333333	54\\
7.96944444444444	54\\
7.98055555555556	54\\
7.99166666666667	54\\
8.00277777777778	54\\
8.01388888888889	54\\
8.025	54\\
8.03611111111111	54\\
8.04722222222222	54\\
8.05833333333333	54\\
8.06944444444444	54\\
8.08055555555556	54\\
8.09166666666667	54\\
8.10277777777778	54\\
8.11388888888889	54\\
8.125	54\\
8.13611111111111	54\\
8.14722222222222	54\\
8.15833333333333	54\\
8.16944444444444	54\\
8.18055555555556	54\\
8.19166666666667	54\\
8.20277777777778	54\\
8.21388888888889	54\\
8.225	54\\
8.23611111111111	54\\
8.24722222222222	54\\
8.25833333333333	54\\
8.26944444444445	54\\
8.28055555555556	54\\
8.29166666666667	54\\
8.30277777777778	54\\
8.31388888888889	54\\
8.325	54\\
8.33611111111111	54\\
8.34722222222222	54\\
8.35833333333333	52\\
8.36944444444445	52\\
8.38055555555556	52\\
8.39166666666667	52\\
8.40277777777778	52\\
8.41388888888889	52\\
8.425	52\\
8.43611111111111	52\\
8.44722222222222	52\\
8.45833333333333	52\\
8.46944444444444	52\\
8.48055555555556	52\\
8.49166666666667	52\\
8.50277777777778	52\\
8.51388888888889	52\\
8.525	52\\
8.53611111111111	52\\
8.54722222222222	52\\
8.55833333333333	52\\
8.56944444444444	52\\
8.58055555555556	52\\
8.59166666666667	52\\
8.60277777777778	52\\
8.61388888888889	52\\
8.625	52\\
8.63611111111111	52\\
8.64722222222222	52\\
8.65833333333333	52\\
8.66944444444444	52\\
8.68055555555556	52\\
8.69166666666667	52\\
8.70277777777778	52\\
8.71388888888889	52\\
8.725	52\\
8.73611111111111	52\\
8.74722222222222	52\\
8.75833333333333	52\\
8.76944444444444	52\\
8.78055555555556	52\\
8.79166666666667	52\\
8.80277777777778	52\\
8.81388888888889	52\\
8.825	52\\
8.83611111111111	52\\
8.84722222222222	52\\
8.85833333333333	52\\
8.86944444444444	52\\
8.88055555555556	52\\
8.89166666666667	52\\
8.90277777777778	52\\
8.91388888888889	52\\
8.925	52\\
8.93611111111111	52\\
8.94722222222222	52\\
8.95833333333333	52\\
8.96944444444444	52\\
8.98055555555556	52\\
8.99166666666667	52\\
9.00277777777778	52\\
9.01388888888889	52\\
9.025	52\\
9.03611111111111	52\\
9.04722222222222	52\\
9.05833333333333	52\\
9.06944444444444	52\\
9.08055555555556	52\\
9.09166666666667	52\\
9.10277777777778	52\\
9.11388888888889	52\\
9.125	52\\
9.13611111111111	52\\
9.14722222222222	52\\
9.15833333333333	52\\
9.16944444444444	52\\
9.18055555555556	52\\
9.19166666666667	52\\
9.20277777777778	52\\
9.21388888888889	52\\
9.225	52\\
9.23611111111111	52\\
9.24722222222222	52\\
9.25833333333333	52\\
9.26944444444444	52\\
9.28055555555556	52\\
9.29166666666667	52\\
9.30277777777778	52\\
9.31388888888889	52\\
9.325	52\\
9.33611111111111	52\\
9.34722222222222	52\\
9.35833333333333	52\\
9.36944444444445	52\\
9.38055555555555	52\\
9.39166666666667	52\\
9.40277777777778	52\\
9.41388888888889	52\\
9.425	52\\
9.43611111111111	51.4\\
9.44722222222222	51\\
9.45833333333333	51\\
9.46944444444444	51\\
9.48055555555556	51\\
9.49166666666667	51\\
9.50277777777778	51\\
9.51388888888889	51\\
9.525	51\\
9.53611111111111	51\\
9.54722222222222	51\\
9.55833333333333	51\\
9.56944444444444	51\\
9.58055555555556	51\\
9.59166666666667	51\\
9.60277777777778	51\\
9.61388888888889	51\\
9.625	51\\
9.63611111111111	51\\
9.64722222222222	51\\
9.65833333333333	51\\
9.66944444444444	52\\
9.68055555555556	52\\
9.69166666666667	52\\
9.70277777777778	52\\
9.71388888888889	52\\
9.725	52\\
9.73611111111111	52\\
9.74722222222222	52\\
9.75833333333333	52\\
9.76944444444444	52\\
9.78055555555556	52\\
9.79166666666667	52\\
9.80277777777778	52\\
9.81388888888889	52\\
9.825	52\\
9.83611111111111	52\\
9.84722222222222	52\\
9.85833333333333	52\\
9.86944444444444	52\\
9.88055555555556	52\\
9.89166666666667	52\\
9.90277777777778	52\\
9.91388888888889	52\\
9.925	52\\
9.93611111111111	52\\
9.94722222222222	52\\
9.95833333333333	52\\
9.96944444444444	52\\
9.98055555555556	52\\
9.99166666666667	52\\
10.0027777777778	52\\
10.0138888888889	52\\
10.025	52\\
10.0361111111111	52\\
10.0472222222222	52\\
10.0583333333333	52\\
10.0694444444444	52\\
10.0805555555556	52\\
10.0916666666667	52\\
10.1027777777778	52\\
10.1138888888889	52\\
10.125	52\\
10.1361111111111	52\\
10.1472222222222	52\\
10.1583333333333	52\\
10.1694444444444	52\\
10.1805555555556	52\\
10.1916666666667	53\\
10.2027777777778	53\\
10.2138888888889	53\\
10.225	53\\
10.2361111111111	53\\
10.2472222222222	53\\
10.2583333333333	53\\
10.2694444444444	53\\
10.2805555555556	53\\
10.2916666666667	53\\
10.3027777777778	53\\
10.3138888888889	53\\
10.325	53\\
10.3361111111111	53\\
10.3472222222222	53\\
10.3583333333333	53\\
10.3694444444444	53\\
10.3805555555556	53\\
10.3916666666667	53\\
10.4027777777778	53\\
10.4138888888889	53\\
10.425	53\\
10.4361111111111	53\\
10.4472222222222	54\\
10.4583333333333	54\\
10.4694444444444	54\\
10.4205555555556	54\\
10.4916666666667	54\\
10.5027777777778	54\\
10.5138888888889	54\\
10.525	54\\
10.5361111111111	54\\
10.5472222222222	54\\
10.5583333333333	54\\
10.5694444444444	54\\
10.5805555555556	54\\
10.5916666666667	54\\
10.6027777777778	54\\
10.6138888888889	54\\
10.625	54\\
10.6361111111111	54\\
10.6472222222222	54\\
10.6583333333333	54\\
10.6694444444444	54\\
10.6805555555556	54\\
10.6916666666667	54\\
10.7027777777778	54\\
10.7138888888889	54\\
10.725	54\\
10.7361111111111	55\\
10.7472222222222	55\\
10.7583333333333	55\\
10.7694444444444	55\\
10.7805555555556	55\\
10.7916666666667	55\\
10.8027777777778	55\\
10.8138888888889	55\\
10.825	55\\
10.8361111111111	55\\
10.8472222222222	55\\
10.8583333333333	55\\
10.8694444444444	55\\
10.8805555555556	55\\
10.8916666666667	55\\
10.9027777777778	55\\
10.9138888888889	55\\
10.925	55\\
10.9361111111111	55\\
10.9472222222222	55\\
10.9583333333333	55\\
10.9694444444444	55\\
10.9805555555556	55\\
10.9916666666667	55\\
11.0027777777778	55.1\\
11.0138888888889	56\\
11.025	56\\
11.0361111111111	56\\
11.0472222222222	56\\
11.0583333333333	56\\
11.0694444444444	56\\
11.0805555555556	56\\
11.0916666666667	56\\
11.1027777777778	56\\
11.1138888888889	56\\
11.125	56\\
11.1361111111111	56\\
11.1472222222222	56\\
11.1583333333333	56\\
11.1694444444444	56\\
11.1805555555556	56\\
11.1916666666667	56\\
11.2027777777778	56\\
11.2138888888889	56\\
11.225	56\\
11.2361111111111	56\\
11.2472222222222	56\\
11.2583333333333	56\\
11.2694444444444	56\\
11.2805555555556	56\\
11.2916666666667	56\\
11.3027777777778	56\\
11.3138888888889	56\\
11.325	56\\
11.3361111111111	56\\
11.3472222222222	56\\
11.3583333333333	56\\
11.3694444444444	56\\
11.3805555555556	56\\
11.3916666666667	56\\
11.4027777777778	56\\
11.4138888888889	56\\
11.425	56\\
11.4361111111111	56\\
11.4472222222222	56\\
11.4583333333333	56\\
11.4694444444444	56\\
11.4805555555556	56\\
11.4916666666667	56\\
11.5027777777778	56\\
11.5138888888889	56\\
11.525	56\\
11.5361111111111	56\\
11.5472222222222	56\\
11.5583333333333	56\\
11.5694444444444	56\\
11.5805555555556	56\\
11.5916666666667	56\\
11.6027777777778	56\\
11.6138888888889	56\\
11.625	56\\
11.6361111111111	56\\
11.6472222222222	56\\
11.6583333333333	56\\
11.6694444444444	56\\
11.6805555555556	56\\
11.6916666666667	56\\
11.7027777777778	56\\
11.7138888888889	56\\
11.725	56\\
11.7361111111111	56\\
11.7472222222222	56\\
11.7583333333333	56\\
11.7694444444444	56\\
11.7805555555556	56\\
11.7916666666667	56\\
11.8027777777778	56\\
11.8138888888889	56\\
11.825	56\\
11.8361111111111	56\\
11.8472222222222	56\\
11.8583333333333	56\\
11.8694444444444	56\\
11.8805555555556	56\\
11.8916666666667	56\\
11.9027777777778	56\\
11.9138888888889	56\\
11.925	56\\
11.9361111111111	56\\
11.9472222222222	56\\
11.9583333333333	56\\
11.9694444444444	56\\
11.9805555555556	56\\
11.9916666666667	56\\
12.0027777777778	56\\
12.0138888888889	56\\
12.025	56\\
12.0361111111111	56\\
12.0472222222222	56\\
12.0583333333333	56\\
12.0694444444444	56\\
12.0805555555556	56\\
12.0916666666667	56\\
12.1027777777778	56\\
12.1138888888889	56\\
12.125	56\\
12.1361111111111	56\\
12.1472222222222	56\\
12.1583333333333	56\\
12.1694444444444	56\\
12.1805555555556	56\\
12.1916666666667	56\\
12.2027777777778	56\\
12.2138888888889	56\\
12.225	56\\
12.2361111111111	56\\
12.2472222222222	56\\
12.2583333333333	56\\
12.2694444444444	56\\
12.2805555555556	56\\
12.2916666666667	56\\
12.3027777777778	56\\
12.3138888888889	56\\
12.325	56\\
12.3361111111111	56\\
12.3472222222222	56\\
12.3583333333333	56.4\\
12.3694444444444	57\\
12.3805555555556	57\\
12.3916666666667	57\\
12.4027777777778	57\\
12.4138888888889	57\\
12.425	57\\
12.4361111111111	57\\
12.4472222222222	57\\
12.4583333333333	57\\
12.4694444444444	57\\
12.4805555555556	57\\
12.4916666666667	57\\
12.5027777777778	57\\
12.5138888888889	57\\
12.525	57\\
12.5361111111111	57\\
12.5472222222222	57\\
12.5583333333333	57\\
12.5694444444444	57\\
12.5805555555556	57\\
12.5916666666667	57\\
12.6027777777778	57\\
12.6138888888889	57\\
12.625	57\\
12.6361111111111	57\\
12.6472222222222	57\\
12.6583333333333	57\\
12.6694444444444	57\\
12.6805555555556	57\\
12.6916666666667	57\\
12.7027777777778	57\\
12.7138888888889	57\\
12.725	57\\
12.7361111111111	58\\
12.7472222222222	58\\
12.7583333333333	58\\
12.7694444444444	58\\
12.7805555555556	58\\
12.7916666666667	58\\
12.8027777777778	58\\
12.8138888888889	58\\
12.825	58\\
12.8361111111111	58\\
12.8472222222222	58\\
12.8583333333333	58\\
12.8694444444444	58\\
12.8805555555556	58\\
12.8916666666667	58\\
12.9027777777778	58\\
12.9138888888889	58\\
12.925	58\\
12.9361111111111	58\\
12.9472222222222	58\\
12.9583333333333	58\\
12.9694444444444	58\\
12.9805555555556	58\\
12.9916666666667	58\\
13.0027777777778	58\\
13.0138888888889	58\\
13.025	58\\
13.0361111111111	58\\
13.0472222222222	58\\
13.0583333333333	58\\
13.0694444444444	58\\
13.0805555555556	58\\
13.0916666666667	58\\
13.1027777777778	58\\
13.1138888888889	58\\
13.125	58\\
13.1361111111111	58.3\\
13.1472222222222	59\\
13.1583333333333	59\\
13.1694444444444	59\\
13.1805555555556	59\\
13.1916666666667	59\\
13.2027777777778	59\\
13.2138888888889	59\\
13.225	59\\
13.2361111111111	59\\
13.2472222222222	59\\
13.2583333333333	59\\
13.2694444444444	59\\
13.2805555555556	59\\
13.2916666666667	59\\
13.3027777777778	59\\
13.3138888888889	59\\
13.325	59\\
13.3361111111111	59\\
13.3472222222222	59\\
13.3583333333333	59\\
13.3694444444444	59\\
13.3805555555556	59\\
13.3916666666667	59\\
13.4027777777778	59\\
13.4138888888889	59\\
13.425	59\\
13.4361111111111	59\\
13.4472222222222	59\\
13.4583333333333	59\\
13.4694444444444	59\\
13.4805555555556	59\\
13.4916666666667	59\\
13.5027777777778	59\\
13.5138888888889	59\\
13.525	59\\
13.5361111111111	59\\
13.5472222222222	59\\
13.5583333333333	59\\
13.5694444444444	59\\
13.5805555555556	59\\
13.5916666666667	59\\
13.6027777777778	59\\
13.6138888888889	59\\
13.625	59\\
13.6361111111111	59\\
13.6472222222222	59\\
13.6583333333333	59\\
13.6694444444444	59\\
13.6805555555556	59\\
13.6916666666667	59\\
13.7027777777778	60\\
13.7138888888889	60\\
13.725	59.9\\
13.7361111111111	60\\
13.7472222222222	60\\
13.7583333333333	59.7\\
13.7694444444444	59\\
13.7805555555556	59\\
13.7916666666667	59\\
13.8027777777778	59\\
13.8138888888889	59\\
13.825	59\\
13.8361111111111	59\\
13.8472222222222	59\\
13.8583333333333	59\\
13.8694444444444	59\\
13.8805555555556	59\\
13.8916666666667	59\\
13.9027777777778	59\\
13.9138888888889	59\\
13.925	59\\
13.9361111111111	59\\
13.9472222222222	59\\
13.9583333333333	59\\
13.9694444444444	59\\
13.9805555555556	59\\
13.9916666666667	59\\
14.0027777777778	59\\
14.0138888888889	59\\
14.025	59\\
14.0361111111111	59\\
14.0472222222222	59\\
14.0583333333333	59\\
14.0694444444444	59\\
14.0805555555556	59\\
14.0916666666667	59\\
14.1027777777778	59\\
14.1138888888889	59\\
14.125	59\\
14.1361111111111	59\\
14.1472222222222	59\\
14.1583333333333	59\\
14.1694444444444	59\\
14.1805555555556	59\\
14.1916666666667	59\\
14.2027777777778	59\\
14.2138888888889	59\\
14.225	58\\
14.2361111111111	58\\
14.2472222222222	58\\
14.2583333333333	58\\
14.2694444444444	58\\
14.2805555555556	58\\
14.2916666666667	58\\
14.3027777777778	58\\
14.3138888888889	58\\
14.325	58\\
14.3361111111111	58\\
14.3472222222222	58\\
14.3583333333333	58\\
14.3694444444444	58\\
14.3805555555556	58\\
14.3916666666667	58\\
14.4027777777778	58\\
14.4138888888889	58\\
14.425	58\\
14.4361111111111	58\\
14.4472222222222	58\\
14.4583333333333	58\\
14.4694444444444	58\\
14.4805555555556	58\\
14.4916666666667	58\\
14.5027777777778	58\\
14.5138888888889	58\\
14.525	58\\
14.5361111111111	58\\
14.5472222222222	58\\
14.5583333333333	58\\
14.5694444444444	57\\
14.5805555555556	57\\
14.5916666666667	57\\
14.6027777777778	57\\
14.6138888888889	57\\
14.625	57\\
14.6361111111111	57\\
14.6472222222222	57\\
14.6583333333333	57\\
14.6694444444444	57\\
14.6805555555556	57\\
14.6916666666667	57\\
14.7027777777778	57\\
14.7138888888889	57\\
14.725	57\\
14.7361111111111	57\\
14.7472222222222	57\\
14.7583333333333	57\\
14.7694444444444	57\\
14.7805555555556	57\\
14.7916666666667	57\\
14.8027777777778	57\\
14.8138888888889	57\\
14.825	57\\
14.8361111111111	57\\
14.8472222222222	57\\
14.8583333333333	57\\
14.8694444444444	57\\
14.8805555555556	57\\
14.8916666666667	57\\
14.9027777777778	57\\
14.9138888888889	57\\
14.925	57\\
14.9361111111111	57\\
14.9472222222222	57\\
14.9583333333333	57\\
14.9694444444444	56\\
14.9805555555556	56\\
14.9916666666667	56\\
15.0027777777778	56\\
15.0138888888889	56\\
15.025	56\\
15.0361111111111	56\\
15.0472222222222	56\\
15.0583333333333	56\\
15.0694444444444	56\\
15.0805555555556	56\\
15.0916666666667	56\\
15.1027777777778	56\\
15.1138888888889	56\\
15.125	56\\
15.1361111111111	56\\
15.1472222222222	56\\
15.1583333333333	56\\
15.1694444444444	56\\
15.1805555555556	56\\
15.1916666666667	56\\
15.2027777777778	56\\
15.2138888888889	56\\
15.225	56\\
15.2361111111111	56\\
15.2472222222222	56\\
15.2583333333333	56\\
15.2694444444444	56\\
15.2805555555556	56\\
15.2916666666667	56\\
15.3027777777778	56\\
15.3138888888889	56\\
15.325	56\\
15.3361111111111	56\\
15.3472222222222	56\\
15.3583333333333	55.4\\
15.3694444444444	55\\
15.3805555555556	55\\
15.3916666666667	55\\
15.4027777777778	55\\
15.4138888888889	55\\
15.425	55\\
15.4361111111111	55\\
15.4472222222222	55\\
15.4583333333333	55\\
15.4694444444444	55\\
15.4805555555556	55\\
15.4916666666667	55\\
15.5027777777778	55\\
15.5138888888889	55\\
15.525	55.1\\
15.5361111111111	55\\
15.5472222222222	55\\
15.5583333333333	55\\
15.5694444444444	55\\
15.5805555555556	55.2727272727273\\
15.5916666666667	55\\
15.6027777777778	55\\
15.6138888888889	55.1\\
15.625	55.8\\
15.6361111111111	56\\
15.6472222222222	55.8\\
15.6583333333333	56\\
15.6694444444444	56\\
15.6805555555556	56\\
15.6916666666667	56\\
15.7027777777778	56\\
15.7138888888889	56\\
15.725	56\\
15.7361111111111	56\\
15.7472222222222	56\\
15.7583333333333	56\\
15.7694444444444	56\\
15.7805555555556	56\\
15.7916666666667	56\\
15.8027777777778	56\\
15.8138888888889	56\\
15.825	56\\
15.8361111111111	56\\
15.8472222222222	56\\
15.8583333333333	56\\
15.8694444444444	56\\
15.8805555555556	56\\
15.8916666666667	56\\
15.9027777777778	56\\
15.9138888888889	56\\
15.925	56\\
15.9361111111111	56\\
15.9472222222222	56\\
15.9583333333333	56\\
15.9694444444444	56\\
15.9805555555556	56\\
15.9916666666667	56\\
16.0027777777778	56\\
16.0138888888889	56\\
16.025	56\\
16.0361111111111	56\\
16.0472222222222	56\\
16.0583333333333	56\\
16.0694444444444	56\\
16.0805555555556	56\\
16.0916666666667	56\\
16.1027777777778	57\\
16.1138888888889	57\\
16.125	57\\
16.1361111111111	57\\
16.1472222222222	57\\
16.1583333333333	57\\
16.1694444444444	57\\
16.1805555555556	57\\
16.1916666666667	57\\
16.2027777777778	57\\
16.2138888888889	57\\
16.225	57\\
16.2361111111111	57\\
16.2472222222222	57\\
16.2583333333333	57\\
16.2694444444444	57\\
16.2805555555556	57\\
16.2916666666667	57\\
16.3027777777778	57\\
16.3138888888889	57\\
16.325	57\\
16.3361111111111	57\\
16.3472222222222	57\\
16.3583333333333	57\\
16.3694444444444	57\\
16.3805555555556	57\\
16.3916666666667	57\\
16.4027777777778	57\\
16.4138888888889	57\\
16.425	57\\
16.4361111111111	57\\
16.4472222222222	57\\
16.4583333333333	57\\
16.4694444444444	57\\
16.4805555555556	57\\
16.4916666666667	57\\
16.5027777777778	57\\
16.5138888888889	57\\
16.525	57\\
16.5361111111111	57\\
16.5472222222222	57\\
16.5583333333333	57\\
16.5694444444444	57\\
16.5805555555556	57\\
16.5916666666667	57\\
16.6027777777778	57\\
16.6138888888889	57\\
16.625	57\\
16.6361111111111	57\\
16.6472222222222	57\\
16.6583333333333	57\\
16.6694444444444	57\\
16.6805555555556	57\\
16.6916666666667	57\\
16.7027777777778	57\\
16.7138888888889	57\\
16.725	57\\
16.7361111111111	57\\
16.7472222222222	57\\
16.7583333333333	57\\
16.7694444444444	57\\
16.7805555555556	57\\
16.7916666666667	58\\
16.8027777777778	58\\
16.8138888888889	58\\
16.825	58\\
16.8361111111111	58\\
16.8472222222222	58\\
16.8583333333333	58\\
16.8694444444444	58\\
16.8805555555556	58\\
16.8916666666667	58\\
16.9027777777778	58\\
16.9138888888889	58\\
16.925	58\\
16.9361111111111	58\\
16.9472222222222	58\\
16.9583333333333	58\\
16.9694444444444	58\\
16.9805555555556	58\\
16.9916666666667	58\\
17.0027777777778	58\\
17.0138888888889	58\\
17.025	58\\
17.0361111111111	58\\
17.0472222222222	58\\
17.0583333333333	58\\
17.0694444444444	58\\
17.0805555555556	58\\
17.0916666666667	58\\
17.1027777777778	58\\
17.1138888888889	58\\
17.125	58\\
17.1361111111111	58\\
17.1472222222222	58\\
17.1583333333333	58\\
17.1694444444444	58\\
17.1805555555556	58\\
17.1916666666667	58\\
17.2027777777778	58\\
17.2138888888889	58\\
17.225	58\\
17.2361111111111	58\\
17.2472222222222	58\\
17.2583333333333	58\\
17.2694444444444	58\\
17.2805555555556	58\\
17.2916666666667	58\\
17.3027777777778	58\\
17.3138888888889	58\\
17.325	58\\
17.3361111111111	58\\
17.3472222222222	58\\
17.3583333333333	58\\
17.3694444444444	58\\
17.3805555555556	58\\
17.3916666666667	58\\
17.4027777777778	58\\
17.4138888888889	58\\
17.425	58\\
17.4361111111111	58\\
17.4472222222222	59\\
17.4583333333333	59\\
17.4694444444444	59\\
17.4805555555556	59\\
17.4916666666667	59\\
17.5027777777778	59\\
17.5138888888889	59\\
17.525	59\\
17.5361111111111	59\\
17.5472222222222	59\\
17.5583333333333	59\\
17.5694444444444	59\\
17.5805555555556	59\\
17.5916666666667	59\\
17.6027777777778	59\\
17.6138888888889	59\\
17.625	59\\
17.6361111111111	59\\
17.6472222222222	59\\
17.6583333333333	59\\
17.6694444444444	59\\
17.6805555555556	59\\
17.6916666666667	59\\
17.7027777777778	59\\
17.7138888888889	59\\
17.725	59\\
17.7361111111111	59\\
17.7472222222222	59\\
17.7583333333333	59\\
17.7694444444444	59\\
17.7805555555556	59\\
17.7916666666667	59\\
17.8027777777778	59\\
17.8138888888889	59\\
17.825	59\\
17.8361111111111	59\\
17.8472222222222	59\\
17.8583333333333	59\\
17.8694444444444	59\\
17.8805555555556	59\\
17.8916666666667	59\\
17.9027777777778	59\\
17.9138888888889	59\\
17.925	59\\
17.9361111111111	60\\
17.9472222222222	60\\
17.9583333333333	60\\
17.9694444444444	60\\
17.9805555555556	60\\
17.9916666666667	60\\
18.0027777777778	60\\
18.0138888888889	60\\
18.025	60\\
18.0361111111111	60\\
18.0472222222222	60\\
18.0583333333333	60\\
18.0694444444444	60\\
18.0805555555556	60\\
18.0916666666667	60\\
18.1027777777778	60\\
18.1138888888889	60\\
18.125	60\\
18.1361111111111	60\\
18.1472222222222	60\\
18.1583333333333	60\\
18.1694444444444	60\\
18.1805555555556	60\\
18.1916666666667	60\\
18.2027777777778	60\\
18.2138888888889	60\\
18.225	60\\
18.2361111111111	60\\
18.2472222222222	60\\
18.2583333333333	60\\
18.2694444444444	60\\
18.2805555555556	60\\
18.2916666666667	60\\
18.3027777777778	60\\
18.3138888888889	60\\
18.325	60\\
18.3361111111111	60\\
18.3472222222222	60\\
18.3583333333333	60\\
18.3694444444444	60\\
18.3805555555556	60\\
18.3916666666667	60\\
18.4027777777778	60\\
18.4138888888889	60\\
18.425	60\\
18.4361111111111	60\\
18.4472222222222	60\\
18.4583333333333	60\\
18.4694444444444	60\\
18.4805555555556	60\\
18.4916666666667	60\\
18.5027777777778	60\\
18.5138888888889	60\\
18.525	60\\
18.5361111111111	60\\
18.5472222222222	60\\
18.5583333333333	60\\
18.5694444444444	60\\
18.5805555555556	60\\
18.5916666666667	60\\
18.6027777777778	60\\
18.6138888888889	60\\
18.625	60.9\\
18.6361111111111	61\\
18.6472222222222	61\\
18.6583333333333	61\\
18.6694444444444	61\\
18.6805555555556	61\\
18.6916666666667	61\\
18.7027777777778	61\\
18.7138888888889	61\\
18.725	61\\
18.7361111111111	61\\
18.7472222222222	61\\
18.7583333333333	61\\
18.7694444444444	61\\
18.7805555555556	61\\
18.7916666666667	61\\
18.8027777777778	61\\
18.8138888888889	61\\
18.825	61\\
18.8361111111111	61\\
18.8472222222222	61\\
18.8583333333333	61\\
18.8694444444444	61\\
18.8805555555556	61\\
18.8916666666667	61\\
18.9027777777778	61\\
18.9138888888889	61\\
18.925	61\\
18.9361111111111	61\\
18.9472222222222	61\\
18.9583333333333	61\\
18.9694444444444	61\\
18.9805555555556	61\\
18.9916666666667	61\\
19.0027777777778	61\\
19.0138888888889	61\\
19.025	61\\
19.0361111111111	61\\
19.0472222222222	61\\
19.0583333333333	61\\
19.0694444444444	61\\
19.0805555555556	61\\
19.0916666666667	61\\
19.1027777777778	61\\
19.1138888888889	61\\
19.125	61\\
19.1361111111111	61\\
19.1472222222222	61\\
19.1583333333333	61\\
19.1694444444444	61\\
19.1805555555556	62\\
19.1916666666667	62\\
19.2027777777778	62\\
19.2138888888889	62\\
19.225	62\\
19.2361111111111	62\\
19.2472222222222	62\\
19.2583333333333	62\\
19.2694444444444	62\\
19.2805555555556	62\\
19.2916666666667	62\\
19.3027777777778	62\\
19.3138888888889	62\\
19.325	62\\
19.3361111111111	62\\
19.3472222222222	62\\
19.3583333333333	62\\
19.3694444444444	62\\
19.3805555555556	62\\
19.3916666666667	62\\
19.4027777777778	62\\
19.4138888888889	62\\
19.425	62\\
19.4361111111111	62\\
19.4472222222222	62\\
19.4583333333333	62\\
19.4694444444444	62\\
19.4805555555556	62\\
19.4916666666667	62\\
19.5027777777778	62\\
19.5138888888889	62\\
19.525	62\\
19.5361111111111	62\\
19.5472222222222	62\\
19.5583333333333	62\\
19.5694444444444	62\\
19.5805555555556	62\\
19.5916666666667	62\\
19.6027777777778	62\\
19.6138888888889	62\\
19.625	63\\
19.6361111111111	63\\
19.6472222222222	63\\
19.6583333333333	63\\
19.6694444444444	63\\
19.6805555555556	63\\
19.6916666666667	63\\
19.7027777777778	63\\
19.7138888888889	63\\
19.725	63\\
19.7361111111111	63\\
19.7472222222222	63\\
19.7583333333333	63\\
19.7694444444444	63\\
19.7805555555556	63\\
19.7916666666667	63\\
19.8027777777778	63\\
19.8138888888889	63\\
19.825	63\\
19.8361111111111	63\\
19.8472222222222	63\\
19.8583333333333	63\\
19.8694444444444	63\\
19.8805555555556	63\\
19.8916666666667	63\\
19.9027777777778	63\\
19.9138888888889	63\\
19.925	63\\
19.9361111111111	63\\
19.9472222222222	63\\
19.9583333333333	63\\
19.9694444444444	63\\
19.9805555555556	63\\
19.9916666666667	63\\
20.0027777777778	63\\
20.0138888888889	63\\
20.025	63\\
20.0361111111111	63\\
20.0472222222222	63\\
20.0583333333333	63\\
20.0694444444444	64\\
20.0805555555556	64\\
20.0916666666667	64\\
20.1027777777778	64\\
20.1138888888889	64\\
20.125	64\\
20.1361111111111	64\\
20.1472222222222	64\\
20.1583333333333	64\\
20.1694444444444	64\\
20.1805555555556	64\\
20.1916666666667	64\\
20.2027777777778	64\\
20.2138888888889	64\\
20.225	64\\
20.2361111111111	64\\
20.2472222222222	64\\
20.2583333333333	64\\
20.2694444444444	64\\
20.2805555555556	64\\
20.2916666666667	64\\
20.3027777777778	64\\
20.3138888888889	64\\
20.325	64\\
20.3361111111111	64\\
20.3472222222222	64\\
20.3583333333333	64\\
20.3694444444444	64\\
20.3805555555556	64\\
20.3916666666667	64\\
20.4027777777778	64\\
20.4138888888889	64\\
20.425	64\\
20.4361111111111	64\\
20.4472222222222	63\\
20.4583333333333	63\\
20.4694444444444	63\\
20.4205555555556	63\\
20.4916666666667	63\\
20.5027777777778	63\\
20.5138888888889	63\\
20.525	63\\
20.5361111111111	63\\
20.5472222222222	63\\
20.5583333333333	64\\
20.5694444444444	64\\
20.5805555555556	64\\
20.5916666666667	64\\
20.6027777777778	64\\
20.6138888888889	64\\
20.625	64\\
20.6361111111111	64\\
20.6472222222222	64\\
20.6583333333333	64\\
20.6694444444444	64\\
20.6805555555556	64\\
20.6916666666667	64\\
20.7027777777778	64\\
20.7138888888889	64\\
20.725	64\\
20.7361111111111	64\\
20.7472222222222	64\\
20.7583333333333	64\\
20.7694444444444	64\\
20.7805555555556	64\\
20.7916666666667	64\\
20.8027777777778	64\\
20.8138888888889	64\\
20.825	64\\
20.8361111111111	64\\
20.8472222222222	64\\
20.8583333333333	64\\
20.8694444444444	64\\
20.8805555555556	64\\
20.8916666666667	64.2\\
20.9027777777778	65\\
20.9138888888889	65\\
20.925	65\\
20.9361111111111	65\\
20.9472222222222	65\\
20.9583333333333	65\\
20.9694444444444	65\\
20.9805555555556	65\\
20.9916666666667	65\\
21.0027777777778	65\\
21.0138888888889	65\\
21.025	65\\
21.0361111111111	65\\
21.0472222222222	65\\
21.0583333333333	65\\
21.0694444444444	65\\
21.0805555555556	65\\
21.0916666666667	65\\
21.1027777777778	65\\
21.1138888888889	65\\
21.125	65\\
21.1361111111111	65\\
21.1472222222222	65\\
21.1583333333333	65\\
21.1694444444444	65\\
21.1805555555556	65\\
21.1916666666667	65\\
21.2027777777778	65\\
21.2138888888889	65\\
21.225	65\\
21.2361111111111	65\\
21.2472222222222	65\\
21.2583333333333	65\\
21.2694444444444	65\\
21.2805555555556	65\\
21.2916666666667	65\\
21.3027777777778	65\\
21.3138888888889	65\\
21.325	65\\
21.3361111111111	65\\
21.3472222222222	65\\
21.3583333333333	65\\
21.3694444444444	65\\
21.3805555555556	65\\
21.3916666666667	65\\
21.4027777777778	65\\
21.4138888888889	64\\
21.425	64\\
21.4361111111111	64\\
21.4472222222222	64\\
21.4583333333333	64\\
21.4694444444444	64\\
21.4805555555556	64\\
21.4916666666667	64\\
21.5027777777778	64\\
21.5138888888889	64\\
21.525	64\\
21.5361111111111	64\\
21.5472222222222	64\\
21.5583333333333	64\\
21.5694444444444	64\\
21.5805555555556	64\\
21.5916666666667	64\\
21.6027777777778	64\\
21.6138888888889	64\\
21.625	64\\
21.6361111111111	64\\
21.6472222222222	64\\
21.6583333333333	64\\
21.6694444444444	64\\
21.6805555555556	64\\
21.6916666666667	64\\
21.7027777777778	64\\
21.7138888888889	64\\
21.725	63\\
21.7361111111111	63\\
21.7472222222222	63\\
21.7583333333333	63\\
21.7694444444444	63\\
21.7805555555556	63\\
21.7916666666667	63\\
21.8027777777778	63\\
21.8138888888889	63\\
21.825	63\\
21.8361111111111	63\\
21.8472222222222	63\\
21.8583333333333	63\\
21.8694444444444	63\\
21.8805555555556	63\\
21.8916666666667	63\\
21.9027777777778	63\\
21.9138888888889	63\\
21.925	63\\
21.9361111111111	63\\
21.9472222222222	63\\
21.9583333333333	63\\
21.9694444444444	63\\
21.9805555555556	63\\
21.9916666666667	63\\
22.0027777777778	63\\
22.0138888888889	63\\
22.025	63\\
22.0361111111111	63\\
22.0472222222222	63\\
22.0583333333333	63\\
22.0694444444444	63\\
22.0805555555556	63\\
22.0916666666667	63\\
22.1027777777778	63\\
22.1138888888889	63\\
22.125	63\\
22.1361111111111	63\\
22.1472222222222	63\\
22.1583333333333	63\\
22.1694444444444	63\\
22.1805555555556	63\\
22.1916666666667	63\\
22.2027777777778	63\\
22.2138888888889	63\\
22.225	63\\
22.2361111111111	63\\
22.2472222222222	63\\
22.2583333333333	63\\
22.2694444444444	63\\
22.2805555555556	63\\
22.2916666666667	63\\
22.3027777777778	62\\
22.3138888888889	62\\
22.325	62\\
22.3361111111111	62\\
22.3472222222222	62\\
22.3583333333333	62\\
22.3694444444444	62\\
22.3805555555556	62\\
22.3916666666667	62\\
22.4027777777778	62\\
22.4138888888889	62\\
22.425	62\\
22.4361111111111	62\\
22.4472222222222	62\\
22.4583333333333	62\\
22.4694444444444	62\\
22.4805555555556	62\\
22.4916666666667	62\\
22.5027777777778	62\\
22.5138888888889	62\\
22.525	62\\
22.5361111111111	62\\
22.5472222222222	62\\
22.5583333333333	61\\
22.5694444444444	61\\
22.5805555555556	61\\
22.5916666666667	61\\
22.6027777777778	61\\
22.6138888888889	61\\
22.625	61\\
22.6361111111111	61\\
22.6472222222222	61\\
22.6583333333333	61\\
22.6694444444444	61\\
22.6805555555556	61\\
22.6916666666667	61\\
22.7027777777778	61\\
22.7138888888889	61\\
22.725	61\\
22.7361111111111	61\\
22.7472222222222	61\\
22.7583333333333	61\\
22.7694444444444	61\\
22.7805555555556	61\\
22.7916666666667	61\\
22.8027777777778	61\\
22.8138888888889	61\\
22.825	61\\
22.8361111111111	61\\
22.8472222222222	61\\
22.8583333333333	61\\
22.8694444444444	61\\
22.8805555555556	61\\
22.8916666666667	61\\
22.9027777777778	61\\
22.9138888888889	61\\
22.925	61\\
22.9361111111111	61\\
22.9472222222222	61\\
22.9583333333333	61\\
22.9694444444444	61\\
22.9805555555556	61\\
22.9916666666667	61\\
23.0027777777778	61\\
23.0138888888889	61\\
23.025	61\\
23.0361111111111	61\\
23.0472222222222	61\\
23.0583333333333	61\\
23.0694444444444	61\\
23.0805555555556	61\\
23.0916666666667	61\\
23.1027777777778	61\\
23.1138888888889	61\\
23.125	61\\
23.1361111111111	61\\
23.1472222222222	61\\
23.1583333333333	61\\
23.1694444444444	61\\
23.1805555555556	61\\
23.1916666666667	61\\
23.2027777777778	60\\
23.2138888888889	60\\
23.225	60\\
23.2361111111111	60\\
23.2472222222222	60\\
23.2583333333333	60\\
23.2694444444444	60\\
23.2805555555556	60\\
23.2916666666667	60\\
23.3027777777778	60\\
23.3138888888889	60\\
23.325	60\\
23.3361111111111	60\\
23.3472222222222	60\\
23.3583333333333	60\\
23.3694444444444	60\\
23.3805555555556	60\\
23.3916666666667	60\\
23.4027777777778	60\\
23.4138888888889	60\\
23.425	60\\
23.4361111111111	60\\
23.4472222222222	60\\
23.4583333333333	60\\
23.4694444444444	61\\
23.4805555555556	61\\
23.4916666666667	61\\
23.5027777777778	61\\
23.5138888888889	61\\
23.525	61\\
23.5361111111111	61\\
23.5472222222222	61\\
23.5583333333333	61\\
23.5694444444444	61\\
23.5805555555556	61\\
23.5916666666667	61\\
23.6027777777778	61\\
23.6138888888889	61\\
23.625	61\\
23.6361111111111	61\\
23.6472222222222	61\\
23.6583333333333	61\\
23.6694444444444	61\\
23.6805555555556	61\\
23.6916666666667	61\\
23.7027777777778	61\\
23.7138888888889	61\\
23.725	61\\
23.7361111111111	61\\
23.7472222222222	61\\
23.7583333333333	61\\
23.7694444444444	61\\
23.7805555555556	61\\
23.7916666666667	61\\
23.8027777777778	61\\
23.8138888888889	61\\
23.825	61\\
23.8361111111111	61\\
23.8472222222222	61\\
23.8583333333333	61\\
23.8694444444444	61\\
23.8805555555556	61\\
23.8916666666667	61\\
23.9027777777778	61\\
23.9138888888889	61\\
23.925	61\\
23.9361111111111	61\\
23.9472222222222	60.6\\
23.9583333333333	60\\
23.9694444444444	60\\
23.9805555555556	60\\
23.9916666666667	60\\
};
\end{axis}
\end{tikzpicture}%


==> fig/29_12_2015_day_ahead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
ymin=-50,
ytick={0, 50,100,150},
ymax=200,
ylabel={Real power (kW)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.542,0.22)},anchor=south west,legend cell align=left,align=left,draw=none, inner sep=0pt},
axis line style = {thick},
]
\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	123.505186111111\\
0.166666666666667	123.808888888889\\
0.25	122.83285\\
0.333333333333333	123.417641666667\\
0.416666666666667	123.71375\\
0.5	123.984775\\
0.583333333333333	123.639336111111\\
0.666666666666667	124.160541666667\\
0.75	123.441588888889\\
0.833333333333333	122.328027777778\\
0.916666666666667	132.635230555556\\
1	138.03725\\
1.08333333333333	132.064727777778\\
1.16666666666667	122.163722222222\\
1.25	132.151538888889\\
1.33333333333333	139.319502777778\\
1.41666666666667	132.469794444444\\
1.5	122.338777777778\\
1.58333333333333	123.209191666667\\
1.66666666666667	123.37325\\
1.75	122.6666\\
1.83333333333333	121.878405555556\\
1.91666666666667	121.548644444444\\
2	123.040313888889\\
2.08333333333333	123.207997222222\\
2.16666666666667	122.242188888889\\
2.25	121.625816666667\\
2.33333333333333	120.851702777778\\
2.41666666666667	120.982461111111\\
2.5	122.755088888889\\
2.58333333333333	122.039747222222\\
2.66666666666667	121.998369444444\\
2.75	122.144997222222\\
2.83333333333333	121.899691666667\\
2.91666666666667	120.726397222222\\
3	121.330411111111\\
3.08333333333333	121.579794444444\\
3.16666666666667	121.861316666667\\
3.25	120.822027777778\\
3.33333333333333	121.744122222222\\
3.41666666666667	121.507816666667\\
3.5	121.028544444444\\
3.58333333333333	120.089691666667\\
3.66666666666667	120.891225\\
3.75	120.110925\\
3.83333333333333	122.334322222222\\
3.91666666666667	120.858697222222\\
4	121.386866666667\\
4.08333333333333	121.426005555556\\
4.16666666666667	121.229436111111\\
4.25	121.600205555556\\
4.33333333333333	121.464697222222\\
4.41666666666667	122.503919444444\\
4.5	122.544180555556\\
4.58333333333333	124.817930555556\\
4.66666666666667	138.631080555556\\
4.75	138.629233333333\\
4.83333333333333	126.561555555556\\
4.91666666666667	128.383213888889\\
5	139.342297222222\\
5.08333333333333	137.206294444444\\
5.16666666666667	136.602166666667\\
5.25	145.436780555556\\
5.33333333333333	142.415175\\
5.41666666666667	141.981094444444\\
5.5	141.409766666667\\
5.58333333333333	138.60835\\
5.66666666666667	139.000508333333\\
5.75	140.235030555556\\
5.83333333333333	138.523475\\
5.91666666666667	135.221072222222\\
6	134.724502777778\\
6.08333333333333	139.644633333333\\
6.16666666666667	149.188394444444\\
6.25	150.342297222222\\
6.33333333333333	151.1593\\
6.41666666666667	152.221208333333\\
6.5	151.374922222222\\
6.58333333333333	153.845611111111\\
6.66666666666667	156.324530555556\\
6.75	158.235022222222\\
6.83333333333333	156.36695\\
6.91666666666667	154.042377777778\\
7	155.502213888889\\
7.08333333333333	154.1547\\
7.16666666666667	170.2791\\
7.25	175.496027777778\\
7.33333333333333	174.557497222222\\
7.41666666666667	176.930802777778\\
7.5	176.128172222222\\
7.58333333333333	176.769930555556\\
7.66666666666667	178.273675\\
7.75	178.538861111111\\
7.83333333333333	180.328433333333\\
7.91666666666667	179.314469444444\\
8	180.227238888889\\
8.08333333333333	178.352291666667\\
8.16666666666667	177.00595\\
8.25	177.28315\\
8.33333333333333	177.398625\\
8.41666666666667	177.861294444444\\
8.5	179.441827777778\\
8.58333333333333	177.9752\\
8.66666666666667	176.523033333333\\
8.75	177.876661111111\\
8.83333333333333	178.444055555556\\
8.91666666666667	180.414438888889\\
9	182.4452\\
9.08333333333333	184.437333333333\\
9.16666666666667	180.606122222222\\
9.25	177.842097222222\\
9.33333333333333	175.008880555556\\
9.41666666666667	174.184736111111\\
9.5	172.205266666667\\
9.58333333333333	174.491830555556\\
9.66666666666667	175.115305555556\\
9.75	173.837405555556\\
9.83333333333333	175.742183333333\\
9.91666666666667	173.168522222222\\
10	168.593658333333\\
10.0833333333333	165.295425\\
10.1666666666667	160.368966666667\\
10.25	160.991680555556\\
10.3333333333333	158.315327777778\\
10.4166666666667	159.231447222222\\
10.5	160.666283333333\\
10.5833333333333	159.026786111111\\
10.6666666666667	156.5335\\
10.75	154.734733333333\\
10.8333333333333	154.236394444444\\
10.9166666666667	150.127063888889\\
11	150.676952777778\\
11.0833333333333	151.306008333333\\
11.1666666666667	163.756044444444\\
11.25	163.380675\\
11.3333333333333	157.953722222222\\
11.4166666666667	152.838930555556\\
11.5	145.464583333333\\
11.5833333333333	148.346505555556\\
11.6666666666667	148.555066666667\\
11.75	151.340847222222\\
11.8333333333333	152.764041666667\\
11.9166666666667	159.557191666667\\
12	160.593819444444\\
12.0833333333333	157.766069444444\\
12.1666666666667	140.750566666667\\
12.25	137.672258333333\\
12.3333333333333	136.396255555556\\
12.4166666666667	139.795305555556\\
12.5	138.751752777778\\
12.5833333333333	140.086736111111\\
12.6666666666667	146.643505555556\\
12.75	144.162191666667\\
12.8333333333333	143.755880555556\\
12.9166666666667	141.336236111111\\
13	144.437655555556\\
13.0833333333333	142.789258333333\\
13.1666666666667	148.047116666667\\
13.25	151.106266666667\\
13.3333333333333	156.729125\\
13.4166666666667	158.077880555556\\
13.5	160.749583333333\\
13.5833333333333	162.095419444444\\
13.6666666666667	162.528216666667\\
13.75	164.411977777778\\
13.8333333333333	168.783913888889\\
13.9166666666667	168.018027777778\\
14	173.296669444444\\
14.0833333333333	176.566655555556\\
14.1666666666667	176.317116666667\\
14.25	177.774569444444\\
14.3333333333333	179.122366666667\\
14.4166666666667	181.45295\\
14.5	183.936347222222\\
14.5833333333333	181.163897222222\\
14.6666666666667	184.405605555556\\
14.75	186.746294444444\\
14.8333333333333	188.117925\\
14.9166666666667	192.812477777778\\
15	191.651380555556\\
15.0833333333333	188.918388888889\\
15.1666666666667	190.767841666667\\
15.25	189.898052777778\\
15.3333333333333	189.178258333333\\
15.4166666666667	190.117852777778\\
15.5	189.461602777778\\
15.5833333333333	191.183516666667\\
15.6666666666667	187.444947222222\\
15.75	188.305744444444\\
15.8333333333333	189.556588888889\\
15.9166666666667	188.781902777778\\
16	190.681005555556\\
16.0833333333333	192.297925\\
16.1666666666667	191.65125\\
16.25	190.603266666667\\
16.3333333333333	191.679130555556\\
16.4166666666667	189.945566666667\\
16.5	187.811597222222\\
16.5833333333333	185.232811111111\\
16.6666666666667	186.783594444444\\
16.75	185.401752777778\\
16.8333333333333	182.708377777778\\
16.9166666666667	183.877538888889\\
17	184.081169444444\\
17.0833333333333	183.08785\\
17.1666666666667	184.781155555556\\
17.25	183.706886111111\\
17.3333333333333	181.461441666667\\
17.4166666666667	183.142591666667\\
17.5	183.517808333333\\
17.5833333333333	180.750830555556\\
17.6666666666667	179.190319444444\\
17.75	178.6808\\
17.8333333333333	178.082769444444\\
17.9166666666667	176.054627777778\\
18	176.571688888889\\
18.0833333333333	175.157544444444\\
18.1666666666667	171.987036111111\\
18.25	170.727416666667\\
18.3333333333333	171.528197222222\\
18.4166666666667	171.206552777778\\
18.5	171.959972222222\\
18.5833333333333	173.398255555556\\
18.6666666666667	171.688711111111\\
18.75	170.35735\\
18.8333333333333	169.603713888889\\
18.9166666666667	169.621855555556\\
19	170.365580555556\\
19.0833333333333	167.407633333333\\
19.1666666666667	150.921625\\
19.25	149.396677777778\\
19.3333333333333	149.290483333333\\
19.4166666666667	149.300669444444\\
19.5	150.289511111111\\
19.5833333333333	150.139047222222\\
19.6666666666667	149.553066666667\\
19.75	149.453591666667\\
19.8333333333333	149.151155555556\\
19.9166666666667	148.168688888889\\
20	148.471044444444\\
20.0833333333333	146.824319444444\\
20.1666666666667	126.390519444444\\
20.25	124.611402777778\\
20.3333333333333	124.02735\\
20.4166666666667	123.144788888889\\
20.5	124.954569444444\\
20.5833333333333	126.044330555556\\
20.6666666666667	126.633919444444\\
20.75	125.1191\\
20.8333333333333	124.930077777778\\
20.9166666666667	125.223036111111\\
21	123.719858333333\\
21.0833333333333	123.465763888889\\
21.1666666666667	122.091097222222\\
21.25	120.590538888889\\
21.3333333333333	124.284219444444\\
21.4166666666667	152.636019444444\\
21.5	156.155730555556\\
21.5833333333333	155.468544444444\\
21.6666666666667	155.430125\\
21.75	156.727061111111\\
21.8333333333333	157.356319444444\\
21.9166666666667	155.560961111111\\
22	148.080988888889\\
22.0833333333333	139.762269444444\\
22.1666666666667	139.398719444444\\
22.25	138.422711111111\\
22.3333333333333	138.796833333333\\
22.4166666666667	131.802111111111\\
22.5	120.453305555556\\
22.5833333333333	119.506525\\
22.6666666666667	120.299166666667\\
22.75	119.763736111111\\
22.8333333333333	122.044494444444\\
22.9166666666667	123.010477777778\\
23	123.349802777778\\
23.0833333333333	122.641061111111\\
23.1666666666667	124.07455\\
23.25	122.663244444444\\
23.3333333333333	122.402736111111\\
23.4166666666667	122.805055555556\\
23.5	122.445494444444\\
23.5833333333333	121.824583333333\\
23.6666666666667	122.156105555556\\
23.75	122.447911111111\\
23.8333333333333	123.578663888889\\
23.9166666666667	122.318891666667\\
24	121.235355555556\\
};
\addlegendentry{Consumption forecast};

\addplot [color=mycolor2,solid,line width=0.5pt]%line width=2.0pt
  table[row sep=crcr]{%
0.0833333333333333	-49.9996829475535\\
0.166666666666667	-49.9994409887497\\
0.25	-49.9989539345155\\
0.333333333333333	-49.9979047031514\\
0.416666666666667	-49.9954568835726\\
0.5	-49.9891791316182\\
0.583333333333333	-49.971131588148\\
0.666666666666667	-49.9114280916385\\
0.75	-49.6757030466689\\
0.833333333333333	-48.5012688376634\\
0.916666666666667	-40.2338393528833\\
1	-1.73365977986951\\
1.08333333333333	0.00884021635005383\\
1.16666666666667	-0.000897091959182084\\
1.25	-0.000272599966099407\\
1.33333333333333	1.39886803818545e-05\\
1.41666666666667	-7.3189809924875e-05\\
1.5	8.03030625659562e-05\\
1.58333333333333	-4.48891058197204e-05\\
1.66666666666667	-1.20242007782562e-05\\
1.75	1.81795661313919e-05\\
1.83333333333333	-7.51234591192876e-06\\
1.91666666666667	3.04413508311896e-06\\
2	2.13692287521008e-06\\
2.08333333333333	-2.36500224206487e-07\\
2.16666666666667	-4.33872117785311e-07\\
2.25	-3.26891774080941e-07\\
2.33333333333333	-1.27671178243565e-07\\
2.41666666666667	-4.4444945549631e-08\\
2.5	-2.38696124840558e-08\\
2.58333333333333	-2.14152784149463e-08\\
2.66666666666667	-2.20485115612172e-08\\
2.75	-3.28907227300189e-08\\
2.83333333333333	-4.38559594628405e-08\\
2.91666666666667	2.27191664444078e-08\\
3	4.79636892024884e-08\\
3.08333333333333	-6.4042835822703e-08\\
3.16666666666667	-9.79542947763482e-09\\
3.25	9.68228667452223e-08\\
3.33333333333333	-2.83281460109136e-08\\
3.41666666666667	-3.9017313812565e-08\\
3.5	-2.07366156364241e-09\\
3.58333333333333	-2.01808292299432e-10\\
3.66666666666667	1.84398122297794e-09\\
3.75	2.01115309123165e-09\\
3.83333333333333	-7.98859017063741e-09\\
3.91666666666667	-2.05954162677392e-08\\
4	3.66243379910534e-08\\
4.08333333333333	5.07905593459881e-08\\
4.16666666666667	-3.85987944377013e-08\\
4.25	-1.67368581363916e-08\\
4.33333333333333	5.31859124802561e-10\\
4.41666666666667	1.39209821434553e-09\\
4.5	1.62468510794481e-09\\
4.58333333333333	9.27863450199943e-10\\
4.66666666666667	6.41563256666802e-10\\
4.75	3.14468054514394e-10\\
4.83333333333333	6.78516056274586e-11\\
4.91666666666667	1.88817007835902e-10\\
5	1.10393877056998e-10\\
5.08333333333333	2.21931678072375e-10\\
5.16666666666667	1.88522983031805e-10\\
5.25	-4.78660087030436e-11\\
5.33333333333333	3.51531494756677e-10\\
5.41666666666667	7.08048950010367e-11\\
5.5	1.41011804297608e-10\\
5.58333333333333	2.84985281765382e-11\\
5.66666666666667	1.37488546765531e-10\\
5.75	1.69563844397229e-10\\
5.83333333333333	-1.3222063458755e-11\\
5.91666666666667	7.04846319114424e-11\\
6	7.10427335245977e-11\\
6.08333333333333	-3.81096906487102e-11\\
6.16666666666667	-4.65421095625007e-12\\
6.25	-4.16918267487701e-11\\
6.33333333333333	1.05249934235932e-10\\
6.41666666666667	-1.44554081324324e-10\\
6.5	8.32168524085401e-11\\
6.58333333333333	-7.82488261672257e-11\\
6.66666666666667	-1.71298705743065e-11\\
6.75	5.6261556398001e-11\\
6.83333333333333	-1.58389025043537e-10\\
6.91666666666667	9.55741620556599e-12\\
7	7.13786804863075e-11\\
7.08333333333333	-8.65837396828921e-11\\
7.16666666666667	-2.24494148314339e-12\\
7.25	-7.77922927863836e-11\\
7.33333333333333	9.01641478323514e-11\\
7.41666666666667	2.0666742260269e-11\\
7.5	-2.05821736622475e-10\\
7.58333333333333	1.39485676171352e-10\\
7.66666666666667	-1.07578993813984e-10\\
7.75	1.39932389624798e-10\\
7.83333333333333	-1.44677666743227e-10\\
7.91666666666667	9.73586967677729e-11\\
8	-8.52531008993935e-11\\
8.08333333333333	-3.82880738426144e-11\\
8.16666666666667	1.9850016922498e-10\\
8.25	-2.21779379349561e-10\\
8.33333333333333	1.46752377634798e-10\\
8.41666666666667	-1.51276925022958e-10\\
8.5	1.00129456623761e-10\\
8.58333333333333	-4.97939599946315e-11\\
8.66666666666667	6.9261915482943e-11\\
8.75	-3.53237072592963e-11\\
8.83333333333333	-1.30885641621021e-11\\
8.91666666666667	1.25226761189581e-11\\
9	-1.67867536021956e-10\\
9.08333333333333	2.06546642436629e-10\\
9.16666666666667	-1.32208151571627e-10\\
9.25	1.67601124452129e-10\\
9.33333333333333	-1.85076061441317e-10\\
9.41666666666667	2.18690509430864e-10\\
9.5	-1.53430155788695e-10\\
9.58333333333333	-1.00878575062331e-10\\
9.66666666666667	1.72406509123632e-10\\
9.75	-7.51654092386963e-11\\
9.83333333333333	-7.66041732636077e-11\\
9.91666666666667	1.87660651537252e-10\\
10	-2.29556601098493e-10\\
10.0833333333333	2.31842193992681e-10\\
10.1666666666667	-1.00960865973765e-10\\
10.25	-2.08220423706396e-11\\
10.3333333333333	-4.25843461365154e-11\\
10.4166666666667	8.58999964307085e-11\\
10.5	-3.73548725964836e-11\\
10.5833333333333	-6.45910503878654e-12\\
10.6666666666667	4.08249344658754e-11\\
10.75	-4.79845676806835e-11\\
10.8333333333333	1.31629552251739e-10\\
10.9166666666667	-1.84523231531627e-10\\
11	2.2022970308136e-11\\
11.0833333333333	7.21096359436156e-11\\
11.1666666666667	-4.21736189262932e-11\\
11.25	-6.67077965978585e-11\\
11.3333333333333	1.88990410016826e-10\\
11.4166666666667	-1.56720102072482e-10\\
11.5	6.80644123921698e-11\\
11.5833333333333	-3.60778887703394e-11\\
11.6666666666667	7.49460167179637e-11\\
11.75	-6.95014117124505e-11\\
11.8333333333333	-4.38254734559984e-11\\
11.9166666666667	9.98684296507443e-11\\
12	-6.16780040541254e-11\\
12.0833333333333	-7.14860285726618e-12\\
12.1666666666667	-2.47912612775148e-11\\
12.25	7.35909212786933e-11\\
12.3333333333333	1.34990006397095e-10\\
12.4166666666667	-2.54338985601693e-10\\
12.5	2.45230419566309e-11\\
12.5833333333333	1.44781733850425e-10\\
12.6666666666667	-1.33710856642218e-10\\
12.75	2.93506755968194e-11\\
12.8333333333333	1.18258935056357e-11\\
12.9166666666667	1.01759716314941e-10\\
13	-1.70152538631801e-10\\
13.0833333333333	1.36926180178856e-10\\
13.1666666666667	2.40304548343823e-11\\
13.25	-1.02111436613868e-10\\
13.3333333333333	-2.16415604906412e-11\\
13.4166666666667	4.02140358337034e-11\\
13.5	2.53960175378262e-11\\
13.5833333333333	2.28291318515984e-11\\
13.6666666666667	-1.74838839586477e-10\\
13.75	2.70416345220628e-10\\
13.8333333333333	-2.21082033753249e-10\\
13.9166666666667	1.3840129696538e-10\\
14	-6.88617168842413e-11\\
14.0833333333333	7.68268864807659e-13\\
14.1666666666667	4.39643499925567e-11\\
14.25	-4.38652897691079e-11\\
14.3333333333333	-4.88036368653351e-11\\
14.4166666666667	4.35991627405177e-11\\
14.5	3.93340154858386e-11\\
14.5833333333333	2.66410119706656e-11\\
14.6666666666667	-6.52581573814517e-11\\
14.75	-4.88392378532317e-11\\
14.8333333333333	1.2932611984e-10\\
14.9166666666667	-1.24346436809616e-10\\
15	6.48882974594538e-11\\
15.0833333333333	9.36754954586211e-12\\
15.1666666666667	-8.65708724900936e-12\\
15.25	-2.93865472468945e-11\\
15.3333333333333	2.6002473126436e-11\\
15.4166666666667	-1.95651074663852e-11\\
15.5	2.0450180422108e-11\\
15.5833333333333	-1.95010942488391e-11\\
15.6666666666667	-8.7803872790075e-12\\
15.75	5.40400156742863e-11\\
15.8333333333333	-8.04828167692404e-11\\
15.9166666666667	3.27075109427215e-11\\
16	5.7415395848786e-11\\
16.0833333333333	-1.28637359341678e-12\\
16.1666666666667	-4.72387946446379e-11\\
16.25	-5.18268751901854e-12\\
16.3333333333333	-2.94188752829658e-12\\
16.4166666666667	7.51076725983934e-11\\
16.5	-1.50095509345196e-10\\
16.5833333333333	6.68341991662218e-11\\
16.6666666666667	1.5191644338964e-11\\
16.75	1.43715370459153e-10\\
16.8333333333333	-2.12281771598406e-10\\
16.9166666666667	6.56588781645304e-11\\
17	-4.91812654727227e-11\\
17.0833333333333	1.6234600880354e-10\\
17.1666666666667	-1.86245732407778e-10\\
17.25	8.67703403816512e-11\\
17.3333333333333	2.66888960981089e-11\\
17.4166666666667	8.28636468515274e-12\\
17.5	-6.6475119538952e-11\\
17.5833333333333	1.65672763360919e-11\\
17.6666666666667	2.50518457505674e-11\\
17.75	-1.04460934992435e-11\\
17.8333333333333	-2.87944537908608e-11\\
17.9166666666667	2.53874207500404e-11\\
18	-3.42120057032981e-11\\
18.0833333333333	3.80991018642668e-11\\
18.1666666666667	5.19072255272201e-11\\
18.25	-1.48048820911481e-10\\
18.3333333333333	1.21212708943449e-10\\
18.4166666666667	-3.7798866223364e-11\\
18.5	1.98511810978312e-11\\
18.5833333333333	-2.06964494735465e-11\\
18.6666666666667	-3.72103335845733e-11\\
18.75	4.27440481524932e-11\\
18.8333333333333	-3.88202336574797e-11\\
18.9166666666667	6.48324618320821e-11\\
19	-1.04249863502936e-11\\
19.0833333333333	3.87987923988189e-13\\
19.1666666666667	-5.83194279867483e-11\\
19.25	5.15297625419846e-11\\
19.3333333333333	6.10983457799466e-12\\
19.4166666666667	-8.06133912257628e-12\\
19.5	-4.60268739837233e-11\\
19.5833333333333	4.21463317639539e-11\\
19.6666666666667	5.46043573471885e-12\\
19.75	-1.15054810180643e-11\\
19.8333333333333	-1.42042024182839e-11\\
19.9166666666667	6.34235565434127e-12\\
20	3.45119289532487e-11\\
20.0833333333333	1.64250286963891e-11\\
20.1666666666667	-7.17558657235103e-11\\
20.25	1.65339537383921e-11\\
20.3333333333333	1.07723251337087e-11\\
20.4166666666667	6.62632952656499e-11\\
20.5	-8.8854074129592e-11\\
20.5833333333333	7.00339084983569e-11\\
20.6666666666667	-5.33840436123472e-12\\
20.75	2.2722647160962e-12\\
20.8333333333333	-1.45990512292061e-11\\
20.9166666666667	-9.50804412687631e-12\\
21	2.4901267960845e-11\\
21.0833333333333	3.99161430122541e-11\\
21.1666666666667	-5.67786923176418e-11\\
21.25	4.58041564987896e-11\\
21.3333333333333	7.10645561600018e-12\\
21.4166666666667	-8.08798524480259e-12\\
21.5	5.11640401003307e-11\\
21.5833333333333	-2.69209309250278e-11\\
21.6666666666667	4.08068606955932e-11\\
21.75	-1.80170020197792e-11\\
21.8333333333333	2.75991990390378e-11\\
21.9166666666667	-7.24107825770029e-12\\
22	2.45476903303695e-11\\
22.0833333333333	9.11017405956537e-12\\
22.1666666666667	-3.15064002617577e-11\\
22.25	1.14308222260627e-11\\
22.3333333333333	1.36644021361061e-11\\
22.4166666666667	-4.8906554626327e-11\\
22.5	-6.84665917337964e-11\\
22.5833333333333	-5.80603724955686e-11\\
22.6666666666667	-9.58230025173781e-11\\
22.75	-1.36007507624378e-10\\
22.8333333333333	-1.91660441305267e-10\\
22.9166666666667	-2.531540110105e-10\\
23	-3.20547924849776e-10\\
23.0833333333333	-4.01925694525643e-10\\
23.1666666666667	-4.43118863108737e-10\\
23.25	-4.68082257646545e-10\\
23.3333333333333	-2.19175292898285e-10\\
23.4166666666667	4.9928865016491e-10\\
23.5	2.10367105382876e-09\\
23.5833333333333	4.37567422150332e-09\\
23.6666666666667	4.18291730471128e-09\\
23.75	2.86039351139213e-09\\
23.8333333333333	-1.09217530763105e-07\\
23.9166666666667	-2.62748059262001e-07\\
24	8.0482241871134e-07\\
};
\addlegendentry{Battery demand};

\addplot [color=mycolor3,dashed,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	173.5\\
0.166666666666667	173.81\\
0.25	172.83\\
0.333333333333333	173.42\\
0.416666666666667	173.71\\
0.5	173.97\\
0.583333333333333	173.61\\
0.666666666666667	174.07\\
0.75	173.12\\
0.833333333333333	170.83\\
0.916666666666667	172.87\\
1	139.77\\
1.08333333333333	132.06\\
1.16666666666667	122.16\\
1.25	132.15\\
1.33333333333333	139.32\\
1.41666666666667	132.47\\
1.5	122.34\\
1.58333333333333	123.21\\
1.66666666666667	123.37\\
1.75	122.67\\
1.83333333333333	121.88\\
1.91666666666667	121.55\\
2	123.04\\
2.08333333333333	123.21\\
2.16666666666667	122.24\\
2.25	121.63\\
2.33333333333333	120.85\\
2.41666666666667	120.98\\
2.5	122.76\\
2.58333333333333	122.04\\
2.66666666666667	122\\
2.75	122.14\\
2.83333333333333	121.9\\
2.91666666666667	120.73\\
3	121.33\\
3.08333333333333	121.58\\
3.16666666666667	121.86\\
3.25	120.82\\
3.33333333333333	121.74\\
3.41666666666667	121.51\\
3.5	121.03\\
3.58333333333333	120.09\\
3.66666666666667	120.89\\
3.75	120.11\\
3.83333333333333	122.33\\
3.91666666666667	120.86\\
4	121.39\\
4.08333333333333	121.43\\
4.16666666666667	121.23\\
4.25	121.6\\
4.33333333333333	121.46\\
4.41666666666667	122.5\\
4.5	122.54\\
4.58333333333333	124.82\\
4.66666666666667	138.63\\
4.75	138.63\\
4.83333333333333	126.56\\
4.91666666666667	128.38\\
5	139.34\\
5.08333333333333	137.21\\
5.16666666666667	136.6\\
5.25	145.44\\
5.33333333333333	142.42\\
5.41666666666667	141.98\\
5.5	141.41\\
5.58333333333333	138.61\\
5.66666666666667	139\\
5.75	140.24\\
5.83333333333333	138.52\\
5.91666666666667	135.22\\
6	134.72\\
6.08333333333333	139.64\\
6.16666666666667	149.19\\
6.25	150.34\\
6.33333333333333	151.16\\
6.41666666666667	152.22\\
6.5	151.37\\
6.58333333333333	153.85\\
6.66666666666667	156.32\\
6.75	158.24\\
6.83333333333333	156.37\\
6.91666666666667	154.04\\
7	155.5\\
7.08333333333333	154.15\\
7.16666666666667	170.28\\
7.25	175.5\\
7.33333333333333	174.56\\
7.41666666666667	176.93\\
7.5	176.13\\
7.58333333333333	176.77\\
7.66666666666667	178.27\\
7.75	178.54\\
7.83333333333333	180.33\\
7.91666666666667	179.31\\
8	180.23\\
8.08333333333333	178.35\\
8.16666666666667	177.01\\
8.25	177.28\\
8.33333333333333	177.4\\
8.41666666666667	177.86\\
8.5	179.44\\
8.58333333333333	177.98\\
8.66666666666667	176.52\\
8.75	177.88\\
8.83333333333333	178.44\\
8.91666666666667	180.41\\
9	182.45\\
9.08333333333333	184.44\\
9.16666666666667	180.61\\
9.25	177.84\\
9.33333333333333	175.01\\
9.41666666666667	174.18\\
9.5	172.21\\
9.58333333333333	174.49\\
9.66666666666667	175.12\\
9.75	173.84\\
9.83333333333333	175.74\\
9.91666666666667	173.17\\
10	168.59\\
10.0833333333333	165.3\\
10.1666666666667	160.37\\
10.25	160.99\\
10.3333333333333	158.32\\
10.4166666666667	159.23\\
10.5	160.67\\
10.5833333333333	159.03\\
10.6666666666667	156.53\\
10.75	154.73\\
10.8333333333333	154.24\\
10.9166666666667	150.13\\
11	150.68\\
11.0833333333333	151.31\\
11.1666666666667	163.76\\
11.25	163.38\\
11.3333333333333	157.95\\
11.4166666666667	152.84\\
11.5	145.46\\
11.5833333333333	148.35\\
11.6666666666667	148.56\\
11.75	151.34\\
11.8333333333333	152.76\\
11.9166666666667	159.56\\
12	160.59\\
12.0833333333333	157.77\\
12.1666666666667	140.75\\
12.25	137.67\\
12.3333333333333	136.4\\
12.4166666666667	139.8\\
12.5	138.75\\
12.5833333333333	140.09\\
12.6666666666667	146.64\\
12.75	144.16\\
12.8333333333333	143.76\\
12.9166666666667	141.34\\
13	144.44\\
13.0833333333333	142.79\\
13.1666666666667	148.05\\
13.25	151.11\\
13.3333333333333	156.73\\
13.4166666666667	158.08\\
13.5	160.75\\
13.5833333333333	162.1\\
13.6666666666667	162.53\\
13.75	164.41\\
13.8333333333333	168.78\\
13.9166666666667	168.02\\
14	173.3\\
14.0833333333333	176.57\\
14.1666666666667	176.32\\
14.25	177.77\\
14.3333333333333	179.12\\
14.4166666666667	181.45\\
14.5	183.94\\
14.5833333333333	181.16\\
14.6666666666667	184.41\\
14.75	186.75\\
14.8333333333333	188.12\\
14.9166666666667	192.81\\
15	191.65\\
15.0833333333333	188.92\\
15.1666666666667	190.77\\
15.25	189.9\\
15.3333333333333	189.18\\
15.4166666666667	190.12\\
15.5	189.46\\
15.5833333333333	191.18\\
15.6666666666667	187.44\\
15.75	188.31\\
15.8333333333333	189.56\\
15.9166666666667	188.78\\
16	190.68\\
16.0833333333333	192.3\\
16.1666666666667	191.65\\
16.25	190.6\\
16.3333333333333	191.68\\
16.4166666666667	189.95\\
16.5	187.81\\
16.5833333333333	185.23\\
16.6666666666667	186.78\\
16.75	185.4\\
16.8333333333333	182.71\\
16.9166666666667	183.88\\
17	184.08\\
17.0833333333333	183.09\\
17.1666666666667	184.78\\
17.25	183.71\\
17.3333333333333	181.46\\
17.4166666666667	183.14\\
17.5	183.52\\
17.5833333333333	180.75\\
17.6666666666667	179.19\\
17.75	178.68\\
17.8333333333333	178.08\\
17.9166666666667	176.05\\
18	176.57\\
18.0833333333333	175.16\\
18.1666666666667	171.99\\
18.25	170.73\\
18.3333333333333	171.53\\
18.4166666666667	171.21\\
18.5	171.96\\
18.5833333333333	173.4\\
18.6666666666667	171.69\\
18.75	170.36\\
18.8333333333333	169.6\\
18.9166666666667	169.62\\
19	170.37\\
19.0833333333333	167.41\\
19.1666666666667	150.92\\
19.25	149.4\\
19.3333333333333	149.29\\
19.4166666666667	149.3\\
19.5	150.29\\
19.5833333333333	150.14\\
19.6666666666667	149.55\\
19.75	149.45\\
19.8333333333333	149.15\\
19.9166666666667	148.17\\
20	148.47\\
20.0833333333333	146.82\\
20.1666666666667	126.39\\
20.25	124.61\\
20.3333333333333	124.03\\
20.4166666666667	123.14\\
20.5	124.95\\
20.5833333333333	126.04\\
20.6666666666667	126.63\\
20.75	125.12\\
20.8333333333333	124.93\\
20.9166666666667	125.22\\
21	123.72\\
21.0833333333333	123.47\\
21.1666666666667	122.09\\
21.25	120.59\\
21.3333333333333	124.28\\
21.4166666666667	152.64\\
21.5	156.16\\
21.5833333333333	155.47\\
21.6666666666667	155.43\\
21.75	156.73\\
21.8333333333333	157.36\\
21.9166666666667	155.56\\
22	148.08\\
22.0833333333333	139.76\\
22.1666666666667	139.4\\
22.25	138.42\\
22.3333333333333	138.8\\
22.4166666666667	131.8\\
22.5	120.45\\
22.5833333333333	119.51\\
22.6666666666667	120.3\\
22.75	119.76\\
22.8333333333333	122.04\\
22.9166666666667	123.01\\
23	123.35\\
23.0833333333333	122.64\\
23.1666666666667	124.07\\
23.25	122.66\\
23.3333333333333	122.4\\
23.4166666666667	122.81\\
23.5	122.45\\
23.5833333333333	121.82\\
23.6666666666667	122.16\\
23.75	122.45\\
23.8333333333333	123.58\\
23.9166666666667	122.32\\
24	121.24\\
};
\addlegendentry{Dispatch Plan};

\end{axis}
\end{tikzpicture}%


==> fig/29_12_2015_intra_day.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
ymin=60,
ymax=200,
ylabel={Real power (kW)},
ymajorgrids,
ytick={60,80,100,120, 140, 160, 180, 200},
axis background/.style={fill=white},
legend style={at={(0.99,0.03)},anchor=south east,legend cell align=left,align=left,draw=none, fill=white, inner sep=0pt},
axis line style = {thick},
]
\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	120.54274047619\\
0.166666666666667	122.220402380952\\
0.25	121.354333333333\\
0.333333333333333	122.066326190476\\
0.416666666666667	122.94183125\\
0.5	121.717038095238\\
0.583333333333333	122.624266666667\\
0.666666666666667	121.7556\\
0.75	119.864266666667\\
0.833333333333333	121.822064285714\\
0.916666666666667	119.685033333333\\
1	120.149569047619\\
1.08333333333333	121.1926\\
1.16666666666667	121.180604761905\\
1.25	124.9021\\
1.33333333333333	135.177808333333\\
1.41666666666667	140.843033333333\\
1.5	141.077878571429\\
1.58333333333333	141.0895\\
1.66666666666667	124.540598511905\\
1.75	124.484778571429\\
1.83333333333333	125.502811904762\\
1.91666666666667	124.371766666667\\
2	124.750283035714\\
2.08333333333333	124.826066666667\\
2.16666666666667	124.145019047619\\
2.25	126.235033333333\\
2.33333333333333	124.610142857143\\
2.41666666666667	125.7236\\
2.5	126.01140952381\\
2.58333333333333	124.1599\\
2.66666666666667	124.216626488095\\
2.75	125.0237\\
2.83333333333333	125.3037\\
2.91666666666667	124.716741666667\\
3	124.857397619048\\
3.08333333333333	125.569633333333\\
3.16666666666667	124.481\\
3.25	124.785533333333\\
3.33333333333333	125.38764047619\\
3.41666666666667	125.032021428571\\
3.5	124.2715\\
3.58333333333333	124.2016\\
3.66666666666667	124.31660922619\\
3.75	124.339616666667\\
3.83333333333333	124.179933333333\\
3.91666666666667	125.615233333333\\
4	126.433277678571\\
4.08333333333333	124.613571428571\\
4.16666666666667	123.901666666667\\
4.25	120.862466666667\\
4.33333333333333	121.167427083333\\
4.41666666666667	120.591483333333\\
4.5	120.386697619048\\
4.58333333333333	121.750466666667\\
4.66666666666667	121.9064\\
4.75	121.870330952381\\
4.83333333333333	122.858819047619\\
4.91666666666667	136.543433333333\\
5	132.2797\\
5.08333333333333	140.103333333333\\
5.16666666666667	137.31454047619\\
5.25	137.984333333333\\
5.33333333333333	139.994861011905\\
5.41666666666667	141.620033333333\\
5.5	132.514657142857\\
5.58333333333333	129.5088\\
5.66666666666667	123.8061625\\
5.75	125.384366666667\\
5.83333333333333	122.9452\\
5.91666666666667	123.482380952381\\
6	136.0554\\
6.08333333333333	128.686733333333\\
6.16666666666667	127.7424\\
6.25	126.158123511905\\
6.33333333333333	125.981811904762\\
6.41666666666667	128.040233333333\\
6.5	128.4487\\
6.58333333333333	129.744866666667\\
6.66666666666667	129.754333333333\\
6.75	129.947466666667\\
6.83333333333333	128.377635714286\\
6.91666666666667	135.312333333333\\
7	154.306166666667\\
7.08333333333333	158.039\\
7.16666666666667	157.458183333333\\
7.25	158.7136\\
7.33333333333333	158.688733333333\\
7.41666666666667	158.755533333333\\
7.5	158.486\\
7.58333333333333	158.8145\\
7.66666666666667	157.965488095238\\
7.75	156.286566666667\\
7.83333333333333	155.491766666667\\
7.91666666666667	155.30985327381\\
8	154.456035714286\\
8.08333333333333	154.472078571429\\
8.16666666666667	156.2738\\
8.25	157.936466666667\\
8.33333333333333	156.1357\\
8.41666666666667	157.650466666667\\
8.5	158.3609\\
8.58333333333333	157.828566666667\\
8.66666666666667	157.61985952381\\
8.75	158.066266666667\\
8.83333333333333	161.444388095238\\
8.91666666666667	159.877102380952\\
9	160.7885\\
9.08333333333333	162.686780952381\\
9.16666666666667	162.859166666667\\
9.25	161.712927976191\\
9.33333333333333	160.5119\\
9.41666666666667	157.905211904762\\
9.5	158.7636\\
9.58333333333333	161.849766666667\\
9.66666666666667	160.465114285714\\
9.75	173.756233333333\\
9.83333333333333	176.316651488095\\
9.91666666666667	175.489133333333\\
10	174.511961904762\\
10.0833333333333	176.3196\\
10.1666666666667	174.504523809524\\
10.25	168.425333333333\\
10.3333333333333	162.457033333333\\
10.4166666666667	162.112933333333\\
10.5	162.046321428571\\
10.5833333333333	169.272466666667\\
10.6666666666667	163.711566666667\\
10.75	160.8363\\
10.8333333333333	164.647603571429\\
10.9166666666667	167.507333333333\\
11	178.356166666667\\
11.0833333333333	184.708066666667\\
11.1666666666667	185.785\\
11.25	191.0925\\
11.3333333333333	186.796633333333\\
11.4166666666667	185.073333333333\\
11.5	187.411601488095\\
11.5833333333333	191.315433333333\\
11.6666666666667	175.518216666667\\
11.75	183.356261904762\\
11.8333333333333	184.14805952381\\
11.9166666666667	186.7955\\
12	172.529066666667\\
12.0833333333333	165.758520833333\\
12.1666666666667	165.108766666667\\
12.25	160.7772\\
12.3333333333333	163.226066666667\\
12.4166666666667	161.808097321429\\
12.5	162.347733333333\\
12.5833333333333	163.135533333333\\
12.6666666666667	159.068957142857\\
12.75	157.690207142857\\
12.8333333333333	163.554433333333\\
12.9166666666667	164.776373809524\\
13	164.1704\\
13.0833333333333	157.207666666667\\
13.1666666666667	157.728033333333\\
13.25	159.136411904762\\
13.3333333333333	163.069089583333\\
13.4166666666667	162.828164285714\\
13.5	163.933928571429\\
13.5833333333333	163.501123809524\\
13.6666666666667	165.005138095238\\
13.75	167.988\\
13.8333333333333	170.8073\\
13.9166666666667	171.6267\\
14	171.491126190476\\
14.0833333333333	172.5579\\
14.1666666666667	172.145366666667\\
14.25	173.536714285714\\
14.3333333333333	172.19275952381\\
14.4166666666667	170.292678571429\\
14.5	173.2289\\
14.5833333333333	173.945833333333\\
14.6666666666667	175.204198511905\\
14.75	175.657433333333\\
14.8333333333333	176.9491\\
14.9166666666667	176.001533333333\\
15	174.5193\\
15.0833333333333	175.806007142857\\
15.1666666666667	173.531676190476\\
15.25	177.040933333333\\
15.3333333333333	175.475607142857\\
15.4166666666667	175.905566666667\\
15.5	172.7183\\
15.5833333333333	175.844144642857\\
15.6666666666667	172.336033333333\\
15.75	170.1563\\
15.8333333333333	173.625347619048\\
15.9166666666667	174.194026190476\\
16	174.106916666667\\
16.0833333333333	179.564847619048\\
16.1666666666667	180.6888\\
16.25	180.722647619048\\
16.3333333333333	177.5616\\
16.4166666666667	172.422366666667\\
16.5	174.250433333333\\
16.5833333333333	173.013655654762\\
16.6666666666667	169.099066666667\\
16.75	165.709126190476\\
16.8333333333333	165.228333333333\\
16.9166666666667	163.741866666667\\
17	161.285047619048\\
17.0833333333333	161.845266666667\\
17.1666666666667	160.715395238095\\
17.25	159.292758928571\\
17.3333333333333	162.057733333333\\
17.4166666666667	161.0046\\
17.5	161.145014583333\\
17.5833333333333	161.109766666667\\
17.6666666666667	162.9356\\
17.75	161.750071428571\\
17.8333333333333	162.550171428571\\
17.9166666666667	162.289795833333\\
18	158.570804761905\\
18.0833333333333	159.409992857143\\
18.1666666666667	160.595021428571\\
18.25	159.421121428571\\
18.3333333333333	156.9281\\
18.4166666666667	154.926533333333\\
18.5	153.846166666667\\
18.5833333333333	151.7786\\
18.6666666666667	150.6324\\
18.75	149.996566666667\\
18.8333333333333	152.179133333333\\
18.9166666666667	149.900366666667\\
19	132.199233333333\\
19.0833333333333	132.506530952381\\
19.1666666666667	130.171347619048\\
19.25	132.441347619048\\
19.3333333333333	130.129233333333\\
19.4166666666667	129.361833333333\\
19.5	128.348433333333\\
19.5833333333333	127.81334047619\\
19.6666666666667	127.733066666667\\
19.75	128.694833333333\\
19.8333333333333	128.261328571429\\
19.9166666666667	127.749538095238\\
20	124.3372\\
20.0833333333333	123.214533333333\\
20.1666666666667	124.3988\\
20.25	124.249866666667\\
20.3333333333333	124.510942857143\\
20.4166666666667	123.853023809524\\
20.5	124.54478422619\\
20.5833333333333	125.273295238095\\
20.6666666666667	125.177928571429\\
20.75	124.184907142857\\
20.8333333333333	122.941604761905\\
20.9166666666667	123.007352380952\\
21	126.0172\\
21.0833333333333	125.718416666667\\
21.1666666666667	125.9082625\\
21.25	141.6747\\
21.3333333333333	141.163166666667\\
21.4166666666667	141.3386\\
21.5	142.773670833333\\
21.5833333333333	142.126333333333\\
21.6666666666667	142.822533333333\\
21.75	143.390166666667\\
21.8333333333333	144.974683333333\\
21.9166666666667	143.331633333333\\
22	142.246866666667\\
22.0833333333333	141.700697619048\\
22.1666666666667	141.619792857143\\
22.25	140.4747\\
22.3333333333333	139.388166666667\\
22.4166666666667	140.264333333333\\
22.5	140.651311904762\\
22.5833333333333	129.5241\\
22.6666666666667	123.937366666667\\
22.75	124.239666666667\\
22.8333333333333	125.549007142857\\
22.9166666666667	124.380078571429\\
23	123.346266666667\\
23.0833333333333	122.679533333333\\
23.1666666666667	123.075195833333\\
23.25	123.171438095238\\
23.3333333333333	123.176533333333\\
23.4166666666667	122.838633333333\\
23.5	124.387971428571\\
23.5833333333333	123.043211904762\\
23.6666666666667	126.9922\\
23.75	124.3102\\
23.8333333333333	123.099057142857\\
23.9166666666667	122.5152\\
24	125.173242857143\\
};
\addlegendentry{Consumption};

\addplot [color=mycolor2,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	174.853533333333\\
0.166666666666667	175.070973809524\\
0.25	174.124\\
0.333333333333333	174.615433333333\\
0.416666666666667	175.030719047619\\
0.5	175.24460952381\\
0.583333333333333	174.848266666667\\
0.666666666666667	175.4186\\
0.75	174.420818452381\\
0.833333333333333	172.062207142857\\
0.916666666666667	174.1597\\
1	140.2968\\
1.08333333333333	132.27645\\
1.16666666666667	122.200580952381\\
1.25	132.307433333333\\
1.33333333333333	139.283266666667\\
1.41666666666667	132.251033333333\\
1.5	121.825521428571\\
1.58333333333333	122.781833333333\\
1.66666666666667	123.377266666667\\
1.75	122.698516666667\\
1.83333333333333	121.779121428571\\
1.91666666666667	121.519766666667\\
2	123.071411904762\\
2.08333333333333	123.179066666667\\
2.16666666666667	122.217161904762\\
2.25	121.441366666667\\
2.33333333333333	120.82705\\
2.41666666666667	120.844933333333\\
2.5	122.672957142857\\
2.58333333333333	121.9739\\
2.66666666666667	121.929819047619\\
2.75	122.116033333333\\
2.83333333333333	121.773366666667\\
2.91666666666667	120.682233333333\\
3	121.221221428571\\
3.08333333333333	121.4603\\
3.16666666666667	121.885333333333\\
3.25	120.732533333333\\
3.33333333333333	121.73844375\\
3.41666666666667	121.515783333333\\
3.5	120.8455\\
3.58333333333333	119.958933333333\\
3.66666666666667	120.800954761905\\
3.75	119.936569047619\\
3.83333333333333	122.330266666667\\
3.91666666666667	120.721233333333\\
4	121.262489880952\\
4.08333333333333	121.358261904762\\
4.16666666666667	121.125\\
4.25	121.5818\\
4.33333333333333	121.425961904762\\
4.41666666666667	122.596364285714\\
4.5	122.586602380952\\
4.58333333333333	124.8498\\
4.66666666666667	139.08835625\\
4.75	139.058045238095\\
4.83333333333333	126.241866666667\\
4.91666666666667	128.1301\\
5	139.369333333333\\
5.08333333333333	136.981\\
5.16666666666667	136.608183333333\\
5.25	145.596\\
5.33333333333333	142.425288095238\\
5.41666666666667	142.0757\\
5.5	141.685871428571\\
5.58333333333333	138.9258\\
5.66666666666667	139.405519047619\\
5.75	140.6237\\
5.83333333333333	138.8372\\
5.91666666666667	135.610857142857\\
6	134.689786904762\\
6.08333333333333	139.8674\\
6.16666666666667	149.877733333333\\
6.25	151.050064285714\\
6.33333333333333	151.966445238095\\
6.41666666666667	152.942566666667\\
6.5	152.022033333333\\
6.58333333333333	154.218866666667\\
6.66666666666667	156.894136607143\\
6.75	158.911466666667\\
6.83333333333333	157.132230952381\\
6.91666666666667	154.298966666667\\
7	155.528776190476\\
7.08333333333333	153.969\\
7.16666666666667	170.648183333333\\
7.25	175.8444625\\
7.33333333333333	174.9704\\
7.41666666666667	177.4382\\
7.5	176.568\\
7.58333333333333	177.213029464286\\
7.66666666666667	178.789226190476\\
7.75	179.145566666667\\
7.83333333333333	180.909330952381\\
7.91666666666667	179.824082738095\\
8	180.892311904762\\
8.08333333333333	178.950507142857\\
8.16666666666667	177.5538\\
8.25	177.749733333333\\
8.33333333333333	177.923366666667\\
8.41666666666667	178.262466666667\\
8.5	180.130566666667\\
8.58333333333333	178.421957142857\\
8.66666666666667	176.967335714286\\
8.75	178.435933333333\\
8.83333333333333	178.842245238095\\
8.91666666666667	181.013261309524\\
9	182.971833333333\\
9.08333333333333	184.789804761905\\
9.16666666666667	181.052833333333\\
9.25	178.02110625\\
9.33333333333333	175.499566666667\\
9.41666666666667	174.126473809524\\
9.5	172.4417\\
9.58333333333333	175.375085714286\\
9.66666666666667	175.082161904762\\
9.75	173.885233333333\\
9.83333333333333	175.784103869048\\
9.91666666666667	173.128466666667\\
10	168.7557\\
10.0833333333333	165.074266666667\\
10.1666666666667	159.881223809524\\
10.25	160.800666666667\\
10.3333333333333	158.151033333333\\
10.4166666666667	159.192266666667\\
10.5	160.46506875\\
10.5833333333333	158.7318\\
10.6666666666667	156.3289\\
10.75	154.4443\\
10.8333333333333	153.927366666667\\
10.9166666666667	149.529333333333\\
11	149.9345\\
11.0833333333333	150.3984\\
11.1666666666667	162.995210416667\\
11.25	162.6585\\
11.3333333333333	157.364966666667\\
11.4166666666667	151.818666666667\\
11.5	144.355433333333\\
11.5833333333333	147.670433333333\\
11.6666666666667	147.990026190476\\
11.75	150.461386904762\\
11.8333333333333	152.024730952381\\
11.9166666666667	158.3385\\
12	160.184066666667\\
12.0833333333333	157.555697916667\\
12.1666666666667	140.043433333333\\
12.25	137.104866666667\\
12.3333333333333	135.748066666667\\
12.4166666666667	139.364933333333\\
12.5	138.231733333333\\
12.5833333333333	139.4432\\
12.6666666666667	146.4211\\
12.75	143.9205\\
12.8333333333333	143.150766666667\\
12.9166666666667	140.669254761905\\
13	144.165354761905\\
13.0833333333333	142.45085625\\
13.1666666666667	147.7847\\
13.25	150.797173809524\\
13.3333333333333	156.3113\\
13.4166666666667	157.858878571429\\
13.5	161.068166666667\\
13.5833333333333	161.973957142857\\
13.6666666666667	162.444357142857\\
13.75	164.278666666667\\
13.8333333333333	168.7113\\
13.9166666666667	167.9287\\
14	173.3533\\
14.0833333333333	176.028233333333\\
14.1666666666667	176.378366666667\\
14.25	177.812452380952\\
14.3333333333333	179.282327380952\\
14.4166666666667	181.765202380952\\
14.5	184.090566666667\\
14.5833333333333	181.337166666667\\
14.6666666666667	184.684076190476\\
14.75	187.0231\\
14.8333333333333	188.497433333333\\
14.9166666666667	193.271866666667\\
15	191.987525\\
15.0833333333333	189.098959523809\\
15.1666666666667	191.116152380952\\
15.25	190.269933333333\\
15.3333333333333	189.577780952381\\
15.4166666666667	190.445566666667\\
15.5	189.806966666667\\
15.5833333333333	191.634428571429\\
15.6666666666667	187.85565952381\\
15.75	188.8393\\
15.8333333333333	189.770871428571\\
15.9166666666667	188.6648\\
16	191.285345238095\\
16.0833333333333	192.879752380952\\
16.1666666666667	191.981561904762\\
16.25	190.938654761905\\
16.3333333333333	191.733266666667\\
16.4166666666667	190.436366666667\\
16.5	188.252766666667\\
16.5833333333333	185.504554761905\\
16.6666666666667	187.246519047619\\
16.75	185.800269047619\\
16.8333333333333	183.067333333333\\
16.9166666666667	184.012216666667\\
17	184.560714285714\\
17.0833333333333	183.271266666667\\
17.1666666666667	185.434561904762\\
17.25	184.454273809524\\
17.3333333333333	181.980733333333\\
17.4166666666667	183.7786\\
17.5	184.105133333333\\
17.5833333333333	181.219933333333\\
17.6666666666667	179.6326\\
17.75	178.947619047619\\
17.8333333333333	178.696719047619\\
17.9166666666667	176.455291369048\\
18	176.857352380952\\
18.0833333333333	175.561707142857\\
18.1666666666667	172.046107142857\\
18.25	171.025833333333\\
18.3333333333333	172.020766666667\\
18.4166666666667	171.6342\\
18.5	172.489366666667\\
18.5833333333333	173.935300595238\\
18.6666666666667	172.211733333333\\
18.75	170.86159047619\\
18.8333333333333	170.03994047619\\
18.9166666666667	170.472169047619\\
19	171.2869\\
19.0833333333333	168.272221428571\\
19.1666666666667	151.445457142857\\
19.25	149.818806845238\\
19.3333333333333	149.812233333333\\
19.4166666666667	149.682833333333\\
19.5	150.776433333333\\
19.5833333333333	150.675969047619\\
19.6666666666667	150.090733333333\\
19.75	149.772166666667\\
19.8333333333333	149.6169\\
19.9166666666667	148.769725595238\\
20	149.035533333333\\
20.0833333333333	147.392533333333\\
20.1666666666667	126.8828\\
20.25	124.559035714286\\
20.3333333333333	124.07699047619\\
20.4166666666667	123.058452380952\\
20.5	124.877242857143\\
20.5833333333333	126.011080952381\\
20.6666666666667	126.621357142857\\
20.75	125.144311904762\\
20.8333333333333	125.04782827381\\
20.9166666666667	125.188519047619\\
21	123.660866666667\\
21.0833333333333	123.405345238095\\
21.1666666666667	122.266795833333\\
21.25	120.058269047619\\
21.3333333333333	123.8755\\
21.4166666666667	152.881195238095\\
21.5	156.408933333333\\
21.5833333333333	155.818\\
21.6666666666667	155.728866666667\\
21.75	157.026166666667\\
21.8333333333333	157.664807440476\\
21.9166666666667	155.9133\\
22	148.284866666667\\
22.0833333333333	139.700816666667\\
22.1666666666667	139.22752967033\\
22.25	138.399033333333\\
22.3333333333333	138.7545\\
22.4166666666667	131.688333333333\\
22.5	119.973511904762\\
22.5833333333333	119.4451\\
22.6666666666667	120.174366666667\\
22.75	119.684\\
22.8333333333333	121.897864285714\\
22.9166666666667	122.993221428571\\
23	123.298266666667\\
23.0833333333333	122.663866666667\\
23.1666666666667	124.090676190476\\
23.25	122.5862\\
23.3333333333333	122.333866666667\\
23.4166666666667	122.828633333333\\
23.5	122.50085\\
23.5833333333333	121.800902380952\\
23.6666666666667	122.0682\\
23.75	122.5122\\
23.8333333333333	123.428466666667\\
23.9166666666667	122.323866666667\\
24	105.177028571429\\
};
\addlegendentry{Corrected consumption};

\addplot [color=mycolor3,dashed,line width=0.5pt]
  table[row sep=crcr]{%
0.0833333333333333	173.5\\
0.166666666666667	173.81\\
0.25	172.83\\
0.333333333333333	173.42\\
0.416666666666667	173.71\\
0.5	173.97\\
0.583333333333333	173.61\\
0.666666666666667	174.07\\
0.75	173.12\\
0.833333333333333	170.83\\
0.916666666666667	172.87\\
1	139.77\\
1.08333333333333	132.06\\
1.16666666666667	122.16\\
1.25	132.15\\
1.33333333333333	139.32\\
1.41666666666667	132.47\\
1.5	122.34\\
1.58333333333333	123.21\\
1.66666666666667	123.37\\
1.75	122.67\\
1.83333333333333	121.88\\
1.91666666666667	121.55\\
2	123.04\\
2.08333333333333	123.21\\
2.16666666666667	122.24\\
2.25	121.63\\
2.33333333333333	120.85\\
2.41666666666667	120.98\\
2.5	122.76\\
2.58333333333333	122.04\\
2.66666666666667	122\\
2.75	122.14\\
2.83333333333333	121.9\\
2.91666666666667	120.73\\
3	121.33\\
3.08333333333333	121.58\\
3.16666666666667	121.86\\
3.25	120.82\\
3.33333333333333	121.74\\
3.41666666666667	121.51\\
3.5	121.03\\
3.58333333333333	120.09\\
3.66666666666667	120.89\\
3.75	120.11\\
3.83333333333333	122.33\\
3.91666666666667	120.86\\
4	121.39\\
4.08333333333333	121.43\\
4.16666666666667	121.23\\
4.25	121.6\\
4.33333333333333	121.46\\
4.41666666666667	122.5\\
4.5	122.54\\
4.58333333333333	124.82\\
4.66666666666667	138.63\\
4.75	138.63\\
4.83333333333333	126.56\\
4.91666666666667	128.38\\
5	139.34\\
5.08333333333333	137.21\\
5.16666666666667	136.6\\
5.25	145.44\\
5.33333333333333	142.42\\
5.41666666666667	141.98\\
5.5	141.41\\
5.58333333333333	138.61\\
5.66666666666667	139\\
5.75	140.24\\
5.83333333333333	138.52\\
5.91666666666667	135.22\\
6	134.72\\
6.08333333333333	139.64\\
6.16666666666667	149.19\\
6.25	150.34\\
6.33333333333333	151.16\\
6.41666666666667	152.22\\
6.5	151.37\\
6.58333333333333	153.85\\
6.66666666666667	156.32\\
6.75	158.24\\
6.83333333333333	156.37\\
6.91666666666667	154.04\\
7	155.5\\
7.08333333333333	154.15\\
7.16666666666667	170.28\\
7.25	175.5\\
7.33333333333333	174.56\\
7.41666666666667	176.93\\
7.5	176.13\\
7.58333333333333	176.77\\
7.66666666666667	178.27\\
7.75	178.54\\
7.83333333333333	180.33\\
7.91666666666667	179.31\\
8	180.23\\
8.08333333333333	178.35\\
8.16666666666667	177.01\\
8.25	177.28\\
8.33333333333333	177.4\\
8.41666666666667	177.86\\
8.5	179.44\\
8.58333333333333	177.98\\
8.66666666666667	176.52\\
8.75	177.88\\
8.83333333333333	178.44\\
8.91666666666667	180.41\\
9	182.45\\
9.08333333333333	184.44\\
9.16666666666667	180.61\\
9.25	177.84\\
9.33333333333333	175.01\\
9.41666666666667	174.18\\
9.5	172.21\\
9.58333333333333	174.49\\
9.66666666666667	175.12\\
9.75	173.84\\
9.83333333333333	175.74\\
9.91666666666667	173.17\\
10	168.59\\
10.0833333333333	165.3\\
10.1666666666667	160.37\\
10.25	160.99\\
10.3333333333333	158.32\\
10.4166666666667	159.23\\
10.5	160.67\\
10.5833333333333	159.03\\
10.6666666666667	156.53\\
10.75	154.73\\
10.8333333333333	154.24\\
10.9166666666667	150.13\\
11	150.68\\
11.0833333333333	151.31\\
11.1666666666667	163.76\\
11.25	163.38\\
11.3333333333333	157.95\\
11.4166666666667	152.84\\
11.5	145.46\\
11.5833333333333	148.35\\
11.6666666666667	148.56\\
11.75	151.34\\
11.8333333333333	152.76\\
11.9166666666667	159.56\\
12	160.59\\
12.0833333333333	157.77\\
12.1666666666667	140.75\\
12.25	137.67\\
12.3333333333333	136.4\\
12.4166666666667	139.8\\
12.5	138.75\\
12.5833333333333	140.09\\
12.6666666666667	146.64\\
12.75	144.16\\
12.8333333333333	143.76\\
12.9166666666667	141.34\\
13	144.44\\
13.0833333333333	142.79\\
13.1666666666667	148.05\\
13.25	151.11\\
13.3333333333333	156.73\\
13.4166666666667	158.08\\
13.5	160.75\\
13.5833333333333	162.1\\
13.6666666666667	162.53\\
13.75	164.41\\
13.8333333333333	168.78\\
13.9166666666667	168.02\\
14	173.3\\
14.0833333333333	176.57\\
14.1666666666667	176.32\\
14.25	177.77\\
14.3333333333333	179.12\\
14.4166666666667	181.45\\
14.5	183.94\\
14.5833333333333	181.16\\
14.6666666666667	184.41\\
14.75	186.75\\
14.8333333333333	188.12\\
14.9166666666667	192.81\\
15	191.65\\
15.0833333333333	188.92\\
15.1666666666667	190.77\\
15.25	189.9\\
15.3333333333333	189.18\\
15.4166666666667	190.12\\
15.5	189.46\\
15.5833333333333	191.18\\
15.6666666666667	187.44\\
15.75	188.31\\
15.8333333333333	189.56\\
15.9166666666667	188.78\\
16	190.68\\
16.0833333333333	192.3\\
16.1666666666667	191.65\\
16.25	190.6\\
16.3333333333333	191.68\\
16.4166666666667	189.95\\
16.5	187.81\\
16.5833333333333	185.23\\
16.6666666666667	186.78\\
16.75	185.4\\
16.8333333333333	182.71\\
16.9166666666667	183.88\\
17	184.08\\
17.0833333333333	183.09\\
17.1666666666667	184.78\\
17.25	183.71\\
17.3333333333333	181.46\\
17.4166666666667	183.14\\
17.5	183.52\\
17.5833333333333	180.75\\
17.6666666666667	179.19\\
17.75	178.68\\
17.8333333333333	178.08\\
17.9166666666667	176.05\\
18	176.57\\
18.0833333333333	175.16\\
18.1666666666667	171.99\\
18.25	170.73\\
18.3333333333333	171.53\\
18.4166666666667	171.21\\
18.5	171.96\\
18.5833333333333	173.4\\
18.6666666666667	171.69\\
18.75	170.36\\
18.8333333333333	169.6\\
18.9166666666667	169.62\\
19	170.37\\
19.0833333333333	167.41\\
19.1666666666667	150.92\\
19.25	149.4\\
19.3333333333333	149.29\\
19.4166666666667	149.3\\
19.5	150.29\\
19.5833333333333	150.14\\
19.6666666666667	149.55\\
19.75	149.45\\
19.8333333333333	149.15\\
19.9166666666667	148.17\\
20	148.47\\
20.0833333333333	146.82\\
20.1666666666667	126.39\\
20.25	124.61\\
20.3333333333333	124.03\\
20.4166666666667	123.14\\
20.5	124.95\\
20.5833333333333	126.04\\
20.6666666666667	126.63\\
20.75	125.12\\
20.8333333333333	124.93\\
20.9166666666667	125.22\\
21	123.72\\
21.0833333333333	123.47\\
21.1666666666667	122.09\\
21.25	120.59\\
21.3333333333333	124.28\\
21.4166666666667	152.64\\
21.5	156.16\\
21.5833333333333	155.47\\
21.6666666666667	155.43\\
21.75	156.73\\
21.8333333333333	157.36\\
21.9166666666667	155.56\\
22	148.08\\
22.0833333333333	139.76\\
22.1666666666667	139.4\\
22.25	138.42\\
22.3333333333333	138.8\\
22.4166666666667	131.8\\
22.5	120.45\\
22.5833333333333	119.51\\
22.6666666666667	120.3\\
22.75	119.76\\
22.8333333333333	122.04\\
22.9166666666667	123.01\\
23	123.35\\
23.0833333333333	122.64\\
23.1666666666667	124.07\\
23.25	122.66\\
23.3333333333333	122.4\\
23.4166666666667	122.81\\
23.5	122.45\\
23.5833333333333	121.82\\
23.6666666666667	122.16\\
23.75	122.45\\
23.8333333333333	123.58\\
23.9166666666667	122.32\\
24	121.24\\
};
\addlegendentry{Dispatch Plan};

\end{axis}
\end{tikzpicture}%

==> fig/29_12_2015_soc_current.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{major grid style={dotted,green!50!black}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time (Hour of day)},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
ymin=-150,
ymax=150,
ytick={-150, -100,  -50,    0,   50,  100,  150},
ylabel={Current (A)},
ymajorgrids,
axis background/.style={fill=white},
axis line style = {thick}
]
\addplot [color=mycolor1,solid,forget plot, line width=0.4pt]
  table[row sep=crcr]{%
0.00277777777777778	0\\
0.0138888888888889	0\\
0.025	0\\
0.0361111111111111	0\\
0.0472222222222222	0\\
0.0583333333333333	0\\
0.0694444444444444	0\\
0.0805555555555555	0\\
0.0916666666666667	0\\
0.102777777777778	0\\
0.113888888888889	0\\
0.125	-106.6\\
0.136111111111111	-40.3\\
0.147222222222222	-53.6\\
0.158333333333333	-74.36\\
0.169444444444444	-102.98\\
0.180555555555556	-50.6\\
0.191666666666667	-63.23\\
0.202777777777778	-82.5\\
0.213888888888889	-80.8\\
0.225	-78\\
0.236111111111111	-77.7333333333333\\
0.247222222222222	-73.4\\
0.258333333333333	-66.13\\
0.269444444444444	-95.24\\
0.280555555555556	-84.9\\
0.291666666666667	-82.77\\
0.302777777777778	-75.52\\
0.313888888888889	-74.4\\
0.325	-77.12\\
0.336111111111111	-90.19\\
0.347222222222222	-51.1\\
0.358333333333333	-56.68\\
0.369444444444444	-88.37\\
0.380555555555556	-83.93\\
0.391666666666667	-76.02\\
0.402777777777778	-74.15\\
0.413888888888889	-73.5\\
0.425	-71.23\\
0.436111111111111	-102.43\\
0.447222222222222	-85.9\\
0.458333333333333	-73.8\\
0.469444444444444	-75.2\\
0.480555555555556	-73.1\\
0.491666666666667	-80.82\\
0.502777777777778	-85.28\\
0.513888888888889	-55.9\\
0.525	-68.11\\
0.536111111111111	-76.94\\
0.547222222222222	-78.9\\
0.558333333333333	-76.99\\
0.569444444444444	-76.5555555555556\\
0.580555555555555	-77.4\\
0.591666666666667	-62.23\\
0.602777777777778	-89.54\\
0.613888888888889	-84.42\\
0.625	-73.66\\
0.636111111111111	-75.77\\
0.647222222222222	-73.3\\
0.658333333333333	-73.82\\
0.669444444444445	-94.22\\
0.680555555555555	-33.4\\
0.691666666666667	-67.27\\
0.702777777777778	-84.01\\
0.713888888888889	-86.6\\
0.725	-77.47\\
0.736111111111111	-76.7\\
0.747222222222222	-81.4\\
0.758333333333333	-82.16\\
0.769444444444444	-109.31\\
0.780555555555556	-89.67\\
0.791666666666667	-76.71\\
0.802777777777778	-75.08\\
0.813888888888889	-74.2\\
0.825	-78.95\\
0.836111111111111	-92.58\\
0.847222222222222	-48.62\\
0.858333333333333	-60.9\\
0.869444444444444	-69.82\\
0.880555555555556	-66.59\\
0.891666666666667	-71.01\\
0.902777777777778	-75.5333333333333\\
0.913888888888889	-73.5\\
0.925	-94.5\\
0.936111111111111	-103.38\\
0.947222222222222	-85.82\\
0.958333333333333	-79.38\\
0.969444444444444	-76.66\\
0.980555555555556	-75.7\\
0.991666666666667	-81.75\\
1.00277777777778	-76.24\\
1.01388888888889	-33.36\\
1.025	-12.39\\
1.03611111111111	-31.65\\
1.04722222222222	-27.56\\
1.05833333333333	-31.87\\
1.06944444444444	-23.29\\
1.08055555555556	-30.47\\
1.09166666666667	-16.2\\
1.10277777777778	-23.42\\
1.11388888888889	-20.9\\
1.125	-19.25\\
1.13611111111111	-10.96\\
1.14722222222222	-9.53\\
1.15833333333333	-17.23\\
1.16944444444444	-13.14\\
1.18055555555556	-7.71\\
1.19166666666667	0.19\\
1.20277777777778	-3.14\\
1.21388888888889	4.68\\
1.225	-2.13\\
1.23611111111111	0.1\\
1.24722222222222	0.49\\
1.25833333333333	-19.84\\
1.26944444444444	-24.13\\
1.28055555555556	-8.87\\
1.29166666666667	-8.89\\
1.30277777777778	-6.4\\
1.31388888888889	-11.58\\
1.325	-11.25\\
1.33611111111111	0.7\\
1.34722222222222	-1.68\\
1.35833333333333	-22.22\\
1.36944444444444	-16.26\\
1.38055555555556	35.93\\
1.39166666666667	-4.05\\
1.40277777777778	1.54\\
1.41388888888889	5.6\\
1.425	21.44\\
1.43611111111111	16.1\\
1.44722222222222	15.53\\
1.45833333333333	12.83\\
1.46944444444444	12.8\\
1.48055555555556	13.78\\
1.49166666666667	16.09\\
1.50277777777778	15.36\\
1.51388888888889	18.77\\
1.525	22.53\\
1.53611111111111	29.7\\
1.54722222222222	26.1\\
1.55833333333333	34.52\\
1.56944444444444	32.7\\
1.58055555555556	34.64\\
1.59166666666667	43.34\\
1.60277777777778	44.1\\
1.61388888888889	34.61\\
1.625	28.78\\
1.63611111111111	24\\
1.64722222222222	25.54\\
1.65833333333333	30.1\\
1.66944444444444	23.2\\
1.68055555555556	-35.56\\
1.69166666666667	7.96\\
1.70277777777778	24\\
1.71388888888889	2.42\\
1.725	0.13\\
1.73611111111111	0.19\\
1.74722222222222	0.64\\
1.75833333333333	5.07\\
1.76944444444444	-0.7\\
1.78055555555556	3.11\\
1.79166666666667	5.55\\
1.80277777777778	6.57\\
1.81388888888889	3.99\\
1.825	3.32\\
1.83611111111111	4.03\\
1.84722222222222	5.62\\
1.85833333333333	8.94\\
1.86944444444444	5.81\\
1.88055555555556	9.89\\
1.89166666666667	6.8\\
1.90277777777778	4\\
1.91388888888889	6.53\\
1.925	7.15\\
1.93611111111111	12\\
1.94722222222222	5.1\\
1.95833333333333	8.44\\
1.96944444444444	2.4\\
1.98055555555556	8.26\\
1.99166666666667	5.53\\
2.00277777777778	10.4\\
2.01388888888889	4.4\\
2.025	0.84\\
2.03611111111111	1.7\\
2.04722222222222	2.32\\
2.05833333333333	1.06\\
2.06944444444444	5.1\\
2.08055555555556	1.33\\
2.09166666666667	6.56\\
2.10277777777778	2.4\\
2.11388888888889	7.94\\
2.125	2.48\\
2.13611111111111	7.2\\
2.14722222222222	1.29\\
2.15833333333333	-0.75\\
2.16944444444444	5.6\\
2.18055555555556	3.11\\
2.19166666666667	3.49\\
2.20277777777778	5.73\\
2.21388888888889	5.12\\
2.225	3.57\\
2.23611111111111	3.2\\
2.24722222222222	1.9\\
2.25833333333333	7.51\\
2.26944444444444	4\\
2.28055555555556	11.18\\
2.29166666666667	4.09\\
2.30277777777778	10.4\\
2.31388888888889	10.95\\
2.325	9.72\\
2.33611111111111	11.91\\
2.34722222222222	3.54\\
2.35833333333333	11.05\\
2.36944444444444	9.35\\
2.38055555555556	5.32\\
2.39166666666667	4.5\\
2.40277777777778	6.4\\
2.41388888888889	4.55\\
2.425	9.63\\
2.43611111111111	14.4\\
2.44722222222222	7.41\\
2.45833333333333	6.11\\
2.46944444444444	9.71\\
2.48055555555556	6.9\\
2.49166666666667	5.84\\
2.50277777777778	12\\
2.51388888888889	2.64\\
2.525	1.64\\
2.53611111111111	10.4\\
2.54722222222222	8\\
2.55833333333333	6.72\\
2.56944444444444	9.6\\
2.58055555555556	6.12\\
2.59166666666667	10.56\\
2.60277777777778	7.09\\
2.61388888888889	-0.07\\
2.625	0\\
2.63611111111111	5.68\\
2.64722222222222	4.12\\
2.65833333333333	6.95\\
2.66944444444444	1.74\\
2.68055555555556	6.35\\
2.69166666666667	4.74\\
2.70277777777778	7.7\\
2.71388888888889	3.8\\
2.725	0.83\\
2.73611111111111	4.89\\
2.74722222222222	3.57\\
2.75833333333333	7.96\\
2.76944444444444	4\\
2.78055555555556	5.98\\
2.79166666666667	3.2\\
2.80277777777778	7.82\\
2.81388888888889	1.24\\
2.825	10.2\\
2.83611111111111	11.67\\
2.84722222222222	7.2\\
2.85833333333333	4.14\\
2.86944444444444	5.68\\
2.88055555555556	4\\
2.89166666666667	6.87\\
2.90277777777778	4.8\\
2.91388888888889	4.4\\
2.925	12\\
2.93611111111111	10.35\\
2.94722222222222	3.92\\
2.95833333333333	11.11\\
2.96944444444444	11.71\\
2.98055555555556	9.77\\
2.99166666666667	5.6\\
3.00277777777778	2.09\\
3.01388888888889	6.8\\
3.025	4.72\\
3.03611111111111	11.85\\
3.04722222222222	11.63\\
3.05833333333333	-4\\
3.06944444444444	7.78\\
3.08055555555556	7.89\\
3.09166666666667	12.8\\
3.10277777777778	14.18\\
3.11388888888889	8.77\\
3.125	3.33\\
3.13611111111111	9.68\\
3.14722222222222	6.81\\
3.15833333333333	5.6\\
3.16944444444444	7.46\\
3.18055555555556	3.83\\
3.19166666666667	-0.74\\
3.20277777777778	10.03\\
3.21388888888889	7.01\\
3.225	6.4\\
3.23611111111111	7.79\\
3.24722222222222	2\\
3.25833333333333	10.56\\
3.26944444444444	9.04\\
3.28055555555556	12.69\\
3.29166666666667	9.33\\
3.30277777777778	7.46\\
3.31388888888889	5.63\\
3.325	2.4\\
3.33611111111111	6.32\\
3.34722222222222	4\\
3.35833333333333	4\\
3.36944444444444	7.7\\
3.38055555555556	8.25\\
3.39166666666667	10.46\\
3.40277777777778	6.3\\
3.41388888888889	6.89\\
3.425	12.8\\
3.43611111111111	8\\
3.44722222222222	5.02\\
3.45833333333333	8.6\\
3.46944444444444	7.26\\
3.48055555555556	5.32\\
3.49166666666667	8.58\\
3.50277777777778	4.61\\
3.51388888888889	6.41\\
3.525	-3.2\\
3.53611111111111	5.53\\
3.54722222222222	7.22\\
3.55833333333333	7.2\\
3.56944444444444	8.28\\
3.58055555555556	8.53\\
3.59166666666667	14.4\\
3.60277777777778	11.05\\
3.61388888888889	6.62\\
3.625	1.6\\
3.63611111111111	8.42\\
3.64722222222222	9.36\\
3.65833333333333	5.6\\
3.66944444444444	8.76\\
3.68055555555556	6.47\\
3.69166666666667	8\\
3.70277777777778	7.36\\
3.71388888888889	3.76\\
3.725	7.13\\
3.73611111111111	1.84\\
3.74722222222222	9.62\\
3.75833333333333	15.83\\
3.76944444444444	15.9\\
3.78055555555556	9.24\\
3.79166666666667	2.33\\
3.80277777777778	5.04\\
3.81388888888889	4.76\\
3.825	7.85\\
3.83611111111111	1.82\\
3.84722222222222	1.84\\
3.85833333333333	5.6\\
3.86944444444444	5.89\\
3.88055555555556	4.57\\
3.89166666666667	1.6\\
3.90277777777778	7.36\\
3.91388888888889	0.56\\
3.925	8.08\\
3.93611111111111	5.67\\
3.94722222222222	8.49\\
3.95833333333333	7.22\\
3.96944444444444	7.7\\
3.98055555555556	13.52\\
3.99166666666667	4.88\\
4.00277777777778	9.13\\
4.01388888888889	6.66\\
4.025	10.4\\
4.03611111111111	10.44\\
4.04722222222222	4.48\\
4.05833333333333	11.2\\
4.06944444444444	6.86\\
4.08055555555556	10.16\\
4.09166666666667	16.78\\
4.10277777777778	8.35\\
4.11388888888889	8.64\\
4.125	6.43\\
4.13611111111111	9.4\\
4.14722222222222	4.74\\
4.15833333333333	3.18\\
4.16944444444444	4.32\\
4.18055555555556	-2.6\\
4.19166666666667	8\\
4.20277777777778	3.64\\
4.21388888888889	5.99\\
4.225	7.22\\
4.23611111111111	7.39\\
4.24722222222222	5.15\\
4.25833333333333	8.8\\
4.26944444444444	-5.6\\
4.28055555555556	-1.44\\
4.29166666666667	-3.2\\
4.30277777777778	2.45\\
4.31388888888889	-1.57\\
4.325	-3.82\\
4.33611111111111	3.41\\
4.34722222222222	0.6\\
4.35833333333333	2.3\\
4.36944444444444	2.18\\
4.38055555555556	-2\\
4.39166666666667	4\\
4.40277777777778	-0.0899999999999999\\
4.41388888888889	4.76\\
4.425	-4.8\\
4.43611111111111	-1.8\\
4.44722222222222	-3.91\\
4.45833333333333	-0.88\\
4.46944444444444	-1.67\\
4.48055555555556	-3.92\\
4.49166666666667	2.4\\
4.50277777777778	-5.43\\
4.51388888888889	8.77\\
4.525	1.06\\
4.53611111111111	-3.92\\
4.54722222222222	-3.12\\
4.55833333333333	-2.4\\
4.56944444444444	-6\\
4.58055555555556	-0.88\\
4.59166666666667	-11.89\\
4.60277777777778	-3.19\\
4.61388888888889	-8.71\\
4.625	-7.76\\
4.63611111111111	1.11\\
4.64722222222222	-1.6\\
4.65833333333333	-4.88\\
4.66944444444444	-2.63\\
4.68055555555556	-29.21\\
4.69166666666667	-33.49\\
4.70277777777778	-28.31\\
4.71388888888889	-21.6\\
4.725	-27.24\\
4.73611111111111	-20.37\\
4.74722222222222	-27.2\\
4.75833333333333	-45.7\\
4.76944444444444	-26.7\\
4.78055555555556	-22\\
4.79166666666667	-17.73\\
4.80277777777778	-24.3\\
4.81388888888889	-26.55\\
4.825	-27.35\\
4.83611111111111	-22.83\\
4.84722222222222	8.76\\
4.85833333333333	-7.68\\
4.86944444444444	-11.49\\
4.88055555555556	-6.4\\
4.89166666666667	-10.65\\
4.90277777777778	-6.71\\
4.91388888888889	-5.41\\
4.925	21.41\\
4.93611111111111	16.83\\
4.94722222222222	15.9\\
4.95833333333333	11.77\\
4.96944444444444	10.49\\
4.98055555555556	22.21\\
4.99166666666667	12.32\\
5.00277777777778	15.43\\
5.01388888888889	-16.8\\
5.025	-35.63\\
5.03611111111111	-29.82\\
5.04722222222222	25.8\\
5.05833333333333	6.37\\
5.06944444444444	6.54\\
5.08055555555556	-4.8\\
5.09166666666667	6.03\\
5.10277777777778	11.72\\
5.11388888888889	0.15\\
5.125	2.96\\
5.13611111111111	8.52\\
5.14722222222222	-0.8\\
5.15833333333333	6.44\\
5.16944444444444	8\\
5.18055555555556	-3.92\\
5.19166666666667	-9.32\\
5.20277777777778	7.92\\
5.21388888888889	5.6\\
5.225	1.16\\
5.23611111111111	1.89\\
5.24722222222222	-6.6\\
5.25833333333333	-17.22\\
5.26944444444444	-5.67\\
5.28055555555556	-6.52\\
5.29166666666667	-14.45\\
5.30277777777778	-9.42\\
5.31388888888889	-11.2\\
5.325	-9.3\\
5.33611111111111	-10.82\\
5.34722222222222	-11.44\\
5.35833333333333	2.2\\
5.36944444444444	-4.08\\
5.38055555555555	-11.35\\
5.39166666666667	-4.8\\
5.40277777777778	-0.27\\
5.41388888888889	10.43\\
5.425	-3.21\\
5.43611111111111	7.47\\
5.44722222222222	-6.44\\
5.45833333333333	9.74\\
5.46944444444444	3.47\\
5.48055555555556	-5.6\\
5.49166666666667	-4.32\\
5.50277777777778	2.28\\
5.51388888888889	-6.4\\
5.525	-9.99\\
5.53611111111111	5.33\\
5.54722222222222	-16.8\\
5.55833333333333	-18.74\\
5.56944444444444	-19.85\\
5.58055555555556	-13.66\\
5.59166666666667	-20.64\\
5.60277777777778	-14.64\\
5.61388888888889	-9.6\\
5.625	-10.68\\
5.63611111111111	-18.26\\
5.64722222222222	-7.2\\
5.65833333333333	-12.88\\
5.66944444444444	-14.88\\
5.68055555555556	-16.81\\
5.69166666666667	-28.57\\
5.70277777777778	-30.97\\
5.71388888888889	-20.01\\
5.725	-22.9\\
5.73611111111111	-19.75\\
5.74722222222222	-19.97\\
5.75833333333333	-32.33\\
5.76944444444444	-12.26\\
5.78055555555556	-21.6\\
5.79166666666667	-17.05\\
5.80277777777778	-20.53\\
5.81388888888889	-19.77\\
5.825	-25.76\\
5.83611111111111	-21.68\\
5.84722222222222	-6.2\\
5.85833333333333	-24.92\\
5.86944444444445	-24.04\\
5.88055555555556	-22.4\\
5.89166666666667	-23.27\\
5.90277777777778	-21.08\\
5.91388888888889	-19.74\\
5.925	-28.61\\
5.93611111111111	-11.7\\
5.94722222222222	-14.93\\
5.95833333333333	-17.68\\
5.96944444444444	-19.95\\
5.98055555555556	-19.27\\
5.99166666666667	-13.63\\
6.00277777777778	-16.95\\
6.01388888888889	7.52\\
6.025	-1.57\\
6.03611111111111	5.34\\
6.04722222222222	2.46\\
6.05833333333333	7.6\\
6.06944444444444	10.56\\
6.08055555555556	5.64\\
6.09166666666667	-28.07\\
6.10277777777778	-13.27\\
6.11388888888889	-12.08\\
6.125	-17.55\\
6.13611111111111	-13.89\\
6.14722222222222	-18.4\\
6.15833333333333	-17.6\\
6.16944444444444	-10.66\\
6.18055555555556	-31.41\\
6.19166666666667	-29.8\\
6.20277777777778	-30.11\\
6.21388888888889	-28.21\\
6.225	-31.12\\
6.23611111111111	-32.5\\
6.24722222222222	-34.79\\
6.25833333333333	-52.56\\
6.26944444444444	-12.75\\
6.28055555555556	-23.59\\
6.29166666666667	-38.55\\
6.30277777777778	-36.74\\
6.31388888888889	-35.5\\
6.325	-34.48\\
6.33611111111111	-41.9\\
6.34722222222222	-24.07\\
6.35833333333333	-50.16\\
6.36944444444444	-42.7\\
6.38055555555556	-39.59\\
6.39166666666667	-39.18\\
6.40277777777778	-34.48\\
6.41388888888889	-34.82\\
6.425	-49.97\\
6.43611111111111	-29.6\\
6.44722222222222	-28.74\\
6.45833333333333	-36.73\\
6.46944444444444	-29.61\\
6.48055555555556	-37.18\\
6.49166666666667	-34.51\\
6.50277777777778	-42.55\\
6.51388888888889	-14.6\\
6.525	-45.22\\
6.53611111111111	-33.6\\
6.54722222222222	-33.68\\
6.55833333333333	-33.29\\
6.56944444444444	-29.6\\
6.58055555555555	-32.86\\
6.59166666666667	-44.97\\
6.60277777777778	-20.8\\
6.61388888888889	-30.44\\
6.625	-35.89\\
6.63611111111111	-39.81\\
6.64722222222222	-32.61\\
6.65833333333333	-42.89\\
6.66944444444444	-25.7\\
6.68055555555556	-45.51\\
6.69166666666667	-49.02\\
6.70277777777778	-37.9\\
6.71388888888889	-38.97\\
6.725	-39.88\\
6.73611111111111	-37.6\\
6.74722222222222	-14.28\\
6.75833333333333	-60.96\\
6.76944444444444	-39.9\\
6.78055555555556	-35.71\\
6.79166666666667	-36.27\\
6.80277777777778	-44.5\\
6.81388888888889	-38.42\\
6.825	-50.69\\
6.83611111111111	-39.24\\
6.84722222222222	-27.48\\
6.85833333333333	-50.15\\
6.86944444444444	-40.8\\
6.88055555555556	-41.58\\
6.89166666666667	-45.1\\
6.90277777777778	-41.6\\
6.91388888888889	-45.21\\
6.925	-41.88\\
6.93611111111111	-14.4\\
6.94722222222222	-18.69\\
6.95833333333333	-34.6\\
6.96944444444444	-24.56\\
6.98055555555556	-24.53\\
6.99166666666667	-19.53\\
7.00277777777778	-22.4\\
7.01388888888889	-20.14\\
7.025	23\\
7.03611111111111	-21.6\\
7.04722222222222	-2.65\\
7.05833333333333	5.53\\
7.06944444444444	4.2\\
7.08055555555556	1.12\\
7.09166666666667	7.36\\
7.10277777777778	2.3\\
7.11388888888889	5.29\\
7.125	8.16\\
7.13611111111111	10.5\\
7.14722222222222	8.38\\
7.15833333333333	5.91\\
7.16944444444445	1.6\\
7.18055555555556	-30.56\\
7.19166666666667	-17.65\\
7.20277777777778	-20\\
7.21388888888889	-13.92\\
7.225	-18.72\\
7.23611111111111	-15.2\\
7.24722222222222	-18.55\\
7.25833333333333	-20.83\\
7.26944444444444	-2.76\\
7.28055555555556	-21.13\\
7.29166666666667	-27.12\\
7.30277777777778	-29.6\\
7.31388888888889	-21.28\\
7.325	-22.7\\
7.33611111111111	-17.76\\
7.34722222222222	-27.09\\
7.35833333333333	-35.05\\
7.36944444444444	-26.27\\
7.38055555555556	-23.85\\
7.39166666666667	-17.52\\
7.40277777777778	-20\\
7.41388888888889	-26.28\\
7.425	-21.5\\
7.43611111111111	-13.83\\
7.44722222222222	-25.59\\
7.45833333333333	-26.65\\
7.46944444444444	-27.2\\
7.48055555555556	-29.46\\
7.49166666666667	-27.53\\
7.50277777777778	-29.6\\
7.51388888888889	-30.1\\
7.525	-37.9\\
7.53611111111111	-28.8\\
7.54722222222222	-26.3\\
7.55833333333333	-20.44\\
7.56944444444444	-29.84\\
7.58055555555556	-26.33\\
7.59166666666667	-22.83\\
7.60277777777778	-3.35\\
7.61388888888889	-26.35\\
7.625	-34.16\\
7.63611111111111	-23.97\\
7.64722222222222	-24.42\\
7.65833333333333	-24.88\\
7.66944444444444	-24.88\\
7.68055555555556	-30.39\\
7.69166666666667	-45.14\\
7.70277777777778	-34.47\\
7.71388888888889	-31.13\\
7.725	-27.52\\
7.73611111111111	-28.8\\
7.74722222222222	-28.28\\
7.75833333333333	-29.6\\
7.76944444444444	-19.95\\
7.78055555555556	-32.2\\
7.79166666666667	-37.74\\
7.80277777777778	-34.05\\
7.81388888888889	-25.66\\
7.825	-26.19\\
7.83611111111111	-31.08\\
7.84722222222222	-36.26\\
7.85833333333333	-52.85\\
7.86944444444444	-32.9\\
7.88055555555555	-37.21\\
7.89166666666667	-39.01\\
7.90277777777778	-37.73\\
7.91388888888889	-37.88\\
7.925	-36.75\\
7.93611111111111	-21.25\\
7.94722222222222	-32.47\\
7.95833333333333	-35.07\\
7.96944444444444	-34.52\\
7.98055555555556	-34.02\\
7.99166666666667	-28.15\\
8.00277777777778	-37.6\\
8.01388888888889	-55.77\\
8.025	-42.47\\
8.03611111111111	-37.2\\
8.04722222222222	-43.55\\
8.05833333333333	-36.99\\
8.06944444444444	-36.09\\
8.08055555555556	-41.38\\
8.09166666666667	-37.14\\
8.10277777777778	-22.13\\
8.11388888888889	-28.78\\
8.125	-39.16\\
8.13611111111111	-38.73\\
8.14722222222222	-35.55\\
8.15833333333333	-32.84\\
8.16944444444444	-32.62\\
8.18055555555556	-42.95\\
8.19166666666667	-32.45\\
8.20277777777778	-34.91\\
8.21388888888889	-26.51\\
8.225	-28.13\\
8.23611111111111	-27.14\\
8.24722222222222	-31.94\\
8.25833333333333	-29.97\\
8.26944444444445	-9.37\\
8.28055555555556	-27.02\\
8.29166666666667	-31.52\\
8.30277777777778	-32.79\\
8.31388888888889	-26.45\\
8.325	-29.92\\
8.33611111111111	-27.7\\
8.34722222222222	-47.75\\
8.35833333333333	-39.72\\
8.36944444444445	-28.99\\
8.38055555555556	-29.07\\
8.39166666666667	-35.02\\
8.40277777777778	-31.8\\
8.41388888888889	-31.82\\
8.425	-29.49\\
8.43611111111111	-15.69\\
8.44722222222222	-29.03\\
8.45833333333333	-29.97\\
8.46944444444444	-26.43\\
8.48055555555556	-30.34\\
8.49166666666667	-28.34\\
8.50277777777778	-19.4\\
8.51388888888889	-49.28\\
8.525	-39.58\\
8.53611111111111	-26.04\\
8.54722222222222	-32.08\\
8.55833333333333	-33.18\\
8.56944444444444	-28.2\\
8.58055555555556	-32.8\\
8.59166666666667	-34.73\\
8.60277777777778	-6.22\\
8.61388888888889	-36.56\\
8.625	-39.53\\
8.63611111111111	-33.76\\
8.64722222222222	-28.04\\
8.65833333333333	-36.93\\
8.66944444444444	-20.95\\
8.68055555555556	-46.7\\
8.69166666666667	-38.69\\
8.70277777777778	-27.97\\
8.71388888888889	-25.39\\
8.725	-20.79\\
8.73611111111111	-31.6444444444444\\
8.74722222222222	-20.9\\
8.75833333333333	-36.94\\
8.76944444444444	-24.3\\
8.78055555555556	-31.84\\
8.79166666666667	-30.77\\
8.80277777777778	-19.41\\
8.81388888888889	-27.51\\
8.825	-25.78\\
8.83611111111111	-29.24\\
8.84722222222222	-49.08\\
8.85833333333333	-23.01\\
8.86944444444444	-50.92\\
8.88055555555556	-16.12\\
8.89166666666667	-19.65\\
8.90277777777778	-21.73\\
8.91388888888889	-27.37\\
8.925	-18.2\\
8.93611111111111	-27.81\\
8.94722222222222	-22.06\\
8.95833333333333	-26.19\\
8.96944444444444	-25.97\\
8.98055555555556	-25.54\\
8.99166666666667	-30.34\\
9.00277777777778	-34.74\\
9.01388888888889	-55.17\\
9.025	-39.71\\
9.03611111111111	-32.13\\
9.04722222222222	-30.22\\
9.05833333333333	-34.72\\
9.06944444444444	-25.57\\
9.08055555555556	-43.13\\
9.09166666666667	-29.19\\
9.10277777777778	-23.3666666666667\\
9.11388888888889	-29.07\\
9.125	-33.25\\
9.13611111111111	-32.59\\
9.14722222222222	-35.1\\
9.15833333333333	-38.75\\
9.16944444444444	-30.4666666666667\\
9.18055555555556	-38.7\\
9.19166666666667	-33.39\\
9.20277777777778	-26.33\\
9.21388888888889	-27.88\\
9.225	-30.56\\
9.23611111111111	-28.06\\
9.24722222222222	-23.07\\
9.25833333333333	-26.29\\
9.26944444444444	-15.86\\
9.28055555555556	-24.29\\
9.29166666666667	-31.05\\
9.30277777777778	-22.78\\
9.31388888888889	-26\\
9.325	2.5\\
9.33611111111111	-20.33\\
9.34722222222222	-29.76\\
9.35833333333333	-24.31\\
9.36944444444445	-13.25\\
9.38055555555555	-14.19\\
9.39166666666667	-13.32\\
9.40277777777778	-30.02\\
9.41388888888889	-24.98\\
9.425	-20.15\\
9.43611111111111	-23.14\\
9.44722222222222	-22.55\\
9.45833333333333	-19.52\\
9.46944444444444	-21.0222222222222\\
9.48055555555556	-21.23\\
9.49166666666667	-23.19\\
9.50277777777778	-7.98\\
9.51388888888889	-31.21\\
9.525	-20.96\\
9.53611111111111	-34.13\\
9.54722222222222	-17.82\\
9.55833333333333	-13.47\\
9.56944444444444	-14.71\\
9.58055555555556	-23.22\\
9.59166666666667	-18.8\\
9.60277777777778	-12.77\\
9.61388888888889	-24.63\\
9.625	-14.63\\
9.63611111111111	-13.02\\
9.64722222222222	-19.59\\
9.65833333333333	-13.5\\
9.66944444444444	-24.98\\
9.68055555555556	-27.26\\
9.69166666666667	-40.24\\
9.70277777777778	-16.41\\
9.71388888888889	-32.13\\
9.725	-22.4\\
9.73611111111111	-30.46\\
9.74722222222222	-24.57\\
9.75833333333333	5.14\\
9.76944444444444	-23.64\\
9.78055555555556	-17.52\\
9.79166666666667	5.33\\
9.80277777777778	5.13\\
9.81388888888889	-1.78\\
9.825	16.57\\
9.83611111111111	-7.93\\
9.84722222222222	-5.26\\
9.85833333333333	-0.18\\
9.86944444444444	4.63\\
9.88055555555556	13.69\\
9.89166666666667	-4.68\\
9.90277777777778	2.17\\
9.91388888888889	-0.22\\
9.925	-2.71\\
9.93611111111111	13.73\\
9.94722222222222	0.4\\
9.95833333333333	11.76\\
9.96944444444444	-1.15\\
9.98055555555556	6.57\\
9.99166666666667	4.17\\
10.0027777777778	2.13\\
10.0138888888889	23.3\\
10.025	9.09\\
10.0361111111111	13.71\\
10.0472222222222	16.57\\
10.0583333333333	6.8\\
10.0694444444444	7.75\\
10.0805555555556	8.1\\
10.0916666666667	8.7\\
10.1027777777778	11.56\\
10.1138888888889	24.03\\
10.125	11.38\\
10.1361111111111	44.59\\
10.1472222222222	2.78\\
10.1583333333333	16.04\\
10.1694444444444	13.34\\
10.1805555555556	47.04\\
10.1916666666667	29.58\\
10.2027777777778	19.7\\
10.2138888888889	22.21\\
10.225	24.94\\
10.2361111111111	16.99\\
10.2472222222222	24\\
10.2583333333333	22.57\\
10.2694444444444	1.59\\
10.2805555555556	0.56\\
10.2916666666667	11.31\\
10.3027777777778	14.72\\
10.3138888888889	7.15\\
10.325	12\\
10.3361111111111	12.05\\
10.3472222222222	28.6\\
10.3583333333333	14.65\\
10.3694444444444	11.29\\
10.3805555555556	-3.51\\
10.3916666666667	8.9\\
10.4027777777778	3.49\\
10.4138888888889	4.51\\
10.425	8.66\\
10.4361111111111	-6.93\\
10.4472222222222	11.08\\
10.4583333333333	-1.47\\
10.4694444444444	8.87\\
10.4805555555556	-2.66\\
10.4916666666667	3.63\\
10.5027777777778	7.39\\
10.5138888888889	13.6\\
10.525	-18.61\\
10.5361111111111	3.75\\
10.5472222222222	2.16\\
10.5583333333333	2.43\\
10.5694444444444	3.06\\
10.5805555555556	2.6\\
10.5916666666667	18.92\\
10.6027777777778	6.71\\
10.6138888888889	24.74\\
10.625	21.12\\
10.6361111111111	20\\
10.6472222222222	13.6\\
10.6583333333333	18.2\\
10.6694444444444	16.08\\
10.6805555555556	35.45\\
10.6916666666667	27.35\\
10.7027777777778	9.6\\
10.7138888888889	12.8\\
10.725	3.38\\
10.7361111111111	45.82\\
10.7472222222222	3.47\\
10.7583333333333	-5.03\\
10.7694444444444	4.6\\
10.7805555555556	17.96\\
10.7916666666667	19.44\\
10.8027777777778	-1.5\\
10.8138888888889	-0.46\\
10.825	18.45\\
10.8361111111111	10.11\\
10.8472222222222	23.26\\
10.8583333333333	15.59\\
10.8694444444444	10.24\\
10.8805555555556	12.57\\
10.8916666666667	14.92\\
10.9027777777778	25.67\\
10.9138888888889	2.12\\
10.925	23.98\\
10.9361111111111	23.05\\
10.9472222222222	29.6\\
10.9583333333333	23.66\\
10.9694444444444	27.65\\
10.9805555555556	18.49\\
10.9916666666667	24.99\\
11.0027777777778	36.41\\
11.0138888888889	56.86\\
11.025	35.8\\
11.0361111111111	17.31\\
11.0472222222222	75\\
11.0583333333333	53.59\\
11.0694444444444	55.92\\
11.0805555555556	56.77\\
11.0916666666667	51.92\\
11.1027777777778	22.47\\
11.1138888888889	59.42\\
11.125	51.4\\
11.1361111111111	51.18\\
11.1472222222222	55.73\\
11.1583333333333	56.69\\
11.1694444444444	47.3\\
11.1805555555556	65.11\\
11.1916666666667	32.4\\
11.2027777777778	21.36\\
11.2138888888889	30.89\\
11.225	29.75\\
11.2361111111111	49.84\\
11.2472222222222	47.88\\
11.2583333333333	44.73\\
11.2694444444444	15.52\\
11.2805555555556	35.89\\
11.2916666666667	47.48\\
11.3027777777778	70.65\\
11.3138888888889	44.99\\
11.325	40.93\\
11.3361111111111	41.53\\
11.3472222222222	89.21\\
11.3583333333333	44.91\\
11.3694444444444	42.52\\
11.3805555555556	44.64\\
11.3916666666667	50.72\\
11.4027777777778	75.4\\
11.4138888888889	47.36\\
11.425	35.79\\
11.4361111111111	49.5\\
11.4472222222222	52.64\\
11.4583333333333	44.79\\
11.4694444444444	48\\
11.4805555555556	39.12\\
11.4916666666667	71.97\\
11.5027777777778	62.5\\
11.5138888888889	108.37\\
11.525	33.65\\
11.5361111111111	36.98\\
11.5472222222222	66.93\\
11.5583333333333	74.5\\
11.5694444444444	51.1\\
11.5805555555556	66.86\\
11.5916666666667	78.06\\
11.6027777777778	38.14\\
11.6138888888889	68.77\\
11.625	74.1\\
11.6361111111111	65.6\\
11.6472222222222	71.75\\
11.6583333333333	66.51\\
11.6694444444444	26.64\\
11.6805555555556	89.65\\
11.6916666666667	45.38\\
11.7027777777778	32.9\\
11.7138888888889	45.6\\
11.725	42.5\\
11.7361111111111	45.39\\
11.7472222222222	39.24\\
11.7583333333333	41\\
11.7694444444444	26.4\\
11.7805555555556	27.26\\
11.7916666666667	56.64\\
11.8027777777778	59.3\\
11.8138888888889	46.1777777777778\\
11.825	64.25\\
11.8361111111111	52.83\\
11.8472222222222	90.7\\
11.8583333333333	57.55\\
11.8694444444444	46.5\\
11.8805555555556	55.56\\
11.8916666666667	42.88\\
11.9027777777778	45.7\\
11.9138888888889	36.62\\
11.925	46.75\\
11.9361111111111	12.9\\
11.9472222222222	33.09\\
11.9583333333333	40.23\\
11.9694444444444	42.1\\
11.9805555555556	52.32\\
11.9916666666667	51.8\\
12.0027777777778	36.83\\
12.0138888888889	59.41\\
12.025	25.88\\
12.0361111111111	31.3\\
12.0472222222222	21.89\\
12.0583333333333	29.36\\
12.0694444444444	3.9\\
12.0805555555556	8.44\\
12.0916666666667	20.42\\
12.1027777777778	-9\\
12.1138888888889	15.54\\
12.125	21.53\\
12.1361111111111	12.9\\
12.1472222222222	29.18\\
12.1583333333333	1.39\\
12.1694444444444	10.6\\
12.1805555555556	53.38\\
12.1916666666667	29.53\\
12.2027777777778	36\\
12.2138888888889	34.53\\
12.225	37.79\\
12.2361111111111	39.9\\
12.2472222222222	42.92\\
12.2583333333333	37.43\\
12.2694444444444	19.87\\
12.2805555555556	33.98\\
12.2916666666667	40.08\\
12.3027777777778	36\\
12.3138888888889	31.95\\
12.325	29.77\\
12.3361111111111	35.2\\
12.3472222222222	61.83\\
12.3583333333333	38.41\\
12.3694444444444	47.3\\
12.3805555555556	45.74\\
12.3916666666667	36.32\\
12.4027777777778	37.6\\
12.4138888888889	44.99\\
12.425	38.75\\
12.4361111111111	15.8\\
12.4472222222222	42.57\\
12.4583333333333	42.62\\
12.4694444444444	33.97\\
12.4805555555556	33.37\\
12.4916666666667	32.91\\
12.5027777777778	39.13\\
12.5138888888889	56.94\\
12.525	36.25\\
12.5361111111111	29.97\\
12.5472222222222	39.74\\
12.5583333333333	34.49\\
12.5694444444444	35.55\\
12.5805555555556	36.61\\
12.5916666666667	30.7\\
12.6027777777778	20.7\\
12.6138888888889	41.62\\
12.625	41.81\\
12.6361111111111	38.4\\
12.6472222222222	35.64\\
12.6583333333333	35.28\\
12.6694444444444	35.1\\
12.6805555555556	43.01\\
12.6916666666667	17.75\\
12.7027777777778	13.7\\
12.7138888888889	21.59\\
12.725	27.9\\
12.7361111111111	26.93\\
12.7472222222222	33.58\\
12.7583333333333	9.02\\
12.7694444444444	22.7\\
12.7805555555556	25.96\\
12.7916666666667	19.2\\
12.8027777777778	24\\
12.8138888888889	19.25\\
12.825	41.9\\
12.8361111111111	20.2\\
12.8472222222222	37.53\\
12.8583333333333	42.01\\
12.8694444444444	29.43\\
12.8805555555556	38.46\\
12.8916666666667	30.32\\
12.9027777777778	33.2\\
12.9138888888889	27.81\\
12.925	39.7\\
12.9361111111111	8.77\\
12.9472222222222	55.51\\
12.9583333333333	49.45\\
12.9694444444444	65.81\\
12.9805555555556	36.1666666666667\\
12.9916666666667	37.98\\
13.0027777777778	52.36\\
13.0138888888889	43.35\\
13.025	18.4\\
13.0361111111111	21.26\\
13.0472222222222	35.63\\
13.0583333333333	34.32\\
13.0694444444444	43.51\\
13.0805555555556	23.28\\
13.0916666666667	22.59\\
13.1027777777778	16.16\\
13.1138888888889	23.92\\
13.125	26.92\\
13.1361111111111	18.85\\
13.1472222222222	24.79\\
13.1583333333333	18.5\\
13.1694444444444	10.64\\
13.1805555555556	27.82\\
13.1916666666667	46.73\\
13.2027777777778	22.18\\
13.2138888888889	12.17\\
13.225	13.61\\
13.2361111111111	17.52\\
13.2472222222222	18.15\\
13.2583333333333	16.4\\
13.2694444444444	3.98\\
13.2805555555556	10.83\\
13.2916666666667	12.8\\
13.3027777777778	15.63\\
13.3138888888889	11.33\\
13.325	16.8\\
13.3361111111111	14.99\\
13.3472222222222	16.91\\
13.3583333333333	10.5\\
13.3694444444444	28.08\\
13.3805555555556	4.96\\
13.3916666666667	1.53\\
13.4027777777778	14.71\\
13.4138888888889	14.7\\
13.425	-1.6\\
13.4361111111111	-11.25\\
13.4472222222222	7.3\\
13.4583333333333	20.5\\
13.4694444444444	2.73\\
13.4805555555556	11.34\\
13.4916666666667	8.64\\
13.5027777777778	15.31\\
13.5138888888889	2.71\\
13.525	-0.68\\
13.5361111111111	6.79\\
13.5472222222222	5.34\\
13.5583333333333	4.8\\
13.5694444444444	7.57\\
13.5805555555556	15.15\\
13.5916666666667	-19.71\\
13.6027777777778	-0.87\\
13.6138888888889	-1.1\\
13.625	-3.9\\
13.6361111111111	1.23\\
13.6472222222222	10.83\\
13.6583333333333	0.1\\
13.6694444444444	6.06\\
13.6805555555556	3.1\\
13.6916666666667	0.77\\
13.7027777777778	4.16\\
13.7138888888889	5.03\\
13.725	8\\
13.7361111111111	5.48\\
13.7472222222222	8.53\\
13.7583333333333	8.04\\
13.7694444444444	4.84\\
13.7805555555556	2.86\\
13.7916666666667	6.4\\
13.8027777777778	-12.34\\
13.8138888888889	14.56\\
13.825	0.83\\
13.8361111111111	16.83\\
13.8472222222222	-1.99\\
13.8583333333333	3.17\\
13.8694444444444	1.2\\
13.8805555555556	9.54\\
13.8916666666667	10.88\\
13.9027777777778	4.68\\
13.9138888888889	0.88\\
13.925	6.54\\
13.9361111111111	4.69\\
13.9472222222222	21.14\\
13.9583333333333	4.8\\
13.9694444444444	5.53\\
13.9805555555556	6.1\\
13.9916666666667	6.06\\
14.0027777777778	2.9\\
14.0138888888889	8.42\\
14.025	5.71\\
14.0361111111111	-4.81\\
14.0472222222222	-4.26\\
14.0583333333333	-7.95\\
14.0694444444444	-4.4\\
14.0805555555556	-1.56\\
14.0916666666667	-11.49\\
14.1027777777778	-6.46\\
14.1138888888889	-15.52\\
14.125	-9.3\\
14.1361111111111	-8.33\\
14.1472222222222	12.66\\
14.1583333333333	-4.86\\
14.1694444444444	-8.31\\
14.1805555555556	41.82\\
14.1916666666667	-4.41\\
14.2027777777778	2.07\\
14.2138888888889	-14.45\\
14.225	-6.32\\
14.2361111111111	-12.4\\
14.2472222222222	-13.6\\
14.2583333333333	-6.33\\
14.2694444444444	-14.6\\
14.2805555555556	-7.92\\
14.2916666666667	-10.96\\
14.3027777777778	-2.75\\
14.3138888888889	-16.04\\
14.325	7.69\\
14.3361111111111	-27.34\\
14.3472222222222	-9.08\\
14.3583333333333	-10.0111111111111\\
14.3694444444444	-11.03\\
14.3805555555556	-6.4\\
14.3916666666667	5.64\\
14.4027777777778	-15.77\\
14.4138888888889	-18.75\\
14.425	-8.41\\
14.4361111111111	-17.89\\
14.4472222222222	-20.55\\
14.4583333333333	-16.17\\
14.4694444444444	-13.67\\
14.4805555555556	-16\\
14.4916666666667	-20.86\\
14.5027777777778	-17.6555555555556\\
14.5138888888889	-6.49\\
14.525	-8.39\\
14.5361111111111	-8.33\\
14.5472222222222	-14.27\\
14.5583333333333	-12.03\\
14.5694444444444	-13.95\\
14.5805555555556	-18.31\\
14.5916666666667	-8.19\\
14.6027777777778	-12.86\\
14.6138888888889	-17.6\\
14.625	-10.33\\
14.6361111111111	-5.02\\
14.6472222222222	-12\\
14.6583333333333	-7.92\\
14.6694444444444	-12.58\\
14.6805555555556	1.2\\
14.6916666666667	-2.84\\
14.7027777777778	-14.99\\
14.7138888888889	-26.4\\
14.725	-15.04\\
14.7361111111111	-18.22\\
14.7472222222222	-13.6\\
14.7583333333333	-11.34\\
14.7694444444444	-22.29\\
14.7805555555556	-18.4\\
14.7916666666667	-22.31\\
14.8027777777778	-17.84\\
14.8138888888889	-14.4\\
14.825	-14.68\\
14.8361111111111	-13.28\\
14.8472222222222	-15.2\\
14.8583333333333	-10.41\\
14.8694444444444	-13.15\\
14.8805555555556	-12.52\\
14.8916666666667	-10.65\\
14.9027777777778	-19.22\\
14.9138888888889	-15.2\\
14.925	-12.39\\
14.9361111111111	-35.44\\
14.9472222222222	-40.74\\
14.9583333333333	-21.48\\
14.9694444444444	-17.83\\
14.9805555555556	-26.6\\
14.9916666666667	-29.37\\
15.0027777777778	-25.83\\
15.0138888888889	-25.6\\
15.025	-15.6\\
15.0361111111111	-30.43\\
15.0472222222222	-32.1\\
15.0583333333333	-23.58\\
15.0694444444444	-22.23\\
15.0805555555556	-21.6\\
15.0916666666667	-19.47\\
15.1027777777778	-33.95\\
15.1138888888889	-30.46\\
15.125	-22.42\\
15.1361111111111	-20.8\\
15.1472222222222	-9.59\\
15.1583333333333	-24.78\\
15.1694444444444	-9.6\\
15.1805555555556	-23.2\\
15.1916666666667	-20.15\\
15.2027777777778	-23.12\\
15.2138888888889	-24.8\\
15.225	-27.81\\
15.2361111111111	-25.45\\
15.2472222222222	-21.6\\
15.2583333333333	-22.58\\
15.2694444444444	-37.77\\
15.2805555555556	-32.34\\
15.2916666666667	-27.81\\
15.3027777777778	-16.16\\
15.3138888888889	-15.2\\
15.325	-10.99\\
15.3361111111111	-21.25\\
15.3472222222222	-19.2\\
15.3583333333333	-10.56\\
15.3694444444444	-13.38\\
15.3805555555556	-29.6\\
15.3916666666667	-19.42\\
15.4027777777778	-23.56\\
15.4138888888889	-20.7\\
15.425	-21.05\\
15.4361111111111	-38.68\\
15.4472222222222	-34.1\\
15.4583333333333	-1.85\\
15.4694444444444	-25.95\\
15.4805555555556	-25.57\\
15.4916666666667	-21.96\\
15.5027777777778	-22.34\\
15.5138888888889	-17.6\\
15.525	-17.85\\
15.5361111111111	-23.81\\
15.5472222222222	-25.4\\
15.5583333333333	-20.15\\
15.5694444444444	-25.96\\
15.5805555555556	-24\\
15.5916666666667	-21.67\\
15.6027777777778	-44\\
15.6138888888889	-28.45\\
15.625	-19.89\\
15.6361111111111	-17.44\\
15.6472222222222	-24\\
15.6583333333333	-22.91\\
15.6694444444444	-25.02\\
15.6805555555556	-25.6\\
15.6916666666667	-8.88\\
15.7027777777778	-14.54\\
15.7138888888889	-16.52\\
15.725	-24.63\\
15.7361111111111	-21.92\\
15.7472222222222	-26.54\\
15.7583333333333	-20.97\\
15.7694444444444	-48.75\\
15.7805555555556	-37.18\\
15.7916666666667	-22.71\\
15.8027777777778	-27.85\\
15.8138888888889	-25.77\\
15.825	-24.47\\
15.8361111111111	-27.03\\
15.8472222222222	-21.27\\
15.8583333333333	-15.2\\
15.8694444444444	-9.69\\
15.8805555555556	-28.8\\
15.8916666666667	-31.61\\
15.9027777777778	5.8\\
15.9138888888889	-35.46\\
15.925	-23.25\\
15.9361111111111	-41.06\\
15.9472222222222	-21.54\\
15.9583333333333	-20.8\\
15.9694444444444	-21.04\\
15.9805555555556	-20.8\\
15.9916666666667	-26.8\\
16.0027777777778	-23.84\\
16.0138888888889	8.12\\
16.025	-25.56\\
16.0361111111111	-31.92\\
16.0472222222222	-26.06\\
16.0583333333333	-20.04\\
16.0694444444444	-14.02\\
16.0805555555556	-25.71\\
16.0916666666667	-24.96\\
16.1027777777778	-54.19\\
16.1138888888889	-49.86\\
16.125	-29.03\\
16.1361111111111	-16.12\\
16.1472222222222	-19.77\\
16.1583333333333	-21.81\\
16.1694444444444	-19.2\\
16.1805555555556	-12.42\\
16.1916666666667	0.18\\
16.2027777777778	-10.9444444444444\\
16.2138888888889	-6.07\\
16.225	-13.43\\
16.2361111111111	-26.95\\
16.2472222222222	-14.01\\
16.2583333333333	-22.4\\
16.2694444444444	-33.86\\
16.2805555555556	-19.95\\
16.2916666666667	-1.37\\
16.3027777777778	-17.67\\
16.3138888888889	-17.6\\
16.325	-22.9444444444444\\
16.3361111111111	-18.4\\
16.3472222222222	-15.22\\
16.3583333333333	-12.23\\
16.3694444444444	-14.4\\
16.3805555555556	-27.96\\
16.3916666666667	-22.68\\
16.4027777777778	-15.2\\
16.4138888888889	-28.41\\
16.425	-17.81\\
16.4361111111111	-32.1\\
16.4472222222222	-20.8\\
16.4583333333333	-24.34\\
16.4694444444444	-26.4\\
16.4805555555556	-31.49\\
16.4916666666667	-28.41\\
16.5027777777778	-18.34\\
16.5138888888889	-18.56\\
16.525	0.0200000000000001\\
16.5361111111111	-23.2\\
16.5472222222222	-21.71\\
16.5583333333333	-16.2\\
16.5694444444444	-16.6\\
16.5805555555556	-26.23\\
16.5916666666667	-24.3\\
16.6027777777778	-37.93\\
16.6138888888889	-15.66\\
16.625	-14.9\\
16.6361111111111	-15.2\\
16.6472222222222	-16.11\\
16.6583333333333	-23.77\\
16.6694444444444	-18.4\\
16.6805555555556	-12.4666666666667\\
16.6916666666667	-10.55\\
16.7027777777778	-16.8\\
16.7138888888889	-37.02\\
16.725	-33.0818181818182\\
16.7361111111111	-22.4\\
16.7472222222222	-29.93\\
16.7583333333333	-22.88\\
16.7694444444444	-37.2\\
16.7805555555556	-39.04\\
16.7916666666667	-30.3444444444444\\
16.8027777777778	-31.2\\
16.8138888888889	-27.64\\
16.825	-2.09\\
16.8361111111111	-36.98\\
16.8472222222222	-28.77\\
16.8583333333333	-13.48\\
16.8694444444444	-31\\
16.8805555555556	-22.43\\
16.8916666666667	-25.73\\
16.9027777777778	-29.2\\
16.9138888888889	-32.49\\
16.925	-21.69\\
16.9361111111111	-59.7\\
16.9472222222222	-37.19\\
16.9583333333333	-24.5\\
16.9694444444444	-36.83\\
16.9805555555556	-30.96\\
16.9916666666667	-33.18\\
17.0027777777778	-35.2\\
17.0138888888889	-17.53\\
17.025	-32.9\\
17.0361111111111	-32.6\\
17.0472222222222	-37.23\\
17.0583333333333	-25.88\\
17.0694444444444	-34.4\\
17.0805555555556	-37.37\\
17.0916666666667	-34.48\\
17.1027777777778	-68.82\\
17.1138888888889	-31.72\\
17.125	-29.77\\
17.1361111111111	-32\\
17.1472222222222	-28.16\\
17.1583333333333	-10.91\\
17.1694444444444	-30.4\\
17.1805555555556	-29.4\\
17.1916666666667	-30.63\\
17.2027777777778	-32.23\\
17.2138888888889	-37.2\\
17.225	-45.63\\
17.2361111111111	-27.17\\
17.2472222222222	-34.51\\
17.2583333333333	-36.21\\
17.2694444444444	-63.9222222222222\\
17.2805555555556	-31.38\\
17.2916666666667	-26.48\\
17.3027777777778	-36.44\\
17.3138888888889	-36.93\\
17.325	-38.59\\
17.3361111111111	-35.11\\
17.3472222222222	-35.08\\
17.3583333333333	-13.68\\
17.3694444444444	-21.2\\
17.3805555555556	-30.54\\
17.3916666666667	-30.73\\
17.4027777777778	-24.21\\
17.4138888888889	-37.41\\
17.425	-24.67\\
17.4361111111111	-57.44\\
17.4472222222222	-35.25\\
17.4583333333333	-30.08\\
17.4694444444444	-30.59\\
17.4805555555556	-18.67\\
17.4916666666667	-32.27\\
17.5027777777778	-30.48\\
17.5138888888889	-33.27\\
17.525	-23.53\\
17.5361111111111	-40.64\\
17.5472222222222	-37.21\\
17.5583333333333	-21.23\\
17.5694444444444	-25.41\\
17.5805555555556	-32.41\\
17.5916666666667	-40.16\\
17.6027777777778	-58.88\\
17.6138888888889	-26.2\\
17.625	-22.08\\
17.6361111111111	-21.4\\
17.6472222222222	-26.92\\
17.6583333333333	-25.44\\
17.6694444444444	-31.92\\
17.6805555555556	-27.3\\
17.6916666666667	-14.19\\
17.7027777777778	-26.11\\
17.7138888888889	-26.98\\
17.725	-25.95\\
17.7361111111111	-14.7\\
17.7472222222222	-31.4\\
17.7583333333333	-20.18\\
17.7694444444444	-44.88\\
17.7805555555556	-18.65\\
17.7916666666667	-25.16\\
17.8027777777778	-24.04\\
17.8138888888889	-26.02\\
17.825	-27.5\\
17.8361111111111	-31.4333333333333\\
17.8472222222222	-18.92\\
17.8583333333333	-17.09\\
17.8694444444444	-26.12\\
17.8805555555556	-20.81\\
17.8916666666667	-2.71\\
17.9027777777778	-28.3777777777778\\
17.9138888888889	-20.56\\
17.925	17.68\\
17.9361111111111	-42.41\\
17.9472222222222	-22.96\\
17.9583333333333	-29.8\\
17.9694444444444	-14.33\\
17.9805555555556	13.63\\
17.9916666666667	-17.53\\
18.0027777777778	-26.82\\
18.0138888888889	-23.29\\
18.025	-13.84\\
18.0361111111111	-30.5666666666667\\
18.0472222222222	-28.45\\
18.0583333333333	-35.29\\
18.0694444444444	-25.48\\
18.0805555555556	-22.56\\
18.0916666666667	-27.09\\
18.1027777777778	-35.75\\
18.1138888888889	-12.0111111111111\\
18.125	-20.1444444444444\\
18.1361111111111	-15.6\\
18.1472222222222	-23.89\\
18.1583333333333	-24.91\\
18.1694444444444	-22.78\\
18.1805555555556	-22.36\\
18.1916666666667	-13.49\\
18.2027777777778	-9.46\\
18.2138888888889	-32.7727272727273\\
18.225	-11.87\\
18.2361111111111	-6.44\\
18.2472222222222	-21.17\\
18.2583333333333	-38.96\\
18.2694444444444	-10.92\\
18.2805555555556	-15.46\\
18.2916666666667	-12.26\\
18.3027777777778	-19.7\\
18.3138888888889	-13.06\\
18.325	9.51\\
18.3361111111111	-17.64\\
18.3472222222222	-22.8\\
18.3583333333333	-3.02\\
18.3694444444444	-10.76\\
18.3805555555556	-26.41\\
18.3916666666667	-45.38\\
18.4027777777778	-24.64\\
18.4138888888889	-8.72\\
18.425	-26.5888888888889\\
18.4361111111111	-48.25\\
18.4472222222222	3.17\\
18.4583333333333	-17.76\\
18.4694444444444	-24.55\\
18.4805555555556	-3.15\\
18.4916666666667	-13.54\\
18.5027777777778	-23.72\\
18.5138888888889	-23.09\\
18.525	-18.59\\
18.5361111111111	-30.1363636363636\\
18.5472222222222	-25.26\\
18.5583333333333	-21.11\\
18.5694444444444	-26.69\\
18.5805555555556	-27.75\\
18.5916666666667	-29.31\\
18.6027777777778	-44.9\\
18.6138888888889	-22.5\\
18.625	-24.13\\
18.6361111111111	-28.21\\
18.6472222222222	-31.82\\
18.6583333333333	-33.44\\
18.6694444444444	-32.2555555555556\\
18.6805555555556	-30.7090909090909\\
18.6916666666667	-16.78\\
18.7027777777778	-36.0555555555556\\
18.7138888888889	-32.64\\
18.725	-32.19\\
18.7361111111111	-17.9777777777778\\
18.7472222222222	-46.38\\
18.7583333333333	-34.71\\
18.7694444444444	-49.3181818181818\\
18.7805555555556	-23.0454545454545\\
18.7916666666667	-29.7222222222222\\
18.8027777777778	-24.19\\
18.8138888888889	-32.34\\
18.825	-26.4555555555556\\
18.8361111111111	-26.38\\
18.8472222222222	-29.1363636363636\\
18.8583333333333	-21.83\\
18.8694444444444	-28.38\\
18.8805555555556	-23.3454545454545\\
18.8916666666667	-21.99\\
18.9027777777778	-24.77\\
18.9138888888889	-25.8181818181818\\
18.925	-23.5090909090909\\
18.9361111111111	-34.94\\
18.9472222222222	-21.59\\
18.9583333333333	-22.9888888888889\\
18.9694444444444	-22.7333333333333\\
18.9805555555556	-29.09\\
18.9916666666667	-29.41\\
19.0027777777778	-18.5444444444444\\
19.0138888888889	-71.8727272727273\\
19.025	-17.2181818181818\\
19.0361111111111	-64.02\\
19.0472222222222	-62.1363636363636\\
19.0583333333333	-56.8818181818182\\
19.0694444444444	-57.58\\
19.0805555555556	-46.54\\
19.0916666666667	-58.0111111111111\\
19.1027777777778	-75.9\\
19.1138888888889	-34.92\\
19.125	-36.4555555555555\\
19.1361111111111	-48.3555555555555\\
19.1472222222222	-53.18\\
19.1583333333333	-51.0555555555556\\
19.1694444444444	-51.05\\
19.1805555555556	-50.65\\
19.1916666666667	-8.53636363636364\\
19.2027777777778	-42.74\\
19.2138888888889	-40.0909090909091\\
19.225	-26.97\\
19.2361111111111	-27.14\\
19.2472222222222	-31.1444444444444\\
19.2583333333333	-29.2272727272727\\
19.2694444444444	-36.38\\
19.2805555555556	-9.5\\
19.2916666666667	-15.075\\
19.3027777777778	-24\\
19.3138888888889	-22.6888888888889\\
19.325	-21.7727272727273\\
19.3361111111111	-23.58\\
19.3472222222222	-26.37\\
19.3583333333333	-20.51\\
19.3694444444444	-33.3555555555556\\
19.3805555555556	-28.4818181818182\\
19.3916666666667	-23.78\\
19.4027777777778	-27.98\\
19.4138888888889	-30.6636363636364\\
19.425	-28.62\\
19.4361111111111	-34.81\\
19.4472222222222	-15.9636363636364\\
19.4583333333333	-22.1454545454546\\
19.4694444444444	-31.94\\
19.4805555555556	-30.19\\
19.4916666666667	-30.69\\
19.5027777777778	-29.3\\
19.5138888888889	-27.15\\
19.525	-42.2\\
19.5361111111111	-38.29\\
19.5472222222222	-30.73\\
19.5583333333333	-27.12\\
19.5694444444444	-31.1\\
19.5805555555556	-32.85\\
19.5916666666667	-26.37\\
19.6027777777778	-34.02\\
19.6138888888889	-15.1\\
19.625	-30.74\\
19.6361111111111	-35.57\\
19.6472222222222	-33.43\\
19.6583333333333	-31.62\\
19.6694444444444	-30.06\\
19.6805555555556	-31.53\\
19.6916666666667	-30.09\\
19.7027777777778	-38.39\\
19.7138888888889	-36.8818181818182\\
19.725	-30.63\\
19.7361111111111	-30.66\\
19.7472222222222	-30.92\\
19.7583333333333	-28.85\\
19.7694444444444	-36.51\\
19.7805555555556	-29.22\\
19.7916666666667	-27.02\\
19.8027777777778	-17.37\\
19.8138888888889	-32.2555555555556\\
19.825	-32.69\\
19.8361111111111	-31.24\\
19.8472222222222	-31.65\\
19.8583333333333	-40.27\\
19.8694444444444	-34.78\\
19.8805555555556	-30.16\\
19.8916666666667	-28.8\\
19.9027777777778	-28.98\\
19.9138888888889	-30.44\\
19.925	-28.27\\
19.9361111111111	-26.36\\
19.9472222222222	-15.13\\
19.9583333333333	-23.02\\
19.9694444444444	-26.2\\
19.9805555555556	-29.15\\
19.9916666666667	-28.23\\
20.0027777777778	-28.75\\
20.0138888888889	-36.89\\
20.025	-28.19\\
20.0361111111111	-43.35\\
20.0472222222222	-38.07\\
20.0583333333333	-31.38\\
20.0694444444444	-32.18\\
20.0805555555556	-34.9181818181818\\
20.0916666666667	-34.4\\
20.1027777777778	-36.69\\
20.1138888888889	-21.65\\
20.125	-27.21\\
20.1361111111111	-36.75\\
20.1472222222222	-36.39\\
20.1583333333333	-30.87\\
20.1694444444444	-32.52\\
20.1805555555556	-33.78\\
20.1916666666667	6.41\\
20.2027777777778	-15.43\\
20.2138888888889	-7.72\\
20.225	-2.22\\
20.2361111111111	0.01\\
20.2472222222222	-3.06\\
20.2583333333333	-0.11\\
20.2694444444444	0.7\\
20.2805555555556	-4.82\\
20.2916666666667	3.94\\
20.3027777777778	0.92\\
20.3138888888889	0.28\\
20.325	-1.62\\
20.3361111111111	-1.76\\
20.3472222222222	0.71\\
20.3583333333333	2.24\\
20.3694444444444	1.9\\
20.3805555555556	-8.36\\
20.3916666666667	1.62\\
20.4027777777778	1.2\\
20.4138888888889	-0.311111111111111\\
20.425	-0.34\\
20.4361111111111	2.04\\
20.4472222222222	-2.34\\
20.4583333333333	3.27\\
20.4694444444444	3.3\\
20.4805555555556	1.54\\
20.4916666666667	2.03\\
20.5027777777778	3.2\\
20.5138888888889	6.4\\
20.525	1.38\\
20.5361111111111	2.92\\
20.5472222222222	3.32\\
20.5583333333333	-1.4\\
20.5694444444444	-0.98\\
20.5805555555556	0.52\\
20.5916666666667	-1.1\\
20.6027777777778	-0.38\\
20.6138888888889	-0.95\\
20.625	-0.94\\
20.6361111111111	2.98\\
20.6472222222222	-0.96\\
20.6583333333333	0.19\\
20.6694444444444	1.28888888888889\\
20.6805555555556	-0.24\\
20.6916666666667	-1.49\\
20.7027777777778	2.36666666666667\\
20.7138888888889	-1.18\\
20.725	-0.96\\
20.7361111111111	-1.09\\
20.7472222222222	-1.07\\
20.7583333333333	0.522222222222222\\
20.7694444444444	-1.84\\
20.7805555555556	2.03\\
20.7916666666667	0.35\\
20.8027777777778	-0.277777777777778\\
20.8138888888889	-0.00999999999999999\\
20.825	-0.66\\
20.8361111111111	-0.17\\
20.8472222222222	-1.09\\
20.8583333333333	0.35\\
20.8694444444444	-8.9\\
20.8805555555556	2.06\\
20.8916666666667	-0.4\\
20.9027777777778	-0.233333333333333\\
20.9138888888889	-5.24\\
20.925	-4.3\\
20.9361111111111	-2.68888888888889\\
20.9472222222222	-0.62\\
20.9583333333333	-4.2\\
20.9694444444444	-2.59\\
20.9805555555556	-5.72\\
20.9916666666667	-3.29\\
21.0027777777778	-1.53\\
21.0138888888889	2.52\\
21.025	10.14\\
21.0361111111111	9.51\\
21.0472222222222	4.39\\
21.0583333333333	1.21\\
21.0694444444444	5.46\\
21.0805555555556	3.59\\
21.0916666666667	6.29\\
21.1027777777778	7.07\\
21.1138888888889	1.71\\
21.125	6.54\\
21.1361111111111	2.23333333333333\\
21.1472222222222	6.23\\
21.1583333333333	5.04\\
21.1694444444444	5.3\\
21.1805555555556	3.35\\
21.1916666666667	9.47\\
21.2027777777778	8.63\\
21.2138888888889	7.63\\
21.225	-0.49\\
21.2361111111111	3.18\\
21.2472222222222	5.33\\
21.2583333333333	11.01\\
21.2694444444444	57.4\\
21.2805555555556	24.63\\
21.2916666666667	34.78\\
21.3027777777778	35.1\\
21.3138888888889	29.71\\
21.325	31.39\\
21.3361111111111	33.47\\
21.3472222222222	32.75\\
21.3583333333333	40.98\\
21.3694444444444	37.33\\
21.3805555555556	28.13\\
21.3916666666667	29.7\\
21.4027777777778	28.5\\
21.4138888888889	23.24\\
21.425	23.48\\
21.4361111111111	29.5\\
21.4472222222222	-6.71\\
21.4583333333333	-21.57\\
21.4694444444444	-16.3666666666667\\
21.4805555555556	-20.47\\
21.4916666666667	-13.13\\
21.5027777777778	-14.78\\
21.5138888888889	-12.03\\
21.525	-38.34\\
21.5361111111111	-28.07\\
21.5472222222222	-15.13\\
21.5583333333333	-15.37\\
21.5694444444444	-16.32\\
21.5805555555556	-18.47\\
21.5916666666667	-18.26\\
21.6027777777778	-16.34\\
21.6138888888889	-11.76\\
21.625	-19.83\\
21.6361111111111	-17.13\\
21.6472222222222	-22.38\\
21.6583333333333	-15.39\\
21.6694444444444	-18.24\\
21.6805555555556	-17.17\\
21.6916666666667	-35.8\\
21.7027777777778	-28.09\\
21.7138888888889	-16.57\\
21.725	-13.17\\
21.7361111111111	-17.39\\
21.7472222222222	-18.38\\
21.7583333333333	-17.7\\
21.7694444444444	-17.85\\
21.7805555555556	-14.39\\
21.7916666666667	-17.04\\
21.8027777777778	-18.72\\
21.8138888888889	-21\\
21.825	-18.7\\
21.8361111111111	-15.49\\
21.8472222222222	-15.95\\
21.8583333333333	-32.88\\
21.8694444444444	-26.3\\
21.8805555555556	-8.31\\
21.8916666666667	-21\\
21.9027777777778	-18.26\\
21.9138888888889	-19.47\\
21.925	-10.84\\
21.9361111111111	-19.25\\
21.9472222222222	-8.14\\
21.9583333333333	-18.83\\
21.9694444444444	-14.94\\
21.9805555555556	-16.11\\
21.9916666666667	-21.59\\
22.0027777777778	-14.12\\
22.0138888888889	-20.21\\
22.025	-16.87\\
22.0361111111111	-5.8\\
22.0472222222222	-11.01\\
22.0583333333333	-3.98\\
22.0694444444444	-7.97\\
22.0805555555556	-4.92\\
22.0916666666667	-11.28\\
22.1027777777778	-4.51\\
22.1138888888889	5.36\\
22.125	8.42\\
22.1361111111111	3.85\\
22.1472222222222	6.18\\
22.1583333333333	1.3\\
22.1694444444444	0.47\\
22.1805555555556	7.42\\
22.1916666666667	10.4111111111111\\
22.2027777777778	12.49\\
22.2138888888889	-0.00999999999999992\\
22.225	-2.92\\
22.2361111111111	5.21\\
22.2472222222222	2.25\\
22.2583333333333	7.66\\
22.2694444444444	5.18\\
22.2805555555556	5.31\\
22.2916666666667	5\\
22.3027777777778	6.41\\
22.3138888888889	1.21\\
22.325	2.69\\
22.3361111111111	-11.85\\
22.3472222222222	4.34\\
22.3583333333333	0.85\\
22.3694444444444	22.9\\
22.3805555555556	-2.99\\
22.3916666666667	2.26\\
22.4027777777778	-3.7\\
22.4138888888889	0.62\\
22.425	-1.12\\
22.4361111111111	7.54\\
22.4472222222222	8.76\\
22.4583333333333	21.03\\
22.4694444444444	18.05\\
22.4805555555556	17.7\\
22.4916666666667	14.3\\
22.5027777777778	18.98\\
22.5138888888889	8.72\\
22.525	56.1\\
22.5361111111111	31.2222222222222\\
22.5472222222222	21.16\\
22.5583333333333	50.21\\
22.5694444444444	32.22\\
22.5805555555556	30.09\\
22.5916666666667	28\\
22.6027777777778	32.72\\
22.6138888888889	19.18\\
22.625	31.2\\
22.6361111111111	32.78\\
22.6472222222222	2.06\\
22.6583333333333	-1.3\\
22.6694444444444	6.59\\
22.6805555555556	6.55\\
22.6916666666667	13.6\\
22.7027777777778	5.75\\
22.7138888888889	7.27\\
22.725	5.69\\
22.7361111111111	4.05\\
22.7472222222222	7.51\\
22.7583333333333	1.1\\
22.7694444444444	14\\
22.7805555555556	4.52\\
22.7916666666667	7.36\\
22.8027777777778	10.44\\
22.8138888888889	8.81\\
22.825	5.9\\
22.8361111111111	9.36\\
22.8472222222222	7.66\\
22.8583333333333	6.73\\
22.8694444444444	8.44\\
22.8805555555556	2.5\\
22.8916666666667	5.57\\
22.9027777777778	5.32\\
22.9138888888889	3.08\\
22.925	7.77\\
22.9361111111111	6.05\\
22.9472222222222	0.7\\
22.9583333333333	2.14\\
22.9694444444444	0.22\\
22.9805555555556	7.2\\
22.9916666666667	0.41\\
23.0027777777778	2.79\\
23.0138888888889	2.11\\
23.025	1.62\\
23.0361111111111	0.64\\
23.0472222222222	6.86\\
23.0583333333333	-2.95\\
23.0694444444444	0.2\\
23.0805555555556	0.89\\
23.0916666666667	1.36\\
23.1027777777778	6.97\\
23.1138888888889	0.97\\
23.125	-5.27\\
23.1361111111111	3.1\\
23.1472222222222	-0.49\\
23.1583333333333	2.87\\
23.1694444444444	1.85\\
23.1805555555556	1.04\\
23.1916666666667	-4.39\\
23.2027777777778	1.25\\
23.2138888888889	-0.7\\
23.225	-0.56\\
23.2361111111111	-0.677777777777778\\
23.2472222222222	-0.74\\
23.2583333333333	2.02\\
23.2694444444444	-4.52\\
23.2805555555556	-4.14\\
23.2916666666667	2.14\\
23.3027777777778	0.7\\
23.3138888888889	-0.52\\
23.325	8.37\\
23.3361111111111	1.66666666666667\\
23.3472222222222	0.67\\
23.3583333333333	5.21\\
23.3694444444444	4.5\\
23.3805555555556	1.72\\
23.3916666666667	5.49\\
23.4027777777778	3.11\\
23.4138888888889	0.64\\
23.425	5.33\\
23.4361111111111	1.43\\
23.4472222222222	-1.71\\
23.4583333333333	-4.1\\
23.4694444444444	0.77\\
23.4805555555556	4.24\\
23.4916666666667	2.69\\
23.5027777777778	2.16\\
23.5138888888889	1.95\\
23.525	2.65\\
23.5361111111111	5.54\\
23.5472222222222	6.98\\
23.5583333333333	7.35\\
23.5694444444444	2.29\\
23.5805555555556	5.47\\
23.5916666666667	2.76\\
23.6027777777778	1.79\\
23.6138888888889	4\\
23.625	5.16\\
23.6361111111111	3.91\\
23.6472222222222	3.41\\
23.6583333333333	1.09\\
23.6694444444444	-0.344444444444444\\
23.6805555555556	3.09\\
23.6916666666667	6.88\\
23.7027777777778	9.81\\
23.7138888888889	0.65\\
23.725	10.5\\
23.7361111111111	9.14\\
23.7472222222222	4.99\\
23.7583333333333	10.44\\
23.7694444444444	7.76\\
23.7805555555556	10.04\\
23.7916666666667	11.54\\
23.8027777777778	4.43\\
23.8138888888889	0.57\\
23.825	6.1\\
23.8361111111111	-0.02\\
23.8472222222222	-3.5\\
23.8583333333333	-1.74\\
23.8694444444444	-1.39\\
23.8805555555556	3.5\\
23.8916666666667	1.42\\
23.9027777777778	1.21\\
23.9138888888889	-0.93\\
23.925	0.68\\
23.9361111111111	4.64\\
23.9472222222222	-3.57\\
23.9583333333333	5.01\\
23.9694444444444	-0.68\\
23.9805555555556	5.47\\
23.9916666666667	-0.7\\
};
\end{axis}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.36\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
ymin=40,
ymax=70,
ytick={40, 45, 50, 55, 60, 65, 70},
ylabel={BESS state-of-charge (\%)},
axis x line*=bottom,
axis y line*=right,
axis line style = {thick},
]
\addplot [color=mycolor2,solid,forget plot, line width=0.4pt]
  table[row sep=crcr]{%
0.00277777777777778	42\\
0.0138888888888889	42\\
0.025	41.9\\
0.0361111111111111	42\\
0.0472222222222222	42\\
0.0583333333333333	42\\
0.0694444444444444	42\\
0.0805555555555555	42\\
0.0916666666666667	41.9\\
0.102777777777778	42\\
0.113888888888889	42\\
0.125	42\\
0.136111111111111	42\\
0.147222222222222	42\\
0.158333333333333	42\\
0.169444444444444	42\\
0.180555555555556	43\\
0.191666666666667	43\\
0.202777777777778	43\\
0.213888888888889	43\\
0.225	43\\
0.236111111111111	43\\
0.247222222222222	43\\
0.258333333333333	43\\
0.269444444444444	43\\
0.280555555555556	43.8\\
0.291666666666667	44\\
0.302777777777778	44\\
0.313888888888889	44\\
0.325	44\\
0.336111111111111	44\\
0.347222222222222	44\\
0.358333333333333	44\\
0.369444444444444	44\\
0.380555555555556	44\\
0.391666666666667	45\\
0.402777777777778	45\\
0.413888888888889	45\\
0.425	45\\
0.436111111111111	45\\
0.447222222222222	45\\
0.458333333333333	45\\
0.469444444444444	45\\
0.480555555555556	45\\
0.491666666666667	45.5\\
0.502777777777778	46\\
0.513888888888889	46\\
0.525	46\\
0.536111111111111	46\\
0.547222222222222	46\\
0.558333333333333	46\\
0.569444444444444	46\\
0.580555555555555	46\\
0.591666666666667	46\\
0.602777777777778	47\\
0.613888888888889	47\\
0.625	47\\
0.636111111111111	47\\
0.647222222222222	47\\
0.658333333333333	47\\
0.669444444444445	47\\
0.680555555555555	47\\
0.691666666666667	47\\
0.702777777777778	48\\
0.713888888888889	48\\
0.725	48\\
0.736111111111111	48\\
0.747222222222222	48\\
0.758333333333333	48\\
0.769444444444444	48\\
0.780555555555556	48\\
0.791666666666667	48\\
0.802777777777778	48.1\\
0.813888888888889	49\\
0.825	49\\
0.836111111111111	49\\
0.847222222222222	49\\
0.858333333333333	49\\
0.869444444444444	49\\
0.880555555555556	49\\
0.891666666666667	49\\
0.902777777777778	49\\
0.913888888888889	50\\
0.925	50\\
0.936111111111111	50\\
0.947222222222222	50\\
0.958333333333333	50\\
0.969444444444444	50\\
0.980555555555556	50\\
0.991666666666667	50\\
1.00277777777778	50\\
1.01388888888889	50\\
1.025	50\\
1.03611111111111	50.8\\
1.04722222222222	51\\
1.05833333333333	51\\
1.06944444444444	51\\
1.08055555555556	51\\
1.09166666666667	51\\
1.10277777777778	51\\
1.11388888888889	51\\
1.125	51\\
1.13611111111111	51\\
1.14722222222222	51\\
1.15833333333333	51\\
1.16944444444444	51\\
1.18055555555556	51\\
1.19166666666667	51\\
1.20277777777778	51\\
1.21388888888889	51\\
1.225	51\\
1.23611111111111	51\\
1.24722222222222	51\\
1.25833333333333	51\\
1.26944444444444	51\\
1.28055555555556	51\\
1.29166666666667	51\\
1.30277777777778	51\\
1.31388888888889	51\\
1.325	51\\
1.33611111111111	51\\
1.34722222222222	51\\
1.35833333333333	51\\
1.36944444444444	51\\
1.38055555555556	51\\
1.39166666666667	51\\
1.40277777777778	51\\
1.41388888888889	51\\
1.425	51\\
1.43611111111111	51\\
1.44722222222222	51\\
1.45833333333333	51\\
1.46944444444444	51\\
1.48055555555556	51\\
1.49166666666667	51\\
1.50277777777778	51\\
1.51388888888889	51\\
1.525	51\\
1.53611111111111	51\\
1.54722222222222	51\\
1.55833333333333	51\\
1.56944444444444	51\\
1.58055555555556	51\\
1.59166666666667	51\\
1.60277777777778	50\\
1.61388888888889	50\\
1.625	50\\
1.63611111111111	50\\
1.64722222222222	50\\
1.65833333333333	50\\
1.66944444444444	50\\
1.68055555555556	50\\
1.69166666666667	50\\
1.70277777777778	50\\
1.71388888888889	50\\
1.725	50\\
1.73611111111111	50\\
1.74722222222222	50\\
1.75833333333333	50\\
1.76944444444444	50\\
1.78055555555556	50\\
1.79166666666667	50\\
1.80277777777778	50\\
1.81388888888889	50\\
1.825	50\\
1.83611111111111	50\\
1.84722222222222	50\\
1.85833333333333	50\\
1.86944444444444	50\\
1.88055555555556	50\\
1.89166666666667	50\\
1.90277777777778	50\\
1.91388888888889	50\\
1.925	50\\
1.93611111111111	50\\
1.94722222222222	50\\
1.95833333333333	49\\
1.96944444444444	49\\
1.98055555555556	49\\
1.99166666666667	49\\
2.00277777777778	49\\
2.01388888888889	49\\
2.025	49\\
2.03611111111111	49\\
2.04722222222222	49\\
2.05833333333333	49\\
2.06944444444444	49\\
2.08055555555556	49\\
2.09166666666667	49\\
2.10277777777778	49\\
2.11388888888889	49\\
2.125	49\\
2.13611111111111	49\\
2.14722222222222	49\\
2.15833333333333	49\\
2.16944444444444	49\\
2.18055555555556	49\\
2.19166666666667	49\\
2.20277777777778	49\\
2.21388888888889	49\\
2.225	49\\
2.23611111111111	49\\
2.24722222222222	49\\
2.25833333333333	49\\
2.26944444444444	49\\
2.28055555555556	49\\
2.29166666666667	49\\
2.30277777777778	49\\
2.31388888888889	49\\
2.325	49\\
2.33611111111111	49\\
2.34722222222222	49\\
2.35833333333333	49\\
2.36944444444444	49\\
2.38055555555556	49\\
2.39166666666667	49\\
2.40277777777778	49\\
2.41388888888889	49\\
2.425	49\\
2.43611111111111	49\\
2.44722222222222	49\\
2.45833333333333	49\\
2.46944444444444	49\\
2.48055555555556	49\\
2.49166666666667	49\\
2.50277777777778	49\\
2.51388888888889	49\\
2.525	49\\
2.53611111111111	49\\
2.54722222222222	49\\
2.55833333333333	49\\
2.56944444444444	49\\
2.58055555555556	49\\
2.59166666666667	49\\
2.60277777777778	49\\
2.61388888888889	49\\
2.625	49\\
2.63611111111111	49\\
2.64722222222222	49\\
2.65833333333333	49\\
2.66944444444444	49\\
2.68055555555556	49\\
2.69166666666667	49\\
2.70277777777778	49\\
2.71388888888889	49\\
2.725	49\\
2.73611111111111	49\\
2.74722222222222	49\\
2.75833333333333	49\\
2.76944444444444	49\\
2.78055555555556	49\\
2.79166666666667	49\\
2.80277777777778	49\\
2.81388888888889	49\\
2.825	49\\
2.83611111111111	49\\
2.84722222222222	49\\
2.85833333333333	49\\
2.86944444444444	49\\
2.88055555555556	49\\
2.89166666666667	49\\
2.90277777777778	49\\
2.91388888888889	49\\
2.925	49\\
2.93611111111111	49\\
2.94722222222222	49\\
2.95833333333333	49\\
2.96944444444444	48.5\\
2.98055555555556	48.7\\
2.99166666666667	49\\
3.00277777777778	49\\
3.01388888888889	48.9\\
3.025	49\\
3.03611111111111	48.6\\
3.04722222222222	48.3\\
3.05833333333333	49\\
3.06944444444444	48.1\\
3.08055555555556	48\\
3.09166666666667	48\\
3.10277777777778	48\\
3.11388888888889	48\\
3.125	48.2\\
3.13611111111111	48\\
3.14722222222222	48\\
3.15833333333333	48\\
3.16944444444444	48\\
3.18055555555556	48\\
3.19166666666667	48.3\\
3.20277777777778	48\\
3.21388888888889	48\\
3.225	48\\
3.23611111111111	48\\
3.24722222222222	48\\
3.25833333333333	48\\
3.26944444444444	48\\
3.28055555555556	48\\
3.29166666666667	48\\
3.30277777777778	48\\
3.31388888888889	48\\
3.325	48\\
3.33611111111111	48\\
3.34722222222222	48\\
3.35833333333333	48\\
3.36944444444444	48\\
3.38055555555556	48\\
3.39166666666667	48\\
3.40277777777778	48\\
3.41388888888889	48\\
3.425	48\\
3.43611111111111	48\\
3.44722222222222	48\\
3.45833333333333	48\\
3.46944444444444	48\\
3.48055555555556	48\\
3.49166666666667	48\\
3.50277777777778	48\\
3.51388888888889	48\\
3.525	48\\
3.53611111111111	48\\
3.54722222222222	48\\
3.55833333333333	48\\
3.56944444444444	48\\
3.58055555555556	48\\
3.59166666666667	48\\
3.60277777777778	48\\
3.61388888888889	48\\
3.625	48\\
3.63611111111111	48\\
3.64722222222222	48\\
3.65833333333333	48\\
3.66944444444444	48\\
3.68055555555556	48\\
3.69166666666667	48\\
3.70277777777778	48\\
3.71388888888889	48\\
3.725	48\\
3.73611111111111	48\\
3.74722222222222	48\\
3.75833333333333	48\\
3.76944444444444	48\\
3.78055555555556	48\\
3.79166666666667	48\\
3.80277777777778	48\\
3.81388888888889	48\\
3.825	48\\
3.83611111111111	48\\
3.84722222222222	48\\
3.85833333333333	48\\
3.86944444444444	48\\
3.88055555555556	48\\
3.89166666666667	48\\
3.90277777777778	48\\
3.91388888888889	48\\
3.925	48\\
3.93611111111111	48\\
3.94722222222222	48\\
3.95833333333333	48\\
3.96944444444444	48\\
3.98055555555556	48\\
3.99166666666667	48\\
4.00277777777778	48\\
4.01388888888889	48\\
4.025	48\\
4.03611111111111	48\\
4.04722222222222	48\\
4.05833333333333	48\\
4.06944444444444	48\\
4.08055555555556	48\\
4.09166666666667	48\\
4.10277777777778	48\\
4.11388888888889	48\\
4.125	48\\
4.13611111111111	48\\
4.14722222222222	48\\
4.15833333333333	48\\
4.16944444444444	48\\
4.18055555555556	48\\
4.19166666666667	48\\
4.20277777777778	48\\
4.21388888888889	48\\
4.225	48\\
4.23611111111111	48\\
4.24722222222222	48\\
4.25833333333333	48\\
4.26944444444444	48\\
4.28055555555556	48\\
4.29166666666667	48\\
4.30277777777778	48\\
4.31388888888889	48\\
4.325	48\\
4.33611111111111	48\\
4.34722222222222	48\\
4.35833333333333	48\\
4.36944444444444	48\\
4.38055555555556	48\\
4.39166666666667	48\\
4.40277777777778	48\\
4.41388888888889	48\\
4.425	48\\
4.43611111111111	48\\
4.44722222222222	48\\
4.45833333333333	48\\
4.46944444444444	48\\
4.48055555555556	48\\
4.49166666666667	48\\
4.50277777777778	48\\
4.51388888888889	48\\
4.525	48\\
4.53611111111111	48\\
4.54722222222222	48\\
4.55833333333333	48\\
4.56944444444444	48\\
4.58055555555556	48\\
4.59166666666667	48\\
4.60277777777778	48\\
4.61388888888889	48\\
4.625	48\\
4.63611111111111	48\\
4.64722222222222	48\\
4.65833333333333	48\\
4.66944444444444	48\\
4.68055555555556	48\\
4.69166666666667	48\\
4.70277777777778	48\\
4.71388888888889	49\\
4.725	49\\
4.73611111111111	49\\
4.74722222222222	49\\
4.75833333333333	49\\
4.76944444444444	49\\
4.78055555555556	49\\
4.79166666666667	49\\
4.80277777777778	49\\
4.81388888888889	49\\
4.825	49\\
4.83611111111111	49\\
4.84722222222222	49\\
4.85833333333333	49\\
4.86944444444444	49\\
4.88055555555556	49\\
4.89166666666667	49\\
4.90277777777778	49\\
4.91388888888889	49\\
4.925	49\\
4.93611111111111	49\\
4.94722222222222	49\\
4.95833333333333	49\\
4.96944444444444	49\\
4.98055555555556	49\\
4.99166666666667	49\\
5.00277777777778	49\\
5.01388888888889	49\\
5.025	49\\
5.03611111111111	49\\
5.04722222222222	49\\
5.05833333333333	49\\
5.06944444444444	49\\
5.08055555555556	49\\
5.09166666666667	49\\
5.10277777777778	49\\
5.11388888888889	49\\
5.125	49\\
5.13611111111111	49\\
5.14722222222222	49\\
5.15833333333333	49\\
5.16944444444444	49\\
5.18055555555556	49\\
5.19166666666667	49\\
5.20277777777778	49\\
5.21388888888889	49\\
5.225	49\\
5.23611111111111	49\\
5.24722222222222	49\\
5.25833333333333	49\\
5.26944444444444	49\\
5.28055555555556	49\\
5.29166666666667	49\\
5.30277777777778	49\\
5.31388888888889	49\\
5.325	49\\
5.33611111111111	49\\
5.34722222222222	49\\
5.35833333333333	49\\
5.36944444444444	49\\
5.38055555555555	49\\
5.39166666666667	49\\
5.40277777777778	49\\
5.41388888888889	49\\
5.425	49\\
5.43611111111111	49\\
5.44722222222222	49\\
5.45833333333333	49\\
5.46944444444444	49\\
5.48055555555556	49\\
5.49166666666667	49\\
5.50277777777778	49\\
5.51388888888889	49\\
5.525	49\\
5.53611111111111	49\\
5.54722222222222	49\\
5.55833333333333	49\\
5.56944444444444	49\\
5.58055555555556	49\\
5.59166666666667	49\\
5.60277777777778	49\\
5.61388888888889	49\\
5.625	49\\
5.63611111111111	49\\
5.64722222222222	49\\
5.65833333333333	49\\
5.66944444444444	49\\
5.68055555555556	49\\
5.69166666666667	49\\
5.70277777777778	49\\
5.71388888888889	49\\
5.725	49\\
5.73611111111111	49\\
5.74722222222222	49\\
5.75833333333333	49\\
5.76944444444444	49\\
5.78055555555556	49\\
5.79166666666667	50\\
5.80277777777778	50\\
5.81388888888889	50\\
5.825	50\\
5.83611111111111	50\\
5.84722222222222	50\\
5.85833333333333	50\\
5.86944444444445	50\\
5.88055555555556	50\\
5.89166666666667	50\\
5.90277777777778	50\\
5.91388888888889	50\\
5.925	50\\
5.93611111111111	50\\
5.94722222222222	50\\
5.95833333333333	50\\
5.96944444444444	50\\
5.98055555555556	50\\
5.99166666666667	50\\
6.00277777777778	50\\
6.01388888888889	50\\
6.025	50\\
6.03611111111111	50\\
6.04722222222222	50\\
6.05833333333333	50\\
6.06944444444444	50\\
6.08055555555556	50\\
6.09166666666667	50\\
6.10277777777778	50\\
6.11388888888889	50\\
6.125	50\\
6.13611111111111	50\\
6.14722222222222	50\\
6.15833333333333	50\\
6.16944444444444	50\\
6.18055555555556	50\\
6.19166666666667	50\\
6.20277777777778	50\\
6.21388888888889	50\\
6.225	50\\
6.23611111111111	50\\
6.24722222222222	50\\
6.25833333333333	50.9\\
6.26944444444444	51\\
6.28055555555556	51\\
6.29166666666667	51\\
6.30277777777778	51\\
6.31388888888889	51\\
6.325	51\\
6.33611111111111	51\\
6.34722222222222	51\\
6.35833333333333	51\\
6.36944444444444	51\\
6.38055555555556	51\\
6.39166666666667	51\\
6.40277777777778	51\\
6.41388888888889	51\\
6.425	51\\
6.43611111111111	51\\
6.44722222222222	51\\
6.45833333333333	51\\
6.46944444444444	51\\
6.48055555555556	51.2\\
6.49166666666667	52\\
6.50277777777778	52\\
6.51388888888889	52\\
6.525	52\\
6.53611111111111	52\\
6.54722222222222	52\\
6.55833333333333	52\\
6.56944444444444	52\\
6.58055555555555	52\\
6.59166666666667	52\\
6.60277777777778	52\\
6.61388888888889	52\\
6.625	52\\
6.63611111111111	52\\
6.64722222222222	52\\
6.65833333333333	52\\
6.66944444444444	52\\
6.68055555555556	52\\
6.69166666666667	52\\
6.70277777777778	52\\
6.71388888888889	53\\
6.725	53\\
6.73611111111111	53\\
6.74722222222222	53\\
6.75833333333333	53\\
6.76944444444444	53\\
6.78055555555556	53\\
6.79166666666667	53\\
6.80277777777778	53\\
6.81388888888889	53\\
6.825	53\\
6.83611111111111	53\\
6.84722222222222	53\\
6.85833333333333	53\\
6.86944444444444	53\\
6.88055555555556	53\\
6.89166666666667	53\\
6.90277777777778	53\\
6.91388888888889	53.5\\
6.925	54\\
6.93611111111111	54\\
6.94722222222222	54\\
6.95833333333333	54\\
6.96944444444444	54\\
6.98055555555556	54\\
6.99166666666667	54\\
7.00277777777778	54\\
7.01388888888889	54\\
7.025	54\\
7.03611111111111	54\\
7.04722222222222	54\\
7.05833333333333	54\\
7.06944444444444	54\\
7.08055555555556	54\\
7.09166666666667	54\\
7.10277777777778	54\\
7.11388888888889	54\\
7.125	54\\
7.13611111111111	54\\
7.14722222222222	54\\
7.15833333333333	54\\
7.16944444444445	54\\
7.18055555555556	54\\
7.19166666666667	54\\
7.20277777777778	54\\
7.21388888888889	54\\
7.225	54\\
7.23611111111111	54\\
7.24722222222222	54\\
7.25833333333333	54\\
7.26944444444444	54\\
7.28055555555556	54\\
7.29166666666667	54\\
7.30277777777778	54\\
7.31388888888889	54\\
7.325	54\\
7.33611111111111	54\\
7.34722222222222	54\\
7.35833333333333	54\\
7.36944444444444	54\\
7.38055555555556	54\\
7.39166666666667	54\\
7.40277777777778	54\\
7.41388888888889	54\\
7.425	54\\
7.43611111111111	54\\
7.44722222222222	54.6\\
7.45833333333333	55\\
7.46944444444444	55\\
7.48055555555556	55\\
7.49166666666667	55\\
7.50277777777778	55\\
7.51388888888889	55\\
7.525	55\\
7.53611111111111	55\\
7.54722222222222	55\\
7.55833333333333	55\\
7.56944444444444	55\\
7.58055555555556	55\\
7.59166666666667	55\\
7.60277777777778	55\\
7.61388888888889	55\\
7.625	55\\
7.63611111111111	55\\
7.64722222222222	55\\
7.65833333333333	55\\
7.66944444444444	55\\
7.68055555555556	55\\
7.69166666666667	55\\
7.70277777777778	55\\
7.71388888888889	55\\
7.725	55\\
7.73611111111111	55\\
7.74722222222222	55\\
7.75833333333333	56\\
7.76944444444444	56\\
7.78055555555556	56\\
7.79166666666667	56\\
7.80277777777778	56\\
7.81388888888889	56\\
7.825	56\\
7.83611111111111	56\\
7.84722222222222	56\\
7.85833333333333	56\\
7.86944444444444	56\\
7.88055555555555	56\\
7.89166666666667	56\\
7.90277777777778	56\\
7.91388888888889	56\\
7.925	56\\
7.93611111111111	56\\
7.94722222222222	56\\
7.95833333333333	56\\
7.96944444444444	56\\
7.98055555555556	56\\
7.99166666666667	57\\
8.00277777777778	57\\
8.01388888888889	57\\
8.025	57\\
8.03611111111111	57\\
8.04722222222222	57\\
8.05833333333333	57\\
8.06944444444444	57\\
8.08055555555556	57\\
8.09166666666667	57\\
8.10277777777778	57\\
8.11388888888889	57\\
8.125	57\\
8.13611111111111	57\\
8.14722222222222	57\\
8.15833333333333	57\\
8.16944444444444	57\\
8.18055555555556	57\\
8.19166666666667	57\\
8.20277777777778	57\\
8.21388888888889	57\\
8.225	57.3\\
8.23611111111111	58\\
8.24722222222222	58\\
8.25833333333333	58\\
8.26944444444445	58\\
8.28055555555556	58\\
8.29166666666667	58\\
8.30277777777778	58\\
8.31388888888889	58\\
8.325	58\\
8.33611111111111	58\\
8.34722222222222	58\\
8.35833333333333	58\\
8.36944444444445	58\\
8.38055555555556	58\\
8.39166666666667	58\\
8.40277777777778	58\\
8.41388888888889	58\\
8.425	58\\
8.43611111111111	58\\
8.44722222222222	58\\
8.45833333333333	58\\
8.46944444444444	58\\
8.48055555555556	58\\
8.49166666666667	58\\
8.50277777777778	59\\
8.51388888888889	59\\
8.525	59\\
8.53611111111111	59\\
8.54722222222222	59\\
8.55833333333333	59\\
8.56944444444444	59\\
8.58055555555556	59\\
8.59166666666667	59\\
8.60277777777778	59\\
8.61388888888889	59\\
8.625	59\\
8.63611111111111	59\\
8.64722222222222	59\\
8.65833333333333	59\\
8.66944444444444	59\\
8.68055555555556	59\\
8.69166666666667	59\\
8.70277777777778	59\\
8.71388888888889	59\\
8.725	59\\
8.73611111111111	59\\
8.74722222222222	59\\
8.75833333333333	59\\
8.76944444444444	59\\
8.78055555555556	59\\
8.79166666666667	60\\
8.80277777777778	60\\
8.81388888888889	60\\
8.825	60\\
8.83611111111111	60\\
8.84722222222222	60\\
8.85833333333333	60\\
8.86944444444444	60\\
8.88055555555556	60\\
8.89166666666667	60\\
8.90277777777778	60\\
8.91388888888889	60\\
8.925	60\\
8.93611111111111	60\\
8.94722222222222	60\\
8.95833333333333	60\\
8.96944444444444	60\\
8.98055555555556	60\\
8.99166666666667	60\\
9.00277777777778	60\\
9.01388888888889	60\\
9.025	60\\
9.03611111111111	60\\
9.04722222222222	60\\
9.05833333333333	60\\
9.06944444444444	60\\
9.08055555555556	60.9\\
9.09166666666667	61\\
9.10277777777778	61\\
9.11388888888889	61\\
9.125	61\\
9.13611111111111	61\\
9.14722222222222	61\\
9.15833333333333	61\\
9.16944444444444	61\\
9.18055555555556	61\\
9.19166666666667	61\\
9.20277777777778	61\\
9.21388888888889	61\\
9.225	61\\
9.23611111111111	61\\
9.24722222222222	61\\
9.25833333333333	61\\
9.26944444444444	61\\
9.28055555555556	61\\
9.29166666666667	61\\
9.30277777777778	61\\
9.31388888888889	61\\
9.325	61\\
9.33611111111111	61\\
9.34722222222222	61\\
9.35833333333333	61\\
9.36944444444445	61\\
9.38055555555555	61\\
9.39166666666667	61\\
9.40277777777778	61\\
9.41388888888889	62\\
9.425	62\\
9.43611111111111	62\\
9.44722222222222	62\\
9.45833333333333	62\\
9.46944444444444	62\\
9.48055555555556	62\\
9.49166666666667	62\\
9.50277777777778	62\\
9.51388888888889	62\\
9.525	62\\
9.53611111111111	62\\
9.54722222222222	62\\
9.55833333333333	62\\
9.56944444444444	62\\
9.58055555555556	62\\
9.59166666666667	62\\
9.60277777777778	62\\
9.61388888888889	62\\
9.625	62\\
9.63611111111111	62\\
9.64722222222222	62\\
9.65833333333333	62\\
9.66944444444444	62\\
9.68055555555556	62\\
9.69166666666667	62\\
9.70277777777778	62\\
9.71388888888889	62\\
9.725	62\\
9.73611111111111	62\\
9.74722222222222	62\\
9.75833333333333	62\\
9.76944444444444	62\\
9.78055555555556	62\\
9.79166666666667	62\\
9.80277777777778	62\\
9.81388888888889	62\\
9.825	62\\
9.83611111111111	62\\
9.84722222222222	62\\
9.85833333333333	62\\
9.86944444444444	62\\
9.88055555555556	62\\
9.89166666666667	62\\
9.90277777777778	62\\
9.91388888888889	62\\
9.925	62\\
9.93611111111111	62\\
9.94722222222222	62\\
9.95833333333333	62\\
9.96944444444444	62\\
9.98055555555556	62\\
9.99166666666667	62\\
10.0027777777778	62\\
10.0138888888889	62\\
10.025	62\\
10.0361111111111	62\\
10.0472222222222	62\\
10.0583333333333	62\\
10.0694444444444	62\\
10.0805555555556	62\\
10.0916666666667	62\\
10.1027777777778	62\\
10.1138888888889	62\\
10.125	62\\
10.1361111111111	62\\
10.1472222222222	62\\
10.1583333333333	62\\
10.1694444444444	62\\
10.1805555555556	62\\
10.1916666666667	62\\
10.2027777777778	62\\
10.2138888888889	62\\
10.225	62\\
10.2361111111111	62\\
10.2472222222222	62\\
10.2583333333333	62\\
10.2694444444444	62\\
10.2805555555556	62\\
10.2916666666667	62\\
10.3027777777778	62\\
10.3138888888889	62\\
10.325	62\\
10.3361111111111	62\\
10.3472222222222	62\\
10.3583333333333	62\\
10.3694444444444	62\\
10.3805555555556	62\\
10.3916666666667	62\\
10.4027777777778	62\\
10.4138888888889	62\\
10.425	62\\
10.4361111111111	62\\
10.4472222222222	62\\
10.4583333333333	62\\
10.4694444444444	62\\
10.4805555555556	62\\
10.4916666666667	62\\
10.5027777777778	62\\
10.5138888888889	62\\
10.525	62\\
10.5361111111111	62\\
10.5472222222222	62\\
10.5583333333333	62\\
10.5694444444444	62\\
10.5805555555556	62\\
10.5916666666667	61\\
10.6027777777778	61\\
10.6138888888889	61\\
10.625	61\\
10.6361111111111	61\\
10.6472222222222	61\\
10.6583333333333	61\\
10.6694444444444	61\\
10.6805555555556	61\\
10.6916666666667	61\\
10.7027777777778	61\\
10.7138888888889	61\\
10.725	61\\
10.7361111111111	61\\
10.7472222222222	61\\
10.7583333333333	61\\
10.7694444444444	61\\
10.7805555555556	61\\
10.7916666666667	61\\
10.8027777777778	61\\
10.8138888888889	61\\
10.825	61\\
10.8361111111111	61\\
10.8472222222222	61\\
10.8583333333333	61\\
10.8694444444444	61\\
10.8805555555556	61\\
10.8916666666667	61\\
10.9027777777778	61\\
10.9138888888889	61\\
10.925	61\\
10.9361111111111	61\\
10.9472222222222	61\\
10.9583333333333	61\\
10.9694444444444	61\\
10.9805555555556	61\\
10.9916666666667	61\\
11.0027777777778	61\\
11.0138888888889	61\\
11.025	61\\
11.0361111111111	61\\
11.0472222222222	60\\
11.0583333333333	60\\
11.0694444444444	60\\
11.0805555555556	60\\
11.0916666666667	60\\
11.1027777777778	60\\
11.1138888888889	60\\
11.125	60\\
11.1361111111111	60\\
11.1472222222222	60\\
11.1583333333333	60\\
11.1694444444444	60\\
11.1805555555556	60\\
11.1916666666667	60\\
11.2027777777778	60\\
11.2138888888889	59.4\\
11.225	59\\
11.2361111111111	59\\
11.2472222222222	59\\
11.2583333333333	59\\
11.2694444444444	59\\
11.2805555555556	59\\
11.2916666666667	59\\
11.3027777777778	59\\
11.3138888888889	59\\
11.325	59\\
11.3361111111111	59\\
11.3472222222222	59\\
11.3583333333333	59\\
11.3694444444444	59\\
11.3805555555556	59\\
11.3916666666667	59\\
11.4027777777778	58\\
11.4138888888889	58\\
11.425	58\\
11.4361111111111	58\\
11.4472222222222	58\\
11.4583333333333	58\\
11.4694444444444	58\\
11.4805555555556	58\\
11.4916666666667	58\\
11.5027777777778	58\\
11.5138888888889	58\\
11.525	58\\
11.5361111111111	58\\
11.5472222222222	58\\
11.5583333333333	57\\
11.5694444444444	57\\
11.5805555555556	57\\
11.5916666666667	57\\
11.6027777777778	57\\
11.6138888888889	57\\
11.625	57\\
11.6361111111111	57\\
11.6472222222222	57\\
11.6583333333333	57\\
11.6694444444444	57\\
11.6805555555556	56\\
11.6916666666667	56\\
11.7027777777778	56\\
11.7138888888889	56\\
11.725	56\\
11.7361111111111	56\\
11.7472222222222	56\\
11.7583333333333	56\\
11.7694444444444	56\\
11.7805555555556	56\\
11.7916666666667	56\\
11.8027777777778	56\\
11.8138888888889	56\\
11.825	56\\
11.8361111111111	56\\
11.8472222222222	55\\
11.8583333333333	55\\
11.8694444444444	55\\
11.8805555555556	55\\
11.8916666666667	55\\
11.9027777777778	55\\
11.9138888888889	55\\
11.925	55\\
11.9361111111111	55\\
11.9472222222222	55\\
11.9583333333333	55\\
11.9694444444444	55\\
11.9805555555556	55\\
11.9916666666667	55\\
12.0027777777778	55\\
12.0138888888889	55\\
12.025	54\\
12.0361111111111	54\\
12.0472222222222	54\\
12.0583333333333	54\\
12.0694444444444	54\\
12.0805555555556	54\\
12.0916666666667	54\\
12.1027777777778	54\\
12.1138888888889	54\\
12.125	54\\
12.1361111111111	54\\
12.1472222222222	54\\
12.1583333333333	54\\
12.1694444444444	54\\
12.1805555555556	54\\
12.1916666666667	54\\
12.2027777777778	54\\
12.2138888888889	54\\
12.225	54\\
12.2361111111111	54\\
12.2472222222222	54\\
12.2583333333333	54\\
12.2694444444444	54\\
12.2805555555556	54\\
12.2916666666667	54\\
12.3027777777778	54\\
12.3138888888889	54\\
12.325	53\\
12.3361111111111	53\\
12.3472222222222	53\\
12.3583333333333	53\\
12.3694444444444	53\\
12.3805555555556	53\\
12.3916666666667	53\\
12.4027777777778	53\\
12.4138888888889	53\\
12.425	53\\
12.4361111111111	53\\
12.4472222222222	53\\
12.4583333333333	53\\
12.4694444444444	53\\
12.4805555555556	53\\
12.4916666666667	53\\
12.5027777777778	53\\
12.5138888888889	53\\
12.525	53\\
12.5361111111111	52\\
12.5472222222222	52\\
12.5583333333333	52\\
12.5694444444444	52\\
12.5805555555556	52\\
12.5916666666667	52\\
12.6027777777778	52\\
12.6138888888889	52\\
12.625	52\\
12.6361111111111	52\\
12.6472222222222	52\\
12.6583333333333	52\\
12.6694444444444	52\\
12.6805555555556	52\\
12.6916666666667	52\\
12.7027777777778	52\\
12.7138888888889	52\\
12.725	52\\
12.7361111111111	52\\
12.7472222222222	52\\
12.7583333333333	52\\
12.7694444444444	52\\
12.7805555555556	52\\
12.7916666666667	52\\
12.8027777777778	51\\
12.8138888888889	51\\
12.825	51\\
12.8361111111111	51\\
12.8472222222222	51\\
12.8583333333333	51\\
12.8694444444444	51\\
12.8805555555556	51\\
12.8916666666667	51\\
12.9027777777778	51\\
12.9138888888889	51\\
12.925	51\\
12.9361111111111	51\\
12.9472222222222	51\\
12.9583333333333	51\\
12.9694444444444	51\\
12.9805555555556	51\\
12.9916666666667	51\\
13.0027777777778	51\\
13.0138888888889	51\\
13.025	51\\
13.0361111111111	51\\
13.0472222222222	50.4\\
13.0583333333333	50\\
13.0694444444444	50\\
13.0805555555556	50\\
13.0916666666667	50\\
13.1027777777778	50\\
13.1138888888889	50\\
13.125	50\\
13.1361111111111	50\\
13.1472222222222	50\\
13.1583333333333	50\\
13.1694444444444	50\\
13.1805555555556	50\\
13.1916666666667	50\\
13.2027777777778	50\\
13.2138888888889	50\\
13.225	50\\
13.2361111111111	50\\
13.2472222222222	50\\
13.2583333333333	50\\
13.2694444444444	50\\
13.2805555555556	50\\
13.2916666666667	50\\
13.3027777777778	50\\
13.3138888888889	50\\
13.325	50\\
13.3361111111111	50\\
13.3472222222222	50\\
13.3583333333333	50\\
13.3694444444444	50\\
13.3805555555556	50\\
13.3916666666667	50\\
13.4027777777778	50\\
13.4138888888889	50\\
13.425	50\\
13.4361111111111	50\\
13.4472222222222	50\\
13.4583333333333	50\\
13.4694444444444	50\\
13.4805555555556	50\\
13.4916666666667	50\\
13.5027777777778	50\\
13.5138888888889	50\\
13.525	50\\
13.5361111111111	50\\
13.5472222222222	50\\
13.5583333333333	50\\
13.5694444444444	50\\
13.5805555555556	49\\
13.5916666666667	49\\
13.6027777777778	49\\
13.6138888888889	49\\
13.625	49\\
13.6361111111111	49\\
13.6472222222222	49\\
13.6583333333333	49\\
13.6694444444444	49\\
13.6805555555556	49\\
13.6916666666667	49\\
13.7027777777778	49\\
13.7138888888889	49\\
13.725	49\\
13.7361111111111	49\\
13.7472222222222	49\\
13.7583333333333	49\\
13.7694444444444	49\\
13.7805555555556	49\\
13.7916666666667	49\\
13.8027777777778	49\\
13.8138888888889	49\\
13.825	49\\
13.8361111111111	49\\
13.8472222222222	49\\
13.8583333333333	49\\
13.8694444444444	49\\
13.8805555555556	49\\
13.8916666666667	49\\
13.9027777777778	49\\
13.9138888888889	49\\
13.925	49\\
13.9361111111111	49\\
13.9472222222222	49\\
13.9583333333333	49\\
13.9694444444444	49\\
13.9805555555556	49\\
13.9916666666667	49\\
14.0027777777778	49\\
14.0138888888889	49\\
14.025	49\\
14.0361111111111	49\\
14.0472222222222	49\\
14.0583333333333	49\\
14.0694444444444	49\\
14.0805555555556	49\\
14.0916666666667	49\\
14.1027777777778	49\\
14.1138888888889	49\\
14.125	49\\
14.1361111111111	49\\
14.1472222222222	49\\
14.1583333333333	49\\
14.1694444444444	49\\
14.1805555555556	49\\
14.1916666666667	49\\
14.2027777777778	49\\
14.2138888888889	49\\
14.225	49\\
14.2361111111111	49\\
14.2472222222222	49\\
14.2583333333333	49\\
14.2694444444444	49\\
14.2805555555556	49\\
14.2916666666667	49\\
14.3027777777778	49\\
14.3138888888889	49\\
14.325	49\\
14.3361111111111	49\\
14.3472222222222	49\\
14.3583333333333	49\\
14.3694444444444	49\\
14.3805555555556	49\\
14.3916666666667	49\\
14.4027777777778	49\\
14.4138888888889	49\\
14.425	49\\
14.4361111111111	49\\
14.4472222222222	49\\
14.4583333333333	50\\
14.4694444444444	50\\
14.4805555555556	50\\
14.4916666666667	50\\
14.5027777777778	50\\
14.5138888888889	50\\
14.525	50\\
14.5361111111111	50\\
14.5472222222222	50\\
14.5583333333333	50\\
14.5694444444444	50\\
14.5805555555556	50\\
14.5916666666667	50\\
14.6027777777778	50\\
14.6138888888889	50\\
14.625	50\\
14.6361111111111	50\\
14.6472222222222	50\\
14.6583333333333	50\\
14.6694444444444	50\\
14.6805555555556	50\\
14.6916666666667	50\\
14.7027777777778	50\\
14.7138888888889	50\\
14.725	50\\
14.7361111111111	50\\
14.7472222222222	50\\
14.7583333333333	50\\
14.7694444444444	50\\
14.7805555555556	50\\
14.7916666666667	50\\
14.8027777777778	50\\
14.8138888888889	50\\
14.825	50\\
14.8361111111111	50\\
14.8472222222222	50\\
14.8583333333333	50\\
14.8694444444444	50\\
14.8805555555556	50\\
14.8916666666667	50\\
14.9027777777778	50\\
14.9138888888889	50\\
14.925	50\\
14.9361111111111	50\\
14.9472222222222	50\\
14.9583333333333	50\\
14.9694444444444	50\\
14.9805555555556	50\\
14.9916666666667	51\\
15.0027777777778	51\\
15.0138888888889	51\\
15.025	51\\
15.0361111111111	51\\
15.0472222222222	51\\
15.0583333333333	51\\
15.0694444444444	51\\
15.0805555555556	51\\
15.0916666666667	51\\
15.1027777777778	51\\
15.1138888888889	51\\
15.125	51\\
15.1361111111111	51\\
15.1472222222222	51\\
15.1583333333333	51\\
15.1694444444444	51\\
15.1805555555556	51\\
15.1916666666667	51\\
15.2027777777778	51\\
15.2138888888889	51\\
15.225	51\\
15.2361111111111	51\\
15.2472222222222	51\\
15.2583333333333	51\\
15.2694444444444	51\\
15.2805555555556	51\\
15.2916666666667	51\\
15.3027777777778	51\\
15.3138888888889	51\\
15.325	51\\
15.3361111111111	51\\
15.3472222222222	51\\
15.3583333333333	52\\
15.3694444444444	52\\
15.3805555555556	52\\
15.3916666666667	52\\
15.4027777777778	52\\
15.4138888888889	52\\
15.425	52\\
15.4361111111111	52\\
15.4472222222222	52\\
15.4583333333333	52\\
15.4694444444444	52\\
15.4805555555556	52\\
15.4916666666667	52\\
15.5027777777778	52\\
15.5138888888889	52\\
15.525	52\\
15.5361111111111	52\\
15.5472222222222	52\\
15.5583333333333	52\\
15.5694444444444	52\\
15.5805555555556	52\\
15.5916666666667	52\\
15.6027777777778	52\\
15.6138888888889	52\\
15.625	52\\
15.6361111111111	52\\
15.6472222222222	52\\
15.6583333333333	52\\
15.6694444444444	52\\
15.6805555555556	52\\
15.6916666666667	52\\
15.7027777777778	52\\
15.7138888888889	52\\
15.725	52\\
15.7361111111111	53\\
15.7472222222222	53\\
15.7583333333333	53\\
15.7694444444444	53\\
15.7805555555556	53\\
15.7916666666667	53\\
15.8027777777778	53\\
15.8138888888889	53\\
15.825	53\\
15.8361111111111	53\\
15.8472222222222	53\\
15.8583333333333	53\\
15.8694444444444	53\\
15.8805555555556	53\\
15.8916666666667	53\\
15.9027777777778	53\\
15.9138888888889	53\\
15.925	53\\
15.9361111111111	53\\
15.9472222222222	53\\
15.9583333333333	53\\
15.9694444444444	53\\
15.9805555555556	53\\
15.9916666666667	53\\
16.0027777777778	53\\
16.0138888888889	53\\
16.025	53\\
16.0361111111111	53\\
16.0472222222222	53\\
16.0583333333333	53\\
16.0694444444444	53\\
16.0805555555556	53.9\\
16.0916666666667	54\\
16.1027777777778	54\\
16.1138888888889	54\\
16.125	54\\
16.1361111111111	54\\
16.1472222222222	54\\
16.1583333333333	54\\
16.1694444444444	54\\
16.1805555555556	54\\
16.1916666666667	54\\
16.2027777777778	54\\
16.2138888888889	54\\
16.225	54\\
16.2361111111111	54\\
16.2472222222222	54\\
16.2583333333333	54\\
16.2694444444444	54\\
16.2805555555556	54\\
16.2916666666667	54\\
16.3027777777778	54\\
16.3138888888889	54\\
16.325	54\\
16.3361111111111	54\\
16.3472222222222	54\\
16.3583333333333	54\\
16.3694444444444	54\\
16.3805555555556	54\\
16.3916666666667	54\\
16.4027777777778	54\\
16.4138888888889	54\\
16.425	54\\
16.4361111111111	54\\
16.4472222222222	54\\
16.4583333333333	54\\
16.4694444444444	54\\
16.4805555555556	54\\
16.4916666666667	54\\
16.5027777777778	54\\
16.5138888888889	55\\
16.525	55\\
16.5361111111111	55\\
16.5472222222222	55\\
16.5583333333333	55\\
16.5694444444444	55\\
16.5805555555556	55\\
16.5916666666667	55\\
16.6027777777778	55\\
16.6138888888889	55\\
16.625	55\\
16.6361111111111	55\\
16.6472222222222	55\\
16.6583333333333	55\\
16.6694444444444	55\\
16.6805555555556	55\\
16.6916666666667	55\\
16.7027777777778	55\\
16.7138888888889	55\\
16.725	55\\
16.7361111111111	55\\
16.7472222222222	55\\
16.7583333333333	55\\
16.7694444444444	55\\
16.7805555555556	55\\
16.7916666666667	55\\
16.8027777777778	55\\
16.8138888888889	55\\
16.825	55\\
16.8361111111111	55\\
16.8472222222222	55\\
16.8583333333333	55\\
16.8694444444444	56\\
16.8805555555556	56\\
16.8916666666667	56\\
16.9027777777778	56\\
16.9138888888889	56\\
16.925	56\\
16.9361111111111	56\\
16.9472222222222	56\\
16.9583333333333	56\\
16.9694444444444	56\\
16.9805555555556	56\\
16.9916666666667	56\\
17.0027777777778	56\\
17.0138888888889	56\\
17.025	56\\
17.0361111111111	56\\
17.0472222222222	56\\
17.0583333333333	56\\
17.0694444444444	56\\
17.0805555555556	56\\
17.0916666666667	56\\
17.1027777777778	56\\
17.1138888888889	56\\
17.125	56\\
17.1361111111111	56\\
17.1472222222222	57\\
17.1583333333333	57\\
17.1694444444444	57\\
17.1805555555556	57\\
17.1916666666667	57\\
17.2027777777778	57\\
17.2138888888889	57\\
17.225	57\\
17.2361111111111	57\\
17.2472222222222	57\\
17.2583333333333	57\\
17.2694444444444	57\\
17.2805555555556	57\\
17.2916666666667	57\\
17.3027777777778	57\\
17.3138888888889	57\\
17.325	57\\
17.3361111111111	57\\
17.3472222222222	57\\
17.3583333333333	57\\
17.3694444444444	57\\
17.3805555555556	57\\
17.3916666666667	58\\
17.4027777777778	58\\
17.4138888888889	58\\
17.425	58\\
17.4361111111111	58\\
17.4472222222222	58\\
17.4583333333333	58\\
17.4694444444444	58\\
17.4805555555556	58\\
17.4916666666667	58\\
17.5027777777778	58\\
17.5138888888889	58\\
17.525	58\\
17.5361111111111	58\\
17.5472222222222	58\\
17.5583333333333	58\\
17.5694444444444	58\\
17.5805555555556	58\\
17.5916666666667	58\\
17.6027777777778	58\\
17.6138888888889	58\\
17.625	58\\
17.6361111111111	58\\
17.6472222222222	58\\
17.6583333333333	59\\
17.6694444444444	59\\
17.6805555555556	59\\
17.6916666666667	59\\
17.7027777777778	59\\
17.7138888888889	59\\
17.725	59\\
17.7361111111111	59\\
17.7472222222222	59\\
17.7583333333333	59\\
17.7694444444444	59\\
17.7805555555556	59\\
17.7916666666667	59\\
17.8027777777778	59\\
17.8138888888889	59\\
17.825	59\\
17.8361111111111	59\\
17.8472222222222	59\\
17.8583333333333	59\\
17.8694444444444	59\\
17.8805555555556	59\\
17.8916666666667	59\\
17.9027777777778	59\\
17.9138888888889	59\\
17.925	59\\
17.9361111111111	59\\
17.9472222222222	59\\
17.9583333333333	59\\
17.9694444444444	59\\
17.9805555555556	59\\
17.9916666666667	59\\
18.0027777777778	59\\
18.0138888888889	59.1\\
18.025	60\\
18.0361111111111	60\\
18.0472222222222	60\\
18.0583333333333	60\\
18.0694444444444	60\\
18.0805555555556	60\\
18.0916666666667	60\\
18.1027777777778	60\\
18.1138888888889	60\\
18.125	60\\
18.1361111111111	60\\
18.1472222222222	60\\
18.1583333333333	60\\
18.1694444444444	60\\
18.1805555555556	60\\
18.1916666666667	60\\
18.2027777777778	60\\
18.2138888888889	60\\
18.225	60\\
18.2361111111111	60\\
18.2472222222222	60\\
18.2583333333333	60\\
18.2694444444444	60\\
18.2805555555556	60\\
18.2916666666667	60\\
18.3027777777778	60\\
18.3138888888889	60\\
18.325	60\\
18.3361111111111	60\\
18.3472222222222	60\\
18.3583333333333	60\\
18.3694444444444	60\\
18.3805555555556	60\\
18.3916666666667	60\\
18.4027777777778	60\\
18.4138888888889	60\\
18.425	60\\
18.4361111111111	61\\
18.4472222222222	61\\
18.4583333333333	61\\
18.4694444444444	61\\
18.4805555555556	61\\
18.4916666666667	61\\
18.5027777777778	61\\
18.5138888888889	61\\
18.525	61\\
18.5361111111111	61\\
18.5472222222222	61\\
18.5583333333333	61\\
18.5694444444444	61\\
18.5805555555556	61\\
18.5916666666667	61\\
18.6027777777778	61\\
18.6138888888889	61\\
18.625	61\\
18.6361111111111	61\\
18.6472222222222	61\\
18.6583333333333	61\\
18.6694444444444	61\\
18.6805555555556	61\\
18.6916666666667	61\\
18.7027777777778	61\\
18.7138888888889	61\\
18.725	61\\
18.7361111111111	62\\
18.7472222222222	62\\
18.7583333333333	62\\
18.7694444444444	62\\
18.7805555555556	62\\
18.7916666666667	62\\
18.8027777777778	62\\
18.8138888888889	62\\
18.825	62\\
18.8361111111111	62\\
18.8472222222222	62\\
18.8583333333333	62\\
18.8694444444444	62\\
18.8805555555556	62\\
18.8916666666667	62\\
18.9027777777778	62\\
18.9138888888889	62\\
18.925	62\\
18.9361111111111	62\\
18.9472222222222	62\\
18.9583333333333	62\\
18.9694444444444	62\\
18.9805555555556	62\\
18.9916666666667	62\\
19.0027777777778	62\\
19.0138888888889	62\\
19.025	63\\
19.0361111111111	63\\
19.0472222222222	63\\
19.0583333333333	63\\
19.0694444444444	63\\
19.0805555555556	63\\
19.0916666666667	63\\
19.1027777777778	63\\
19.1138888888889	63\\
19.125	63\\
19.1361111111111	63\\
19.1472222222222	63\\
19.1583333333333	63\\
19.1694444444444	63\\
19.1805555555556	64\\
19.1916666666667	64\\
19.2027777777778	64\\
19.2138888888889	64\\
19.225	64\\
19.2361111111111	64\\
19.2472222222222	64\\
19.2583333333333	64\\
19.2694444444444	64\\
19.2805555555556	64\\
19.2916666666667	64\\
19.3027777777778	64\\
19.3138888888889	64\\
19.325	64\\
19.3361111111111	64\\
19.3472222222222	64\\
19.3583333333333	64\\
19.3694444444444	64\\
19.3805555555556	64\\
19.3916666666667	64\\
19.4027777777778	64\\
19.4138888888889	64\\
19.425	64\\
19.4361111111111	64\\
19.4472222222222	64\\
19.4583333333333	64\\
19.4694444444444	64.5\\
19.4805555555556	65\\
19.4916666666667	65\\
19.5027777777778	65\\
19.5138888888889	65\\
19.525	65\\
19.5361111111111	65\\
19.5472222222222	65\\
19.5583333333333	65\\
19.5694444444444	65\\
19.5805555555556	65\\
19.5916666666667	65\\
19.6027777777778	65\\
19.6138888888889	65\\
19.625	65\\
19.6361111111111	65\\
19.6472222222222	65\\
19.6583333333333	65\\
19.6694444444444	65\\
19.6805555555556	65\\
19.6916666666667	65\\
19.7027777777778	65\\
19.7138888888889	65\\
19.725	65\\
19.7361111111111	66\\
19.7472222222222	66\\
19.7583333333333	66\\
19.7694444444444	66\\
19.7805555555556	66\\
19.7916666666667	66\\
19.8027777777778	66\\
19.8138888888889	66\\
19.825	66\\
19.8361111111111	66\\
19.8472222222222	66\\
19.8583333333333	66\\
19.8694444444444	66\\
19.8805555555556	66\\
19.8916666666667	66\\
19.9027777777778	66\\
19.9138888888889	66\\
19.925	66\\
19.9361111111111	66\\
19.9472222222222	66\\
19.9583333333333	66\\
19.9694444444444	66\\
19.9805555555556	66\\
19.9916666666667	66\\
20.0027777777778	66\\
20.0138888888889	66\\
20.025	67\\
20.0361111111111	67\\
20.0472222222222	67\\
20.0583333333333	67\\
20.0694444444444	67\\
20.0805555555556	67\\
20.0916666666667	67\\
20.1027777777778	67\\
20.1138888888889	67\\
20.125	67\\
20.1361111111111	67\\
20.1472222222222	67\\
20.1583333333333	67\\
20.1694444444444	67\\
20.1805555555556	67\\
20.1916666666667	67\\
20.2027777777778	67\\
20.2138888888889	67\\
20.225	67\\
20.2361111111111	67\\
20.2472222222222	67\\
20.2583333333333	67\\
20.2694444444444	67\\
20.2805555555556	67\\
20.2916666666667	67\\
20.3027777777778	67\\
20.3138888888889	67\\
20.325	67\\
20.3361111111111	67\\
20.3472222222222	67\\
20.3583333333333	67\\
20.3694444444444	67\\
20.3805555555556	67\\
20.3916666666667	67\\
20.4027777777778	67\\
20.4138888888889	67\\
20.425	67\\
20.4361111111111	67\\
20.4472222222222	67\\
20.4583333333333	67\\
20.4694444444444	67\\
20.4805555555556	67\\
20.4916666666667	67\\
20.5027777777778	67\\
20.5138888888889	67\\
20.525	67\\
20.5361111111111	67\\
20.5472222222222	67\\
20.5583333333333	67\\
20.5694444444444	67\\
20.5805555555556	67\\
20.5916666666667	67\\
20.6027777777778	67\\
20.6138888888889	67\\
20.625	66.4\\
20.6361111111111	66\\
20.6472222222222	66\\
20.6583333333333	66\\
20.6694444444444	66\\
20.6805555555556	66\\
20.6916666666667	66\\
20.7027777777778	66\\
20.7138888888889	66\\
20.725	66\\
20.7361111111111	66\\
20.7472222222222	66\\
20.7583333333333	66\\
20.7694444444444	66\\
20.7805555555556	66\\
20.7916666666667	66\\
20.8027777777778	66\\
20.8138888888889	66\\
20.825	66\\
20.8361111111111	66\\
20.8472222222222	66.1\\
20.8583333333333	66\\
20.8694444444444	66\\
20.8805555555556	66.1\\
20.8916666666667	66\\
20.9027777777778	66\\
20.9138888888889	66\\
20.925	66.1\\
20.9361111111111	66.2222222222222\\
20.9472222222222	66.1\\
20.9583333333333	66.7\\
20.9694444444444	66.9\\
20.9805555555556	67\\
20.9916666666667	67\\
21.0027777777778	67\\
21.0138888888889	66.2\\
21.025	66\\
21.0361111111111	66\\
21.0472222222222	66\\
21.0583333333333	66\\
21.0694444444444	66\\
21.0805555555556	66\\
21.0916666666667	66\\
21.1027777777778	66\\
21.1138888888889	66\\
21.125	66\\
21.1361111111111	66\\
21.1472222222222	66\\
21.1583333333333	66\\
21.1694444444444	66\\
21.1805555555556	66\\
21.1916666666667	66\\
21.2027777777778	66\\
21.2138888888889	66\\
21.225	66\\
21.2361111111111	66\\
21.2472222222222	66\\
21.2583333333333	66\\
21.2694444444444	66\\
21.2805555555556	66\\
21.2916666666667	66\\
21.3027777777778	66\\
21.3138888888889	66\\
21.325	66\\
21.3361111111111	66\\
21.3472222222222	66\\
21.3583333333333	66\\
21.3694444444444	66\\
21.3805555555556	66\\
21.3916666666667	66\\
21.4027777777778	66\\
21.4138888888889	66\\
21.425	66\\
21.4361111111111	66\\
21.4472222222222	66\\
21.4583333333333	66\\
21.4694444444444	66\\
21.4805555555556	66\\
21.4916666666667	66\\
21.5027777777778	66\\
21.5138888888889	66\\
21.525	66\\
21.5361111111111	66\\
21.5472222222222	66\\
21.5583333333333	66\\
21.5694444444444	66\\
21.5805555555556	66\\
21.5916666666667	66\\
21.6027777777778	66\\
21.6138888888889	66\\
21.625	66\\
21.6361111111111	66\\
21.6472222222222	66\\
21.6583333333333	66\\
21.6694444444444	66\\
21.6805555555556	66\\
21.6916666666667	66\\
21.7027777777778	66\\
21.7138888888889	66\\
21.725	66\\
21.7361111111111	66\\
21.7472222222222	66\\
21.7583333333333	66\\
21.7694444444444	66\\
21.7805555555556	66\\
21.7916666666667	66\\
21.8027777777778	66\\
21.8138888888889	66\\
21.825	66\\
21.8361111111111	66\\
21.8472222222222	66\\
21.8583333333333	66\\
21.8694444444444	66\\
21.8805555555556	66.4\\
21.8916666666667	67\\
21.9027777777778	67\\
21.9138888888889	67\\
21.925	67\\
21.9361111111111	67\\
21.9472222222222	67\\
21.9583333333333	67\\
21.9694444444444	67\\
21.9805555555556	67\\
21.9916666666667	67\\
22.0027777777778	67\\
22.0138888888889	67\\
22.025	67\\
22.0361111111111	67\\
22.0472222222222	67\\
22.0583333333333	67\\
22.0694444444444	67\\
22.0805555555556	67\\
22.0916666666667	67\\
22.1027777777778	67\\
22.1138888888889	67\\
22.125	67\\
22.1361111111111	67\\
22.1472222222222	67\\
22.1583333333333	67\\
22.1694444444444	67\\
22.1805555555556	67\\
22.1916666666667	67\\
22.2027777777778	67\\
22.2138888888889	67\\
22.225	67\\
22.2361111111111	67\\
22.2472222222222	67\\
22.2583333333333	67\\
22.2694444444444	67\\
22.2805555555556	67\\
22.2916666666667	67\\
22.3027777777778	67\\
22.3138888888889	67\\
22.325	67\\
22.3361111111111	67\\
22.3472222222222	67\\
22.3583333333333	67\\
22.3694444444444	67\\
22.3805555555556	67\\
22.3916666666667	67\\
22.4027777777778	67\\
22.4138888888889	67\\
22.425	67\\
22.4361111111111	67\\
22.4472222222222	67\\
22.4583333333333	67\\
22.4694444444444	67\\
22.4805555555556	67\\
22.4916666666667	67\\
22.5027777777778	67\\
22.5138888888889	67\\
22.525	67\\
22.5361111111111	67\\
22.5472222222222	67\\
22.5583333333333	67\\
22.5694444444444	67\\
22.5805555555556	67\\
22.5916666666667	67\\
22.6027777777778	67\\
22.6138888888889	67\\
22.625	67\\
22.6361111111111	67\\
22.6472222222222	67\\
22.6583333333333	67\\
22.6694444444444	67\\
22.6805555555556	67\\
22.6916666666667	67\\
22.7027777777778	67\\
22.7138888888889	67\\
22.725	66.2\\
22.7361111111111	66\\
22.7472222222222	66\\
22.7583333333333	66\\
22.7694444444444	66\\
22.7805555555556	66\\
22.7916666666667	66\\
22.8027777777778	66\\
22.8138888888889	66\\
22.825	66\\
22.8361111111111	66\\
22.8472222222222	66\\
22.8583333333333	66\\
22.8694444444444	66\\
22.8805555555556	66\\
22.8916666666667	66\\
22.9027777777778	66\\
22.9138888888889	66\\
22.925	66\\
22.9361111111111	66\\
22.9472222222222	66\\
22.9583333333333	66\\
22.9694444444444	66\\
22.9805555555556	66\\
22.9916666666667	66\\
23.0027777777778	66\\
23.0138888888889	66\\
23.025	66\\
23.0361111111111	66\\
23.0472222222222	66\\
23.0583333333333	66\\
23.0694444444444	66\\
23.0805555555556	65.5\\
23.0916666666667	65.2\\
23.1027777777778	65.1\\
23.1138888888889	65\\
23.125	65.6\\
23.1361111111111	65\\
23.1472222222222	65.3\\
23.1583333333333	65\\
23.1694444444444	65\\
23.1805555555556	65.2\\
23.1916666666667	65.9\\
23.2027777777778	65.1\\
23.2138888888889	66\\
23.225	65.3\\
23.2361111111111	65.6666666666667\\
23.2472222222222	65.8\\
23.2583333333333	65.5\\
23.2694444444444	65.9\\
23.2805555555556	66\\
23.2916666666667	65.2\\
23.3027777777778	65.1\\
23.3138888888889	65.5\\
23.325	65\\
23.3361111111111	65\\
23.3472222222222	65\\
23.3583333333333	65\\
23.3694444444444	65\\
23.3805555555556	65\\
23.3916666666667	65\\
23.4027777777778	65\\
23.4138888888889	65\\
23.425	65\\
23.4361111111111	65\\
23.4472222222222	65\\
23.4583333333333	65.1\\
23.4694444444444	65\\
23.4805555555556	65\\
23.4916666666667	65\\
23.5027777777778	65\\
23.5138888888889	65\\
23.525	65\\
23.5361111111111	65\\
23.5472222222222	65\\
23.5583333333333	65\\
23.5694444444444	65\\
23.5805555555556	65\\
23.5916666666667	65\\
23.6027777777778	65\\
23.6138888888889	65\\
23.625	65\\
23.6361111111111	65\\
23.6472222222222	65\\
23.6583333333333	65\\
23.6694444444444	65\\
23.6805555555556	65\\
23.6916666666667	65\\
23.7027777777778	65\\
23.7138888888889	65\\
23.725	65\\
23.7361111111111	65\\
23.7472222222222	65\\
23.7583333333333	65\\
23.7694444444444	65\\
23.7805555555556	65\\
23.7916666666667	65\\
23.8027777777778	65\\
23.8138888888889	65\\
23.825	65\\
23.8361111111111	65\\
23.8472222222222	65\\
23.8583333333333	65\\
23.8694444444444	65\\
23.8805555555556	65\\
23.8916666666667	65\\
23.9027777777778	65\\
23.9138888888889	65\\
23.925	65\\
23.9361111111111	65\\
23.9472222222222	65\\
23.9583333333333	65\\
23.9694444444444	65\\
23.9805555555556	65\\
23.9916666666667	65\\
};
\end{axis}
\end{tikzpicture}%


==> fig/cellVI.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\matlabfigurewidth,
height=0.333929\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=-3,
ymax=3,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel={Cell Current [A]},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0166666666666667	-0.308360252879206\\
0.0333333333333333	-0.235946886830445\\
0.05	-0.192305114516363\\
0.0666666666666667	-0.267892027233315\\
0.0833333333333333	-0.286059287821191\\
0.1	-0.0455613465198847\\
0.116666666666667	-0.365815453677755\\
0.133333333333333	-0.353264793053062\\
0.15	-0.139175130493409\\
0.166666666666667	0.0657449962883339\\
0.183333333333333	-0.0198831451052807\\
0.2	0.0962503475259668\\
0.216666666666667	0.140478437493663\\
0.233333333333333	0.0619969855686031\\
0.25	0.0418165435420766\\
0.266666666666667	0.0623352198340842\\
0.283333333333333	0.0707106504307038\\
0.3	0.0471702518745248\\
0.316666666666667	0.0531917141840585\\
0.333333333333333	0.0394510989457054\\
0.35	0.0303569695782023\\
0.366666666666667	0.0212542462936272\\
0.383333333333333	-0.0499776100629157\\
0.4	-0.142753050495716\\
0.416666666666667	-0.23414478353164\\
0.433333333333333	0.116678118776294\\
0.45	-0.0385048756190196\\
0.466666666666667	-0.0160937085604107\\
0.483333333333333	0.0364209525275776\\
0.5	0.0400163081785695\\
0.516666666666667	-0.00273713393161651\\
0.533333333333333	0.0633337040578517\\
0.55	0.241911001505113\\
0.566666666666667	0.587948879451801\\
0.583333333333333	0.855734855723225\\
0.6	0.10820051375173\\
0.616666666666667	1.15677698702218\\
0.633333333333333	1.38406191084446\\
0.65	0.673828072670468\\
0.666666666666667	-0.296615430653524\\
0.683333333333333	-0.127091392556075\\
0.7	-0.436494904815908\\
0.716666666666667	-0.511702350714753\\
0.733333333333333	-0.715720812409096\\
0.75	-1.04039942358251\\
0.766666666666667	-0.270532567366171\\
0.783333333333333	-1.4365462873723\\
0.8	-1.524238095232\\
0.816666666666667	-1.64132497655533\\
0.833333333333333	-0.967973099811042\\
0.85	1.139050209056\\
0.866666666666667	0.609905332815867\\
0.883333333333333	0.636903415125316\\
0.9	0.619269839226195\\
0.916666666666667	0.583439846971137\\
0.933333333333333	0.00573434665172597\\
0.95	0.514148870012535\\
0.966666666666667	0.435678228554752\\
0.983333333333333	0.388391245307119\\
1	0.372436589266359\\
1.01666666666667	-0.0200714369337149\\
1.03333333333333	0.335444561718715\\
1.05	0.318477536783545\\
1.06666666666667	0.246241510149087\\
1.08333333333333	0.196455895454326\\
1.1	-0.145409710313648\\
1.11666666666667	-0.0217748887838903\\
1.13333333333333	0.0486225942501045\\
1.15	0.0474883809843888\\
1.16666666666667	0.0263864716138374\\
1.18333333333333	-0.122750861736247\\
1.2	-0.173166842815554\\
1.21666666666667	0.0108668370875386\\
1.23333333333333	0.212644884816842\\
1.25	0.217442625536606\\
1.26666666666667	-0.0825055575773118\\
1.28333333333333	0.0842017010397645\\
1.3	0.0510424287334395\\
1.31666666666667	0.071031657288704\\
1.33333333333333	0.146913123923703\\
1.35	0.0930630189275429\\
1.36666666666667	0.251891249358872\\
1.38333333333333	0.212177015035249\\
1.4	0.165649824172384\\
1.41666666666667	0.0190786494529319\\
1.43333333333333	0.0156720106310232\\
1.45	0.134413052710717\\
1.46666666666667	0.121551444666667\\
1.48333333333333	0.132433926982006\\
1.5	0.122681985013722\\
1.51666666666667	0.0427142648059575\\
1.53333333333333	0.150523032383425\\
1.55	0.0686718993905715\\
1.56666666666667	0.043409327794376\\
1.58333333333333	0.0274182734075272\\
1.6	-0.0488861831144262\\
1.61666666666667	0.0427115822302195\\
1.63333333333333	0.12841693548543\\
1.65	0.0210965281764736\\
1.66666666666667	-0.168883506644941\\
1.68333333333333	0.0571078252893384\\
1.7	0.0408634802730907\\
1.71666666666667	0.0799329461763818\\
1.73333333333333	0.0877035353634806\\
1.75	-0.00342651462467682\\
1.76666666666667	-0.0450043908533061\\
1.78333333333333	-0.0667366953330428\\
1.8	0.032432319322306\\
1.81666666666667	0.169332957404283\\
1.83333333333333	0.138957902993925\\
1.85	-0.0148324652115727\\
1.86666666666667	0.143330089291438\\
1.88333333333333	0.157428985011645\\
1.9	0.206513533360388\\
1.91666666666667	0.207269021674527\\
1.93333333333333	0.0175262205125258\\
1.95	0.255560155983918\\
1.96666666666667	0.0800590502018435\\
1.98333333333333	-0.0737213920472298\\
2	-0.0200253031780165\\
2.01666666666667	0.124541375197219\\
2.03333333333333	0.177969238114439\\
2.05	0.172216841987383\\
2.06666666666667	0.236795500342725\\
2.08333333333333	0.264196504178226\\
2.1	0.00550675378576505\\
2.11666666666667	0.356514446155027\\
2.13333333333333	0.397759006605104\\
2.15	0.401060483229518\\
2.16666666666667	0.340922675655966\\
2.18333333333333	-0.0873747823986719\\
2.2	0.227565989522387\\
2.21666666666667	0.189186205295511\\
2.23333333333333	0.136986647444263\\
2.25	-0.0689724041327484\\
2.26666666666667	-0.187264696099051\\
2.28333333333333	-0.148690539918313\\
2.3	-0.0293350830098856\\
2.31666666666667	0.0486589533833601\\
2.33333333333333	0.153619955745639\\
2.35	0.034948567490531\\
2.36666666666667	0.192668347496111\\
2.38333333333333	0.169110345916293\\
2.4	0.214005384484516\\
2.41666666666667	0.299924756886779\\
2.43333333333333	0.00783874428341772\\
2.45	0.290455314011763\\
2.46666666666667	0.293772018487855\\
2.48333333333333	0.246449909932319\\
2.5	0.246419358018161\\
2.51666666666667	-0.0227745636232113\\
2.53333333333333	0.073862676201322\\
2.55	0.0298163887576833\\
2.56666666666667	0.100983322700962\\
2.58333333333333	0.173620314025512\\
2.6	0.00891149445023831\\
2.61666666666667	0.224546835226539\\
2.63333333333333	0.260146153367124\\
2.65	0.261437179637413\\
2.66666666666667	0.222795486562432\\
2.68333333333333	-0.0294575918979353\\
2.7	0.281302620201392\\
2.71666666666667	0.348065457200884\\
2.73333333333333	0.315664887702897\\
2.75	0.222267065865286\\
2.76666666666667	-0.0710117690816659\\
2.78333333333333	0.145129846367264\\
2.8	0.252582379700768\\
2.81666666666667	0.320880297491072\\
2.83333333333333	0.354678712288593\\
2.85	-0.0258362474238109\\
2.86666666666667	0.214104893237747\\
2.88333333333333	0.109536967202579\\
2.9	0.0801351314751674\\
2.91666666666667	0.12935812182013\\
2.93333333333333	0.040518531482261\\
2.95	0.109444076531471\\
2.96666666666667	0.0625171841769728\\
2.98333333333333	0.113066155813954\\
3	0.163358518229617\\
3.01666666666667	-0.0164482589340151\\
3.03333333333333	0.119535858835598\\
3.05	0.20811118550786\\
3.06666666666667	0.247785292294755\\
3.08333333333333	0.223400502770633\\
3.1	-0.0915364218416063\\
3.11666666666667	0.069713620625343\\
3.13333333333333	0.159262086098123\\
3.15	0.178158658692859\\
3.16666666666667	0.083288467058854\\
3.18333333333333	0.0793683504703279\\
3.2	0.253645514279833\\
3.21666666666667	0.206233186627498\\
3.23333333333333	0.153907890996809\\
3.25	0.102325122144323\\
3.26666666666667	-0.00793062447122684\\
3.28333333333333	0.0916648907297169\\
3.3	0.145489504995981\\
3.31666666666667	0.249607745087392\\
3.33333333333333	0.31417685733113\\
3.35	-0.0140312413406724\\
3.36666666666667	0.302577417488002\\
3.38333333333333	0.326644011123526\\
3.4	0.276057360846972\\
3.41666666666667	0.275918015737454\\
3.43333333333333	-0.0324437596878434\\
3.45	0.163010336926912\\
3.46666666666667	0.139660093131721\\
3.48333333333333	0.183811378623784\\
3.5	0.308633653029499\\
3.51666666666667	0.0215416062625269\\
3.53333333333333	0.289629330819156\\
3.55	0.183574742000098\\
3.56666666666667	0.0640842848222057\\
3.58333333333333	0.109953297035797\\
3.6	0.02804238574636\\
3.61666666666667	0.161627052535807\\
3.63333333333333	0.200168822736956\\
3.65	0.222323811501658\\
3.66666666666667	0.30303399577415\\
3.68333333333333	0.0634247185170134\\
3.7	0.412491728092096\\
3.71666666666667	0.432829848979461\\
3.73333333333333	0.430997974699935\\
3.75	0.41275217787883\\
3.76666666666667	-0.0210742273583793\\
3.78333333333333	0.348997779966325\\
3.8	0.345532264074488\\
3.81666666666667	0.345939107433739\\
3.83333333333333	0.307467686807458\\
3.85	-0.0480570990586815\\
3.86666666666667	0.238344326425493\\
3.88333333333333	0.187803844963066\\
3.9	0.16841356099639\\
3.91666666666667	0.184902764461441\\
3.93333333333333	-0.0774150789855236\\
3.95	0.132353031476621\\
3.96666666666667	0.168726254515411\\
3.98333333333333	0.297703559609688\\
4	0.511099419640642\\
4.01666666666667	0.134700143557949\\
4.03333333333333	0.932256329131875\\
4.05	1.23833314529918\\
4.06666666666667	1.42364589575534\\
4.08333333333333	1.43073298134069\\
4.1	-1.13698592659249\\
4.11666666666667	-0.722584780344963\\
4.13333333333333	-0.672971913270624\\
4.15	-0.629012583589957\\
4.16666666666667	-0.654818900863144\\
4.18333333333333	0.0561175123821044\\
4.2	-0.524641337340873\\
4.21666666666667	-0.561698238532265\\
4.23333333333333	-0.543972392696154\\
4.25	-0.578296450684819\\
4.26666666666667	-0.0887601791218135\\
4.28333333333333	0.131794517527771\\
4.3	1.15368949059383\\
4.31666666666667	1.13492594726423\\
4.33333333333333	0.822885136489687\\
4.35	-0.304523057658307\\
4.36666666666667	0.380399951909563\\
4.38333333333333	0.496739389293185\\
4.4	0.566331683024361\\
4.41666666666667	0.567383710396444\\
4.43333333333333	-0.017648880088229\\
4.45	0.462683123641166\\
4.46666666666667	0.357557648711538\\
4.48333333333333	0.3112604793695\\
4.5	0.265575363549148\\
4.51666666666667	-0.0557519042455189\\
4.53333333333333	0.262285396648945\\
4.55	0.396860870548284\\
4.56666666666667	0.389910704921595\\
4.58333333333333	0.371863449456445\\
4.6	-0.0500657371970552\\
4.61666666666667	0.304967075622956\\
4.63333333333333	0.306482710236735\\
4.65	0.177818806735819\\
4.66666666666667	0.0906097656159004\\
4.68333333333333	-0.0887477708206149\\
4.7	-0.0492159035918605\\
4.71666666666667	0.0986579034415053\\
4.73333333333333	0.151787996688584\\
4.75	0.153569703795869\\
4.76666666666667	0.207640299272372\\
4.78333333333333	0.438017182333113\\
4.8	0.412699641110687\\
4.81666666666667	0.442820200275101\\
4.83333333333333	0.344245879442286\\
4.85	-0.0789896472059872\\
4.86666666666667	0.340279423979423\\
4.88333333333333	0.418939364376615\\
4.9	0.437136423313322\\
4.91666666666667	0.334836944898575\\
4.93333333333333	-0.0970048728885455\\
4.95	0.259726498592308\\
4.96666666666667	0.291284843477213\\
4.98333333333333	0.229879943595742\\
5	0.0693894876385903\\
5.01666666666667	-0.0684933076039138\\
5.03333333333333	-0.357888941758276\\
5.05	-0.635040773922515\\
5.06666666666667	-0.360564272435445\\
5.08333333333333	-0.129049341853353\\
5.1	0.112105239351642\\
5.11666666666667	0.0764654680340094\\
5.13333333333333	0.122621033128692\\
5.15	0.206219729465643\\
5.16666666666667	0.319324985734885\\
5.18333333333333	-0.0545536121477514\\
5.2	0.124811846199203\\
5.21666666666667	0.0109023512181539\\
5.23333333333333	-0.077907636310713\\
5.25	0.354847639240786\\
5.26666666666667	0.481410015899747\\
5.28333333333333	0.941538604532614\\
5.3	1.08538547975935\\
5.31666666666667	1.02092752842971\\
5.33333333333333	0.860962236008371\\
5.35	-0.131298150626644\\
5.36666666666667	0.639274688051916\\
5.38333333333333	0.68098800865036\\
5.4	0.759591593089054\\
5.41666666666667	0.535202322003331\\
5.43333333333333	-0.198863514456894\\
5.45	0.463727535126512\\
5.46666666666667	0.560655658022169\\
5.48333333333333	0.52941874324678\\
5.5	0.440894995035853\\
5.51666666666667	-0.0531026149132928\\
5.53333333333333	0.376780499125496\\
5.55	0.399084799338308\\
5.56666666666667	0.392757019481035\\
5.58333333333333	0.595832466983034\\
5.6	0.281174997198858\\
5.61666666666667	1.00334161081168\\
5.63333333333333	0.998458544977338\\
5.65	0.930021168615658\\
5.66666666666667	0.919070829477997\\
5.68333333333333	-0.0515838988032046\\
5.7	0.791497617853427\\
5.71666666666667	0.712099447928635\\
5.73333333333333	0.802972130858282\\
5.75	0.757150675177442\\
5.76666666666667	-0.151639561335369\\
5.78333333333333	0.578004746582834\\
5.8	0.405155665031165\\
5.81666666666667	0.26367277289423\\
5.83333333333333	0.154197111486086\\
5.85	-0.139134224978806\\
5.86666666666667	-0.0230589877899407\\
5.88333333333333	0.13646002813722\\
5.9	0.350075124018335\\
5.91666666666667	0.575549039692751\\
5.93333333333333	0.114400249959702\\
5.95	0.620151043271315\\
5.96666666666667	0.627132145738037\\
5.98333333333333	0.716128011103348\\
6	0.413151018306465\\
6.01666666666667	-0.533297954813846\\
6.03333333333333	-0.369603715145331\\
6.05	-0.24295544618714\\
6.06666666666667	0.145865420490153\\
6.08333333333333	0.45291017354987\\
6.1	0.0739333325526097\\
6.11666666666667	0.405920242232164\\
6.13333333333333	0.326240660481279\\
6.15	0.253923296692556\\
6.16666666666667	0.217753540687366\\
6.18333333333333	0.11381754426037\\
6.2	0.467604881541527\\
6.21666666666667	0.568629671574786\\
6.23333333333333	0.403008890047074\\
6.25	0.39474145109264\\
6.26666666666667	0.239762859707122\\
6.28333333333333	0.689283949769977\\
6.3	0.660952303909178\\
6.31666666666667	0.620083707248117\\
6.33333333333333	0.386670059477624\\
6.35	-0.370478256493282\\
6.36666666666667	-0.0973658893030986\\
6.38333333333333	-0.0334513199225677\\
6.4	0.181537118284109\\
6.41666666666667	0.0792262961623067\\
6.43333333333333	-0.238304670547152\\
6.45	0.0722409908829173\\
6.46666666666667	0.190320320421854\\
6.48333333333333	0.00291847024699274\\
6.5	-0.197845394917701\\
6.51666666666667	-0.00399850668572637\\
6.53333333333333	0.0116879026417585\\
6.55	-0.0425902123689486\\
6.56666666666667	-0.215433815787188\\
6.58333333333333	-0.204117570441645\\
6.6	0.106828718929187\\
6.61666666666667	0.00859352827563771\\
6.63333333333333	-0.25246893072803\\
6.65	-0.582150442991964\\
6.66666666666667	-0.547232155086345\\
6.68333333333333	0.136660308723371\\
6.7	-0.30209022512869\\
6.71666666666667	-0.303025572163915\\
6.73333333333333	-0.460342246418381\\
6.75	-0.577738279999617\\
6.76666666666667	-0.0240108307006272\\
6.78333333333333	-0.672273645766211\\
6.8	-0.72921630028577\\
6.81666666666667	-0.681982112337487\\
6.83333333333333	-0.723324389291739\\
6.85	-0.134622237580052\\
6.86666666666667	-0.900570564597161\\
6.88333333333333	-0.660570035539948\\
6.9	-0.34098140999431\\
6.91666666666667	-0.214567972937567\\
6.93333333333333	0.0027879297627334\\
6.95	-0.182368096613634\\
6.96666666666667	-0.018352251262891\\
6.98333333333333	-0.181514021965611\\
7	-0.538235134337086\\
7.01666666666667	-0.39768411540807\\
7.03333333333333	-1.37634818663353\\
7.05	-1.37305204314836\\
7.06666666666667	-1.07273069720543\\
7.08333333333333	-0.722065682192727\\
7.1	0.106328772775929\\
7.11666666666667	-0.755599790338245\\
7.13333333333333	-0.730215388413152\\
7.15	-0.467665297880074\\
7.16666666666667	-0.200630744602153\\
7.18333333333333	0.0232682014335541\\
7.2	-0.211235445861343\\
7.21666666666667	-0.284244612188162\\
7.23333333333333	-0.464906880855894\\
7.25	-0.360972264313694\\
7.26666666666667	0.289985067483062\\
7.28333333333333	0.115880541974478\\
7.3	0.104161539337466\\
7.31666666666667	0.13110465997968\\
7.33333333333333	0.122192358362211\\
7.35	-0.117705619102503\\
7.36666666666667	-0.0114604076071025\\
7.38333333333333	0.124363017171483\\
7.4	0.35745058046659\\
7.41666666666667	0.245615771738751\\
7.43333333333333	-0.142926594693045\\
7.45	0.106584244015817\\
7.46666666666667	0.173538021082616\\
7.48333333333333	0.253010309468465\\
7.5	0.311947060865098\\
7.51666666666667	0.0916290751691781\\
7.53333333333333	0.256638153695033\\
7.55	0.0971869293776425\\
7.56666666666667	-0.0541644727847606\\
7.58333333333333	0.0379013711226312\\
7.6	0.13688739634875\\
7.61666666666667	0.215068640380294\\
7.63333333333333	0.326382909541091\\
7.65	0.234963183938714\\
7.66666666666667	0.264458050188001\\
7.68333333333333	0.0434019442601727\\
7.7	0.0880400049051936\\
7.71666666666667	0.0220200135546838\\
7.73333333333333	0.126870425093434\\
7.75	0.0155182308477814\\
7.76666666666667	-0.0925450781707063\\
7.78333333333333	-0.00926985696240268\\
7.8	-0.0139336315403525\\
7.81666666666667	-0.225476542654482\\
7.83333333333333	-0.395629743623454\\
7.85	0.0266637619934349\\
7.86666666666667	-0.4407568239432\\
7.88333333333333	-0.374502034789251\\
7.9	-0.19357365105911\\
7.91666666666667	-0.291730619919118\\
7.93333333333333	-0.028672744846132\\
7.95	-0.182818656062517\\
7.96666666666667	-0.136193560235969\\
7.98333333333333	-0.0846841203442389\\
8	-0.40614347029793\\
8.01666666666667	-0.374894480258524\\
8.03333333333333	-0.80497098834416\\
8.05	-0.632295149478139\\
8.06666666666667	-0.348107407120099\\
8.08333333333333	-0.330969588544507\\
8.1	0.371684794496616\\
8.11666666666667	0.186484404911123\\
8.13333333333333	0.0538930564480131\\
8.15	0.111036641673345\\
8.16666666666667	-0.0966867962543388\\
8.18333333333333	-0.11012254809222\\
8.2	-0.447448809318624\\
8.21666666666667	-0.675153257195893\\
8.23333333333333	-0.886557232942317\\
8.25	-1.04981386562804\\
8.26666666666667	0.221883757524345\\
8.28333333333333	-0.85370736238249\\
8.3	-1.27928778612959\\
8.31666666666667	-1.31522886717975\\
8.33333333333333	-1.09697471409059\\
8.35	0.0565007986304347\\
8.36666666666667	-1.03943703120991\\
8.38333333333333	-1.10977155585533\\
8.4	-1.51179140693099\\
8.41666666666667	-1.7066620196443\\
8.43333333333333	0.556458478751454\\
8.45	-0.916096533695327\\
8.46666666666667	-1.10770257386892\\
8.48333333333333	-1.18493683378695\\
8.5	-1.40695699617535\\
8.51666666666667	-0.253977655692031\\
8.53333333333333	-1.63121195217117\\
8.55	-1.48562524532628\\
8.56666666666667	-1.19341028255987\\
8.58333333333333	-1.26020484809472\\
8.6	-0.139687215518062\\
8.61666666666667	-1.1400326948504\\
8.63333333333333	-1.00276857366837\\
8.65	-0.929995105717388\\
8.66666666666667	-0.899131257724077\\
8.68333333333333	0.19732632328895\\
8.7	-0.489258615334215\\
8.71666666666667	-0.256222744113085\\
8.73333333333333	0.0945001081346296\\
8.75	0.162357968554165\\
8.76666666666667	-0.165697159675175\\
8.78333333333333	-0.0530032620121594\\
8.8	-0.0459438177965882\\
8.81666666666667	-0.219222260005968\\
8.83333333333333	-0.134478977130401\\
8.85	0.187089238121047\\
8.86666666666667	0.190918953314722\\
8.88333333333333	0.292394380776975\\
8.9	0.35756158257931\\
8.91666666666667	0.619138249704695\\
8.93333333333333	0.0627185006434579\\
8.95	0.300951465719824\\
8.96666666666667	0.17618537059633\\
8.98333333333333	0.390754167892581\\
9	0.559394817834537\\
9.01666666666667	0.0622067293444979\\
9.03333333333333	0.474211596639193\\
9.05	0.45452011884442\\
9.06666666666667	0.222374683994317\\
9.08333333333333	-0.0399189840632263\\
9.1	0.0660607137203586\\
9.11666666666667	-0.104185784936568\\
9.13333333333333	-0.403953564401451\\
9.15	-0.476123166419364\\
9.16666666666667	-0.539009693428307\\
9.18333333333333	-0.141879900233595\\
9.2	-0.58958018825225\\
9.21666666666667	-0.479259480764244\\
9.23333333333333	-0.563912637768895\\
9.25	-0.932947076205014\\
9.26666666666667	-0.109706881122727\\
9.28333333333333	-0.834665461086888\\
9.3	-0.634040481890849\\
9.31666666666667	-0.446967702107651\\
9.33333333333333	-0.48011396494991\\
9.35	-0.00860948964494577\\
9.36666666666667	-0.315562292125016\\
9.38333333333333	-0.0284722658243484\\
9.4	0.0520160340847475\\
9.41666666666667	0.182696432339814\\
9.43333333333333	0.175320021761027\\
9.45	0.207501139939385\\
9.46666666666667	0.177821500747013\\
9.48333333333333	0.145674612034819\\
9.5	0.0617596560856635\\
9.51666666666667	-0.109009498297991\\
9.53333333333333	0.273590275348791\\
9.55	0.516199750508202\\
9.56666666666667	0.252075452130007\\
9.58333333333333	0.301555686709092\\
9.6	0.127499113193023\\
9.61666666666667	0.476021212505481\\
9.63333333333333	0.327531172879543\\
9.65	0.037304150437\\
9.66666666666667	0.248953702297866\\
9.68333333333333	0.722916919103329\\
9.7	1.08709176861556\\
9.71666666666667	0.860962202383741\\
9.73333333333333	1.10646795347912\\
9.75	1.23208867249904\\
9.76666666666667	-0.331274530149933\\
9.78333333333333	0.576174423036182\\
9.8	0.208373598008876\\
9.81666666666667	-0.401511420061647\\
9.83333333333333	-0.705667722345204\\
9.85	0.00937888752461326\\
9.86666666666667	-0.399139258550697\\
9.88333333333333	0.0937175962714891\\
9.9	0.328222050655286\\
9.91666666666667	0.0828268783544297\\
9.93333333333333	-0.325304361923673\\
9.95	-0.107519652154109\\
9.96666666666667	-0.168627833313257\\
9.98333333333333	-0.185307881726517\\
10	-0.0775222291101041\\
10.0166666666667	-0.0176206887533618\\
10.0333333333333	-0.298597487696138\\
10.05	-0.757659149796378\\
10.0666666666667	-1.15672406994943\\
10.0833333333333	-1.40258295824874\\
10.1	0.12187525229612\\
10.1166666666667	-0.877460014638081\\
10.1333333333333	-0.628604655136957\\
10.15	-1.07383932459132\\
10.1666666666667	-1.52326726341732\\
10.1833333333333	-0.143097626784697\\
10.2	-1.6389840833061\\
10.2166666666667	-1.39938561706757\\
10.2333333333333	-1.20904001588325\\
10.25	-1.06435360293602\\
10.2666666666667	-0.195642992524042\\
10.2833333333333	-1.43740885903616\\
10.3	-1.5303635656195\\
10.3166666666667	-1.8489309729214\\
10.3333333333333	-1.94503857674102\\
10.35	0.306906583713196\\
10.3666666666667	-1.35776267610434\\
10.3833333333333	-1.185394582661\\
10.4	-0.95323206063374\\
10.4166666666667	-0.835812878309067\\
10.4333333333333	-0.0530190862309818\\
10.45	-0.952588167137192\\
10.4666666666667	-1.03212825756341\\
10.4833333333333	-1.28654734263337\\
10.5	-1.35773575009324\\
10.5166666666667	0.126152286838856\\
10.5333333333333	-1.0471835832229\\
10.55	-0.976489735367609\\
10.5666666666667	-0.869656654321129\\
10.5833333333333	-0.706220056758919\\
10.6	-0.22208412093257\\
10.6166666666667	-0.970275825604571\\
10.6333333333333	-1.03501476819524\\
10.65	-1.27543075612599\\
10.6666666666667	-1.35010910465736\\
10.6833333333333	-0.0625964866065682\\
10.7	-1.29787092937674\\
10.7166666666667	-0.928847212344047\\
10.7333333333333	-0.775334246860849\\
10.75	-0.945697413087843\\
10.7666666666667	-0.125442361833385\\
10.7833333333333	-1.04812916355311\\
10.8	-0.837245209143102\\
10.8166666666667	-0.530074111860686\\
10.8333333333333	0.164800092720887\\
10.85	0.939452214505004\\
10.8666666666667	1.47947880196373\\
10.8833333333333	0.972200525318032\\
10.9	0.284173219586262\\
10.9166666666667	0.399793248439949\\
10.9333333333333	0.431988816453689\\
10.95	0.739250857988589\\
10.9666666666667	0.320369313839144\\
10.9833333333333	0.0782686962096779\\
11	-0.233450945557575\\
11.0166666666667	0.0694671050420412\\
11.0333333333333	0.23683446662393\\
11.05	0.0163313237906302\\
11.0666666666667	-0.15453346978056\\
11.0833333333333	-0.24279226997245\\
11.1	-0.0105285486130695\\
11.1166666666667	0.458645191899917\\
11.1333333333333	0.757793060993786\\
11.15	0.366285420267979\\
11.1666666666667	0.618211019753693\\
11.1833333333333	0.128803630548239\\
11.2	0.824483982634586\\
11.2166666666667	0.888473574642608\\
11.2333333333333	0.409811469562413\\
11.25	0.216328622070236\\
11.2666666666667	-0.0728749014421524\\
11.2833333333333	-0.0585704294550053\\
11.3	-0.157338655286473\\
11.3166666666667	-0.0898464676973289\\
11.3333333333333	-0.178084255516647\\
11.35	-0.00184029991260291\\
11.3666666666667	-0.294644065335388\\
11.3833333333333	-0.59760554452693\\
11.4	-0.614307471474228\\
11.4166666666667	-0.282140487014207\\
11.4333333333333	0.00183242610661761\\
11.45	-0.794695904836265\\
11.4666666666667	-0.959655694513624\\
11.4833333333333	-0.968823969463883\\
11.5	-0.657434766320301\\
11.5166666666667	0.292913678950896\\
11.5333333333333	-0.499567809633994\\
11.55	-0.539036770982682\\
11.5666666666667	-0.770194383672895\\
11.5833333333333	-1.07881774188187\\
11.6	0.288311074627112\\
11.6166666666667	-0.459663699658322\\
11.6333333333333	-0.343934183557224\\
11.65	-0.285917384890172\\
11.6666666666667	-0.659319738896209\\
11.6833333333333	-0.432794669674169\\
11.7	-1.45880916966299\\
11.7166666666667	-1.4865152460204\\
11.7333333333333	-1.14191533276101\\
11.75	-0.949816356159442\\
11.7666666666667	-0.237178096390856\\
11.7833333333333	-1.51034069901416\\
11.8	-1.40284022879608\\
11.8166666666667	-1.27238564517374\\
11.8333333333333	-1.33956154550168\\
11.85	-0.161857484308073\\
11.8666666666667	-1.95963544330162\\
11.8833333333333	-2.32777044012609\\
11.9	-2.13434701695432\\
11.9166666666667	-2.08703849979244\\
11.9333333333333	-0.191660178903183\\
11.95	-2.13053614234374\\
11.9666666666667	-1.68883115590245\\
11.9833333333333	-1.47798338936196\\
12	-1.664396754423\\
12.0166666666667	0.139315727267899\\
12.0333333333333	-0.943490296679144\\
12.05	-0.809978586422211\\
12.0666666666667	-1.05825927662478\\
12.0833333333333	-1.22083848173414\\
12.1	-0.186369851468332\\
12.1166666666667	-1.57288525099951\\
12.1333333333333	-1.72018541049506\\
12.15	-1.78068061866817\\
12.1666666666667	-1.96354536077988\\
12.1833333333333	-0.0557973265111223\\
12.2	-2.3375062441541\\
12.2166666666667	-2.73496987525644\\
12.2333333333333	-2.37516149291084\\
12.25	-1.89525737510416\\
12.2666666666667	0.513924229764988\\
12.2833333333333	-1.27064821980304\\
12.3	-1.46691788221902\\
12.3166666666667	-1.4969277514118\\
12.3333333333333	-1.52223048437565\\
12.35	-0.0710335659723838\\
12.3666666666667	-1.60927422337125\\
12.3833333333333	-1.32505190488436\\
12.4	-1.19128434822525\\
12.4166666666667	-1.31896793603272\\
12.4333333333333	-0.352796782128897\\
12.45	-1.81388367787569\\
12.4666666666667	-1.74158706634331\\
12.4833333333333	-1.77932184407764\\
12.5	-1.77440053979043\\
12.5166666666667	-0.280414756591091\\
12.5333333333333	-1.98715654116921\\
12.55	-1.39962938513168\\
12.5666666666667	-1.0358517262621\\
12.5833333333333	-0.98434732248919\\
12.6	-0.0965299890652221\\
12.6166666666667	-1.00040855002802\\
12.6333333333333	-0.816202712805868\\
12.65	-0.840053410349416\\
12.6666666666667	-0.805535565887974\\
12.6833333333333	0.255007776827788\\
12.7	0.733461005141983\\
12.7166666666667	2.1862711048438\\
12.7333333333333	2.83495040361915\\
12.75	2.83994221687577\\
12.7666666666667	-0.248939850441654\\
12.7833333333333	2.91756256536373\\
12.8	2.7711537494225\\
12.8166666666667	2.46452175675039\\
12.8333333333333	2.46418780958192\\
12.85	-0.346182029607903\\
12.8666666666667	1.79058956955154\\
12.8833333333333	0.935167356039467\\
12.9	0.1638950525968\\
12.9166666666667	0.471935416471094\\
12.9333333333333	-0.274324088073484\\
12.95	-0.2824018929688\\
12.9666666666667	0.151961746681404\\
12.9833333333333	0.452854425193139\\
13	0.575241511743168\\
13.0166666666667	0.812505030647993\\
13.0333333333333	1.62018747663482\\
13.05	0.919565663407918\\
13.0666666666667	0.398722421970046\\
13.0833333333333	-0.00813939903134021\\
13.1	-0.436185611986496\\
13.1166666666667	-0.385324636611164\\
13.1333333333333	0.232372243237391\\
13.15	0.583727118787693\\
13.1666666666667	0.716342150171555\\
13.1833333333333	0.0420665339513568\\
13.2	0.749509151175208\\
13.2166666666667	0.937179784130774\\
13.2333333333333	1.26179311200694\\
13.25	1.53178801201237\\
13.2666666666667	0.22468430950956\\
13.2833333333333	1.83575523013916\\
13.3	2.04600830610053\\
13.3166666666667	2.43268978414739\\
13.3333333333333	2.41348461719022\\
13.35	0.00869320485461406\\
13.3666666666667	2.36270275702215\\
13.3833333333333	2.13545936276934\\
13.4	1.40941636213295\\
13.4166666666667	0.795185281374121\\
13.4333333333333	0.0952166335021077\\
13.45	0.102711767392407\\
13.4666666666667	-1.47354042725977\\
13.4833333333333	-2.70795656289919\\
13.5	-2.8390968136592\\
13.5166666666667	0.590578671772878\\
13.5333333333333	-1.97074250170572\\
13.55	-1.8765897383718\\
13.5666666666667	-1.64804540555285\\
13.5833333333333	-1.6886667417324\\
13.6	-0.421826331372583\\
13.6166666666667	-2.36756811333523\\
13.6333333333333	-2.32937710658838\\
13.65	-2.23210712494182\\
13.6666666666667	-2.46099458968974\\
13.6833333333333	-0.257089188331987\\
13.7	-2.47734988050762\\
13.7166666666667	-2.20484802201983\\
13.7333333333333	-1.93519137170519\\
13.75	-1.56396521191944\\
13.7666666666667	0.216919938574997\\
13.7833333333333	-1.19164843630501\\
13.8	-1.3786922399443\\
13.8166666666667	-1.55048034372977\\
13.8333333333333	-1.44369428721194\\
13.85	0.0136615531427493\\
13.8666666666667	-1.33957485910409\\
13.8833333333333	-1.1727598690869\\
13.9	-0.958386716553492\\
13.9166666666667	-1.04102175208413\\
13.9333333333333	-0.17828595559178\\
13.95	-1.02046823999757\\
13.9666666666667	-0.694347710284075\\
13.9833333333333	-0.548678344106362\\
14	-0.579635858456735\\
14.0166666666667	0.0630538127679486\\
14.0333333333333	-0.472741507568628\\
14.05	-0.323881478647983\\
14.0666666666667	-0.383230933594492\\
14.0833333333333	-0.612271367734962\\
14.1	-0.0625312589431591\\
14.1166666666667	-0.730549086586877\\
14.1333333333333	-0.900378697006867\\
14.15	-1.17936316159713\\
14.1666666666667	-1.38825367780862\\
14.1833333333333	-0.108042506205038\\
14.2	-1.70631173557871\\
14.2166666666667	-1.90977100579846\\
14.2333333333333	-1.73366096482449\\
14.25	-1.53682680273519\\
14.2666666666667	0.216249288871224\\
14.2833333333333	-1.06612957472263\\
14.3	-0.808332239627931\\
14.3166666666667	-0.519392986294906\\
14.3333333333333	-0.433699592957217\\
14.35	-0.201679423172715\\
14.3666666666667	-1.16664966962333\\
14.3833333333333	-1.53921765612238\\
14.4	-1.55800567512778\\
14.4166666666667	-1.48541394620556\\
14.4333333333333	-0.22785590252379\\
14.45	-1.80807298538003\\
14.4666666666667	-1.77855374636487\\
14.4833333333333	-2.03330186251099\\
14.5	-2.02193403265433\\
14.5166666666667	-0.190276997356405\\
14.5333333333333	-2.50143023885869\\
14.55	-2.80059718325325\\
14.5666666666667	-2.86525489248943\\
14.5833333333333	-2.54858894689934\\
14.6	0.160300449052858\\
14.6166666666667	-2.30121870457574\\
14.6333333333333	-2.26822645703837\\
14.65	-2.32914531479025\\
14.6666666666667	-2.36389000034442\\
14.6833333333333	-0.044554743228188\\
14.7	-2.50980925275441\\
14.7166666666667	-2.55308848890318\\
14.7333333333333	-2.31198712562488\\
14.75	-1.85525496724634\\
14.7666666666667	0.32204216997359\\
14.7833333333333	-1.41042953255815\\
14.8	-1.53875626066248\\
14.8166666666667	-1.84827174101874\\
14.8333333333333	-2.07876745638586\\
14.85	-0.018117227909047\\
14.8666666666667	-2.03251014168157\\
14.8833333333333	-1.97720977063047\\
14.9	-1.9300534745293\\
14.9166666666667	-1.7273365163177\\
14.9333333333333	0.206838401217125\\
14.95	-1.37949171030895\\
14.9666666666667	-1.29768052602382\\
14.9833333333333	-1.28201949303133\\
15	-1.32536896411593\\
15.0166666666667	0.0545553746961373\\
15.0333333333333	-1.14112487158529\\
15.05	-1.26232846976147\\
15.0666666666667	-1.59437351390202\\
15.0833333333333	-1.73268338912114\\
15.1	-0.209029993358215\\
15.1166666666667	-2.11762702483026\\
15.1333333333333	-1.92729495691441\\
15.15	-1.93200829726176\\
15.1666666666667	-2.06310711024878\\
15.1833333333333	0.223727959697297\\
15.2	-1.75166113029817\\
15.2166666666667	-2.04557477065622\\
15.2333333333333	-2.01067295688528\\
15.25	-1.78030442016182\\
15.2666666666667	0.017184003822922\\
15.2833333333333	-1.83583840910003\\
15.3	-1.93906382563784\\
15.3166666666667	-1.76825559946373\\
15.3333333333333	-1.40967743585599\\
15.35	-0.00607159559910678\\
15.3666666666667	-1.36684107955578\\
15.3833333333333	-1.1074275014008\\
15.4	-1.06759371897878\\
15.4166666666667	-1.26246781894568\\
15.4333333333333	-0.367423293281047\\
15.45	-1.81540905901955\\
15.4666666666667	-1.6296491803655\\
15.4833333333333	-1.45683175201388\\
15.5	-1.36052055618767\\
15.5166666666667	0.0938979199317828\\
15.5333333333333	-1.26315058018346\\
15.55	-1.29346909281587\\
15.5666666666667	-1.39156308447965\\
15.5833333333333	-1.44845664257813\\
15.6	0.16646928319574\\
15.6166666666667	-1.40547753477883\\
15.6333333333333	-1.47722627921413\\
15.65	-1.29804377325811\\
15.6666666666667	-1.26393804577838\\
15.6833333333333	0.189157943218137\\
15.7	-0.971172251312563\\
15.7166666666667	-0.918490318801434\\
15.7333333333333	-0.753476578149012\\
15.75	-0.803262363320419\\
15.7666666666667	-0.0325547061192008\\
15.7833333333333	-0.838818276039151\\
15.8	-0.906696396127453\\
15.8166666666667	-0.872140057884675\\
15.8333333333333	-0.836102806437984\\
15.85	0.114970504255836\\
15.8666666666667	-0.736868723308337\\
15.8833333333333	-1.01796529553041\\
15.9	-1.17640459669601\\
15.9166666666667	-1.52319700293581\\
15.9333333333333	-0.357067441150411\\
15.95	-2.0238777196391\\
15.9666666666667	-2.1379468836243\\
15.9833333333333	-2.09263166686829\\
16	-1.8574012780828\\
16.0166666666667	-0.101759925963293\\
16.0333333333333	-2.37854805660657\\
16.05	-2.40883660938995\\
16.0666666666667	-2.18845759866244\\
16.0833333333333	-1.9302048284224\\
16.1	0.155465173246568\\
16.1166666666667	-2.19420868439116\\
16.1333333333333	-2.29407766898132\\
16.15	-1.64861076092274\\
16.1666666666667	-1.26076042681796\\
16.1833333333333	0.0147532021268389\\
16.2	-1.51040636629965\\
16.2166666666667	-1.43267715708765\\
16.2333333333333	-1.22287145782733\\
16.25	-1.2078767809912\\
16.2666666666667	0.303059959885037\\
16.2833333333333	-0.760001111301507\\
16.3	-0.705080161338422\\
16.3166666666667	-0.532712983705489\\
16.3333333333333	-0.447615054336419\\
16.35	0.00864090937858773\\
16.3666666666667	-0.648779560377429\\
16.3833333333333	-0.638597997363717\\
16.4	-0.528706770382237\\
16.4166666666667	-0.612608682973994\\
16.4333333333333	0.000654577850611496\\
16.45	-0.422432547780181\\
16.4666666666667	-0.30557317225703\\
16.4833333333333	-0.621944296148004\\
16.5	-0.692523806934066\\
16.5166666666667	-0.0751739607865213\\
16.5333333333333	-0.959007303589296\\
16.55	-0.992549398525227\\
16.5666666666667	-0.856669571580965\\
16.5833333333333	-0.448594310973969\\
16.6	0.2658125565649\\
16.6166666666667	-0.347335634220888\\
16.6333333333333	-0.56452045051777\\
16.65	-0.788041722018825\\
16.6666666666667	-0.982782662997796\\
16.6833333333333	-0.0601800931502113\\
16.7	-0.881240278211913\\
16.7166666666667	-0.827636771723211\\
16.7333333333333	-0.90289607440811\\
16.75	-1.07503463334341\\
16.7666666666667	-0.313415071864749\\
16.7833333333333	-1.01404058980633\\
16.8	-0.52703655945663\\
16.8166666666667	-0.363636301520307\\
16.8333333333333	-0.301602380666529\\
16.85	-0.203041027137454\\
16.8666666666667	-0.660440528187987\\
16.8833333333333	-0.668216224353747\\
16.9	-0.844610321263898\\
16.9166666666667	-1.101760214758\\
16.9333333333333	-0.175138460540167\\
16.95	-1.7547763165571\\
16.9666666666667	-2.19756565043673\\
16.9833333333333	-1.98634843478803\\
17	-1.59345345236966\\
17.0166666666667	0.0546521388823639\\
17.0333333333333	-1.60525482359866\\
17.05	-1.79017407781746\\
17.0666666666667	-1.98374435896604\\
17.0833333333333	-1.95967593676896\\
17.1	-0.194626095089058\\
17.1166666666667	-2.34237541091991\\
17.1333333333333	-2.26377684712482\\
17.15	-1.83511986858039\\
17.1666666666667	-1.36401178161517\\
17.1833333333333	0.137183297825313\\
17.2	-1.14665573420109\\
17.2166666666667	-0.778826460572799\\
17.2333333333333	-0.448324945681364\\
17.25	-0.516027596328237\\
17.2666666666667	-0.244623870488565\\
17.2833333333333	-1.07875279154851\\
17.3	-1.21985995074729\\
17.3166666666667	-1.19966784535379\\
17.3333333333333	-1.44939929789232\\
17.35	-0.185981389196778\\
17.3666666666667	-1.32929168623037\\
17.3833333333333	-1.07220079710359\\
17.4	-0.886198061996648\\
17.4166666666667	-0.506283593867833\\
17.4333333333333	0.192751761053204\\
17.45	-0.254630650563881\\
17.4666666666667	-0.264494094076495\\
17.4833333333333	-0.110483907190676\\
17.5	-0.0238653232489559\\
17.5166666666667	0.109338432343768\\
17.5333333333333	0.354574278300142\\
17.55	0.333500856480803\\
17.5666666666667	0.000650609064572872\\
17.5833333333333	-0.398706981590648\\
17.6	-0.0507151858365677\\
17.6166666666667	-0.235089282975378\\
17.6333333333333	-0.186985712732661\\
17.65	-0.415891344589144\\
17.6666666666667	-0.493076001088146\\
17.6833333333333	-0.0652228623657514\\
17.7	-0.730282788832099\\
17.7166666666667	-0.838549294607495\\
17.7333333333333	-0.990064639663094\\
17.75	-1.01829045232523\\
17.7666666666667	0.0922071076835626\\
17.7833333333333	-1.12957914281365\\
17.8	-1.25088218258131\\
17.8166666666667	-1.19597568174629\\
17.8333333333333	-1.18049682602684\\
17.85	0.0889918505294946\\
17.8666666666667	-1.21550232188109\\
17.8833333333333	-1.29316916191058\\
17.9	-1.16610991341763\\
17.9166666666667	-0.989648621182836\\
17.9333333333333	-0.267533937871262\\
17.95	-1.61895026068179\\
17.9666666666667	-1.4893028837851\\
17.9833333333333	-1.05880796905835\\
18	-0.497250448050661\\
18.0166666666667	0.170932131448642\\
18.0333333333333	-0.664212928491339\\
18.05	-0.925207594194985\\
18.0666666666667	-0.702610485846259\\
18.0833333333333	-0.36425299626803\\
18.1	0.340804826465722\\
18.1166666666667	0.122852174330863\\
18.1333333333333	-0.0151086065932077\\
18.15	0.102525163648011\\
18.1666666666667	0.356465061492079\\
18.1833333333333	0.151267047345915\\
18.2	0.284940537883884\\
18.2166666666667	0.16636245084574\\
18.2333333333333	0.246944163519828\\
18.25	0.249246914622731\\
18.2666666666667	-0.0574356385021794\\
18.2833333333333	-0.0567729358768816\\
18.3	-0.0843183580055187\\
18.3166666666667	-0.0424291052291943\\
18.3333333333333	0.101999169425193\\
18.35	0.311644118643935\\
18.3666666666667	0.487610184917954\\
18.3833333333333	0.21015469268319\\
18.4	-0.0445267735982328\\
18.4166666666667	-0.23165914075743\\
18.4333333333333	-0.018108851064467\\
18.45	-0.041911244444261\\
18.4666666666667	-0.148185234045896\\
18.4833333333333	-0.652243249522781\\
18.5	-0.628641260465824\\
18.5166666666667	0.3270192890177\\
18.5333333333333	-0.211813204179748\\
18.55	0.00964402195118559\\
18.5666666666667	0.0574172992273364\\
18.5833333333333	-0.161057400013111\\
18.6	-0.0057496008016206\\
18.6166666666667	-0.303931516997975\\
18.6333333333333	-0.563084086030419\\
18.65	-0.766081600242011\\
18.6666666666667	-0.79485257786345\\
18.6833333333333	0.39341286922309\\
18.7	-0.0873007984212843\\
18.7166666666667	0.195885076910527\\
18.7333333333333	0.458919156034129\\
18.75	0.389614095325374\\
18.7666666666667	-0.477171786173887\\
18.7833333333333	-0.366491586953117\\
18.8	-0.470726624017021\\
18.8166666666667	-1.04491195386915\\
18.8333333333333	-1.37832849962864\\
18.85	-0.0409276316846153\\
18.8666666666667	-1.33068802249063\\
18.8833333333333	-0.936176781143903\\
18.9	-0.525165234047393\\
18.9166666666667	-0.211172679533513\\
18.9333333333333	0.0819207417744842\\
18.95	0.0680072952601725\\
18.9666666666667	0.194702707705313\\
18.9833333333333	0.0435983592722287\\
19	0.572645208870632\\
19.0166666666667	0.541929510647399\\
19.0333333333333	1.06202272497361\\
19.05	0.83110862694445\\
19.0666666666667	0.257826825000869\\
19.0833333333333	-0.255529080845942\\
19.1	-0.243037553294213\\
19.1166666666667	-0.4908777559215\\
19.1333333333333	-0.355141482924786\\
19.15	-0.388799398539395\\
19.1666666666667	-0.532424004302371\\
19.1833333333333	0.0775916901689025\\
19.2	-0.351533952283857\\
19.2166666666667	-0.438354611851081\\
19.2333333333333	-0.425157771933751\\
19.25	-0.174683856953884\\
19.2666666666667	0.288602757158104\\
19.2833333333333	0.174298330268855\\
19.3	0.0454145407285364\\
19.3166666666667	0.135018363918355\\
19.3333333333333	0.393665819393716\\
19.35	0.0807454710666037\\
19.3666666666667	0.437768332271834\\
19.3833333333333	0.339643264161508\\
19.4	0.238550239847529\\
19.4166666666667	0.0313839425673963\\
19.4333333333333	-0.0641095466057139\\
19.45	0.0423338628321426\\
19.4666666666667	-0.0523734847057231\\
19.4833333333333	-0.187472683396577\\
19.5	-0.241061265140846\\
19.5166666666667	-0.0932831252794894\\
19.5333333333333	-0.388463016665655\\
19.55	-0.354485127387619\\
19.5666666666667	-0.403253164620451\\
19.5833333333333	-0.367313699071442\\
19.6	0.169607443034887\\
19.6166666666667	-0.22611140143837\\
19.6333333333333	-0.190140280241246\\
19.65	-0.0623966599328947\\
19.6666666666667	-0.114068779111881\\
19.6833333333333	-0.12536902186729\\
19.7	-0.311416044055965\\
19.7166666666667	-0.240170221534866\\
19.7333333333333	-0.255738983749467\\
19.75	-0.289600318805219\\
19.7666666666667	-0.0128383763202341\\
19.7833333333333	-0.324712924299859\\
19.8	-0.434844146261222\\
19.8166666666667	-0.558683069690373\\
19.8333333333333	-0.471784488342386\\
19.85	0.0785105350483551\\
19.8666666666667	-0.375928226926057\\
19.8833333333333	-0.305950081207787\\
19.9	-0.274171682322589\\
19.9166666666667	-0.227445682124817\\
19.9333333333333	0.0240084009127681\\
19.95	-0.246544756803935\\
19.9666666666667	-0.315384202978796\\
19.9833333333333	-0.337166768750982\\
20	0.266135889491249\\
20.0166666666667	0.883933464329941\\
20.0333333333333	1.25060214272756\\
20.05	0.897104640265878\\
20.0666666666667	0.471406707857672\\
20.0833333333333	0.0149792207386415\\
20.1	-0.175305487772405\\
20.1166666666667	-0.104808932564608\\
20.1333333333333	-0.0698677062405755\\
20.15	-0.0630056383194665\\
20.1666666666667	-0.109199893332696\\
20.1833333333333	-0.0437153966956548\\
20.2	-0.155181479056358\\
20.2166666666667	-0.0484794339394208\\
20.2333333333333	0.00379706871528436\\
20.25	0.0113170551604011\\
20.2666666666667	0.0939748771103513\\
20.2833333333333	0.143923531782491\\
20.3	0.116947554400926\\
20.3166666666667	0.00234167905926212\\
20.3333333333333	-0.133611887727974\\
20.35	-0.0980532685327702\\
20.3666666666667	-0.226209825094745\\
20.3833333333333	-0.268147303110814\\
20.4	-0.173797428356831\\
20.4166666666667	0.0276017767037278\\
20.4333333333333	-0.0012109412308717\\
20.45	-0.0723968653197431\\
20.4666666666667	-0.0821361108384881\\
20.4833333333333	-0.0410019540896527\\
20.5	-0.155089320054091\\
20.5166666666667	-0.0695128668838042\\
20.5333333333333	-0.140089524741256\\
20.55	-0.061437351016484\\
20.5666666666667	-0.117320391100026\\
20.5833333333333	-0.205212203015316\\
20.6	-0.0896935394519548\\
20.6166666666667	-0.302717669258737\\
20.6333333333333	-0.345813233194613\\
20.65	-0.346101298644216\\
20.6666666666667	-0.237122457039135\\
20.6833333333333	0.0733330367773204\\
20.7	-0.243245288804622\\
20.7166666666667	-0.210714673335025\\
20.7333333333333	-0.0571918917374304\\
20.75	-0.0986782601162636\\
20.7666666666667	-0.0447113338570146\\
20.7833333333333	-0.111499575247621\\
20.8	0.0125187363895615\\
20.8166666666667	0.0889927995432249\\
20.8333333333333	0.0918812774623187\\
20.85	-0.0408667641546116\\
20.8666666666667	0.018737885386625\\
20.8833333333333	0.0646506162385723\\
20.9	0.0234570618808877\\
20.9166666666667	-0.0761895464963008\\
20.9333333333333	-0.0895494071236835\\
20.95	-0.157125789815898\\
20.9666666666667	-0.135934603566209\\
20.9833333333333	-0.205164997464158\\
21	-0.2336321656774\\
21.0166666666667	0.0201337725261764\\
21.0333333333333	-0.258372974809161\\
21.05	-0.303864153032084\\
21.0666666666667	-0.252826587012744\\
21.0833333333333	-0.184538347286622\\
21.1	0.0692083005367095\\
21.1166666666667	-0.115844904182931\\
21.1333333333333	-0.0831783541134797\\
21.15	-0.10015793382443\\
21.1666666666667	-0.188522896955061\\
21.1833333333333	-0.0306359263717769\\
21.2	-0.14022869654694\\
21.2166666666667	-0.0778501441780996\\
21.2333333333333	-0.0974980667143851\\
21.25	-0.608485600594898\\
21.2666666666667	-1.19469961282139\\
21.2833333333333	-2.18872696557359\\
21.3	-1.58648153107951\\
21.3166666666667	-1.00443803428541\\
21.3333333333333	-0.456182353432056\\
21.35	0.28832160359584\\
21.3666666666667	-0.25978167846585\\
21.3833333333333	-0.175617768427696\\
21.4	0.07434822450805\\
21.4166666666667	0.0816994615632747\\
21.4333333333333	-0.036447354688592\\
21.45	0.0167355158225895\\
21.4666666666667	-0.00400279124325375\\
21.4833333333333	0.0597228373464945\\
21.5	0.00835485686757927\\
21.5166666666667	-0.0997191731254608\\
21.5333333333333	-0.220394541600475\\
21.55	-0.312949188697159\\
21.5666666666667	-0.419797328730774\\
21.5833333333333	-0.563162109282262\\
21.6	0.140517971387336\\
21.6166666666667	-0.15804617893194\\
21.6333333333333	-0.204743287641334\\
21.65	-0.425753783545445\\
21.6666666666667	-0.374766403654934\\
21.6833333333333	0.0561001623145006\\
21.7	-0.273323290941826\\
21.7166666666667	-0.0356648322006242\\
21.7333333333333	0.0762165289286811\\
21.75	0.0847950799336423\\
21.7666666666667	-0.00699173802527531\\
21.7833333333333	0.0539787551147176\\
21.8	0.059137166049004\\
21.8166666666667	0.0720285525852364\\
21.8333333333333	0.0768961450970371\\
21.85	0.00257439137641464\\
21.8666666666667	0.00407092553406387\\
21.8833333333333	-0.150931821360175\\
21.9	-0.250842680762205\\
21.9166666666667	-0.389014866116668\\
21.9333333333333	0.16951793655971\\
21.95	1.06668029380406\\
21.9666666666667	2.05107994434618\\
21.9833333333333	2.01172847635979\\
22	2.00942501647108\\
22.0166666666667	-0.00135742971819934\\
22.0333333333333	1.97929853135123\\
22.05	1.93677300696936\\
22.0666666666667	1.80752980735216\\
22.0833333333333	1.65230553441163\\
22.1	-0.110226644231453\\
22.1166666666667	1.49196421238738\\
22.1333333333333	1.38750372553366\\
22.15	1.22554078359069\\
22.1666666666667	0.940597764528171\\
22.1833333333333	-0.285124947091621\\
22.2	0.559886755004591\\
22.2166666666667	0.383070815629827\\
22.2333333333333	0.154673001648569\\
22.25	0.0385739234423607\\
22.2666666666667	-0.00225516571700623\\
22.2833333333333	-0.00441666391685818\\
22.3	-0.0764983568393377\\
22.3166666666667	-0.170674805026686\\
22.3333333333333	-0.2524357741459\\
22.35	0.0374414957435917\\
22.3666666666667	-0.287925755759868\\
22.3833333333333	-0.357109605113805\\
22.4	-0.258583125574102\\
22.4166666666667	-0.0735511226083414\\
22.4333333333333	0.17773193116903\\
22.45	0.135630683697215\\
22.4666666666667	0.144261514875209\\
22.4833333333333	0.172528274071508\\
22.5	0.17970933445758\\
22.5166666666667	0.0302620437253699\\
22.5333333333333	0.165809153975147\\
22.55	0.0413314415709525\\
22.5666666666667	-0.0609271113076691\\
22.5833333333333	-0.425447743885927\\
22.6	-0.0525114398082439\\
22.6166666666667	-0.279654527579127\\
22.6333333333333	-0.31258103123775\\
22.65	-0.282220785617249\\
22.6666666666667	-0.157852247500917\\
22.6833333333333	0.120166205073865\\
22.7	-0.0356158295828065\\
22.7166666666667	-0.0167921494151437\\
22.7333333333333	0.0301334117284319\\
22.75	0.0455594545138846\\
22.7666666666667	-0.0800722909853855\\
22.7833333333333	-0.146927093325094\\
22.8	-0.0479689945533711\\
22.8166666666667	0.106920871966016\\
22.8333333333333	0.0921509621772928\\
22.85	-0.0797503379742376\\
22.8666666666667	0.0302121585184563\\
22.8833333333333	0.108939431693946\\
22.9	0.051020664236205\\
22.9166666666667	-0.0524239907474032\\
22.9333333333333	-0.0497269995168866\\
22.95	-0.214975989046386\\
22.9666666666667	-0.271047537667345\\
22.9833333333333	-0.166371664267514\\
23	-0.276008755952775\\
23.0166666666667	-0.00965462929727654\\
23.0333333333333	-0.104080710746491\\
23.05	-0.183577032113664\\
23.0666666666667	-0.122509338302171\\
23.0833333333333	0.0520886821077901\\
23.1	0.0383984554128023\\
23.1166666666667	0.0760160364536234\\
23.1333333333333	0.0548082028098753\\
23.15	0.0378627482561186\\
23.1666666666667	-0.0920660123347637\\
23.1833333333333	-0.154859932891425\\
23.2	-0.272999845418673\\
23.2166666666667	-0.0916959023613883\\
23.2333333333333	0.00740700612729225\\
23.25	-0.0732415038087372\\
23.2666666666667	-0.0343815525441315\\
23.2833333333333	-0.147959906723723\\
23.3	-0.149784783831517\\
23.3166666666667	-0.168958017466799\\
23.3333333333333	-0.21738255823957\\
23.35	0.112206434874769\\
23.3666666666667	0.0200086789991532\\
23.3833333333333	-0.00560603542920178\\
23.4	-0.109467330667011\\
23.4166666666667	-0.240858878231675\\
23.4333333333333	-0.077777920865105\\
23.45	-0.396820165453755\\
23.4666666666667	-0.415910505778264\\
23.4833333333333	-0.353355553096744\\
23.5	-0.352799503411355\\
23.5166666666667	0.0712704831197192\\
23.5333333333333	-0.201891905301521\\
23.55	-0.232119160290979\\
23.5666666666667	-0.34598128371089\\
23.5833333333333	-0.357288159874906\\
};
\end{axis}

\begin{axis}[%
width=0.95092\matlabfigurewidth,
height=0.333929\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xlabel={Time [hours]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=2.3,
ytick={   2, 2.05,  2.1, 2.15,  2.2, 2.25,  2.3},
ylabel={Cell Voltage [V]}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	2.18700032991709\\
0.0166666666666667	2.18555826965791\\
0.0333333333333333	2.18344774801605\\
0.05	2.18372670023023\\
0.0666666666666667	2.18350453804726\\
0.0833333333333333	2.18352437457726\\
0.1	2.18469637204334\\
0.116666666666667	2.18335951500364\\
0.133333333333333	2.18348384292185\\
0.15	2.18450255884113\\
0.166666666666667	2.18820671915201\\
0.183333333333333	2.18649367427555\\
0.2	2.18833244578174\\
0.216666666666667	2.21283162728927\\
0.233333333333333	2.21123057627209\\
0.25	2.20962367840923\\
0.266666666666667	2.20826797211158\\
0.283333333333333	2.20694958233497\\
0.3	2.20558012514738\\
0.316666666666667	2.2044211001036\\
0.333333333333333	2.20325064357071\\
0.35	2.20217147504279\\
0.366666666666667	2.20115786249383\\
0.383333333333333	2.18631931015108\\
0.4	2.18362610304391\\
0.416666666666667	2.1833255876173\\
0.433333333333333	2.1885083411974\\
0.45	2.18646298514663\\
0.466666666666667	2.18413566976269\\
0.483333333333333	2.18815955903353\\
0.5	2.21254732088915\\
0.516666666666667	2.18635625319755\\
0.533333333333333	2.18827102029575\\
0.55	2.21329017058096\\
0.566666666666667	2.21337250609555\\
0.583333333333333	2.21294684214234\\
0.6	2.20837149076707\\
0.616666666666667	2.21164424260254\\
0.633333333333333	2.21144961508677\\
0.65	2.20730872519517\\
0.666666666666667	2.18597213215769\\
0.683333333333333	2.18449990957568\\
0.7	2.18320979298873\\
0.716666666666667	2.18296515154094\\
0.733333333333333	2.18210966320766\\
0.75	2.18066983096069\\
0.766666666666667	2.18410849441831\\
0.783333333333333	2.17888537666655\\
0.8	2.17839414688179\\
0.816666666666667	2.17771112591184\\
0.833333333333333	2.18058104876601\\
0.85	2.19224954698136\\
0.866666666666667	2.21331355557645\\
0.883333333333333	2.21242333498415\\
0.9	2.21102979555596\\
0.916666666666667	2.20961650515514\\
0.933333333333333	2.20593910393931\\
0.95	2.20703060086598\\
0.966666666666667	2.20560814462329\\
0.983333333333333	2.2044051274014\\
1	2.20339978483416\\
1.01666666666667	2.18662333958605\\
1.03333333333333	2.1897837907334\\
1.05	2.21362745727349\\
1.06666666666667	2.21212449741992\\
1.08333333333333	2.210451265339\\
1.1	2.18616065051666\\
1.11666666666667	2.18453249187712\\
1.13333333333333	2.1887076113587\\
1.15	2.21296553439527\\
1.16666666666667	2.21159367883268\\
1.18333333333333	2.18623976532932\\
1.2	2.18385323502768\\
1.21666666666667	2.18851589290944\\
1.23333333333333	2.21357157442098\\
1.25	2.2122818953763\\
1.26666666666667	2.18644253831608\\
1.28333333333333	2.18887424134146\\
1.3	2.21298829978372\\
1.31666666666667	2.21179133015451\\
1.33333333333333	2.21056591639458\\
1.35	2.20888344967041\\
1.36666666666667	2.20821770020097\\
1.38333333333333	2.20678407765112\\
1.4	2.20541302047099\\
1.41666666666667	2.20367650134021\\
1.43333333333333	2.20263350495472\\
1.45	2.2021931035184\\
1.46666666666667	2.20123844927345\\
1.48333333333333	2.20045164419474\\
1.5	2.199628533523\\
1.51666666666667	2.19854185442023\\
1.53333333333333	2.19833700182359\\
1.55	2.19733454087007\\
1.56666666666667	2.19662287285536\\
1.58333333333333	2.19598659639913\\
1.6	2.18709522256752\\
1.61666666666667	2.18899661929104\\
1.63333333333333	2.2136307380305\\
1.65	2.21190536253288\\
1.66666666666667	2.18640072388796\\
1.68333333333333	2.18907012014551\\
1.7	2.21330105197409\\
1.71666666666667	2.2121711089453\\
1.73333333333333	2.21065619003771\\
1.75	2.18718061189178\\
1.76666666666667	2.1848148475384\\
1.78333333333333	2.18483931003298\\
1.8	2.18900415706235\\
1.81666666666667	2.21381866020818\\
1.83333333333333	2.21239561674852\\
1.85	2.18714961681138\\
1.86666666666667	2.18952676581027\\
1.88333333333333	2.21376059052634\\
1.9	2.21269029307341\\
1.91666666666667	2.21117261414103\\
1.93333333333333	2.20894093240464\\
1.95	2.20863943658125\\
1.96666666666667	2.20662346462839\\
1.98333333333333	2.18712842954979\\
2	2.18513895847335\\
2.01666666666667	2.18962580122202\\
2.03333333333333	2.21401679398342\\
2.05	2.21271951867011\\
2.06666666666667	2.21146977767221\\
2.08333333333333	2.21015629778324\\
2.1	2.20771279125893\\
2.11666666666667	2.20800263669589\\
2.13333333333333	2.20702259355005\\
2.15	2.20597341739729\\
2.16666666666667	2.20472254299715\\
2.18333333333333	2.18750518144752\\
2.2	2.19045109268964\\
2.21666666666667	2.21440667847154\\
2.23333333333333	2.21295298322757\\
2.25	2.18757349743721\\
2.26666666666667	2.18488223526236\\
2.28333333333333	2.18515588991757\\
2.3	2.18582068813589\\
2.31666666666667	2.18969374290258\\
2.33333333333333	2.21440914669041\\
2.35	2.21263576012609\\
2.36666666666667	2.21176496519272\\
2.38333333333333	2.21021094701089\\
2.4	2.2090592059995\\
2.41666666666667	2.20818014951019\\
2.43333333333333	2.20573669941645\\
2.45	2.20589231046174\\
2.46666666666667	2.20489221371793\\
2.48333333333333	2.20374721455478\\
2.5	2.20287419201446\\
2.51666666666667	2.18820266947337\\
2.53333333333333	2.19013780113407\\
2.55	2.21431083064936\\
2.56666666666667	2.21331044480677\\
2.58333333333333	2.21206404477013\\
2.6	2.20990948186886\\
2.61666666666667	2.20949095278499\\
2.63333333333333	2.20837919377066\\
2.65	2.20721580966373\\
2.66666666666667	2.20596046019065\\
2.68333333333333	2.18836836339166\\
2.7	2.1912789108802\\
2.71666666666667	2.21558831537708\\
2.73333333333333	2.21421840254187\\
2.75	2.21235650698893\\
2.76666666666667	2.18830552032014\\
2.78333333333333	2.19085271793754\\
2.8	2.21551088762549\\
2.81666666666667	2.21450623323015\\
2.83333333333333	2.2131363215056\\
2.85	2.18867714897913\\
2.86666666666667	2.19132957650639\\
2.88333333333333	2.21511808741657\\
2.9	2.21375168847608\\
2.91666666666667	2.21244318917345\\
2.93333333333333	2.21062878635861\\
2.95	2.20958468796286\\
2.96666666666667	2.20811943974215\\
2.98333333333333	2.20716313671053\\
3	2.20628322644635\\
3.01666666666667	2.18896625296806\\
3.03333333333333	2.19107052027673\\
3.05	2.21571797778696\\
3.06666666666667	2.21459175842081\\
3.08333333333333	2.21297189137137\\
3.1	2.18868745675955\\
3.11666666666667	2.19096673109713\\
3.13333333333333	2.21569111519836\\
3.15	2.21446849849678\\
3.16666666666667	2.21254314796108\\
3.18333333333333	2.21109439727518\\
3.2	2.2105006788727\\
3.21666666666667	2.20903699145091\\
3.23333333333333	2.20764310965007\\
3.25	2.20632653470537\\
3.26666666666667	2.18934606215429\\
3.28333333333333	2.19126927533705\\
3.3	2.21584755386595\\
3.31666666666667	2.21497277710379\\
3.33333333333333	2.2137075361908\\
3.35	2.18937596278624\\
3.36666666666667	2.19233953439941\\
3.38333333333333	2.2165214463972\\
3.4	2.21508209008003\\
3.41666666666667	2.21360894396615\\
3.43333333333333	2.18949557691191\\
3.45	2.19190472098242\\
3.46666666666667	2.21611619221218\\
3.48333333333333	2.21502259700572\\
3.5	2.21402066957748\\
3.51666666666667	2.2113677845624\\
3.53333333333333	2.21120363931471\\
3.55	2.20949281828197\\
3.56666666666667	2.20781257970626\\
3.58333333333333	2.20692646148226\\
3.6	2.20554210742327\\
3.61666666666667	2.20517634009079\\
3.63333333333333	2.204456997711\\
3.65	2.20373172587428\\
3.66666666666667	2.20332808813544\\
3.68333333333333	2.20154927006527\\
3.7	2.20244026512901\\
3.71666666666667	2.20192959697249\\
3.73333333333333	2.20137686907377\\
3.75	2.20079155479136\\
3.76666666666667	2.19040864885625\\
3.78333333333333	2.19340351677292\\
3.8	2.21747498926752\\
3.81666666666667	2.21624919935116\\
3.83333333333333	2.2146225489155\\
3.85	2.19035633634417\\
3.86666666666667	2.19312429082642\\
3.88333333333333	2.21718629411071\\
3.9	2.21585484503056\\
3.91666666666667	2.21442204142163\\
3.93333333333333	2.19035058364927\\
3.95	2.1927663161491\\
3.96666666666667	2.21730506875345\\
3.98333333333333	2.21653510119475\\
4	2.21589616291098\\
4.01666666666667	2.2128699859929\\
4.03333333333333	2.21501607981242\\
4.05	2.21513554564971\\
4.06666666666667	2.21488678128361\\
4.08333333333333	2.21398380846177\\
4.1	2.18666090986262\\
4.11666666666667	2.18628754483198\\
4.13333333333333	2.18648376213769\\
4.15	2.18670650626301\\
4.16666666666667	2.18661646760692\\
4.18333333333333	2.19286602407414\\
4.2	2.18899813410034\\
4.21666666666667	2.18639347528509\\
4.23333333333333	2.18650572017881\\
4.25	2.18640819007048\\
4.26666666666667	2.18865918393311\\
4.28333333333333	2.19282015063308\\
4.3	2.2209988276948\\
4.31666666666667	2.2195790869942\\
4.33333333333333	2.21688458812664\\
4.35	2.18989702217407\\
4.36666666666667	2.19440050511243\\
4.38333333333333	2.21891598935664\\
4.4	2.217964450039\\
4.41666666666667	2.21652183456694\\
4.43333333333333	2.19149327911511\\
4.45	2.1950853954896\\
4.46666666666667	2.21869454027742\\
4.48333333333333	2.21731124668893\\
4.5	2.21567444510408\\
4.51666666666667	2.19156543350004\\
4.53333333333333	2.19440985562964\\
4.55	2.21920195126505\\
4.56666666666667	2.21790977003051\\
4.58333333333333	2.2163616507207\\
4.6	2.19182323683785\\
4.61666666666667	2.19482486332532\\
4.63333333333333	2.21907831405218\\
4.65	2.21731619865892\\
4.66666666666667	2.21548128445239\\
4.68333333333333	2.19179779062326\\
4.7	2.18977618960718\\
4.71666666666667	2.19404875265381\\
4.73333333333333	2.21876489997031\\
4.75	2.21746930990155\\
4.76666666666667	2.21616625325085\\
4.78333333333333	2.21570895462776\\
4.8	2.21426253654587\\
4.81666666666667	2.21316972724699\\
4.83333333333333	2.21160432438584\\
4.85	2.19226101577327\\
4.86666666666667	2.19545974323608\\
4.88333333333333	2.21998130380373\\
4.9	2.21880985533014\\
4.91666666666667	2.2169233598549\\
4.93333333333333	2.19237036277647\\
4.95	2.19533537203285\\
4.96666666666667	2.21980934716251\\
4.98333333333333	2.2182998935057\\
5	2.21614734508224\\
5.01666666666667	2.1926353667028\\
5.03333333333333	2.18914491192691\\
5.05	2.18798452564254\\
5.06666666666667	2.18928173361109\\
5.08333333333333	2.19039879397992\\
5.1	2.19458090278714\\
5.11666666666667	2.21898338007913\\
5.13333333333333	2.21787198778819\\
5.15	2.21668182480183\\
5.16666666666667	2.21571606173923\\
5.18333333333333	2.19258323819107\\
5.2	2.1947429198956\\
5.21666666666667	2.21886866894505\\
5.23333333333333	2.19244858260502\\
5.25	2.19578346690046\\
5.26666666666667	2.22047848331484\\
5.28333333333333	2.22107821901863\\
5.3	2.22020406848323\\
5.31666666666667	2.2186123802337\\
5.33333333333333	2.21674084605093\\
5.35	2.19306643852262\\
5.36666666666667	2.19781749344823\\
5.38333333333333	2.22184711500901\\
5.4	2.22099230505089\\
5.41666666666667	2.21867015731621\\
5.43333333333333	2.19316686659365\\
5.45	2.19743077430783\\
5.46666666666667	2.22193618785429\\
5.48333333333333	2.22059062632755\\
5.5	2.21879926949746\\
5.51666666666667	2.19413973597531\\
5.53333333333333	2.19735526824438\\
5.55	2.22173236142864\\
5.56666666666667	2.22046708221924\\
5.58333333333333	2.21985625469826\\
5.6	2.21714019414353\\
5.61666666666667	2.21900392668184\\
5.63333333333333	2.21780456389487\\
5.65	2.2164594480211\\
5.66666666666667	2.21545668172426\\
5.68333333333333	2.19522575804722\\
5.7	2.20017950921699\\
5.71666666666667	2.22365932888948\\
5.73333333333333	2.22289280550766\\
5.75	2.22133970313903\\
5.76666666666667	2.19522898305986\\
5.78333333333333	2.19970634488441\\
5.8	2.22316882727369\\
5.81666666666667	2.22141803861663\\
5.83333333333333	2.21954115580695\\
5.85	2.19551647919722\\
5.86666666666667	2.19382381195788\\
5.88333333333333	2.19794940254156\\
5.9	2.22346451368969\\
5.91666666666667	2.22304818976487\\
5.93333333333333	2.21961451384299\\
5.95	2.22040532106628\\
5.96666666666667	2.21912581349725\\
5.98333333333333	2.21833033674288\\
6	2.21591037427121\\
6.01666666666667	2.19437651968855\\
6.03333333333333	2.19284293919191\\
6.05	2.19346567644619\\
6.06666666666667	2.19839411751033\\
6.08333333333333	2.22426579698446\\
6.1	2.22141908440944\\
6.11666666666667	2.22133833521886\\
6.13333333333333	2.2195736967488\\
6.15	2.2179563522409\\
6.16666666666667	2.21658050675549\\
6.18333333333333	2.21498192492789\\
6.2	2.21547389144087\\
6.21666666666667	2.21493572139301\\
6.23333333333333	2.21330232379458\\
6.25	2.21242854969453\\
6.26666666666667	2.21095076184301\\
6.28333333333333	2.21222677731467\\
6.3	2.2114478147152\\
6.31666666666667	2.21067657685889\\
6.33333333333333	2.20907865382231\\
6.35	2.19613496849795\\
6.36666666666667	2.19498632329878\\
6.38333333333333	2.19537176367783\\
6.4	2.19952586682515\\
6.41666666666667	2.22390131578006\\
6.43333333333333	2.19650218162464\\
6.45	2.19901970833862\\
6.46666666666667	2.2243884272163\\
6.48333333333333	2.22229695400584\\
6.5	2.19670913898397\\
6.51666666666667	2.1953785356334\\
6.53333333333333	2.19877645190756\\
6.55	2.19767288581983\\
6.56666666666667	2.19440775290118\\
6.58333333333333	2.19456505962762\\
6.6	2.19913536225863\\
6.61666666666667	2.22362198901495\\
6.63333333333333	2.19634965522083\\
6.65	2.19270164885426\\
6.66666666666667	2.19290366650601\\
6.68333333333333	2.19907123751529\\
6.7	2.19621023370616\\
6.71666666666667	2.19372316486869\\
6.73333333333333	2.19309583315306\\
6.75	2.19264832259642\\
6.76666666666667	2.19520054370317\\
6.78333333333333	2.19237410818588\\
6.8	2.19215208024802\\
6.81666666666667	2.1923619065979\\
6.83333333333333	2.19216603528008\\
6.85	2.19481515924136\\
6.86666666666667	2.19139095753155\\
6.88333333333333	2.19244156769537\\
6.9	2.19385277805868\\
6.91666666666667	2.19443395182838\\
6.93333333333333	2.19735512084103\\
6.95	2.19557907605641\\
6.96666666666667	2.19382935197303\\
6.98333333333333	2.1932173811791\\
7	2.19174111792519\\
7.01666666666667	2.19244746460532\\
7.03333333333333	2.18808674897404\\
7.05	2.18803561440879\\
7.06666666666667	2.18928299436614\\
7.08333333333333	2.19078827183878\\
7.1	2.19687534683334\\
7.11666666666667	2.19196631682439\\
7.13333333333333	2.18961817733397\\
7.15	2.19079571419639\\
7.16666666666667	2.19205232258439\\
7.18333333333333	2.19615626834133\\
7.2	2.19406685146266\\
7.21666666666667	2.19127118429321\\
7.23333333333333	2.19054685618664\\
7.25	2.19109857372004\\
7.26666666666667	2.19714511066235\\
7.28333333333333	2.22089206329335\\
7.3	2.21959414369567\\
7.31666666666667	2.21820105561742\\
7.33333333333333	2.21673380202779\\
7.35	2.19414677296712\\
7.36666666666667	2.19239937393341\\
7.38333333333333	2.19649869745917\\
7.4	2.22200640723109\\
7.41666666666667	2.22023955159106\\
7.43333333333333	2.19409758650628\\
7.45	2.19649314474443\\
7.46666666666667	2.2214375085204\\
7.48333333333333	2.22044235429193\\
7.5	2.21915831245972\\
7.51666666666667	2.21679199991178\\
7.53333333333333	2.21618520918439\\
7.55	2.21424491990825\\
7.56666666666667	2.1947712727408\\
7.58333333333333	2.19638402755239\\
7.6	2.22156229557011\\
7.61666666666667	2.22054130869841\\
7.63333333333333	2.21946089073494\\
7.65	2.21762949280588\\
7.66666666666667	2.21642950582029\\
7.68333333333333	2.21422569455582\\
7.7	2.21326194368133\\
7.71666666666667	2.21187555533322\\
7.73333333333333	2.21131333484062\\
7.75	2.2098586288458\\
7.76666666666667	2.19490503689622\\
7.78333333333333	2.19296383295999\\
7.8	2.19306786014578\\
7.81666666666667	2.19226792293115\\
7.83333333333333	2.19161816643371\\
7.85	2.19649387392774\\
7.86666666666667	2.19336229775164\\
7.88333333333333	2.1911890090289\\
7.9	2.19206252607858\\
7.91666666666667	2.19172906592238\\
7.93333333333333	2.19301266868536\\
7.95	2.19243302280761\\
7.96666666666667	2.19274341738196\\
7.98333333333333	2.1930689718377\\
8	2.1917065410119\\
8.01666666666667	2.19189423728608\\
8.03333333333333	2.18997698161639\\
8.05	2.19072890533987\\
8.06666666666667	2.19198862063519\\
8.08333333333333	2.19207603097302\\
8.1	2.1972709943302\\
8.11666666666667	2.22086053904634\\
8.13333333333333	2.21910059501096\\
8.15	2.21786063693773\\
8.16666666666667	2.19397927968697\\
8.18333333333333	2.19171581505665\\
8.2	2.19031318020115\\
8.21666666666667	2.18938362249579\\
8.23333333333333	2.18847337568971\\
8.25	2.18773214250749\\
8.26666666666667	2.19621386087672\\
8.28333333333333	2.19027231998332\\
8.3	2.18592787650995\\
8.31666666666667	2.18569332052507\\
8.33333333333333	2.18660001856616\\
8.35	2.19476498257196\\
8.36666666666667	2.18865442960242\\
8.38333333333333	2.18589601317279\\
8.4	2.18402837762218\\
8.41666666666667	2.1830571798559\\
8.43333333333333	2.19614751287999\\
8.45	2.18836040668748\\
8.46666666666667	2.18508184751858\\
8.48333333333333	2.18467880841129\\
8.5	2.1836275652452\\
8.51666666666667	2.18873351867129\\
8.53333333333333	2.18254960736598\\
8.55	2.18310003546639\\
8.56666666666667	2.18427675396597\\
8.58333333333333	2.18386514109763\\
8.6	2.18881970217396\\
8.61666666666667	2.18431682347565\\
8.63333333333333	2.18486132420731\\
8.65	2.18509418828368\\
8.66666666666667	2.18514691770278\\
8.68333333333333	2.19220653346312\\
8.7	2.18782001556913\\
8.71666666666667	2.18643001820245\\
8.73333333333333	2.1916541110804\\
8.75	2.21626912461255\\
8.76666666666667	2.18892442860754\\
8.78333333333333	2.1872739812123\\
8.8	2.18741723709518\\
8.81666666666667	2.18678388559313\\
8.83333333333333	2.18728217688175\\
8.85	2.19200012415054\\
8.86666666666667	2.21625345329807\\
8.88333333333333	2.21539430459533\\
8.9	2.21415109316353\\
8.91666666666667	2.21385032083534\\
8.93333333333333	2.21014120840106\\
8.95	2.2099793303317\\
8.96666666666667	2.20829079768954\\
8.98333333333333	2.20817550844953\\
9	2.20793853351153\\
9.01666666666667	2.2048310855793\\
9.03333333333333	2.20580533546649\\
9.05	2.20492902194014\\
9.06666666666667	2.20316947508834\\
9.08333333333333	2.19029364963943\\
9.1	2.19213900443979\\
9.11666666666667	2.19013110434596\\
9.13333333333333	2.18635581487336\\
9.15	2.18610931106015\\
9.16666666666667	2.18590497223235\\
9.18333333333333	2.18775178388781\\
9.2	2.18582566275738\\
9.21666666666667	2.18636647271631\\
9.23333333333333	2.1860168211804\\
9.25	2.18436557850577\\
9.26666666666667	2.18804788433283\\
9.28333333333333	2.18481585108573\\
9.3	2.18569607683771\\
9.31666666666667	2.18651234417546\\
9.33333333333333	2.1863580846772\\
9.35	2.18848527912897\\
9.36666666666667	2.1871458292976\\
9.38333333333333	2.18846575570354\\
9.4	2.19093729357922\\
9.41666666666667	2.21583744659424\\
9.43333333333333	2.21450253656437\\
9.45	2.2131073634898\\
9.46666666666667	2.21154563112428\\
9.48333333333333	2.21007218729821\\
9.5	2.20845954320314\\
9.51666666666667	2.18886282858663\\
9.53333333333333	2.19206698889443\\
9.55	2.21708806110716\\
9.56666666666667	2.21477415897961\\
9.58333333333333	2.21353811901526\\
9.6	2.21141692410384\\
9.61666666666667	2.21163088765515\\
9.63333333333333	2.20976869737557\\
9.65	2.20737533078559\\
9.66666666666667	2.2072465455092\\
9.68333333333333	2.20835186815939\\
9.7	2.2090845772923\\
9.71666666666667	2.20730512881947\\
9.73333333333333	2.20769416885228\\
9.75	2.20762566976873\\
9.76666666666667	2.18918692585775\\
9.78333333333333	2.19460936168065\\
9.8	2.21701340895294\\
9.81666666666667	2.188820905846\\
9.83333333333333	2.1853119339173\\
9.85	2.19206216926234\\
9.86666666666667	2.1889240565342\\
9.88333333333333	2.19233847131006\\
9.9	2.21764151553549\\
9.91666666666667	2.21535195084161\\
9.93333333333333	2.18901011376964\\
9.95	2.18780931381735\\
9.96666666666667	2.18763138680106\\
9.98333333333333	2.18768257234696\\
10	2.18828210608487\\
10.0166666666667	2.18866996046744\\
10.0333333333333	2.18752145765011\\
10.05	2.18552515066093\\
10.0666666666667	2.18372148446167\\
10.0833333333333	2.18253362932329\\
10.1	2.19185763751401\\
10.1166666666667	2.18601756129591\\
10.1333333333333	2.18470136104628\\
10.15	2.18270947328107\\
10.1666666666667	2.18067343493854\\
10.1833333333333	2.18679396726678\\
10.2	2.18009385328364\\
10.2166666666667	2.18107316017419\\
10.2333333333333	2.18180246847128\\
10.25	2.18235023414443\\
10.2666666666667	2.18618984993679\\
10.2833333333333	2.18059913268889\\
10.3	2.18006009859602\\
10.3166666666667	2.1784417483938\\
10.3333333333333	2.17777795045148\\
10.35	2.19000551055069\\
10.3666666666667	2.1810433352281\\
10.3833333333333	2.17941246433499\\
10.4	2.18035784230786\\
10.4166666666667	2.18085199221191\\
10.4333333333333	2.18436257597433\\
10.45	2.18038309704544\\
10.4666666666667	2.18001118639784\\
10.4833333333333	2.17879997535273\\
10.5	2.17837345405682\\
10.5166666666667	2.18731562193147\\
10.5333333333333	2.18095894796022\\
10.55	2.17882839894508\\
10.5666666666667	2.17926098933212\\
10.5833333333333	2.17998787838129\\
10.6	2.18218137371644\\
10.6166666666667	2.17886267367786\\
10.6333333333333	2.17855411108903\\
10.65	2.17740473262291\\
10.6666666666667	2.17696519358782\\
10.6833333333333	2.18268443733735\\
10.7	2.17710193423954\\
10.7166666666667	2.17869219458703\\
10.7333333333333	2.17929800265855\\
10.75	2.17845992645414\\
10.7666666666667	2.18210867548106\\
10.7833333333333	2.17791950123091\\
10.8	2.17879927843647\\
10.8166666666667	2.18010469187266\\
10.8333333333333	2.1839673450845\\
10.85	2.21241162423408\\
10.8666666666667	2.21316731450608\\
10.8833333333333	2.20959291523875\\
10.9	2.20542857706858\\
10.9166666666667	2.20479131887744\\
10.9333333333333	2.20381505326438\\
10.95	2.20411898103418\\
10.9666666666667	2.20129164404476\\
10.9833333333333	2.19930268591888\\
11	2.18294492329369\\
11.0166666666667	2.18484970783016\\
11.0333333333333	2.2107749323939\\
11.05	2.20851629438097\\
11.0666666666667	2.18319444520195\\
11.0833333333333	2.18059292940074\\
11.1	2.18173342104973\\
11.1166666666667	2.18661428187607\\
11.1333333333333	2.21244459368026\\
11.15	2.2095928122877\\
11.1666666666667	2.20926726415923\\
11.1833333333333	2.2058379567975\\
11.2	2.20762071104625\\
11.2166666666667	2.20672205055143\\
11.2333333333333	2.20356270652089\\
11.25	2.20172255486216\\
11.2666666666667	2.18438192222497\\
11.2833333333333	2.1821489697101\\
11.3	2.18182693024114\\
11.3166666666667	2.18226495201448\\
11.3333333333333	2.18199460279197\\
11.35	2.18290260798058\\
11.3666666666667	2.18169654826661\\
11.3833333333333	2.18040532846475\\
11.4	2.18035389979727\\
11.4166666666667	2.1818641076327\\
11.4333333333333	2.18508913897421\\
11.45	2.18091726391063\\
11.4666666666667	2.17767857708732\\
11.4833333333333	2.17761188126493\\
11.5	2.17900101545588\\
11.5166666666667	2.18563433726866\\
11.5333333333333	2.18174060805026\\
11.55	2.17904408161569\\
11.5666666666667	2.17804754731771\\
11.5833333333333	2.17668536295165\\
11.6	2.1850135335138\\
11.6166666666667	2.18149594342037\\
11.6333333333333	2.1794723707394\\
11.65	2.1798037930488\\
11.6666666666667	2.17821471449261\\
11.6833333333333	2.1792915088653\\
11.7	2.17468550977378\\
11.7166666666667	2.17448639665671\\
11.7333333333333	2.17592329384619\\
11.75	2.17669843910818\\
11.7666666666667	2.17987581459938\\
11.7833333333333	2.17409123399207\\
11.8	2.17446759679931\\
11.8166666666667	2.17490042541262\\
11.8333333333333	2.17444665054027\\
11.85	2.17967337874964\\
11.8666666666667	2.17143808847264\\
11.8833333333333	2.16956072046295\\
11.9	2.17011858521746\\
11.9166666666667	2.17001125751262\\
11.9333333333333	2.17838916159067\\
11.95	2.16941589985637\\
11.9666666666667	2.17121722109439\\
11.9833333333333	2.17191035497005\\
12	2.17082617924033\\
12.0166666666667	2.17698282029414\\
12.0333333333333	2.17462242833707\\
12.05	2.17240160813811\\
12.0666666666667	2.17127301388335\\
12.0833333333333	2.17051286094435\\
12.1	2.17518619107853\\
12.1166666666667	2.16886077820614\\
12.1333333333333	2.16812150787731\\
12.15	2.16767208468985\\
12.1666666666667	2.16663529904133\\
12.1833333333333	2.1751915764854\\
12.2	2.16463792831908\\
12.2166666666667	2.16262780438283\\
12.2333333333333	2.16391733254166\\
12.25	2.16577393230388\\
12.2666666666667	2.17287300142807\\
12.2833333333333	2.16986175718161\\
12.3	2.16589463365185\\
12.3166666666667	2.16568220691588\\
12.3333333333333	2.1654512423256\\
12.35	2.17201206580812\\
12.3666666666667	2.1649030267732\\
12.3833333333333	2.16617233615922\\
12.4	2.16664922210582\\
12.4166666666667	2.16594420812409\\
12.4333333333333	2.17030119959686\\
12.45	2.16347394877799\\
12.4666666666667	2.16369250374109\\
12.4833333333333	2.16328494035404\\
12.5	2.16307480401604\\
12.5166666666667	2.16978796222824\\
12.5333333333333	2.16173211630246\\
12.55	2.16432568204599\\
12.5666666666667	2.16578068166492\\
12.5833333333333	2.16586315656931\\
12.6	2.16987908337366\\
12.6166666666667	2.16561281719799\\
12.6333333333333	2.16642087186909\\
12.65	2.16618869755331\\
12.6666666666667	2.16624349310566\\
12.6833333333333	2.16240232978461\\
12.7	2.19949290652151\\
12.7166666666667	2.20339824955003\\
12.7333333333333	2.20461196193881\\
12.75	2.20339751646031\\
12.7666666666667	2.17074910416459\\
12.7833333333333	2.17914286613619\\
12.8	2.20670816104501\\
12.8166666666667	2.20436508084693\\
12.8333333333333	2.20360523722872\\
12.85	2.17204625596611\\
12.8666666666667	2.17655430025366\\
12.8833333333333	2.20219403551737\\
12.9	2.19778044963449\\
12.9166666666667	2.19797827493118\\
12.9333333333333	2.17295335857035\\
12.95	2.17034134650699\\
12.9666666666667	2.16923290464775\\
12.9833333333333	2.20197374690754\\
13	2.20066191888118\\
13.0166666666667	2.20018344840688\\
13.0333333333333	2.20231122210696\\
13.05	2.19795055521515\\
13.0666666666667	2.19458442202025\\
13.0833333333333	2.17501082837705\\
13.1	2.17040691570025\\
13.1166666666667	2.17076842709778\\
13.1333333333333	2.17092217675456\\
13.15	2.20307290709946\\
13.1666666666667	2.20186704591404\\
13.1833333333333	2.19754087254081\\
13.2	2.19931821228057\\
13.2166666666667	2.1988308278623\\
13.2333333333333	2.1991147167303\\
13.25	2.19927964653477\\
13.2666666666667	2.1924849417262\\
13.2833333333333	2.19891853704669\\
13.3	2.19906299252342\\
13.3166666666667	2.20020982003353\\
13.3333333333333	2.19962581459606\\
13.35	2.18828307630797\\
13.3666666666667	2.19849220145007\\
13.3833333333333	2.19701825622082\\
13.4	2.1934432807727\\
13.4166666666667	2.19034323799742\\
13.4333333333333	2.18679098125265\\
13.45	2.18640141359024\\
13.4666666666667	2.17193937056484\\
13.4833333333333	2.16374844460439\\
13.5	2.16290858604518\\
13.5166666666667	2.17721807047119\\
13.5333333333333	2.16874989165137\\
13.55	2.16635426300761\\
13.5666666666667	2.16720584818778\\
13.5833333333333	2.16685124924306\\
13.6	2.17250362001169\\
13.6166666666667	2.16350660083386\\
13.6333333333333	2.16351801785177\\
13.65	2.16366757536665\\
13.6666666666667	2.16231600918147\\
13.6833333333333	2.17219038222962\\
13.7	2.16179528150023\\
13.7166666666667	2.16286677001299\\
13.7333333333333	2.16378503230359\\
13.75	2.16522152675288\\
13.7666666666667	2.16769946584939\\
13.7833333333333	2.16838678059325\\
13.8	2.16420326861756\\
13.8166666666667	2.16336904312761\\
13.8333333333333	2.16375110189516\\
13.85	2.16489674898879\\
13.8666666666667	2.16685048365513\\
13.8833333333333	2.16416235250667\\
13.9	2.16511399291218\\
13.9166666666667	2.16468431235534\\
13.9333333333333	2.16864389607277\\
13.95	2.16474539868347\\
13.9666666666667	2.16627793932083\\
13.9833333333333	2.16691570695974\\
14	2.16676756594909\\
14.0166666666667	2.16246883611957\\
14.0333333333333	2.16979912124963\\
14.05	2.16674561149629\\
14.0666666666667	2.1666094021944\\
14.0833333333333	2.16563732230934\\
14.1	2.16825037269716\\
14.1166666666667	2.1652128387925\\
14.1333333333333	2.1644843637909\\
14.15	2.16316104050989\\
14.1666666666667	2.16211829168176\\
14.1833333333333	2.16797870591059\\
14.2	2.16046450128466\\
14.2166666666667	2.15945555122904\\
14.2333333333333	2.16004373323467\\
14.25	2.16072219060462\\
14.2666666666667	2.15860455105021\\
14.2833333333333	2.16505765363502\\
14.3	2.16223826320301\\
14.3166666666667	2.16363313203182\\
14.3333333333333	2.1640498862453\\
14.35	2.16518343854686\\
14.3666666666667	2.16073649479155\\
14.3833333333333	2.15901321408814\\
14.4	2.1588096935671\\
14.4166666666667	2.15898738020917\\
14.4333333333333	2.16472968546729\\
14.45	2.15721201732731\\
14.4666666666667	2.15729427514624\\
14.4833333333333	2.15584976203642\\
14.5	2.15564627280794\\
14.5166666666667	2.16400220447304\\
14.5333333333333	2.15290184036906\\
14.55	2.1513750850681\\
14.5666666666667	2.15064399096368\\
14.5833333333333	2.15168720128127\\
14.6	2.14710871592235\\
14.6166666666667	2.15514146865774\\
14.6333333333333	2.15048909259318\\
14.65	2.15006599586177\\
14.6666666666667	2.14961198582455\\
14.6833333333333	2.16030529609309\\
14.7	2.14835377913324\\
14.7166666666667	2.14817041348747\\
14.7333333333333	2.14894924045437\\
14.75	2.15077013676312\\
14.7666666666667	2.13934746254902\\
14.7833333333333	2.15699526815283\\
14.8	2.15045129908102\\
14.8166666666667	2.14911093973735\\
14.8333333333333	2.14785503484926\\
14.85	2.1574880807823\\
14.8666666666667	2.14761122919594\\
14.8833333333333	2.14797293411962\\
14.9	2.14791729669919\\
14.9166666666667	2.14863208196261\\
14.9333333333333	2.13114758277491\\
14.95	2.15540444003272\\
14.9666666666667	2.14883932776641\\
14.9833333333333	2.14914619461591\\
15	2.14881965113641\\
15.0166666666667	2.12726150040505\\
15.0333333333333	2.15604123818489\\
15.05	2.14796987421336\\
15.0666666666667	2.14671349569823\\
15.0833333333333	2.14593724253906\\
15.1	2.15312496545146\\
15.1166666666667	2.14367916189197\\
15.1333333333333	2.14472215308717\\
15.15	2.14438716686136\\
15.1666666666667	2.14349664907396\\
15.1833333333333	2.07019197865507\\
15.2	2.14302705844694\\
15.2166666666667	2.14246913956269\\
15.2333333333333	2.14204873642599\\
15.25	2.14293813521498\\
15.2666666666667	2.06309084569089\\
15.2833333333333	2.14168031153655\\
15.3	2.14163581985895\\
15.3166666666667	2.14186303907883\\
15.3333333333333	2.1433931903784\\
15.35	2.15001291795408\\
15.3666666666667	2.14313952735965\\
15.3833333333333	2.14461584442541\\
15.4	2.14461923368502\\
15.4166666666667	2.14355920136196\\
15.4333333333333	2.14786098153853\\
15.45	2.1405321654644\\
15.4666666666667	2.14156503589712\\
15.4833333333333	2.1421059611205\\
15.5	2.14233832585817\\
15.5166666666667	2.04739068949817\\
15.5333333333333	2.14089618618316\\
15.55	2.14127046608223\\
15.5666666666667	2.14025196424083\\
15.5833333333333	2.13990744101524\\
15.6	2.04571485431653\\
15.6166666666667	2.13953227397069\\
15.6333333333333	2.13939999596961\\
15.65	2.13973564967471\\
15.6666666666667	2.13977158715363\\
15.6833333333333	2.04964422442209\\
15.7	2.1396187552487\\
15.7166666666667	2.14113184125464\\
15.7333333333333	2.1414031095351\\
15.75	2.14115436293923\\
15.7666666666667	2.14494498262921\\
15.7833333333333	2.14089876417351\\
15.8	2.14073457093428\\
15.8166666666667	2.14084565328316\\
15.8333333333333	2.1409545669677\\
15.85	2.05384284841223\\
15.8666666666667	2.15224195732395\\
15.8833333333333	2.14457227080691\\
15.9	2.14524606773175\\
15.9166666666667	2.14527590223703\\
15.9333333333333	2.13289645881779\\
15.95	2.13496471120469\\
15.9666666666667	2.13341580975635\\
15.9833333333333	2.13344114079986\\
16	2.13430072022146\\
16.0166666666667	2.14266799055798\\
16.0333333333333	2.1311311959873\\
16.05	2.13110526279959\\
16.0666666666667	2.13178269800438\\
16.0833333333333	2.13266960982539\\
16.1	2.06550594839398\\
16.1166666666667	2.1296336090462\\
16.1333333333333	2.12957374628457\\
16.15	2.13207076651884\\
16.1666666666667	2.13367046947885\\
16.1833333333333	2.06849537415528\\
16.2	2.13075409759546\\
16.2166666666667	2.13234155574415\\
16.2333333333333	2.13281976673612\\
16.25	2.13276926888165\\
16.2666666666667	2.07239181974632\\
16.2833333333333	2.13253969312637\\
16.3	2.13486299466956\\
16.3166666666667	2.1352822500571\\
16.3333333333333	2.13573956098854\\
16.35	2.07201312731441\\
16.3666666666667	2.14245784145329\\
16.3833333333333	2.13872728279146\\
16.4	2.13900306004713\\
16.4166666666667	2.13906802455806\\
16.4333333333333	2.13913886974204\\
16.45	2.13920462301361\\
16.4666666666667	2.13926616287251\\
16.4833333333333	2.13932373242388\\
16.5	2.1393775892151\\
16.5166666666667	2.13942797261563\\
16.5333333333333	2.13947510663896\\
16.55	2.139519200847\\
16.5666666666667	2.13956045128662\\
16.5833333333333	2.13959904136103\\
16.6	2.13963514264519\\
16.6166666666667	2.13966891564869\\
16.6333333333333	2.13970051052936\\
16.65	2.13973006776093\\
16.6666666666667	2.13975771875752\\
16.6833333333333	2.13978358645797\\
16.7	2.13980778587243\\
16.7166666666667	2.13983042459369\\
16.7333333333333	2.13985160327556\\
16.75	2.13987141608038\\
16.7666666666667	2.13988995109769\\
16.7833333333333	2.13990729073585\\
16.8	2.13992351208846\\
16.8166666666667	2.13993868727714\\
16.8333333333333	2.13995288377215\\
16.85	2.13996616469239\\
16.8666666666667	2.13997858908604\\
16.8833333333333	2.13999021219309\\
16.9	2.14000108569092\\
16.9166666666667	2.14001125792409\\
16.9333333333333	2.14002077411928\\
16.95	2.12492573974372\\
16.9666666666667	2.12730931011093\\
16.9833333333333	2.12756895330497\\
17	2.12921958384986\\
17.0166666666667	2.07572583659656\\
17.0333333333333	2.12760348767954\\
17.05	2.12762095156453\\
17.0666666666667	2.1261266403362\\
17.0833333333333	2.1260122525497\\
17.1	2.13447660362865\\
17.1166666666667	2.12364916582185\\
17.1333333333333	2.12395827048874\\
17.15	2.12570373034849\\
17.1666666666667	2.12771330893909\\
17.1833333333333	2.08217572785422\\
17.2	2.12667174886374\\
17.2166666666667	2.12933610217939\\
17.2333333333333	2.13059098921459\\
17.25	2.13028367397094\\
17.2666666666667	2.13167971549177\\
17.2833333333333	2.12758632979195\\
17.3	2.12689004711985\\
17.3166666666667	2.12687239696985\\
17.3333333333333	2.12548578960889\\
17.35	2.13162297927125\\
17.3666666666667	2.12583364909039\\
17.3833333333333	2.12705613121287\\
17.4	2.12781423176264\\
17.4166666666667	2.12958955372336\\
17.4333333333333	2.12299158726183\\
17.45	2.13340117181095\\
17.4666666666667	2.12899155615975\\
17.4833333333333	2.12994634102344\\
17.5	2.13049906978219\\
17.5166666666667	2.0861518903626\\
17.5333333333333	2.13338357258158\\
17.55	2.1317871184512\\
17.5666666666667	2.13191944217936\\
17.5833333333333	2.13199229618242\\
17.6	2.13206217560688\\
17.6166666666667	2.13212749234987\\
17.6333333333333	2.13218859848685\\
17.65	2.13224576364329\\
17.6666666666667	2.13229924204849\\
17.6833333333333	2.13234927147004\\
17.7	2.13239607434335\\
17.7166666666667	2.13243985875826\\
17.7333333333333	2.13248081938423\\
17.75	2.13251913833595\\
17.7666666666667	2.29278024039479\\
17.7833333333333	2.11830789998329\\
17.8	2.12456034145831\\
17.8166666666667	2.12424270540368\\
17.8333333333333	2.12422314557217\\
17.85	2.08751779791181\\
17.8666666666667	2.12350525566923\\
17.8833333333333	2.12317501985605\\
17.9	2.12342259667382\\
17.9166666666667	2.12419389044761\\
17.9333333333333	2.12770999497173\\
17.95	2.12096101893509\\
17.9666666666667	2.12151485689548\\
17.9833333333333	2.12345693517061\\
18	2.12611928693939\\
18.0166666666667	2.12364524088153\\
18.0333333333333	2.12775532646939\\
18.05	2.1226779244407\\
18.0666666666667	2.12380998176611\\
18.0833333333333	2.1254851063373\\
18.1	2.1246242321515\\
18.1166666666667	2.15892556784739\\
18.1333333333333	2.1295784818588\\
18.15	2.12323907088428\\
18.1666666666667	2.16015790380201\\
18.1833333333333	2.15718908593318\\
18.2	2.15616992871768\\
18.2166666666667	2.1540329877895\\
18.2333333333333	2.15296586053293\\
18.25	2.1516074503762\\
18.2666666666667	2.1299298756031\\
18.2833333333333	2.12687187339277\\
18.3	2.12691545458063\\
18.3166666666667	2.12728026427368\\
18.3333333333333	2.12327424204101\\
18.35	2.16024721476444\\
18.3666666666667	2.15894264552604\\
18.3833333333333	2.15599537941894\\
18.4	2.13008386212757\\
18.4166666666667	2.12620333281551\\
18.4333333333333	2.12742428498025\\
18.45	2.12745142211043\\
18.4666666666667	2.12707437553942\\
18.4833333333333	2.12468017566054\\
18.5	2.12484462540283\\
18.5166666666667	2.12454307798988\\
18.5333333333333	2.12973053290637\\
18.55	2.08997549461514\\
18.5666666666667	2.12970940330605\\
18.5833333333333	2.12861638027894\\
18.6	2.1287244447344\\
18.6166666666667	2.12879796198476\\
18.6333333333333	2.12886752410444\\
18.65	2.12893257998624\\
18.6666666666667	2.1289934407761\\
18.6833333333333	2.17009438377499\\
18.7	2.12916737381668\\
18.7166666666667	2.12373780789972\\
18.7333333333333	2.16070268084647\\
18.75	2.15834411630148\\
18.7666666666667	2.12773054487542\\
18.7833333333333	2.12542435666063\\
18.8	2.12499537978093\\
18.8166666666667	2.12220265483762\\
18.8333333333333	2.12051612556791\\
18.85	2.12709442557583\\
18.8666666666667	2.12063492011889\\
18.8833333333333	2.12255812718712\\
18.9	2.12450287705082\\
18.9166666666667	2.1260438553927\\
18.9333333333333	2.12323231211599\\
18.95	2.15799511864819\\
18.9666666666667	2.15659621169566\\
18.9833333333333	2.15418108121024\\
19	2.15507570791177\\
19.0166666666667	2.15340284832897\\
19.0333333333333	2.15455783636034\\
19.05	2.15219615884545\\
19.0666666666667	2.14831451168913\\
19.0833333333333	2.1283619193541\\
19.1	2.12534608470338\\
19.1166666666667	2.12424574998617\\
19.1333333333333	2.12500927402038\\
19.15	2.12491126305934\\
19.1666666666667	2.12425834125218\\
19.1833333333333	2.12324252828905\\
19.2	2.12796311098857\\
19.2166666666667	2.12387566903796\\
19.2333333333333	2.12405111030365\\
19.25	2.12537612071622\\
19.2666666666667	2.12435760987909\\
19.2833333333333	2.15828875126295\\
19.3	2.15583266548543\\
19.3166666666667	2.15459657637341\\
19.3333333333333	2.15421810911998\\
19.35	2.15122978270908\\
19.3666666666667	2.15159476775227\\
19.3833333333333	2.1498243711382\\
19.4	2.1481601492261\\
19.4166666666667	2.14604501997261\\
19.4333333333333	2.12904074242884\\
19.45	2.12295117311726\\
19.4666666666667	2.12967691770998\\
19.4833333333333	2.12529867060672\\
19.5	2.12520929267266\\
19.5166666666667	2.12607169062576\\
19.5333333333333	2.12472262126271\\
19.55	2.12498529915765\\
19.5666666666667	2.12480219626977\\
19.5833333333333	2.12503110948753\\
19.6	2.12372090770854\\
19.6166666666667	2.12830161978736\\
19.6333333333333	2.12485272341376\\
19.65	2.12564184573933\\
19.6666666666667	2.12552793458997\\
19.6833333333333	2.12561156035936\\
19.7	2.12480290872382\\
19.7166666666667	2.12524972512726\\
19.7333333333333	2.12524598346542\\
19.75	2.12514507026116\\
19.7666666666667	2.12659218659573\\
19.7833333333333	2.12510672665511\\
19.8	2.1246062747641\\
19.8166666666667	2.12398955367007\\
19.8333333333333	2.12440197729284\\
19.85	2.12320771869501\\
19.8666666666667	2.1266670524972\\
19.8833333333333	2.12348409910701\\
19.9	2.12375802832318\\
19.9166666666667	2.1240970699384\\
19.9333333333333	2.12291410706942\\
19.95	2.12704061785203\\
19.9666666666667	2.12318681261454\\
19.9833333333333	2.1232044552194\\
20	2.12419447986185\\
20.0166666666667	2.16009422204869\\
20.0333333333333	2.15983065329538\\
20.05	2.15660147375148\\
20.0666666666667	2.15322234990004\\
20.0833333333333	2.14976676534663\\
20.1	2.12748452297274\\
20.1166666666667	2.12489331388432\\
20.1333333333333	2.12521848867244\\
20.15	2.12540563462252\\
20.1666666666667	2.12532167439286\\
20.1833333333333	2.12578204273521\\
20.2	2.12534953484334\\
20.2166666666667	2.12599397061541\\
20.2333333333333	2.12280421623286\\
20.25	2.15735140797799\\
20.2666666666667	2.15576731088968\\
20.2833333333333	2.1542549599721\\
20.3	2.15249416887235\\
20.3166666666667	2.1504335841391\\
20.3333333333333	2.12758487625815\\
20.35	2.12484142901533\\
20.3666666666667	2.12435847153161\\
20.3833333333333	2.12428272281124\\
20.4	2.12486340154774\\
20.4166666666667	2.12294567545856\\
20.4333333333333	2.12869147073858\\
20.45	2.12476751162966\\
20.4666666666667	2.12490680338789\\
20.4833333333333	2.12526910082842\\
20.5	2.12484874635333\\
20.5166666666667	2.12540701891779\\
20.5333333333333	2.1251737512194\\
20.55	2.12567805414562\\
20.5666666666667	2.12550255157441\\
20.5833333333333	2.12515580784728\\
20.6	2.12580851944346\\
20.6166666666667	2.1248096568357\\
20.6333333333333	2.12463751972567\\
20.65	2.12465235583083\\
20.6666666666667	2.12520916170828\\
20.6833333333333	2.12313718942817\\
20.7	2.12691364406168\\
20.7166666666667	2.12357947736421\\
20.7333333333333	2.12448493498152\\
20.75	2.12442190809884\\
20.7666666666667	2.12483533802437\\
20.7833333333333	2.12463694897569\\
20.8	2.12281616591914\\
20.8166666666667	2.1569430004447\\
20.8333333333333	2.15505270573006\\
20.85	2.12708589821025\\
20.8666666666667	2.12280069184903\\
20.8833333333333	2.15687151023617\\
20.9	2.15478762534573\\
20.9166666666667	2.12692557239871\\
20.9333333333333	2.12409352974667\\
20.95	2.12391285322283\\
20.9666666666667	2.12416379586946\\
20.9833333333333	2.12394862571284\\
21	2.12391897294277\\
21.0166666666667	2.12285138615277\\
21.0333333333333	2.12649733295529\\
21.05	2.12280745070372\\
21.0666666666667	2.12318548543485\\
21.0833333333333	2.12363798759535\\
21.1	2.12309033016781\\
21.1166666666667	2.12698714257565\\
21.1333333333333	2.12370284206378\\
21.15	2.12378474460563\\
21.1666666666667	2.12349441827672\\
21.1833333333333	2.12441636871636\\
21.2	2.12399958401641\\
21.2166666666667	2.1244337480565\\
21.2333333333333	2.12444689401862\\
21.25	2.12197687167309\\
21.2666666666667	2.11903784515363\\
21.2833333333333	2.1138976006622\\
21.3	2.11661330580564\\
21.3166666666667	2.11925386812928\\
21.3333333333333	2.12185312105568\\
21.35	2.12391154244093\\
21.3666666666667	2.12435770809209\\
21.3833333333333	2.12151608837683\\
21.4	2.12280299453492\\
21.4166666666667	2.15486477342633\\
21.4333333333333	2.12482050520029\\
21.45	2.12245043600069\\
21.4666666666667	2.1256037545203\\
21.4833333333333	2.12266111576233\\
21.5	2.15460372451021\\
21.5166666666667	2.12451218602833\\
21.5333333333333	2.12126420270684\\
21.55	2.12092626081956\\
21.5666666666667	2.12050150814138\\
21.5833333333333	2.11985803791867\\
21.6	2.12308020010234\\
21.6166666666667	2.12446309850855\\
21.6333333333333	2.12099025310823\\
21.65	2.12001546467732\\
21.6666666666667	2.12036712480426\\
21.6833333333333	2.12257129340859\\
21.7	2.12360979199\\
21.7166666666667	2.12156996477919\\
21.7333333333333	2.1226471767282\\
21.75	2.15431366270414\\
21.7666666666667	2.12434176514505\\
21.7833333333333	2.12249164501762\\
21.8	2.15425795176406\\
21.8166666666667	2.15257995927245\\
21.8333333333333	2.15085148831222\\
21.85	2.14885129401219\\
21.8666666666667	2.14731992560084\\
21.8833333333333	2.12379929723685\\
21.9	2.1205436344976\\
21.9166666666667	2.11996736664255\\
21.9333333333333	2.12312491015282\\
21.95	2.15819902832702\\
21.9666666666667	2.1607979883464\\
21.9833333333333	2.15895762361808\\
22	2.15762898172375\\
22.0166666666667	2.12599359317209\\
22.0333333333333	2.13293779069412\\
22.05	2.16193523072552\\
22.0666666666667	2.16012935667191\\
22.0833333333333	2.1582787208945\\
22.1	2.12717912360615\\
22.1166666666667	2.13066858721691\\
22.1333333333333	2.16155483257574\\
22.15	2.1593705069793\\
22.1666666666667	2.15677974566651\\
22.1833333333333	2.1274771255706\\
22.2	2.12576230190295\\
22.2166666666667	2.15914286997724\\
22.2333333333333	2.15631936998053\\
22.25	2.1542239500521\\
22.2666666666667	2.12914158852054\\
22.2833333333333	2.12622330245312\\
22.3	2.1260498516416\\
22.3166666666667	2.12574289227355\\
22.3333333333333	2.12546898846894\\
22.35	2.12300807102643\\
22.3666666666667	2.12835849623413\\
22.3833333333333	2.12434117290943\\
22.4	2.1249596747871\\
22.4166666666667	2.12598686482152\\
22.4333333333333	2.12375569888079\\
22.45	2.15835766061419\\
22.4666666666667	2.15645705310318\\
22.4833333333333	2.15490416718984\\
22.5	2.15334473809314\\
22.5166666666667	2.15114752002036\\
22.5333333333333	2.15041895413646\\
22.55	2.14850608065771\\
22.5666666666667	2.12889144819108\\
22.5833333333333	2.12404705673807\\
22.6	2.12603289931765\\
22.6166666666667	2.12502357179231\\
22.6333333333333	2.12497849985675\\
22.65	2.12521618549575\\
22.6666666666667	2.12591732035158\\
22.6833333333333	2.12344348810874\\
22.7	2.12928809840935\\
22.7166666666667	2.12573304321371\\
22.7333333333333	2.12297157288868\\
22.75	2.15800676407516\\
22.7666666666667	2.1282192352431\\
22.7833333333333	2.12511296914269\\
22.8	2.12575960873355\\
22.8166666666667	2.12338032159566\\
22.8333333333333	2.1580974578765\\
22.85	2.12820262086917\\
22.8666666666667	2.1229088616011\\
22.8833333333333	2.15825075329839\\
22.9	2.15600610182263\\
22.9166666666667	2.12841694323765\\
22.9333333333333	2.12560164344723\\
22.95	2.1249493116395\\
22.9666666666667	2.12481030869766\\
22.9833333333333	2.12544400975709\\
23	2.1250013619974\\
23.0166666666667	2.12642935716279\\
23.0333333333333	2.12606355951227\\
23.05	2.12577246885678\\
23.0666666666667	2.12616139867655\\
23.0833333333333	2.12306719766493\\
23.1	2.15768272942409\\
23.1166666666667	2.15589721898882\\
23.1333333333333	2.15407606068722\\
23.15	2.15237444236262\\
23.1666666666667	2.12801958943527\\
23.1833333333333	2.12481334849733\\
23.2	2.12437819588889\\
23.2166666666667	2.12540800257507\\
23.2333333333333	2.12284476096636\\
23.25	2.12867373872771\\
23.2666666666667	2.12525972292055\\
23.2833333333333	2.12488114290191\\
23.3	2.12502240296891\\
23.3166666666667	2.12505737521966\\
23.3333333333333	2.12493184185929\\
23.35	2.12340175675073\\
23.3666666666667	2.15732516321242\\
23.3833333333333	2.12803962486657\\
23.4	2.12476541893844\\
23.4166666666667	2.12427487186849\\
23.4333333333333	2.12522345446589\\
23.45	2.12375717426676\\
23.4666666666667	2.12375335447984\\
23.4833333333333	2.12412113572947\\
23.5	2.12417485950562\\
23.5166666666667	2.12316701965142\\
23.5333333333333	2.12738247676637\\
23.55	2.12370881885354\\
23.5666666666667	2.12328389685096\\
23.5833333333333	2.12333209791415\\
};
\end{axis}
\end{tikzpicture}%

==> fig/circuit/modelA.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.75bp
\dpicdraw (0,0)
 --(0,0.195)\dpicstop
\dpicdraw (0,0.32) circle (0.049213in)\dpicstop
\draw (0,0.2575) node{$_-$};
\draw (0,0.3825) node{$_+$};
\dpicdraw (0,0.445)
 --(0,0.64)\dpicstop
\draw (-0.125,0.32) node[left=-1.5bp]{$ E$};
\dpicdraw (0,0.64)
 --(0.075,0.64)
 --(0.095833,0.681667)
 --(0.1375,0.598333)
 --(0.179167,0.681667)
 --(0.220833,0.598333)
 --(0.2625,0.681667)
 --(0.304167,0.598333)
 --(0.325,0.64)
 --(0.4,0.64)\dpicstop
\draw (0.2,0.681667) node[above=-1.5bp]{$ R_{s}$};
\dpicdraw (0.4,0.76)
 --(0.475,0.76)
 --(0.495833,0.801667)
 --(0.5375,0.718333)
 --(0.579167,0.801667)
 --(0.620833,0.718333)
 --(0.6625,0.801667)
 --(0.704167,0.718333)
 --(0.725,0.76)
 --(0.8,0.76)\dpicstop
\draw (0.6,0.801667) node[above=-1.5bp]{$ R_{1}$};
\dpicdraw (0.8,0.76)
 --(0.8,0.4)\dpicstop
\dpicdraw (0.8,0.4)
 --(0.625,0.4)\dpicstop
\dpicdraw (0.625,0.483333)
 --(0.625,0.316667)\dpicstop
\dpicdraw (0.575,0.483333)
 --(0.575,0.316667)\dpicstop
\dpicdraw (0.575,0.4)
 --(0.4,0.4)\dpicstop
\draw (0.6,0.483333) node[above=-1.5bp]{$ C_{1}$};
\draw (0.625,0.4) node[below right=-1.5bp]{$ +$};
\draw (0.6,0.316667) node[below=-1.5bp]{$ v_{C_1}$};
\draw (0.575,0.4) node[below left=-1.5bp]{$ -$};
\dpicdraw (0.4,0.4)
 --(0.4,0.76)\dpicstop
\dpicdraw (0.8,0.64)
 --(0.88,0.64)\dpicstop
\dpicdraw (0.88,0.76)
 --(0.955,0.76)
 --(0.975833,0.801667)
 --(1.0175,0.718333)
 --(1.059167,0.801667)
 --(1.100833,0.718333)
 --(1.1425,0.801667)
 --(1.184167,0.718333)
 --(1.205,0.76)
 --(1.28,0.76)\dpicstop
\draw (1.08,0.801667) node[above=-1.5bp]{$ R_{2}$};
\dpicdraw (1.28,0.76)
 --(1.28,0.4)\dpicstop
\dpicdraw (1.28,0.4)
 --(1.105,0.4)\dpicstop
\dpicdraw (1.105,0.483333)
 --(1.105,0.316667)\dpicstop
\dpicdraw (1.055,0.483333)
 --(1.055,0.316667)\dpicstop
\dpicdraw (1.055,0.4)
 --(0.88,0.4)\dpicstop
\draw (1.08,0.483333) node[above=-1.5bp]{$ C_{2}$};
\draw (1.105,0.4) node[below right=-1.5bp]{$ +$};
\draw (1.08,0.316667) node[below=-1.5bp]{$ v_{C_2}$};
\draw (1.055,0.4) node[below left=-1.5bp]{$ -$};
\dpicdraw (0.88,0.4)
 --(0.88,0.76)\dpicstop
\dpicdraw (1.28,0.64)
 --(1.36,0.64)\dpicstop
\dpicdraw (1.36,0.76)
 --(1.435,0.76)
 --(1.455833,0.801667)
 --(1.4975,0.718333)
 --(1.539167,0.801667)
 --(1.580833,0.718333)
 --(1.6225,0.801667)
 --(1.664167,0.718333)
 --(1.685,0.76)
 --(1.76,0.76)\dpicstop
\draw (1.56,0.801667) node[above=-1.5bp]{$ R_{3}$};
\dpicdraw (1.76,0.76)
 --(1.76,0.4)\dpicstop
\dpicdraw (1.76,0.4)
 --(1.585,0.4)\dpicstop
\dpicdraw (1.585,0.483333)
 --(1.585,0.316667)\dpicstop
\dpicdraw (1.535,0.483333)
 --(1.535,0.316667)\dpicstop
\dpicdraw (1.535,0.4)
 --(1.36,0.4)\dpicstop
\draw (1.56,0.483333) node[above=-1.5bp]{$ C_{3}$};
\draw (1.585,0.4) node[below right=-1.5bp]{$ +$};
\draw (1.56,0.316667) node[below=-1.5bp]{$ v_{C_3}$};
\draw (1.535,0.4) node[below left=-1.5bp]{$ -$};
\dpicdraw (1.36,0.4)
 --(1.36,0.76)\dpicstop
\dpicdraw (1.76,0.64)
 --(1.84,0.64)\dpicstop
\dpicdraw[fill=black](1.84,0.64) circle (0.007874in)\dpicstop
\draw (1.84,0.32) node{$v$};
\dpicdraw[fill=black](1.84,0) circle (0.007874in)\dpicstop
\dpicdraw (1.84,0)
 --(0,0)\dpicstop
\filldraw[line width=0bp](1.99625,0.065748)
 --(2.09,0.089185)
 --(1.99625,0.112623) --cycle
\dpicstop
\dpicdraw (2.068525,0.089185)
 --(1.59,0.089185)\dpicstop
\draw (1.829263,0.089185) node[above=-1.5bp]{$ i$};
\end{tikzpicture}



==> fig/control_strategy_diagram.tex <==
\begin{tikzpicture}
\tikzset{>=latex}
\tikzstyle{int}=[fill=white, minimum size=0.5cm, draw=gray!80, thick]


\begin{scope}[shift={(-2.35, 0)}]

\draw[thick, ->] (0,3) node[text width=9cm, xshift=3.7cm, yshift=15]{{\footnotesize Time offset (in hours)\\ with respect to clock-time 00:00~UTC of the day of operation}} -- (0,0.5) node[below, text width=2.2cm, text centered]{\scriptsize Load Balance Responsible};
\end{scope}


\begin{scope}[shift={(-2.3, 0)}]


\scalebox{1.02}{

\draw[pattern=north west lines, pattern color=brown!20!white, draw=white] (0,3) rectangle (3.5,1.5);
\draw[pattern=north east lines, pattern color=green!20!white, draw=white] (0,1.5) rectangle (7,0.60);


\draw[thick, dashed] (3.5,3) -- (3.5,0.5) node[below, text width=5.2cm, text centered]{\scriptsize Dispatchable Feeder Operator};
\draw[thick, dashed] (7,3) -- (7,0.5) node[below, text width=2.2cm, text centered]{\scriptsize BESS};

\draw[line width=0.5, <-] (0,2.2) node[above right, text width=3.45cm, yshift=2]{The feeder \emph{dispatch plan} is determined.} node[left]{$-1$~~~} -- (3.5,2.2) ;
\draw[line width=0.5, ->] (0,1.5) node[left](zeroam){$+0$~~~} node[above right, text width=3.5cm]{The feeder is dispatched according to the \emph{dispatch plan}.} node[below right, text width=3.45cm]{The dispatchable feeder operator is committed to follow the dispatch plan.}-- (3.5,1.5) ;
\node[below=0.25cm of zeroam]{$+24$};
\draw[line width=0.5, ->] (3.5,1.5) node[below right, text width=3.45cm]{BESS MPC to track the dispatch plan.} -- (7,1.5) ;
}
\end{scope}



\begin{scope}[shift={(-2, -0.7)}]
\draw[pattern=north west lines, pattern color=brown!30!white, draw=gray] (0, 0) rectangle (0.3, 0.3);
%\filldraw[fill=green!30!white, draw=white] (0, -0.2) rectangle (.4, .4);
\node[text height=1.5ex, text width=2.5cm, anchor=west] at (0.35, 0.15){\footnotesize Day-ahead operation};
\end{scope}

\begin{scope}[shift={(1.5, -0.7)}]
\draw[pattern=north east lines, pattern color=green!30!white, draw=gray] (0,0) rectangle (0.3, 0.3);
\node[text height=1.5ex, text width=3.5cm, anchor=west] at (0.35, 0.15){\footnotesize Real-time operation};
\end{scope}

\end{tikzpicture}


==> fig/corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{major grid style={dotted,green!50!black}}

\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.40\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=-2,
xmax=100,
xlabel={Time lag (seconds)},
%xmajorgrids,
ymin=-0.1,
ymax=1.1,
ylabel={Autocorrelation function},
%ymajorgrids,
ytick={-0.2, 0, 0.2,0.4,0.6, 0.8, 1.0},
axis background/.style={fill=white},
legend style={at={(0.95,0.65)},anchor=south east,legend cell align=left,align=left,draw=none, fill=white, inner sep=0pt},
axis line style = {thick},
]
\addplot[ycomb,color=gray,solid,line width=0.7pt,mark size=0.7pt,mark=*,mark options={solid,fill=gray}] plot table[row sep=crcr] {%
0	1\\
1	0.00120723351396057\\
2	0.00411404110237128\\
3	-0.0114548486824811\\
4	-0.0065411887848084\\
5	0.0122413953080384\\
6	0.0033427272146689\\
7	-0.00190683640567353\\
8	-0.00295383249284927\\
9	0.00603457781604921\\
10	-0.00565602309630945\\
11	0.00523016749629586\\
12	0.0110549783800514\\
13	0.00472790124628741\\
14	0.00671724712933407\\
15	-0.000598579765112874\\
16	-0.004316533437702\\
17	0.0172852820221298\\
18	-0.00791236569469245\\
19	0.00692024799433014\\
20	-0.00345511810355915\\
21	0.0109142626487618\\
22	-0.00292414700081686\\
23	-0.00141087637471306\\
24	0.00636864119603651\\
25	0.0130414469915562\\
26	0.00355315506859097\\
27	0.00938221972218566\\
28	-0.0115908381027235\\
29	0.00831394837044916\\
30	0.0103935952749029\\
31	-0.00209588955804041\\
32	-0.000579230465375833\\
33	-0.00119901947239531\\
34	-0.00726523578446813\\
35	-0.00282788746511753\\
36	0.00341355286442482\\
37	-0.00291570517467642\\
38	0.00388973718520851\\
39	-0.00236982703633526\\
40	-0.000468109590337211\\
41	0.00463038363009724\\
42	-0.00913849882176222\\
43	0.00569817787893118\\
44	0.00216313966515816\\
45	0.00340812701340863\\
46	0.000994653758323909\\
47	0.00200552744352019\\
48	-0.00542190920139603\\
49	-0.00270594790663863\\
50	-0.00248504640259393\\
51	0.00644959687164941\\
52	0.00355523467096577\\
53	-0.00142873257133979\\
54	-0.00933975192618052\\
55	0.0121975080084497\\
56	-0.00235111026035316\\
57	0.00446493016653827\\
58	-0.00868405589715571\\
59	-0.00412055213371298\\
60	0.0023349786090473\\
61	0.000276683884771881\\
62	0.00235215869862704\\
63	-0.00409772866112891\\
64	0.00712145725719424\\
65	-0.00164213646259702\\
66	-0.00286695209646637\\
67	-0.00184348989671778\\
68	-0.000219693836106584\\
69	0.00974876775252358\\
70	-0.00606735307750222\\
71	-0.014140961434949\\
72	-0.00960156826548973\\
73	-0.00420406306623778\\
74	-0.010026578791516\\
75	-0.00481643309063189\\
76	-0.00666037681912679\\
77	-0.00108847096796747\\
78	-0.00787659009352406\\
79	-0.00674520798296407\\
80	-0.00669345296550911\\
81	0.00377685227313802\\
82	-0.0189360353833839\\
83	-0.00528000265570119\\
84	-0.0105356800797426\\
85	-0.00339523795146258\\
86	0.000724909061977572\\
87	-0.00130943726515911\\
88	-0.00792747270851331\\
89	0.00679090661037315\\
90	-0.00733604476395395\\
91	0.00166868977579069\\
92	-0.00819033480597336\\
93	-0.000745885522165842\\
94	-0.00159148352872096\\
95	-0.00619497561755806\\
96	-0.00646505898715999\\
97	0.000536933527923076\\
98	-0.00467438838700466\\
99	-0.0178879217586231\\
100	0.00313248494732545\\
};
\addlegendentry{Model Residuals};

\addplot [color=black,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
0.5	0.0266477239069211\\
100	0.0266477239069211\\
};
\addplot [color=black,dashed,line width=0.6pt]
  table[row sep=crcr]{%
0.5	-0.0266477239069211\\
100	-0.0266477239069211\\
};
\addlegendentry{White noise};

\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/data_flow_diagram.tex <==
\begin{tikzpicture}
\tikzset{>=latex}
\newcommand{\myfigwidth}{22pt}
%\newcommand{\mytextwidth}{60}

\node [draw=black, anchor=south, text width=77pt, align=center] (server) at (0,0) {\includegraphics[width=\myfigwidth]{fig/server.png}\\ {\bf Measurements Server} \\ (InfluxDB on Debian)};

\node [draw=black, anchor=south, text width=1.5*\myfigwidth, align=center, below of=server, node distance=1.9cm] (controller) {\includegraphics[width=\myfigwidth]{fig/pc.png}\\ {\bf Controller}\\ (MATLAB)};

\node [draw=black, anchor=south, text width=1.2*\myfigwidth, align=center, above of=server, node distance=1.6cm] (pmu) {\includegraphics[width=\myfigwidth]{fig/pc.png}\\ \bf PMU};

\node [draw=black, anchor=south, text width=35pt, align=center, left of=server, node distance=5.75cm] (bms) {\includegraphics[width=\myfigwidth]{fig/battery.png}\\\bf BMS};

\node [draw=black, anchor=south, text width=1.5*\myfigwidth, align=center, above of=bms, node distance=1.6cm] (converter) {\includegraphics[width=20pt]{fig/igbt.png}\\ \bf Converter};


\draw[>=stealth, <->, line width=1] (server) -- (controller) node[yshift=13,xshift=-20,anchor=east,text width=7em, align=center] {{\scriptsize Dispatch plan, Measurements.}};

\draw[>=stealth, ->, line width=1] (pmu) node[anchor=east, align=center, text width=18em] {\scriptsize{Syncrophasor measurements at the GCP to compute the aggregated PQ injections (50~Hz).}} -- (server);

\draw[>=stealth, ->, line width=1] (bms) -- node[anchor=north, align=center, text width=15em] {\scriptsize{Battery state, alarms,\\PQ injections,\\DC voltage and current (1~Hz).\\}} (server);

\draw[>=stealth, ->, line width=1] (controller) -| node[anchor=north, align=center, text width=20em, xshift=50pt] {\scriptsize{Battery active power set-point (piecewise constant at 0.1~Hz).}} (bms);

\draw[>=stealth, ->, line width=1] (bms) -- node[anchor=west, align=center, text width=10em] {\scriptsize{PQ set-point (1~Hz).}} (converter);
\end{tikzpicture}


==> fig/feeder_diagram.tex <==
\begin{tikzpicture}
\tikzset{>=latex}
\newcommand{\myfactor}{1.5}
% Trafo
\begin{scope}[shift={(0.8,0)}]
\filldraw[fill=gray!20!white, draw=black] (0.0,0.0) circle (0.20) node[anchor=west, xshift=4]{EPFL sub-transmission grid};

% trafo
\begin{scope}[shift={(0,-0.75)}]
\draw[line width=0.5, -] (0,0.30) -- (0, 0.55);
\draw[draw=black] (0.0,0.0) circle (0.15);
\draw[draw=black] (0.0,0.15) circle (0.15);
\node[anchor=west] at (0.1,0.075) {Grid connection point (GCP)};
\node[anchor=east, align=center, text width=5em] at (0.1,0.075) {{\scriptsize 50/21~kV\\20~MVA}};
\draw[line width=0.5, -] (0,-0.15) -- (0,-1.1);
\draw[>=stealth, brown, <-, line width=1] (0,-0.65) -- node[anchor=west]() {{\scriptsize $P$ (composite power flow)} } (0,-0.15);
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-0.8)}]
% Bus ELL
\draw[line width=2] (0.5,-1) -- (6,-1);

\draw[>=stealth, brown, ->, line width=1] (1,-1) -- node[anchor=west, yshift=5]() {{\scriptsize $L$ (aggregated feeder \emph{prosumption})} } (1.5,-1);

\draw[line width=0.5, ->] (1.7,-1) -- (1.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};
\draw[line width=0.5, ->] (2.7,-1) -- (2.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};
\draw[line width=0.5, ->] (3.7,-1) -- (3.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}} node[xshift=4, yshift=-33, right, text width=10em] {Office buildings with 95~kWp roof-top PV installations};
\draw[line width=0.5, ->] (4.7,-1) -- (4.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};
\draw[line width=0.5, ->] (5.7,-1) -- (5.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};

\begin{scope}[shift={(2.00,-4.10)}]

% trafo
\begin{scope}[shift={(-1.2,2.4)}]
\draw[line width=0.5, -] (0, 0.70) -- (0, 0.30);
\draw[draw=black] (0.0,0.0) circle (0.15);
\draw[draw=black] (0.0,0.15) circle (0.15);
\node[anchor=west] at (0.1,0.075) {};
\node[anchor=east, align=center, text width=5em] at (0.1,0.075) {{\scriptsize 21/0.3~kV\\0.75~MVA}};
\draw[line width=0.5, -] (0,-0.15) -- (0,-1.075);
\draw[>=stealth, brown, ->, line width=1] (0,-0.5) -- node[anchor=west, yshift=-4]() {{\scriptsize $B$ (BESS charging demand)}} (0,-1.075);
\end{scope}

\node [anchor=south, draw=black] (battery) at (0,0) {\includegraphics[width=100pt]{fig/battery.jpg}} node[anchor=north, text width=15em, align=center] {Lithium Titanate BESS\\720~kVA/500~kWh};
\end{scope}

\end{scope}
\draw[dashed] (-0.7, -1.3) rectangle (-0.7+7.3, -0.3-5.3);

% legend
\begin{scope}[shift={(0, -6.2)}]
\draw[dashed] (0, 0) rectangle (.4, .4);
\node[text height=1.5ex, text width=10em, anchor=west] at (0.5, 0.2){Dispatchable feeder};

\draw[>=stealth, brown, ->, line width=0.7] (2.9, 0.2) -- (3.4, 0.2);
\node[text height=1.5ex, text width=10em, anchor=west] at (3.5, 0.2){Known power flows};
\end{scope}


\end{tikzpicture}


==> fig/modelA.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.184722,-0.02)(2.4575,1.151144)%
% dpic version 2012.11.04 option -p for PSTricks 0.93a or later
\psset{linewidth=0.8pt}%
\psset{linewidth=0.8pt}%
 
\psset{arrowsize=1.1pt 4,arrowlength=1.64,arrowinset=0}%
\psset{linewidth=0.7pt}%
\psline(0,0)(0,0.225)
\psline(0,0.225)(-0.15,0.375)
(0,0.525)
(0.15,0.375)
(0,0.225)
\rput(0,0.3){$-$}
\rput(0,0.45){$+$}
\psline(0,0.525)(0,0.75)
\uput{2.5bp}[l](-0.15,0.375){$ E_t$}
\psline(0,0.75)(0.15625,0.75)
(0.177083,0.791667)
(0.21875,0.708333)
(0.260417,0.791667)
(0.302083,0.708333)
(0.34375,0.791667)
(0.385417,0.708333)
(0.40625,0.75)
(0.5625,0.75)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(0.139829,0.608579)(0.422671,0.891421)
\uput{2.5bp}[u](0.28125,0.891421){$ R_0$}
\psline(0.5625,0.75)(0.5625,0.975)
\psline(0.5625,0.975)(0.81875,0.975)
\psline(0.81875,0.891667)(0.81875,1.058333)
\psline(0.86875,0.891667)(0.86875,1.058333)
\psline(0.86875,0.975)(1.125,0.975)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(0.702329,0.833579)(0.985171,1.116421)
\uput{2.5bp}[u](0.84375,1.116421){$ C_1$}
\psline(1.125,0.975)(1.125,0.75)
\psline(0.5625,0.75)(0.5625,0.525)
\psline(0.5625,0.525)(0.71875,0.525)
(0.739583,0.566667)
(0.78125,0.483333)
(0.822917,0.566667)
(0.864583,0.483333)
(0.90625,0.566667)
(0.947917,0.483333)
(0.96875,0.525)
(1.125,0.525)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(0.702329,0.383579)(0.985171,0.666421)
\uput{2.5bp}[u](0.84375,0.666421){$ R_1$}
\psline(1.125,0.525)(1.125,0.75)
\psline(1.125,0.75)(1.2,0.75)
\psline(1.2,0.75)(1.275,0.75)
\psline(1.275,0.75)(1.275,0.975)
\psline(1.275,0.975)(1.53125,0.975)
\psline(1.53125,0.891667)(1.53125,1.058333)
\psline(1.58125,0.891667)(1.58125,1.058333)
\psline(1.58125,0.975)(1.8375,0.975)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(1.414829,0.833579)(1.697671,1.116421)
\uput{2.5bp}[u](1.55625,1.116421){$ C_2$}

\psarc{->}(1.55625,1.10){0.9}{-110}{-70}
\uput{2.5bp}[u](1.55625,0.025){$U_1$}

\psarc{->}(0.84375,1.10){0.9}{-110}{-70}
\uput{2.5bp}[u](0.84375,0.025){$U_2$}
%\psline{-v}(2;29.9999)(2;30.0001)


\psline(1.8375,0.975)(1.8375,0.75)
\psline(1.275,0.75)(1.275,0.525)
\psline(1.275,0.525)(1.43125,0.525)
(1.452083,0.566667)
(1.49375,0.483333)
(1.535417,0.566667)
(1.577083,0.483333)
(1.61875,0.566667)
(1.660417,0.483333)
(1.68125,0.525)
(1.8375,0.525)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(1.414829,0.383579)(1.697671,0.666421)
\uput{2.5bp}[u](1.55625,0.666421){$ R_2$}
\psline(1.8375,0.525)(1.8375,0.75)
\psline(1.8375,0.75)(2.1375,0.75)
\psline(2.1375,0)(2.1375,0.225)
\psline(2.1375,0.225)(1.9875,0.375)
(2.1375,0.525)
(2.2875,0.375)
(2.1375,0.225)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(2.1375,0.2625)(2.1375,0.4875)
\psline(2.1375,0.525)(2.1375,0.75)
\rput(1.875,0.375){$I_{g,t}$}
\psline(2.1375,0.75)(2.4375,0.75)
\psline[arrowsize=0.04375in 0,arrowlength=2,arrowinset=0]{->}(2.24375,0.75)(2.33125,0.75)
\uput{2.5bp}[u](2.2875,0.771875){$ I_t$}
\pscircle[fillstyle=solid,fillcolor=black](2.4375,0.75){0.02}
\uput{2.5bp}[d](2.4375,0.73){$ +$}
\rput(2.4375,0.375){$V_t$}
\pscircle[fillstyle=solid,fillcolor=black](2.4375,0){0.02}
\uput{2.5bp}[u](2.4375,0.02){$ -$}
\psline(2.4375,0)(0,0)
\end{pspicture}%



==> fig/newresults/BESS_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.441\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-5,
ymax=105,
ylabel={SOC (\%)},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=2,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!40!black,solid]
  table[row sep=crcr]{%
0	6.05\\
0.133333333333333	7\\
0.266666666666667	10\\
0.4	12\\
0.533333333333333	11\\
0.666666666666667	11\\
0.8	11\\
0.933333333333333	10\\
1.06666666666667	10\\
1.2	9.9\\
1.33333333333333	9\\
1.46666666666667	9\\
1.6	9\\
1.73333333333333	8\\
1.86666666666667	8.23\\
2	8.93\\
2.13333333333333	8\\
2.26666666666667	8\\
2.4	7\\
2.53333333333333	7\\
2.66666666666667	7\\
2.8	9\\
2.93333333333333	7.63\\
3.06666666666667	7.22\\
3.2	7\\
3.33333333333333	7.25\\
3.46666666666667	9\\
3.6	8.2\\
3.73333333333333	7.28\\
3.86666666666667	9\\
4	9\\
4.13333333333333	9\\
4.26666666666667	9\\
4.4	9\\
4.53333333333333	9\\
4.66666666666667	8\\
4.8	8\\
4.93333333333333	8\\
5.06666666666667	7\\
5.2	8\\
5.33333333333333	8\\
5.46666666666667	8\\
5.6	8\\
5.73333333333333	8\\
5.86666666666667	8\\
6	6\\
6.13333333333333	5\\
6.26666666666667	5\\
6.4	4\\
6.53333333333333	4\\
6.66666666666667	5\\
6.8	5\\
6.93333333333333	5\\
7.06666666666667	6\\
7.2	6\\
7.33333333333333	6\\
7.46666666666667	6.32\\
7.6	7\\
7.73333333333333	7\\
7.86666666666667	8\\
8	9\\
8.13333333333333	9\\
8.26666666666667	10\\
8.4	10\\
8.53333333333333	10\\
8.66666666666667	10\\
8.8	11\\
8.93333333333333	11\\
9.06666666666667	11\\
9.2	11\\
9.33333333333333	11\\
9.46666666666667	11\\
9.6	12\\
9.73333333333333	12\\
9.86666666666667	13\\
10	13.25\\
10.1333333333333	14\\
10.2666666666667	15\\
10.4	16\\
10.5333333333333	17\\
10.6666666666667	17.23\\
10.8	18\\
10.9333333333333	18\\
11.0666666666667	19\\
11.2	19\\
11.3333333333333	20\\
11.4666666666667	20\\
11.6	20\\
11.7333333333333	20\\
11.8666666666667	21\\
12	22\\
12.1333333333333	23\\
12.2666666666667	24\\
12.4	25\\
12.5333333333333	25\\
12.6666666666667	26\\
12.8	27\\
12.9333333333333	28\\
13.0666666666667	28\\
13.2	29\\
13.3333333333333	30.28\\
13.4666666666667	32\\
13.6	33\\
13.7333333333333	33\\
13.8666666666667	34\\
14	35\\
14.1333333333333	35\\
14.2666666666667	36\\
14.4	36\\
14.5333333333333	37\\
14.6666666666667	37\\
14.8	38\\
14.9333333333333	39\\
15.0666666666667	39.67\\
15.2	40\\
15.3333333333333	41\\
15.4666666666667	42\\
15.6	43\\
15.7333333333333	44\\
15.8666666666667	45\\
16	46\\
16.1333333333333	47\\
16.2666666666667	48\\
16.4	48\\
16.5333333333333	49\\
16.6666666666667	50\\
16.8	51\\
16.9333333333333	52\\
17.0666666666667	53\\
17.2	53\\
17.3333333333333	54\\
17.4666666666667	54\\
17.6	54\\
17.7333333333333	55\\
17.8666666666667	55\\
18	56\\
18.1333333333333	56\\
18.2666666666667	56\\
18.4	57\\
18.5333333333333	57\\
18.6666666666667	57\\
18.8	58\\
18.9333333333333	58\\
19.0666666666667	58\\
19.2	58\\
19.3333333333333	58\\
19.4666666666667	59\\
19.6	60\\
19.7333333333333	60\\
19.8666666666667	60\\
20	60.95\\
20.1333333333333	61\\
20.2666666666667	60.23\\
20.4	60\\
20.5333333333333	61\\
20.6666666666667	61\\
20.8	62\\
20.9333333333333	62\\
21.0666666666667	62\\
21.2	62\\
21.3333333333333	62\\
21.4666666666667	61\\
21.6	61\\
21.7333333333333	61\\
21.8666666666667	61\\
22	60\\
22.1333333333333	60\\
22.2666666666667	60\\
22.4	60\\
22.5333333333333	60\\
22.6666666666667	60\\
22.8	60\\
22.9333333333333	60\\
23.0666666666667	60\\
23.2	60\\
23.3333333333333	60\\
23.4666666666667	60\\
23.6	60\\
23.7333333333333	60\\
23.8666666666667	60\\
};
\addlegendentry{Magnitude};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	100\\
0.166666666666667	100\\
0.333333333333333	100\\
0.5	100\\
0.666666666666667	100\\
0.833333333333333	100\\
1	100\\
1.16666666666667	100\\
1.33333333333333	100\\
1.5	100\\
1.66666666666667	100\\
1.83333333333333	100\\
2	100\\
2.16666666666667	100\\
2.33333333333333	100\\
2.5	100\\
2.66666666666667	100\\
2.83333333333333	100\\
3	100\\
3.16666666666667	100\\
3.33333333333333	100\\
3.5	100\\
3.66666666666667	100\\
3.83333333333333	100\\
4	100\\
4.16666666666667	100\\
4.33333333333333	100\\
4.5	100\\
4.66666666666667	100\\
4.83333333333333	100\\
5	100\\
5.16666666666667	100\\
5.33333333333333	100\\
5.5	100\\
5.66666666666667	100\\
5.83333333333333	100\\
6	100\\
6.16666666666667	100\\
6.33333333333333	100\\
6.5	100\\
6.66666666666667	100\\
6.83333333333333	100\\
7	100\\
7.16666666666667	100\\
7.33333333333333	100\\
7.5	100\\
7.66666666666667	100\\
7.83333333333333	100\\
8	100\\
8.16666666666667	100\\
8.33333333333333	100\\
8.5	100\\
8.66666666666667	100\\
8.83333333333333	100\\
9	100\\
9.16666666666667	100\\
9.33333333333333	100\\
9.5	100\\
9.66666666666667	100\\
9.83333333333333	100\\
10	100\\
10.1666666666667	100\\
10.3333333333333	100\\
10.5	100\\
10.6666666666667	100\\
10.8333333333333	100\\
11	100\\
11.1666666666667	100\\
11.3333333333333	100\\
11.5	100\\
11.6666666666667	100\\
11.8333333333333	100\\
12	100\\
12.1666666666667	100\\
12.3333333333333	100\\
12.5	100\\
12.6666666666667	100\\
12.8333333333333	100\\
13	100\\
13.1666666666667	100\\
13.3333333333333	100\\
13.5	100\\
13.6666666666667	100\\
13.8333333333333	100\\
14	100\\
14.1666666666667	100\\
14.3333333333333	100\\
14.5	100\\
14.6666666666667	100\\
14.8333333333333	100\\
15	100\\
15.1666666666667	100\\
15.3333333333333	100\\
15.5	100\\
15.6666666666667	100\\
15.8333333333333	100\\
16	100\\
16.1666666666667	100\\
16.3333333333333	100\\
16.5	100\\
16.6666666666667	100\\
16.8333333333333	100\\
17	100\\
17.1666666666667	100\\
17.3333333333333	100\\
17.5	100\\
17.6666666666667	100\\
17.8333333333333	100\\
18	100\\
18.1666666666667	100\\
18.3333333333333	100\\
18.5	100\\
18.6666666666667	100\\
18.8333333333333	100\\
19	100\\
19.1666666666667	100\\
19.3333333333333	100\\
19.5	100\\
19.6666666666667	100\\
19.8333333333333	100\\
20	100\\
20.1666666666667	100\\
20.3333333333333	100\\
20.5	100\\
20.6666666666667	100\\
20.8333333333333	100\\
21	100\\
21.1666666666667	100\\
21.3333333333333	100\\
21.5	100\\
21.6666666666667	100\\
21.8333333333333	100\\
22	100\\
22.1666666666667	100\\
22.3333333333333	100\\
22.5	100\\
22.6666666666667	100\\
22.8333333333333	100\\
23	100\\
23.1666666666667	100\\
23.3333333333333	100\\
23.5	100\\
23.6666666666667	100\\
23.8333333333333	100\\
};
\addlegendentry{Limits};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.166666666666667	0\\
0.333333333333333	0\\
0.5	0\\
0.666666666666667	0\\
0.833333333333333	0\\
1	0\\
1.16666666666667	0\\
1.33333333333333	0\\
1.5	0\\
1.66666666666667	0\\
1.83333333333333	0\\
2	0\\
2.16666666666667	0\\
2.33333333333333	0\\
2.5	0\\
2.66666666666667	0\\
2.83333333333333	0\\
3	0\\
3.16666666666667	0\\
3.33333333333333	0\\
3.5	0\\
3.66666666666667	0\\
3.83333333333333	0\\
4	0\\
4.16666666666667	0\\
4.33333333333333	0\\
4.5	0\\
4.66666666666667	0\\
4.83333333333333	0\\
5	0\\
5.16666666666667	0\\
5.33333333333333	0\\
5.5	0\\
5.66666666666667	0\\
5.83333333333333	0\\
6	0\\
6.16666666666667	0\\
6.33333333333333	0\\
6.5	0\\
6.66666666666667	0\\
6.83333333333333	0\\
7	0\\
7.16666666666667	0\\
7.33333333333333	0\\
7.5	0\\
7.66666666666667	0\\
7.83333333333333	0\\
8	0\\
8.16666666666667	0\\
8.33333333333333	0\\
8.5	0\\
8.66666666666667	0\\
8.83333333333333	0\\
9	0\\
9.16666666666667	0\\
9.33333333333333	0\\
9.5	0\\
9.66666666666667	0\\
9.83333333333333	0\\
10	0\\
10.1666666666667	0\\
10.3333333333333	0\\
10.5	0\\
10.6666666666667	0\\
10.8333333333333	0\\
11	0\\
11.1666666666667	0\\
11.3333333333333	0\\
11.5	0\\
11.6666666666667	0\\
11.8333333333333	0\\
12	0\\
12.1666666666667	0\\
12.3333333333333	0\\
12.5	0\\
12.6666666666667	0\\
12.8333333333333	0\\
13	0\\
13.1666666666667	0\\
13.3333333333333	0\\
13.5	0\\
13.6666666666667	0\\
13.8333333333333	0\\
14	0\\
14.1666666666667	0\\
14.3333333333333	0\\
14.5	0\\
14.6666666666667	0\\
14.8333333333333	0\\
15	0\\
15.1666666666667	0\\
15.3333333333333	0\\
15.5	0\\
15.6666666666667	0\\
15.8333333333333	0\\
16	0\\
16.1666666666667	0\\
16.3333333333333	0\\
16.5	0\\
16.6666666666667	0\\
16.8333333333333	0\\
17	0\\
17.1666666666667	0\\
17.3333333333333	0\\
17.5	0\\
17.6666666666667	0\\
17.8333333333333	0\\
18	0\\
18.1666666666667	0\\
18.3333333333333	0\\
18.5	0\\
18.6666666666667	0\\
18.8333333333333	0\\
19	0\\
19.1666666666667	0\\
19.3333333333333	0\\
19.5	0\\
19.6666666666667	0\\
19.8333333333333	0\\
20	0\\
20.1666666666667	0\\
20.3333333333333	0\\
20.5	0\\
20.6666666666667	0\\
20.8333333333333	0\\
21	0\\
21.1666666666667	0\\
21.3333333333333	0\\
21.5	0\\
21.6666666666667	0\\
21.8333333333333	0\\
22	0\\
22.1666666666667	0\\
22.3333333333333	0\\
22.5	0\\
22.6666666666667	0\\
22.8333333333333	0\\
23	0\\
23.1666666666667	0\\
23.3333333333333	0\\
23.5	0\\
23.6666666666667	0\\
23.8333333333333	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.221\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-330,
ymax=330,
ylabel={Current (A)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	-2.66\\
0.0833333333333333	-200.75\\
0.166666666666667	-210.05\\
0.25	-220.66\\
0.333333333333333	-57.09\\
0.416666666666667	27.82\\
0.5	36.42\\
0.583333333333333	40.29\\
0.666666666666667	2.15\\
0.75	17.52\\
0.833333333333333	6.3\\
0.916666666666667	13.38\\
1	12.64\\
1.08333333333333	-0.4\\
1.16666666666667	8.72\\
1.25	11.26\\
1.33333333333333	-1.16\\
1.41666666666667	16.58\\
1.5	7.96\\
1.58333333333333	3.15\\
1.66666666666667	10.41\\
1.75	1.91\\
1.83333333333333	5.73\\
1.91666666666667	9.4\\
2	6.2\\
2.08333333333333	11.1\\
2.16666666666667	0.76\\
2.25	10.79\\
2.33333333333333	17.96\\
2.41666666666667	5.02\\
2.5	5.3\\
2.58333333333333	-3.59\\
2.66666666666667	0.81\\
2.75	13.62\\
2.83333333333333	-1.97\\
2.91666666666667	5.79\\
3	-0.72\\
3.08333333333333	17.4\\
3.16666666666667	9.45\\
3.25	-5.77\\
3.33333333333333	4.14\\
3.41666666666667	-3.54\\
3.5	-0.08\\
3.58333333333333	0.86\\
3.66666666666667	-3.22\\
3.75	0.59\\
3.83333333333333	-21.76\\
3.91666666666667	-12.42\\
4	28.04\\
4.08333333333333	4.51\\
4.16666666666667	17.51\\
4.25	2.15\\
4.33333333333333	13.75\\
4.41666666666667	15.02\\
4.5	17.92\\
4.58333333333333	20.75\\
4.66666666666667	26.65\\
4.75	37.39\\
4.83333333333333	38.11\\
4.91666666666667	9.94\\
5	11.35\\
5.08333333333333	-9.57\\
5.16666666666667	4.09\\
5.25	-18.37\\
5.33333333333333	-19.85\\
5.41666666666667	1.94\\
5.5	-6.75\\
5.58333333333333	18.9\\
5.66666666666667	-8.78\\
5.75	-7.85\\
5.83333333333333	-3.04\\
5.91666666666667	13.88\\
6	23.33\\
6.08333333333333	54.67\\
6.16666666666667	19.45\\
6.25	18.93\\
6.33333333333333	25.67\\
6.41666666666667	21.18\\
6.5	-32.6\\
6.58333333333333	-10.04\\
6.66666666666667	-24.03\\
6.75	-13.29\\
6.83333333333333	-17.02\\
6.91666666666667	-30.06\\
7	-6.8\\
7.08333333333333	-35.4\\
7.16666666666667	-24.27\\
7.25	-26.91\\
7.33333333333333	-20.29\\
7.41666666666667	-22.95\\
7.5	-9.93\\
7.58333333333333	-24.49\\
7.66666666666667	-55.05\\
7.75	-58.02\\
7.83333333333333	-45.45\\
7.91666666666667	-42.93\\
8	-44.39\\
8.08333333333333	-32.96\\
8.16666666666667	-27.71\\
8.25	-21.13\\
8.33333333333333	-19.53\\
8.41666666666667	-16.66\\
8.5	-84.98\\
8.58333333333333	-23.03\\
8.66666666666667	-10.79\\
8.75	-18.09\\
8.83333333333333	-22.76\\
8.91666666666667	-20.34\\
9	-19.31\\
9.08333333333333	20.32\\
9.16666666666667	37.62\\
9.25	-57.1\\
9.33333333333333	9.1\\
9.41666666666667	11.33\\
9.5	-120.07\\
9.58333333333333	-39.52\\
9.66666666666667	-45.73\\
9.75	-37.44\\
9.83333333333333	-61.13\\
9.91666666666667	-16.29\\
10	-93.42\\
10.0833333333333	-8.78\\
10.1666666666667	-104.14\\
10.25	-71.6\\
10.3333333333333	-57.46\\
10.4166666666667	32.56\\
10.5	-50.29\\
10.5833333333333	-37.41\\
10.6666666666667	-59.46\\
10.75	82.16\\
10.8333333333333	-53.49\\
10.9166666666667	-29.25\\
11	-35.87\\
11.0833333333333	-58.2\\
11.1666666666667	-54.03\\
11.25	-43.55\\
11.3333333333333	-84.45\\
11.4166666666667	88.14\\
11.5	87.21\\
11.5833333333333	-43.92\\
11.6666666666667	-98.96\\
11.75	-15.38\\
11.8333333333333	-108.98\\
11.9166666666667	-79.23\\
12	-76.22\\
12.0833333333333	-50.05\\
12.1666666666667	-80.93\\
12.25	-104.43\\
12.3333333333333	-62.53\\
12.4166666666667	-62.33\\
12.5	-53.02\\
12.5833333333333	-47.53\\
12.6666666666667	-47.1\\
12.75	-39.22\\
12.8333333333333	-89.58\\
12.9166666666667	-88.38\\
13	-43.91\\
13.0833333333333	-62.53\\
13.1666666666667	-79.37\\
13.25	-75.31\\
13.3333333333333	-93.46\\
13.4166666666667	-88.62\\
13.5	-78.23\\
13.5833333333333	-65.09\\
13.6666666666667	-48.17\\
13.75	-66.71\\
13.8333333333333	-37.87\\
13.9166666666667	-62.7\\
14	-40.06\\
14.0833333333333	-38.74\\
14.1666666666667	-51.27\\
14.25	-32.96\\
14.3333333333333	-37.01\\
14.4166666666667	-19.41\\
14.5	-35.99\\
14.5833333333333	-55.41\\
14.6666666666667	-54.42\\
14.75	-48.57\\
14.8333333333333	-65.5\\
14.9166666666667	-77.45\\
15	-51.09\\
15.0833333333333	-61.34\\
15.1666666666667	-59.62\\
15.25	-64.87\\
15.3333333333333	-86.06\\
15.4166666666667	-76.08\\
15.5	-79.36\\
15.5833333333333	-71.01\\
15.6666666666667	-62.93\\
15.75	-54.78\\
15.8333333333333	-64.53\\
15.9166666666667	-86.92\\
16	-66.46\\
16.0833333333333	-59.8\\
16.1666666666667	-71.98\\
16.25	-75.94\\
16.3333333333333	-47.43\\
16.4166666666667	-43.27\\
16.5	-75.54\\
16.5833333333333	-51.71\\
16.6666666666667	-79.72\\
16.75	-70.76\\
16.8333333333333	-81.05\\
16.9166666666667	-91.58\\
17	-69.55\\
17.0833333333333	-55.24\\
17.1666666666667	-28.51\\
17.25	-20.67\\
17.3333333333333	-24.08\\
17.4166666666667	-3.12\\
17.5	-26.98\\
17.5833333333333	-47.39\\
17.6666666666667	-45.05\\
17.75	-39.89\\
17.8333333333333	-29.75\\
17.9166666666667	-22.68\\
18	-29.9\\
18.0833333333333	-32.62\\
18.1666666666667	-24.21\\
18.25	-21.79\\
18.3333333333333	-8.7\\
18.4166666666667	-19.23\\
18.5	-19.57\\
18.5833333333333	-6.72\\
18.6666666666667	-15.32\\
18.75	-15.24\\
18.8333333333333	-17.07\\
18.9166666666667	-14.08\\
19	-9.89\\
19.0833333333333	-18\\
19.1666666666667	-16.09\\
19.25	-17.55\\
19.3333333333333	-6.09\\
19.4166666666667	-15.66\\
19.5	-11.43\\
19.5833333333333	-3.23\\
19.6666666666667	-16.05\\
19.75	-10.71\\
19.8333333333333	-7.78\\
19.9166666666667	-2.23\\
20	-11.05\\
20.0833333333333	-11.88\\
20.1666666666667	0.13\\
20.25	-7.98\\
20.3333333333333	-11.96\\
20.4166666666667	-19.35\\
20.5	-34.72\\
20.5833333333333	-28.92\\
20.6666666666667	-30.61\\
20.75	-23.89\\
20.8333333333333	-29.06\\
20.9166666666667	-24.13\\
21	-3.7\\
21.0833333333333	-3.88\\
21.1666666666667	9.44\\
21.25	20.51\\
21.3333333333333	33.08\\
21.4166666666667	14.37\\
21.5	22.97\\
21.5833333333333	17.55\\
21.6666666666667	18.18\\
21.75	13.23\\
21.8333333333333	-2.24\\
21.9166666666667	0.46\\
22	3.28\\
22.0833333333333	14.08\\
22.1666666666667	2.39\\
22.25	2.16\\
22.3333333333333	3.22\\
22.4166666666667	2.63\\
22.5	1.4\\
22.5833333333333	3.85\\
22.6666666666667	13.42\\
22.75	4\\
22.8333333333333	-1.81\\
22.9166666666667	0.57\\
23	4.4\\
23.0833333333333	-0.65\\
23.1666666666667	-4.66\\
23.25	-1.64\\
23.3333333333333	-1.31\\
23.4166666666667	1.84\\
23.5	-0.32\\
23.5833333333333	-0.56\\
23.6666666666667	-2.62\\
23.75	-5.59\\
23.8333333333333	-18.62\\
23.9166666666667	-40.29\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	300\\
0.166666666666667	300\\
0.333333333333333	300\\
0.5	300\\
0.666666666666667	300\\
0.833333333333333	300\\
1	300\\
1.16666666666667	300\\
1.33333333333333	300\\
1.5	300\\
1.66666666666667	300\\
1.83333333333333	300\\
2	300\\
2.16666666666667	300\\
2.33333333333333	300\\
2.5	300\\
2.66666666666667	300\\
2.83333333333333	300\\
3	300\\
3.16666666666667	300\\
3.33333333333333	300\\
3.5	300\\
3.66666666666667	300\\
3.83333333333333	300\\
4	300\\
4.16666666666667	300\\
4.33333333333333	300\\
4.5	300\\
4.66666666666667	300\\
4.83333333333333	300\\
5	300\\
5.16666666666667	300\\
5.33333333333333	300\\
5.5	300\\
5.66666666666667	300\\
5.83333333333333	300\\
6	300\\
6.16666666666667	300\\
6.33333333333333	300\\
6.5	300\\
6.66666666666667	300\\
6.83333333333333	300\\
7	300\\
7.16666666666667	300\\
7.33333333333333	300\\
7.5	300\\
7.66666666666667	300\\
7.83333333333333	300\\
8	300\\
8.16666666666667	300\\
8.33333333333333	300\\
8.5	300\\
8.66666666666667	300\\
8.83333333333333	300\\
9	300\\
9.16666666666667	300\\
9.33333333333333	300\\
9.5	300\\
9.66666666666667	300\\
9.83333333333333	300\\
10	300\\
10.1666666666667	300\\
10.3333333333333	300\\
10.5	300\\
10.6666666666667	300\\
10.8333333333333	300\\
11	300\\
11.1666666666667	300\\
11.3333333333333	300\\
11.5	300\\
11.6666666666667	300\\
11.8333333333333	300\\
12	300\\
12.1666666666667	300\\
12.3333333333333	300\\
12.5	300\\
12.6666666666667	300\\
12.8333333333333	300\\
13	300\\
13.1666666666667	300\\
13.3333333333333	300\\
13.5	300\\
13.6666666666667	300\\
13.8333333333333	300\\
14	300\\
14.1666666666667	300\\
14.3333333333333	300\\
14.5	300\\
14.6666666666667	300\\
14.8333333333333	300\\
15	300\\
15.1666666666667	300\\
15.3333333333333	300\\
15.5	300\\
15.6666666666667	300\\
15.8333333333333	300\\
16	300\\
16.1666666666667	300\\
16.3333333333333	300\\
16.5	300\\
16.6666666666667	300\\
16.8333333333333	300\\
17	300\\
17.1666666666667	300\\
17.3333333333333	300\\
17.5	300\\
17.6666666666667	300\\
17.8333333333333	300\\
18	300\\
18.1666666666667	300\\
18.3333333333333	300\\
18.5	300\\
18.6666666666667	300\\
18.8333333333333	300\\
19	300\\
19.1666666666667	300\\
19.3333333333333	300\\
19.5	300\\
19.6666666666667	300\\
19.8333333333333	300\\
20	300\\
20.1666666666667	300\\
20.3333333333333	300\\
20.5	300\\
20.6666666666667	300\\
20.8333333333333	300\\
21	300\\
21.1666666666667	300\\
21.3333333333333	300\\
21.5	300\\
21.6666666666667	300\\
21.8333333333333	300\\
22	300\\
22.1666666666667	300\\
22.3333333333333	300\\
22.5	300\\
22.6666666666667	300\\
22.8333333333333	300\\
23	300\\
23.1666666666667	300\\
23.3333333333333	300\\
23.5	300\\
23.6666666666667	300\\
23.8333333333333	300\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-300\\
0.166666666666667	-300\\
0.333333333333333	-300\\
0.5	-300\\
0.666666666666667	-300\\
0.833333333333333	-300\\
1	-300\\
1.16666666666667	-300\\
1.33333333333333	-300\\
1.5	-300\\
1.66666666666667	-300\\
1.83333333333333	-300\\
2	-300\\
2.16666666666667	-300\\
2.33333333333333	-300\\
2.5	-300\\
2.66666666666667	-300\\
2.83333333333333	-300\\
3	-300\\
3.16666666666667	-300\\
3.33333333333333	-300\\
3.5	-300\\
3.66666666666667	-300\\
3.83333333333333	-300\\
4	-300\\
4.16666666666667	-300\\
4.33333333333333	-300\\
4.5	-300\\
4.66666666666667	-300\\
4.83333333333333	-300\\
5	-300\\
5.16666666666667	-300\\
5.33333333333333	-300\\
5.5	-300\\
5.66666666666667	-300\\
5.83333333333333	-300\\
6	-300\\
6.16666666666667	-300\\
6.33333333333333	-300\\
6.5	-300\\
6.66666666666667	-300\\
6.83333333333333	-300\\
7	-300\\
7.16666666666667	-300\\
7.33333333333333	-300\\
7.5	-300\\
7.66666666666667	-300\\
7.83333333333333	-300\\
8	-300\\
8.16666666666667	-300\\
8.33333333333333	-300\\
8.5	-300\\
8.66666666666667	-300\\
8.83333333333333	-300\\
9	-300\\
9.16666666666667	-300\\
9.33333333333333	-300\\
9.5	-300\\
9.66666666666667	-300\\
9.83333333333333	-300\\
10	-300\\
10.1666666666667	-300\\
10.3333333333333	-300\\
10.5	-300\\
10.6666666666667	-300\\
10.8333333333333	-300\\
11	-300\\
11.1666666666667	-300\\
11.3333333333333	-300\\
11.5	-300\\
11.6666666666667	-300\\
11.8333333333333	-300\\
12	-300\\
12.1666666666667	-300\\
12.3333333333333	-300\\
12.5	-300\\
12.6666666666667	-300\\
12.8333333333333	-300\\
13	-300\\
13.1666666666667	-300\\
13.3333333333333	-300\\
13.5	-300\\
13.6666666666667	-300\\
13.8333333333333	-300\\
14	-300\\
14.1666666666667	-300\\
14.3333333333333	-300\\
14.5	-300\\
14.6666666666667	-300\\
14.8333333333333	-300\\
15	-300\\
15.1666666666667	-300\\
15.3333333333333	-300\\
15.5	-300\\
15.6666666666667	-300\\
15.8333333333333	-300\\
16	-300\\
16.1666666666667	-300\\
16.3333333333333	-300\\
16.5	-300\\
16.6666666666667	-300\\
16.8333333333333	-300\\
17	-300\\
17.1666666666667	-300\\
17.3333333333333	-300\\
17.5	-300\\
17.6666666666667	-300\\
17.8333333333333	-300\\
18	-300\\
18.1666666666667	-300\\
18.3333333333333	-300\\
18.5	-300\\
18.6666666666667	-300\\
18.8333333333333	-300\\
19	-300\\
19.1666666666667	-300\\
19.3333333333333	-300\\
19.5	-300\\
19.6666666666667	-300\\
19.8333333333333	-300\\
20	-300\\
20.1666666666667	-300\\
20.3333333333333	-300\\
20.5	-300\\
20.6666666666667	-300\\
20.8333333333333	-300\\
21	-300\\
21.1666666666667	-300\\
21.3333333333333	-300\\
21.5	-300\\
21.6666666666667	-300\\
21.8333333333333	-300\\
22	-300\\
22.1666666666667	-300\\
22.3333333333333	-300\\
22.5	-300\\
22.6666666666667	-300\\
22.8333333333333	-300\\
23	-300\\
23.1666666666667	-300\\
23.3333333333333	-300\\
23.5	-300\\
23.6666666666667	-300\\
23.8333333333333	-300\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=590,
ymax=670,
ylabel={Voltage (V)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	624.97526333501\\
0.0138888888888889	624.952679304625\\
0.0277777777777778	624.941538216122\\
0.0416666666666667	624.934344033673\\
0.0555555555555556	624.926350037351\\
0.0694444444444444	624.040494228289\\
0.0833333333333333	618.551048614181\\
0.0972222222222222	616.597635073929\\
0.111111111111111	615.923062223854\\
0.125	615.676182626817\\
0.138888888888889	615.611949459854\\
0.152777777777778	615.505361619377\\
0.166666666666667	613.447808872067\\
0.180555555555556	612.519545031452\\
0.194444444444444	612.145140486808\\
0.208333333333333	611.959462465146\\
0.222222222222222	611.897548499686\\
0.236111111111111	611.763191616315\\
0.25	609.965067512181\\
0.263888888888889	609.079673330587\\
0.277777777777778	608.824680862272\\
0.291666666666667	608.978585528761\\
0.305555555555556	609.499521409557\\
0.319444444444444	610.652824086227\\
0.333333333333333	613.099911977678\\
0.347222222222222	613.982380177189\\
0.361111111111111	614.614560595861\\
0.375	615.139404856595\\
0.388888888888889	615.648547986127\\
0.402777777777778	616.435769203114\\
0.416666666666667	618.380005359674\\
0.430555555555556	619.182597159405\\
0.444444444444444	619.770650413662\\
0.458333333333333	620.342529204999\\
0.472222222222222	620.807442801068\\
0.486111111111111	621.092632425716\\
0.5	621.928508226687\\
0.513888888888889	622.75062625086\\
0.527777777777778	623.184742488923\\
0.541666666666667	623.440015207909\\
0.555555555555556	623.64412900484\\
0.569444444444444	623.865798324272\\
0.583333333333333	624.441563674715\\
0.597222222222222	624.783251734761\\
0.611111111111111	624.991756174509\\
0.625	624.591790148596\\
0.638888888888889	623.979003801513\\
0.652777777777778	624.017780915248\\
0.666666666666667	624.26799499834\\
0.680555555555556	624.459838105002\\
0.694444444444444	624.59137323266\\
0.708333333333333	624.806278004072\\
0.722222222222222	625.038975297621\\
0.736111111111111	625.130121501736\\
0.75	625.311042192318\\
0.763888888888889	625.281673093885\\
0.777777777777778	625.341916253679\\
0.791666666666667	625.456100963411\\
0.805555555555556	625.507718974086\\
0.819444444444444	625.417375147492\\
0.833333333333333	625.371264490269\\
0.847222222222222	625.346498155509\\
0.861111111111111	625.513675313915\\
0.875	625.544878086561\\
0.888888888888889	625.422027233896\\
0.902777777777778	625.428804380403\\
0.916666666666667	625.705493722843\\
0.930555555555556	625.798425502549\\
0.944444444444444	625.951999979171\\
0.958333333333333	625.940384892673\\
0.972222222222222	625.809605099683\\
0.986111111111111	625.81656769626\\
1	625.928602559832\\
1.01388888888889	625.972114674696\\
1.02777777777778	625.901322210882\\
1.04166666666667	625.743155135119\\
1.05555555555556	625.583318470628\\
1.06944444444444	625.511435226399\\
1.08333333333333	625.485711201818\\
1.09722222222222	625.451408432229\\
1.11111111111111	625.422597276759\\
1.125	625.524438380595\\
1.13888888888889	625.676066585256\\
1.15277777777778	625.69331804536\\
1.16666666666667	625.723412685275\\
1.18055555555556	625.658913880692\\
1.19444444444444	625.699732696452\\
1.20833333333333	625.73301101698\\
1.22222222222222	625.728126921219\\
1.23611111111111	625.755266186705\\
1.25	625.859973110183\\
1.26388888888889	625.90529290614\\
1.27777777777778	625.881441352913\\
1.29166666666667	625.811028721166\\
1.30555555555556	625.693339017592\\
1.31944444444444	625.537350827729\\
1.33333333333333	625.472184961728\\
1.34722222222222	625.515276384994\\
1.36111111111111	625.545768242282\\
1.375	625.543309525277\\
1.38888888888889	625.601629222332\\
1.40277777777778	625.820876219929\\
1.41666666666667	626.001748947567\\
1.43055555555556	626.046479101557\\
1.44444444444444	626.026397883776\\
1.45833333333333	625.938822081879\\
1.47222222222222	625.846792427721\\
1.48611111111111	625.836596874323\\
1.5	625.8602267863\\
1.51388888888889	625.789063316026\\
1.52777777777778	625.616973797505\\
1.54166666666667	625.51867984665\\
1.55555555555556	625.480367939612\\
1.56944444444444	625.39903150816\\
1.58333333333333	625.531977939947\\
1.59722222222222	625.751678473487\\
1.61111111111111	625.85636615752\\
1.625	625.890115296457\\
1.63888888888889	625.917907128404\\
1.65277777777778	625.961612693251\\
1.66666666666667	625.919120081171\\
1.68055555555556	625.941108146388\\
1.69444444444444	625.912227410042\\
1.70833333333333	625.88019711974\\
1.72222222222222	625.768292735763\\
1.73611111111111	625.523819090779\\
1.75	625.601523821419\\
1.76388888888889	625.414661506227\\
1.77777777777778	625.325019304798\\
1.79166666666667	625.331007432812\\
1.80555555555556	625.431680819526\\
1.81944444444444	625.593746174101\\
1.83333333333333	625.574765433981\\
1.84722222222222	625.566503751214\\
1.86111111111111	625.665511842609\\
1.875	625.716007799794\\
1.88888888888889	625.705659404786\\
1.90277777777778	625.738760998238\\
1.91666666666667	625.770726346671\\
1.93055555555556	625.619481293623\\
1.94444444444444	625.522599943146\\
1.95833333333333	625.486526315957\\
1.97222222222222	625.487793286874\\
1.98611111111111	625.511576127756\\
2	625.599492648357\\
2.01388888888889	625.906047839934\\
2.02777777777778	625.943852980885\\
2.04166666666667	625.88115665015\\
2.05555555555556	625.834879560999\\
2.06944444444444	625.822433541014\\
2.08333333333333	625.908521499962\\
2.09722222222222	626.012789255745\\
2.11111111111111	625.991876493391\\
2.125	625.897969436901\\
2.13888888888889	625.721090236862\\
2.15277777777778	625.481643437203\\
2.16666666666667	625.556444171851\\
2.18055555555556	625.546349189373\\
2.19444444444444	625.529159750063\\
2.20833333333333	625.509498605264\\
2.22222222222222	625.498284096856\\
2.23611111111111	625.540781453943\\
2.25	625.759234475644\\
2.26388888888889	625.84965820901\\
2.27777777777778	625.861378846827\\
2.29166666666667	625.85828231293\\
2.30555555555556	625.885638097193\\
2.31944444444444	625.97032034724\\
2.33333333333333	626.157881862702\\
2.34722222222222	626.139775352381\\
2.36111111111111	625.967198814897\\
2.375	625.787907837809\\
2.38888888888889	625.689515431395\\
2.40277777777778	625.678249272433\\
2.41666666666667	625.738232190022\\
2.43055555555556	625.724303477587\\
2.44444444444444	625.958537080479\\
2.45833333333333	625.996413912766\\
2.47222222222222	625.801871844038\\
2.48611111111111	625.709447190142\\
2.5	625.747272638122\\
2.51388888888889	625.711652850593\\
2.52777777777778	625.726706068196\\
2.54166666666667	625.716118976457\\
2.55555555555556	625.631723235097\\
2.56944444444444	625.490224316308\\
2.58333333333333	625.367646632955\\
2.59722222222222	625.318463713392\\
2.61111111111111	625.302715127325\\
2.625	625.250449224605\\
2.63888888888889	625.176728238124\\
2.65277777777778	625.168367603802\\
2.66666666666667	625.268660557437\\
2.68055555555556	625.446239674378\\
2.69444444444444	625.522503065193\\
2.70833333333333	625.551957633879\\
2.72222222222222	625.604390917583\\
2.73611111111111	625.712048212466\\
2.75	625.816322372787\\
2.76388888888889	625.740311104753\\
2.77777777777778	625.485133440146\\
2.79166666666667	625.270890864882\\
2.80555555555556	625.206267371865\\
2.81944444444444	625.237810418691\\
2.83333333333333	625.224704521472\\
2.84722222222222	625.186495935867\\
2.86111111111111	625.313388856062\\
2.875	625.409078643291\\
2.88888888888889	625.436883474379\\
2.90277777777778	625.492263471373\\
2.91666666666667	625.47795135879\\
2.93055555555556	625.581488337273\\
2.94444444444444	625.536673275124\\
2.95833333333333	625.48557938864\\
2.97222222222222	625.418928614804\\
2.98611111111111	625.254963462942\\
3	625.270804469701\\
3.01388888888889	625.24207628988\\
3.02777777777778	625.204915359847\\
3.04166666666667	625.19358596641\\
3.05555555555556	625.323294754375\\
3.06944444444444	625.656289362788\\
3.08333333333333	625.843612615923\\
3.09722222222222	625.773318173791\\
3.11111111111111	625.771970412896\\
3.125	625.77903358935\\
3.13888888888889	625.727115079807\\
3.15277777777778	625.641753206129\\
3.16666666666667	625.761138919235\\
3.18055555555556	625.768010460651\\
3.19444444444444	625.567137096457\\
3.20833333333333	625.333746611355\\
3.22222222222222	625.185679124889\\
3.23611111111111	625.131665056847\\
3.25	625.111671961443\\
3.26388888888889	625.025996937739\\
3.27777777777778	625.183757991506\\
3.29166666666667	625.385703854079\\
3.30555555555556	625.466117987094\\
3.31944444444444	625.407285051964\\
3.33333333333333	625.392487974344\\
3.34722222222222	625.35987123078\\
3.36111111111111	625.313223255985\\
3.375	625.284199040079\\
3.38888888888889	625.276545048904\\
3.40277777777778	625.24977510376\\
3.41666666666667	625.115195051402\\
3.43055555555556	625.025912726691\\
3.44444444444444	624.998985338052\\
3.45833333333333	625.007646690848\\
3.47222222222222	625.021352306457\\
3.48611111111111	625.028986772117\\
3.5	625.073239139007\\
3.51388888888889	625.132488170093\\
3.52777777777778	625.197525328834\\
3.54166666666667	625.20963024301\\
3.55555555555556	625.144454008641\\
3.56944444444444	625.054879269354\\
3.58333333333333	625.12097522112\\
3.59722222222222	625.114295881468\\
3.61111111111111	624.993399681455\\
3.625	624.854475875211\\
3.63888888888889	624.789784073935\\
3.65277777777778	624.829330189954\\
3.66666666666667	624.871963550358\\
3.68055555555556	624.806315505463\\
3.69444444444444	625.029680783395\\
3.70833333333333	625.228484669469\\
3.72222222222222	625.304119714732\\
3.73611111111111	625.343472178529\\
3.75	625.135529534486\\
3.76388888888889	625.034110472917\\
3.77777777777778	625.028641620806\\
3.79166666666667	624.99620149628\\
3.80555555555556	624.891029388096\\
3.81944444444444	624.709075467507\\
3.83333333333333	624.290545337643\\
3.84722222222222	624.173055743139\\
3.86111111111111	624.090264500759\\
3.875	624.062503469346\\
3.88888888888889	624.156709059263\\
3.90277777777778	624.341101589831\\
3.91666666666667	624.191166505067\\
3.93055555555556	624.160759210036\\
3.94444444444444	624.243351334563\\
3.95833333333333	624.599230933368\\
3.97222222222222	625.189318355889\\
3.98611111111111	625.732007268473\\
4	625.812130973044\\
4.01388888888889	625.229056290908\\
4.02777777777778	624.946192352407\\
4.04166666666667	625.354455280621\\
4.05555555555556	625.787446423485\\
4.06944444444444	625.330829071144\\
4.08333333333333	625.338762845625\\
4.09722222222222	625.663838348558\\
4.11111111111111	625.864779863958\\
4.125	625.959252125174\\
4.13888888888889	626.016650007713\\
4.15277777777778	626.085009569273\\
4.16666666666667	626.114221142853\\
4.18055555555556	626.194114703102\\
4.19444444444444	626.146640822347\\
4.20833333333333	626.110314079967\\
4.22222222222222	625.994392558418\\
4.23611111111111	625.672839284868\\
4.25	625.709005100647\\
4.26388888888889	625.672199973744\\
4.27777777777778	625.569979587623\\
4.29166666666667	625.524072252687\\
4.30555555555556	625.627787497464\\
4.31944444444444	625.860988523961\\
4.33333333333333	625.972032333077\\
4.34722222222222	626.036648289008\\
4.36111111111111	626.119577924332\\
4.375	626.114581025948\\
4.38888888888889	626.059025525144\\
4.40277777777778	626.091576471243\\
4.41666666666667	626.188727188044\\
4.43055555555556	625.993809921556\\
4.44444444444444	625.928975884114\\
4.45833333333333	625.970928961263\\
4.47222222222222	626.034684717154\\
4.48611111111111	626.083306546604\\
4.5	626.295851552616\\
4.51388888888889	626.396813547718\\
4.52777777777778	626.628720923034\\
4.54166666666667	626.771445244451\\
4.55555555555556	626.732529478714\\
4.56944444444444	626.628526082141\\
4.58333333333333	626.711498962184\\
4.59722222222222	626.935795354895\\
4.61111111111111	626.981014818625\\
4.625	627.137870039174\\
4.63888888888889	627.224056929357\\
4.65277777777778	626.930286440342\\
4.66666666666667	627.176124171152\\
4.68055555555556	627.329930322424\\
4.69444444444444	627.371055230175\\
4.70833333333333	627.303701891124\\
4.72222222222222	627.289537847675\\
4.73611111111111	627.513739266854\\
4.75	627.780686220568\\
4.76388888888889	627.807901473949\\
4.77777777777778	627.814784221849\\
4.79166666666667	627.713027588497\\
4.80555555555556	627.602969229032\\
4.81944444444444	627.714144072566\\
4.83333333333333	628.041966870259\\
4.84722222222222	627.721265098529\\
4.86111111111111	627.459894820508\\
4.875	627.277843576745\\
4.88888888888889	627.125325148293\\
4.90277777777778	626.982451659743\\
4.91666666666667	626.962374783269\\
4.93055555555556	627.038612446612\\
4.94444444444444	627.00009185583\\
4.95833333333333	626.883654655639\\
4.97222222222222	626.735884077387\\
4.98611111111111	626.621914405118\\
5	626.718018602786\\
5.01388888888889	626.871960715855\\
5.02777777777778	626.850691630011\\
5.04166666666667	626.609442945691\\
5.05555555555556	626.319383649481\\
5.06944444444444	626.169824894468\\
5.08333333333333	625.813758136692\\
5.09722222222222	625.666221002365\\
5.11111111111111	625.589055368497\\
5.125	625.586314236153\\
5.13888888888889	625.746852016788\\
5.15277777777778	626.043066097331\\
5.16666666666667	625.839637263212\\
5.18055555555556	625.576909882516\\
5.19444444444444	625.402078843578\\
5.20833333333333	625.26569282956\\
5.22222222222222	625.163777660391\\
5.23611111111111	625.077492593133\\
5.25	624.735992446995\\
5.26388888888889	624.399837037493\\
5.27777777777778	624.193608831213\\
5.29166666666667	624.125642594513\\
5.30555555555556	624.105406174933\\
5.31944444444444	624.028729890427\\
5.33333333333333	624.004928846653\\
5.34722222222222	624.105771568017\\
5.36111111111111	624.442642530519\\
5.375	624.628719129448\\
5.38888888888889	624.576813419909\\
5.40277777777778	624.530547932958\\
5.41666666666667	624.704421455826\\
5.43055555555556	624.632940972716\\
5.44444444444444	624.694816634219\\
5.45833333333333	624.590578310758\\
5.47222222222222	624.434672091924\\
5.48611111111111	624.553213140326\\
5.5	624.484519092643\\
5.51388888888889	624.584760584624\\
5.52777777777778	624.846283732178\\
5.54166666666667	625.103014500273\\
5.55555555555556	625.257269697098\\
5.56944444444444	625.350180722302\\
5.58333333333333	625.590840426367\\
5.59722222222222	625.613902851495\\
5.61111111111111	625.66041521461\\
5.625	625.447975156833\\
5.63888888888889	625.16270108616\\
5.65277777777778	625.182398549359\\
5.66666666666667	624.917880173228\\
5.68055555555556	624.85669589337\\
5.69444444444444	624.700312269089\\
5.70833333333333	624.571527428113\\
5.72222222222222	624.531070961238\\
5.73611111111111	624.546182057286\\
5.75	624.600211274787\\
5.76388888888889	624.498027964158\\
5.77777777777778	624.621212084657\\
5.79166666666667	624.853418933717\\
5.80555555555556	624.968734087809\\
5.81944444444444	624.831883690009\\
5.83333333333333	624.770296852591\\
5.84722222222222	624.827021672466\\
5.86111111111111	624.808621003815\\
5.875	624.863529749863\\
5.88888888888889	624.998853356289\\
5.90277777777778	625.127563208273\\
5.91666666666667	625.39806657306\\
5.93055555555556	625.566229810024\\
5.94444444444444	625.737744411228\\
5.95833333333333	625.807025078408\\
5.97222222222222	625.832721202958\\
5.98611111111111	625.976915241851\\
6	626.175537656287\\
6.01388888888889	626.927746855076\\
6.02777777777778	627.669149351032\\
6.04166666666667	628.114962286901\\
6.05555555555556	628.306558675405\\
6.06944444444444	628.466260740369\\
6.08333333333333	628.450738242465\\
6.09722222222222	628.2312551384\\
6.11111111111111	627.932226500526\\
6.125	627.676635218154\\
6.13888888888889	627.586156151515\\
6.15277777777778	627.658409355633\\
6.16666666666667	627.5123463101\\
6.18055555555556	627.323989581816\\
6.19444444444444	627.085187573353\\
6.20833333333333	626.946170212423\\
6.22222222222222	626.967550375297\\
6.23611111111111	627.085889588408\\
6.25	627.171305738627\\
6.26388888888889	627.28769660945\\
6.27777777777778	627.207853806525\\
6.29166666666667	627.208212236851\\
6.30555555555556	627.299020330984\\
6.31944444444444	627.300673551744\\
6.33333333333333	627.40648425782\\
6.34722222222222	627.588508636985\\
6.36111111111111	627.617752608048\\
6.375	627.4718393267\\
6.38888888888889	627.16465547616\\
6.40277777777778	626.86937907893\\
6.41666666666667	627.235147542155\\
6.43055555555556	626.780355975614\\
6.44444444444444	626.580505590922\\
6.45833333333333	626.605112406754\\
6.47222222222222	626.508798883314\\
6.48611111111111	625.932266517577\\
6.5	625.10998783701\\
6.51388888888889	625.02683661362\\
6.52777777777778	625.097358383713\\
6.54166666666667	625.110279910319\\
6.55555555555556	624.979882427835\\
6.56944444444444	624.802591871398\\
6.58333333333333	624.93669740327\\
6.59722222222222	624.866593753997\\
6.61111111111111	624.903903941574\\
6.625	624.907806333273\\
6.63888888888889	624.773184316933\\
6.65277777777778	624.49973489685\\
6.66666666666667	624.175618770847\\
6.68055555555556	624.03061429054\\
6.69444444444444	623.812546531658\\
6.70833333333333	623.818905888841\\
6.72222222222222	623.956532207256\\
6.73611111111111	623.9082679151\\
6.75	623.99509640579\\
6.76388888888889	623.705182261799\\
6.77777777777778	623.674476104452\\
6.79166666666667	623.783888895417\\
6.80555555555556	623.922087787298\\
6.81944444444444	623.999886742106\\
6.83333333333333	623.743303028969\\
6.84722222222222	623.757008604519\\
6.86111111111111	623.673336731518\\
6.875	623.465976498171\\
6.88888888888889	623.255967390487\\
6.90277777777778	623.173602052099\\
6.91666666666667	623.024975243276\\
6.93055555555556	622.512350019602\\
6.94444444444444	622.543175614181\\
6.95833333333333	622.623753331664\\
6.97222222222222	622.807713052194\\
6.98611111111111	623.40895597121\\
7	623.459770643708\\
7.01388888888889	623.64057316332\\
7.02777777777778	623.359204085819\\
7.04166666666667	622.990917255189\\
7.05555555555556	622.757232056767\\
7.06944444444444	622.616036541398\\
7.08333333333333	622.474698159859\\
7.09722222222222	622.542951299504\\
7.11111111111111	622.670971139165\\
7.125	622.90945400258\\
7.13888888888889	623.153787444025\\
7.15277777777778	623.171196090143\\
7.16666666666667	622.830202576122\\
7.18055555555556	622.707916162892\\
7.19444444444444	622.662476912648\\
7.20833333333333	622.929549431408\\
7.22222222222222	623.266956199506\\
7.23611111111111	623.160587924489\\
7.25	622.771152933335\\
7.26388888888889	622.786711027762\\
7.27777777777778	622.769611582928\\
7.29166666666667	622.92197181599\\
7.30555555555556	623.199777273321\\
7.31944444444444	623.300785012215\\
7.33333333333333	623.014227839404\\
7.34722222222222	622.834516797648\\
7.36111111111111	622.808141325738\\
7.375	622.742413235141\\
7.38888888888889	622.640210416034\\
7.40277777777778	622.655627511242\\
7.41666666666667	622.741662732939\\
7.43055555555556	622.589201306879\\
7.44444444444444	622.716085185065\\
7.45833333333333	622.850116805048\\
7.47222222222222	622.962709984317\\
7.48611111111111	623.194990154503\\
7.5	623.240698484082\\
7.51388888888889	623.45365518701\\
7.52777777777778	623.526670271623\\
7.54166666666667	623.584617188524\\
7.55555555555556	623.607638905857\\
7.56944444444444	623.444909071678\\
7.58333333333333	623.094611758423\\
7.59722222222222	622.795600970076\\
7.61111111111111	622.299353548387\\
7.625	621.977929965991\\
7.63888888888889	621.831380045017\\
7.65277777777778	621.580443164138\\
7.66666666666667	621.385756871828\\
7.68055555555556	621.353989072146\\
7.69444444444444	621.619799074451\\
7.70833333333333	621.50669754196\\
7.72222222222222	621.103218943278\\
7.73611111111111	620.991987412858\\
7.75	620.723786052922\\
7.76388888888889	620.686840383338\\
7.77777777777778	620.54855147773\\
7.79166666666667	620.669731175799\\
7.80555555555556	621.053815943052\\
7.81944444444444	621.278121823977\\
7.83333333333333	620.844784001645\\
7.84722222222222	620.635712267388\\
7.86111111111111	620.610361847603\\
7.875	620.671240824521\\
7.88888888888889	620.826556989528\\
7.90277777777778	621.042771792015\\
7.91666666666667	620.782612427212\\
7.93055555555556	620.746622334331\\
7.94444444444444	620.98354088452\\
7.95833333333333	621.20466972741\\
7.97222222222222	621.28462764433\\
7.98611111111111	621.235172462563\\
8	620.866257324199\\
8.01388888888889	621.092307605481\\
8.02777777777778	621.108210320304\\
8.04166666666667	621.120505100938\\
8.05555555555556	621.23808711437\\
8.06944444444444	621.35922503898\\
8.08333333333333	621.293658488549\\
8.09722222222222	621.308784926587\\
8.11111111111111	621.214235165718\\
8.125	621.313874713093\\
8.13888888888889	621.569645163819\\
8.15277777777778	621.669772003079\\
8.16666666666667	621.621523640694\\
8.18055555555556	621.571946719446\\
8.19444444444444	621.647175911619\\
8.20833333333333	621.439639896203\\
8.22222222222222	621.182371729763\\
8.23611111111111	621.456487062737\\
8.25	621.83918024984\\
8.26388888888889	621.710628839608\\
8.27777777777778	621.645890301346\\
8.29166666666667	621.691530764743\\
8.30555555555556	621.937642777857\\
8.31944444444444	622.346253330971\\
8.33333333333333	622.198744582347\\
8.34722222222222	622.432808946691\\
8.36111111111111	622.334061422114\\
8.375	622.346947480438\\
8.38888888888889	622.531869200666\\
8.40277777777778	622.59124667858\\
8.41666666666667	622.609281643853\\
8.43055555555556	622.870812517985\\
8.44444444444444	622.863365239482\\
8.45833333333333	622.823130722852\\
8.47222222222222	622.809809645824\\
8.48611111111111	622.441236797892\\
8.5	620.665872935365\\
8.51388888888889	622.37271834515\\
8.52777777777778	623.437865675289\\
8.54166666666667	623.576610400664\\
8.55555555555556	623.291244611294\\
8.56944444444444	623.193597563456\\
8.58333333333333	622.856864252466\\
8.59722222222222	622.798214635347\\
8.61111111111111	622.909232131757\\
8.625	622.943296234681\\
8.63888888888889	622.983428156263\\
8.65277777777778	623.243634415819\\
8.66666666666667	623.280343595139\\
8.68055555555556	623.127638625027\\
8.69444444444444	622.940152108613\\
8.70833333333333	622.867948124314\\
8.72222222222222	623.02364906426\\
8.73611111111111	623.313766663099\\
8.75	623.109233198029\\
8.76388888888889	622.871571059837\\
8.77777777777778	622.662475827357\\
8.79166666666667	622.520183098665\\
8.80555555555556	622.511158985083\\
8.81944444444444	622.653171657724\\
8.83333333333333	622.717567981962\\
8.84722222222222	622.921208724283\\
8.86111111111111	623.400905228557\\
8.875	623.51920713651\\
8.88888888888889	623.259311962389\\
8.90277777777778	623.112398354618\\
8.91666666666667	623.037594950799\\
8.93055555555556	622.787739086983\\
8.94444444444444	622.713106292059\\
8.95833333333333	622.703591116389\\
8.97222222222222	622.731446823294\\
8.98611111111111	622.839519935023\\
9	622.902464416595\\
9.01388888888889	622.978420422191\\
9.02777777777778	623.560388845243\\
9.04166666666667	623.883981252589\\
9.05555555555556	623.942600109732\\
9.06944444444444	624.31064049548\\
9.08333333333333	624.693619164123\\
9.09722222222222	625.31956482058\\
9.11111111111111	625.136156539332\\
9.125	624.99764098264\\
9.13888888888889	625.268897736348\\
9.15277777777778	625.692903341001\\
9.16666666666667	626.148872588968\\
9.18055555555556	626.178601499177\\
9.19444444444444	625.949077134413\\
9.20833333333333	625.631524003809\\
9.22222222222222	624.944035501334\\
9.23611111111111	623.658030388106\\
9.25	623.136878309549\\
9.26388888888889	624.345182746139\\
9.27777777777778	624.888465019821\\
9.29166666666667	625.039339589357\\
9.30555555555556	625.117862816239\\
9.31944444444444	625.207697144698\\
9.33333333333333	625.251177723977\\
9.34722222222222	625.585305359426\\
9.36111111111111	625.55643166061\\
9.375	625.254865676082\\
9.38888888888889	625.067601706556\\
9.40277777777778	625.326253219252\\
9.41666666666667	625.522401322114\\
9.43055555555556	625.254891984692\\
9.44444444444444	624.602616376704\\
9.45833333333333	624.101660429127\\
9.47222222222222	624.009915492716\\
9.48611111111111	623.721191389745\\
9.5	620.867778416114\\
9.51388888888889	620.219504887522\\
9.52777777777778	620.26269794812\\
9.54166666666667	620.181465669655\\
9.55555555555556	619.848783916102\\
9.56944444444444	619.847725178669\\
9.58333333333333	620.988272670345\\
9.59722222222222	621.811694253551\\
9.61111111111111	621.657029328689\\
9.625	620.837203902932\\
9.63888888888889	620.411180765926\\
9.65277777777778	621.123770878461\\
9.66666666666667	620.832814654577\\
9.68055555555556	621.85032538928\\
9.69444444444444	622.479941668976\\
9.70833333333333	622.626304456423\\
9.72222222222222	622.469996440987\\
9.73611111111111	622.212398244915\\
9.75	621.716449149788\\
9.76388888888889	621.721832847936\\
9.77777777777778	621.474308260782\\
9.79166666666667	621.779073783726\\
9.80555555555556	622.171740617964\\
9.81944444444444	621.513050764998\\
9.83333333333333	620.825330798413\\
9.84722222222222	621.135491895711\\
9.86111111111111	621.293829278647\\
9.875	621.305925657133\\
9.88888888888889	621.352862904944\\
9.90277777777778	621.611565647108\\
9.91666666666667	622.020321733593\\
9.93055555555556	622.664542506295\\
9.94444444444444	622.388531914303\\
9.95833333333333	621.483813776858\\
9.97222222222222	620.579837171187\\
9.98611111111111	620.114509192138\\
10	619.375087352775\\
10.0138888888889	618.181731693764\\
10.0277777777778	618.495969597872\\
10.0416666666667	619.768810604818\\
10.0555555555556	621.309523779001\\
10.0694444444444	622.403940692386\\
10.0833333333333	621.825754989905\\
10.0972222222222	620.533720793182\\
10.1111111111111	619.81235741417\\
10.125	619.843079041312\\
10.1388888888889	619.794604028471\\
10.1527777777778	618.731703764471\\
10.1666666666667	618.128135673661\\
10.1805555555556	618.152808389626\\
10.1944444444444	618.15384110909\\
10.2083333333333	618.193526522077\\
10.2222222222222	618.534525066671\\
10.2361111111111	619.128162390176\\
10.25	618.48984974252\\
10.2638888888889	617.971628268586\\
10.2777777777778	617.927950083658\\
10.2916666666667	618.264572511609\\
10.3055555555556	618.750197916957\\
10.3194444444444	619.054021458999\\
10.3333333333333	618.760839822685\\
10.3472222222222	618.390007449778\\
10.3611111111111	618.218012445141\\
10.375	618.058958847581\\
10.3888888888889	618.084767734284\\
10.4027777777778	618.922949584573\\
10.4166666666667	621.457130593061\\
10.4305555555556	619.650956034767\\
10.4444444444444	619.014649497145\\
10.4583333333333	619.054012843278\\
10.4722222222222	619.143561774954\\
10.4861111111111	619.157576873633\\
10.5	619.307004587892\\
10.5138888888889	619.70824718321\\
10.5277777777778	619.892953734784\\
10.5416666666667	619.917096559064\\
10.5555555555556	619.850714798097\\
10.5694444444444	619.795023746297\\
10.5833333333333	620.07354248955\\
10.5972222222222	620.226685547203\\
10.6111111111111	620.075317438759\\
10.625	620.373433864782\\
10.6388888888889	620.82406625751\\
10.6527777777778	620.479590084845\\
10.6666666666667	619.815187939914\\
10.6805555555556	620.026193053713\\
10.6944444444444	619.996165737506\\
10.7083333333333	620.343969532747\\
10.7222222222222	621.660631561897\\
10.7361111111111	623.832927483501\\
10.75	625.088083255168\\
10.7638888888889	622.515547935639\\
10.7777777777778	621.176758845874\\
10.7916666666667	620.859589047176\\
10.8055555555556	621.011242822686\\
10.8194444444444	621.18295859873\\
10.8333333333333	620.818433497833\\
10.8472222222222	620.944137695751\\
10.8611111111111	621.382555131249\\
10.875	621.794541658358\\
10.8888888888889	621.876378109025\\
10.9027777777778	621.605655090755\\
10.9166666666667	621.650863451628\\
10.9305555555556	621.72267734565\\
10.9444444444444	621.844240848066\\
10.9583333333333	621.874417970138\\
10.9722222222222	621.947608907985\\
10.9861111111111	622.175224529473\\
11	621.690215633746\\
11.0138888888889	620.933684205527\\
11.0277777777778	621.139813491682\\
11.0416666666667	621.405850054553\\
11.0555555555556	621.400850747228\\
11.0694444444444	621.334959622963\\
11.0833333333333	620.687715646225\\
11.0972222222222	620.958060739308\\
11.1111111111111	621.030462105315\\
11.125	621.108732834296\\
11.1388888888889	621.290575714953\\
11.1527777777778	621.347313508379\\
11.1666666666667	620.68255520738\\
11.1805555555556	620.285457287596\\
11.1944444444444	620.319627344887\\
11.2083333333333	620.51001214492\\
11.2222222222222	620.747741720167\\
11.2361111111111	620.990210878524\\
11.25	620.713340047161\\
11.2638888888889	621.185448602415\\
11.2777777777778	621.37734530733\\
11.2916666666667	621.313661221281\\
11.3055555555556	621.100269388511\\
11.3194444444444	620.682393400458\\
11.3333333333333	619.525946619437\\
11.3472222222222	620.264043501277\\
11.3611111111111	620.514597367346\\
11.375	620.329321057433\\
11.3888888888889	621.0306753472\\
11.4027777777778	623.680917326808\\
11.4166666666667	625.328712799321\\
11.4305555555556	625.670246928482\\
11.4444444444444	626.190359682341\\
11.4583333333333	626.711418712571\\
11.4722222222222	626.956157695624\\
11.4861111111111	627.01626747941\\
11.5	628.04034581378\\
11.5138888888889	628.274627098788\\
11.5277777777778	626.230135951736\\
11.5416666666667	624.129840084482\\
11.5555555555556	623.020822072697\\
11.5694444444444	622.608110001701\\
11.5833333333333	623.254402907288\\
11.5972222222222	623.228735595068\\
11.6111111111111	622.100323914348\\
11.625	622.081452706382\\
11.6388888888889	622.692361651509\\
11.6527777777778	621.697912877482\\
11.6666666666667	620.363015612468\\
11.6805555555556	621.817534547116\\
11.6944444444444	623.331851591349\\
11.7083333333333	622.918571717526\\
11.7222222222222	621.83131564602\\
11.7361111111111	622.706386618691\\
11.75	622.788083911283\\
11.7638888888889	621.854255036732\\
11.7777777777778	622.541500094908\\
11.7916666666667	623.892353554036\\
11.8055555555556	624.28346803572\\
11.8194444444444	622.596471091928\\
11.8333333333333	620.158305322742\\
11.8472222222222	620.840085474446\\
11.8611111111111	620.609987728052\\
11.875	619.882737717396\\
11.8888888888889	619.450994087202\\
11.9027777777778	619.649315784141\\
11.9166666666667	619.433077729715\\
11.9305555555556	619.523001998773\\
11.9444444444444	619.717147776871\\
11.9583333333333	619.885034307867\\
11.9722222222222	619.981583315671\\
11.9861111111111	619.90947569859\\
12	619.13119528732\\
12.0138888888889	618.976246902668\\
12.0277777777778	619.437883239499\\
12.0416666666667	619.653004811566\\
12.0555555555556	619.644754862591\\
12.0694444444444	619.955777763886\\
12.0833333333333	619.741714696449\\
12.0972222222222	619.455527250053\\
12.1111111111111	619.195243571112\\
12.125	619.192376043387\\
12.1388888888889	619.419169583737\\
12.1527777777778	619.47631738336\\
12.1666666666667	618.596115239955\\
12.1805555555556	617.954611915261\\
12.1944444444444	617.777770255867\\
12.2083333333333	617.903072917756\\
12.2222222222222	618.088423178635\\
12.2361111111111	617.998722690858\\
12.25	617.062436674144\\
12.2638888888889	617.03512160872\\
12.2777777777778	617.123631958892\\
12.2916666666667	617.294207918051\\
12.3055555555556	617.700794056964\\
12.3194444444444	618.302192195382\\
12.3333333333333	618.025968148728\\
12.3472222222222	618.041531098208\\
12.3611111111111	618.186790668726\\
12.375	618.464825461713\\
12.3888888888889	618.691468001675\\
12.4027777777778	618.615332433319\\
12.4166666666667	618.360178088976\\
12.4305555555556	618.551379086644\\
12.4444444444444	618.941512004648\\
12.4583333333333	619.185168534248\\
12.4722222222222	619.359615376916\\
12.4861111111111	619.641942221934\\
12.5	619.158813001722\\
12.5138888888889	619.164264243289\\
12.5277777777778	619.302796446804\\
12.5416666666667	619.481642631996\\
12.5555555555556	619.726922563326\\
12.5694444444444	619.990030585391\\
12.5833333333333	619.655609853513\\
12.5972222222222	619.37214113989\\
12.6111111111111	619.375708434191\\
12.625	619.527932289206\\
12.6388888888889	619.666580061453\\
12.6527777777778	619.702391790732\\
12.6666666666667	619.712701838742\\
12.6805555555556	619.894064486269\\
12.6944444444444	619.943257974585\\
12.7083333333333	619.956572320826\\
12.7222222222222	620.081295256673\\
12.7361111111111	620.33034614292\\
12.75	620.251082523611\\
12.7638888888889	620.670626897421\\
12.7777777777778	620.839247450831\\
12.7916666666667	620.682502310829\\
12.8055555555556	620.28770462705\\
12.8194444444444	619.741325309413\\
12.8333333333333	618.817081773156\\
12.8472222222222	618.657473163696\\
12.8611111111111	618.707577438415\\
12.875	618.833508189916\\
12.8888888888889	618.992114779706\\
12.9027777777778	619.02339139855\\
12.9166666666667	618.170305659574\\
12.9305555555556	618.456285684945\\
12.9444444444444	618.693716920945\\
12.9583333333333	618.941847822527\\
12.9722222222222	619.379447897126\\
12.9861111111111	619.923905589819\\
13	619.603546473732\\
13.0138888888889	619.016023176686\\
13.0277777777778	618.886685119932\\
13.0416666666667	619.02537813126\\
13.0555555555556	619.225618433188\\
13.0694444444444	619.314361580853\\
13.0833333333333	618.971894710058\\
13.0972222222222	618.917487180994\\
13.1111111111111	619.013727911768\\
13.125	618.77701752714\\
13.1388888888889	618.440199854348\\
13.1527777777778	618.525259587993\\
13.1666666666667	618.158266104996\\
13.1805555555556	618.023542667944\\
13.1944444444444	617.990943202723\\
13.2083333333333	617.98592587761\\
13.2222222222222	618.064248193572\\
13.2361111111111	618.230497638974\\
13.25	617.920848605386\\
13.2638888888889	617.611675104082\\
13.2777777777778	617.348810046147\\
13.2916666666667	617.384169008262\\
13.3055555555556	617.658253370587\\
13.3194444444444	617.739604715123\\
13.3333333333333	617.004582612786\\
13.3472222222222	616.770145155058\\
13.3611111111111	616.881450624741\\
13.375	617.264661295071\\
13.3888888888889	617.800602463893\\
13.4027777777778	618.10780261875\\
13.4166666666667	617.05506523535\\
13.4305555555556	616.830212620541\\
13.4444444444444	617.093834767516\\
13.4583333333333	617.385190479707\\
13.4722222222222	617.566383510187\\
13.4861111111111	617.683893395093\\
13.5	617.260403250261\\
13.5138888888889	617.155815452944\\
13.5277777777778	616.990895049578\\
13.5416666666667	617.11468364112\\
13.5555555555556	617.470614069712\\
13.5694444444444	617.659354524036\\
13.5833333333333	617.627728161848\\
13.5972222222222	617.722954788608\\
13.6111111111111	617.812123648727\\
13.625	618.026908857922\\
13.6388888888889	618.380811017806\\
13.6527777777778	618.698145853905\\
13.6666666666667	618.628951100585\\
13.6805555555556	618.669189268362\\
13.6944444444444	618.643476577361\\
13.7083333333333	618.616510281666\\
13.7222222222222	618.731043145077\\
13.7361111111111	618.941343152598\\
13.75	618.423852676905\\
13.7638888888889	618.464889042669\\
13.7777777777778	618.889136643199\\
13.7916666666667	619.364622803222\\
13.8055555555556	619.69677955803\\
13.8194444444444	619.849572507202\\
13.8333333333333	619.761879529706\\
13.8472222222222	619.934927281545\\
13.8611111111111	620.085006117458\\
13.875	620.297383983249\\
13.8888888888889	620.416211580215\\
13.9027777777778	620.135824696642\\
13.9166666666667	619.49257999642\\
13.9305555555556	619.395618643778\\
13.9444444444444	619.364882918007\\
13.9583333333333	619.391121087816\\
13.9722222222222	619.492281704742\\
13.9861111111111	619.679242282512\\
14	619.966714157049\\
14.0138888888889	620.096465452511\\
14.0277777777778	620.258000886809\\
14.0416666666667	620.420355877347\\
14.0555555555556	620.608810727152\\
14.0694444444444	620.789900093812\\
14.0833333333333	620.504997087538\\
14.0972222222222	619.963316708036\\
14.1111111111111	619.810142394169\\
14.125	619.674155192158\\
14.1388888888889	619.676154237071\\
14.1527777777778	620.096061599018\\
14.1666666666667	619.89593497112\\
14.1805555555556	620.066404047671\\
14.1944444444444	620.150298846394\\
14.2083333333333	620.27102207313\\
14.2222222222222	620.488549632547\\
14.2361111111111	620.707727654283\\
14.25	620.692908707693\\
14.2638888888889	620.650829412384\\
14.2777777777778	621.035044414482\\
14.2916666666667	621.466455552077\\
14.3055555555556	621.686906098277\\
14.3194444444444	621.62507393841\\
14.3333333333333	621.143951087548\\
14.3472222222222	620.925250534665\\
14.3611111111111	620.911018936363\\
14.375	620.965000678038\\
14.3888888888889	621.197222431164\\
14.4027777777778	621.708811429529\\
14.4166666666667	621.76577159022\\
14.4305555555556	622.08868942999\\
14.4444444444444	622.466497536679\\
14.4583333333333	622.447672131305\\
14.4722222222222	622.154888997514\\
14.4861111111111	622.036782249669\\
14.5	621.738443146091\\
14.5138888888889	621.840774700491\\
14.5277777777778	621.804425868748\\
14.5416666666667	621.591990823671\\
14.5555555555556	621.361336769224\\
14.5694444444444	621.250500543963\\
14.5833333333333	620.874071249886\\
14.5972222222222	620.943132280903\\
14.6111111111111	621.031869931194\\
14.625	621.086720802403\\
14.6388888888889	621.178539606816\\
14.6527777777778	621.269621731157\\
14.6666666666667	620.6728396839\\
14.6805555555556	620.312804696498\\
14.6944444444444	620.298338661122\\
14.7083333333333	620.579606479156\\
14.7222222222222	620.941302430435\\
14.7361111111111	621.049268074879\\
14.75	620.597147623836\\
14.7638888888889	620.364538602423\\
14.7777777777778	620.330052607611\\
14.7916666666667	620.374344053849\\
14.8055555555556	620.396150022164\\
14.8194444444444	620.284430075586\\
14.8333333333333	619.776531144312\\
14.8472222222222	619.56258433712\\
14.8611111111111	619.330858700341\\
14.875	619.348507230201\\
14.8888888888889	619.598271938141\\
14.9027777777778	619.670306778092\\
14.9166666666667	618.914711706595\\
14.9305555555556	619.035821000549\\
14.9444444444444	619.481438606223\\
14.9583333333333	619.792060713942\\
14.9722222222222	619.940349767295\\
14.9861111111111	620.103340637446\\
15	619.740997380081\\
15.0138888888889	619.554994793415\\
15.0277777777778	619.467950701532\\
15.0416666666667	619.508822080947\\
15.0555555555556	619.581857577114\\
15.0694444444444	619.515187818128\\
15.0833333333333	619.2844722682\\
15.0972222222222	619.02428520679\\
15.1111111111111	619.180135307077\\
15.125	619.523508786062\\
15.1388888888889	619.888693230485\\
15.1527777777778	620.085736730314\\
15.1666666666667	619.407681735318\\
15.1805555555556	619.378879310175\\
15.1944444444444	619.541900077081\\
15.2083333333333	619.7559614024\\
15.2222222222222	620.024717475201\\
15.2361111111111	620.21671876455\\
15.25	619.357437045282\\
15.2638888888889	618.852633314179\\
15.2777777777778	618.772304451397\\
15.2916666666667	618.758263596001\\
15.3055555555556	618.769877285815\\
15.3194444444444	618.849440004073\\
15.3333333333333	618.143240189923\\
15.3472222222222	618.183491516923\\
15.3611111111111	618.334905934346\\
15.375	618.39893793594\\
15.3888888888889	618.542291989972\\
15.4027777777778	618.861373240284\\
15.4166666666667	618.186142963225\\
15.4305555555556	618.108198723331\\
15.4444444444444	618.29887882483\\
15.4583333333333	618.439044972973\\
15.4722222222222	618.417732681679\\
15.4861111111111	618.280162026966\\
15.5	617.879275110641\\
15.5138888888889	617.794251832446\\
15.5277777777778	617.635453531034\\
15.5416666666667	617.916070557755\\
15.5555555555556	618.477514661859\\
15.5694444444444	618.599056335472\\
15.5833333333333	618.060727120097\\
15.5972222222222	617.999577293339\\
15.6111111111111	618.250678735097\\
15.625	618.616297265627\\
15.6388888888889	618.84504937654\\
15.6527777777778	618.753543345833\\
15.6666666666667	618.471363796342\\
15.6805555555556	618.57820490283\\
15.6944444444444	618.468575250136\\
15.7083333333333	618.445660232168\\
15.7222222222222	618.624199078494\\
15.7361111111111	618.828756388353\\
15.75	618.798783072943\\
15.7638888888889	618.678205218684\\
15.7777777777778	618.852598192272\\
15.7916666666667	618.991081626364\\
15.8055555555556	619.082683691123\\
15.8194444444444	619.237332759424\\
15.8333333333333	618.732779925869\\
15.8472222222222	618.210618254752\\
15.8611111111111	618.038581322541\\
15.875	618.127357312342\\
15.8888888888889	618.374162907429\\
15.9027777777778	618.526124402345\\
15.9166666666667	617.713461562081\\
15.9305555555556	617.810039989016\\
15.9444444444444	617.995512727689\\
15.9583333333333	618.179213794642\\
15.9722222222222	618.486577457634\\
15.9861111111111	618.882890068629\\
16	618.315965384805\\
16.0138888888889	618.330277245118\\
16.0277777777778	618.445336579743\\
16.0416666666667	618.474949499575\\
16.0555555555556	618.497721403872\\
16.0694444444444	618.659614871602\\
16.0833333333333	618.562425807117\\
16.0972222222222	617.995533022238\\
16.1111111111111	617.779875060293\\
16.125	618.004391902891\\
16.1388888888889	618.468635621233\\
16.1527777777778	618.715606385203\\
16.1666666666667	618.116535040804\\
16.1805555555556	617.941520090063\\
16.1944444444444	617.977931641557\\
16.2083333333333	618.203678832167\\
16.2222222222222	618.445368178957\\
16.2361111111111	618.413842661863\\
16.25	617.919684580562\\
16.2638888888889	617.928984681206\\
16.2777777777778	617.961324725017\\
16.2916666666667	618.025472326592\\
16.3055555555556	618.260493754936\\
16.3194444444444	618.707299638189\\
16.3333333333333	618.814289897535\\
16.3472222222222	618.994123191639\\
16.3611111111111	619.043086444642\\
16.375	619.042357383665\\
16.3888888888889	619.110188312992\\
16.4027777777778	619.293320771222\\
16.4166666666667	619.391192402157\\
16.4305555555556	618.941303807944\\
16.4444444444444	618.532775147871\\
16.4583333333333	618.406277421452\\
16.4722222222222	618.576687496424\\
16.4861111111111	618.750295885051\\
16.5	618.249368953983\\
16.5138888888889	618.037564683397\\
16.5277777777778	618.814797135313\\
16.5416666666667	619.439971666136\\
16.5555555555556	619.533127905457\\
16.5694444444444	619.494424156673\\
16.5833333333333	619.241033130227\\
16.5972222222222	618.994636690144\\
16.6111111111111	618.997353362143\\
16.625	619.031544639898\\
16.6388888888889	619.17764120974\\
16.6527777777778	619.4309516963\\
16.6666666666667	618.429252520584\\
16.6805555555556	618.285086720613\\
16.6944444444444	618.431191123277\\
16.7083333333333	618.565092219818\\
16.7222222222222	618.745025202117\\
16.7361111111111	619.04037050617\\
16.75	618.456762866332\\
16.7638888888889	618.885272630295\\
16.7777777777778	619.203125649652\\
16.7916666666667	619.183972047785\\
16.8055555555556	618.988035831653\\
16.8194444444444	618.838474982719\\
16.8333333333333	618.195685706899\\
16.8472222222222	617.791085827728\\
16.8611111111111	617.45121358789\\
16.875	617.454480105821\\
16.8888888888889	617.77967249739\\
16.9027777777778	617.97878799349\\
16.9166666666667	617.259163975786\\
16.9305555555556	617.101869435383\\
16.9444444444444	617.328557707548\\
16.9583333333333	617.702493779193\\
16.9722222222222	618.000822590898\\
16.9861111111111	618.062027634059\\
17	617.794230388115\\
17.0138888888889	618.096430844893\\
17.0277777777778	618.569616617771\\
17.0416666666667	619.184505852085\\
17.0555555555556	619.666538815492\\
17.0694444444444	619.607663227507\\
17.0833333333333	618.972510252507\\
17.0972222222222	619.021442976022\\
17.1111111111111	619.218569771818\\
17.125	619.403774656868\\
17.1388888888889	619.615746358009\\
17.1527777777778	619.954619871347\\
17.1666666666667	620.174323423188\\
17.1805555555556	620.287856009171\\
17.1944444444444	620.438577941127\\
17.2083333333333	620.638657882878\\
17.2222222222222	620.875883905311\\
17.2361111111111	621.098368082833\\
17.25	621.163945477419\\
17.2638888888889	621.0208834125\\
17.2777777777778	621.028224039333\\
17.2916666666667	621.104457748782\\
17.3055555555556	621.234023068292\\
17.3194444444444	621.432328486649\\
17.3333333333333	621.478292717961\\
17.3472222222222	621.569384207006\\
17.3611111111111	621.670023069121\\
17.375	621.960337585577\\
17.3888888888889	622.35245997287\\
17.4027777777778	622.587840700484\\
17.4166666666667	622.740779719219\\
17.4305555555556	622.911914081764\\
17.4444444444444	623.070672458805\\
17.4583333333333	623.16068462282\\
17.4722222222222	623.133889316668\\
17.4861111111111	622.955006435986\\
17.5	622.588895538765\\
17.5138888888889	622.263129499513\\
17.5277777777778	622.269723611386\\
17.5416666666667	622.357811559305\\
17.5555555555556	622.37870986386\\
17.5694444444444	622.267674925496\\
17.5833333333333	621.713971820905\\
17.5972222222222	621.663629559822\\
17.6111111111111	621.801572069274\\
17.625	621.945086229717\\
17.6388888888889	621.961819022563\\
17.6527777777778	621.795489890297\\
17.6666666666667	621.471198436226\\
17.6805555555556	621.44596024018\\
17.6944444444444	621.301933925989\\
17.7083333333333	621.312733827823\\
17.7222222222222	621.50600884704\\
17.7361111111111	621.61412129195\\
17.75	621.372658075131\\
17.7638888888889	621.290234251378\\
17.7777777777778	621.255880616189\\
17.7916666666667	621.325163939709\\
17.8055555555556	621.490322816128\\
17.8194444444444	621.647962457853\\
17.8333333333333	621.619226839975\\
17.8472222222222	621.966653090956\\
17.8611111111111	622.22933384176\\
17.875	622.3615950197\\
17.8888888888889	622.404498522889\\
17.9027777777778	622.404293451726\\
17.9166666666667	622.267693393905\\
17.9305555555556	622.024113538176\\
17.9444444444444	621.971634874662\\
17.9583333333333	622.098867119968\\
17.9722222222222	622.270763293407\\
17.9861111111111	622.297942273674\\
18	622.086546163297\\
18.0138888888889	621.288516983344\\
18.0277777777778	621.101098789418\\
18.0416666666667	621.193409912811\\
18.0555555555556	621.258490819515\\
18.0694444444444	621.264975391595\\
18.0833333333333	621.516184761073\\
18.0972222222222	621.607393788819\\
18.1111111111111	621.680870974703\\
18.125	621.719194429383\\
18.1388888888889	621.753421544413\\
18.1527777777778	621.839187844931\\
18.1666666666667	621.926499910267\\
18.1805555555556	622.08535755812\\
18.1944444444444	622.141582888593\\
18.2083333333333	622.197833686045\\
18.2222222222222	622.332818111515\\
18.2361111111111	622.489436699297\\
18.25	622.333802440412\\
18.2638888888889	622.58618370075\\
18.2777777777778	622.712943172639\\
18.2916666666667	622.869453227171\\
18.3055555555556	623.029511077081\\
18.3194444444444	623.04592547245\\
18.3333333333333	623.133537318311\\
18.3472222222222	623.238932423047\\
18.3611111111111	623.344334238108\\
18.375	623.482935119792\\
18.3888888888889	623.572566432156\\
18.4027777777778	623.46935196615\\
18.4166666666667	623.191752961273\\
18.4305555555556	623.151419661295\\
18.4444444444444	623.241953854307\\
18.4583333333333	623.254215555204\\
18.4722222222222	623.232420110147\\
18.4861111111111	623.323915473887\\
18.5	623.175421501704\\
18.5138888888889	623.219606203718\\
18.5277777777778	623.249970752689\\
18.5416666666667	623.266441368272\\
18.5555555555556	623.322029153563\\
18.5694444444444	623.464749184342\\
18.5833333333333	623.620098083196\\
18.5972222222222	623.57010576578\\
18.6111111111111	623.592000552847\\
18.625	623.626434587785\\
18.6388888888889	623.670054279225\\
18.6527777777778	623.724463721633\\
18.6666666666667	623.537297418965\\
18.6805555555556	623.489510927646\\
18.6944444444444	623.48173950373\\
18.7083333333333	623.524221739861\\
18.7222222222222	623.602653859355\\
18.7361111111111	623.651455026995\\
18.75	623.535886828287\\
18.7638888888889	623.470390927773\\
18.7777777777778	623.479674037658\\
18.7916666666667	623.494698721398\\
18.8055555555556	623.515721211675\\
18.8194444444444	623.559752171729\\
18.8333333333333	623.447306901545\\
18.8472222222222	623.732374322967\\
18.8611111111111	623.87857514095\\
18.875	623.833356027029\\
18.8888888888889	623.732441679917\\
18.9027777777778	623.738184324786\\
18.9166666666667	623.658293846469\\
18.9305555555556	623.623824938376\\
18.9444444444444	623.61589037936\\
18.9583333333333	623.640090643927\\
18.9722222222222	623.718159913214\\
18.9861111111111	623.83390491006\\
19	623.802628980685\\
19.0138888888889	622.75767450359\\
19.0277777777778	622.431809629456\\
19.0416666666667	622.53722486241\\
19.0555555555556	622.718910464335\\
19.0694444444444	622.836172444961\\
19.0833333333333	623.030550582156\\
19.0972222222222	623.077540640631\\
19.1111111111111	623.137482531247\\
19.125	623.173003606174\\
19.1388888888889	623.168479729075\\
19.1527777777778	623.15289806936\\
19.1666666666667	623.180132398295\\
19.1805555555556	623.186892107491\\
19.1944444444444	623.271598050757\\
19.2083333333333	623.354837794564\\
19.2222222222222	623.402270349602\\
19.2361111111111	623.408889538001\\
19.25	623.264210103327\\
19.2638888888889	623.257496123122\\
19.2777777777778	623.296519768972\\
19.2916666666667	623.523027337674\\
19.3055555555556	623.79773450349\\
19.3194444444444	623.835956995735\\
19.3333333333333	623.801803951355\\
19.3472222222222	623.882008603773\\
19.3611111111111	623.949795025325\\
19.375	623.928076504742\\
19.3888888888889	623.857606997851\\
19.4027777777778	623.819274089615\\
19.4166666666667	623.669725251554\\
19.4305555555556	623.692860282936\\
19.4444444444444	623.821613879363\\
19.4583333333333	623.887430248936\\
19.4722222222222	623.865389804\\
19.4861111111111	623.849176894672\\
19.5	623.824252683825\\
19.5138888888889	623.725545781338\\
19.5277777777778	623.677490422275\\
19.5416666666667	623.681254527521\\
19.5555555555556	623.773668163095\\
19.5694444444444	623.971359585189\\
19.5833333333333	624.081881432088\\
19.5972222222222	624.123803011474\\
19.6111111111111	624.199878971987\\
19.625	624.25585808245\\
19.6388888888889	624.226447549787\\
19.6527777777778	624.077826129994\\
19.6666666666667	623.860850764431\\
19.6805555555556	623.846509754194\\
19.6944444444444	623.864501741616\\
19.7083333333333	623.936797976087\\
19.7222222222222	624.009086529925\\
19.7361111111111	623.991948732137\\
19.75	623.958962105678\\
19.7638888888889	623.932756960768\\
19.7777777777778	623.903794248146\\
19.7916666666667	623.912121755802\\
19.8055555555556	623.977198014914\\
19.8194444444444	624.066102742853\\
19.8333333333333	624.05558253832\\
19.8472222222222	624.252230096554\\
19.8611111111111	624.37354791431\\
19.875	624.444692316524\\
19.8888888888889	624.494002504982\\
19.9027777777778	624.51562067734\\
19.9166666666667	624.470870528386\\
19.9305555555556	624.330830875879\\
19.9444444444444	624.251110612066\\
19.9583333333333	624.163380840342\\
19.9722222222222	624.1150119629\\
19.9861111111111	624.184091437628\\
20	624.126284361379\\
20.0138888888889	624.074688215588\\
20.0277777777778	624.026170928426\\
20.0416666666667	623.97395215636\\
20.0555555555556	623.960269612742\\
20.0694444444444	624.015627201393\\
20.0833333333333	623.982229657107\\
20.0972222222222	624.050094607865\\
20.1111111111111	624.155914719061\\
20.125	624.154349235265\\
20.1388888888889	624.174275706579\\
20.1527777777778	624.418035491137\\
20.1666666666667	624.454256786209\\
20.1805555555556	624.219215524394\\
20.1944444444444	624.084443230083\\
20.2083333333333	624.042083476783\\
20.2222222222222	624.069397601574\\
20.2361111111111	624.140749853439\\
20.25	624.160235710092\\
20.2638888888889	624.842376006106\\
20.2777777777778	625.212272378019\\
20.2916666666667	625.356228368833\\
20.3055555555556	625.418394004713\\
20.3194444444444	625.353569504537\\
20.3333333333333	624.630736327878\\
20.3472222222222	624.343524144636\\
20.3611111111111	624.240298028023\\
20.375	624.303182412941\\
20.3888888888889	624.465557454941\\
20.4027777777778	624.535905438963\\
20.4166666666667	624.095465500413\\
20.4305555555556	623.798194016571\\
20.4444444444444	623.701193603469\\
20.4583333333333	623.652755370812\\
20.4722222222222	623.54361595964\\
20.4861111111111	623.345993006317\\
20.5	623.073586320323\\
20.5138888888889	622.921046124008\\
20.5277777777778	622.865019513504\\
20.5416666666667	622.883824247959\\
20.5555555555556	622.954415938106\\
20.5694444444444	623.007085250182\\
20.5833333333333	622.810758996628\\
20.5972222222222	622.722752401143\\
20.6111111111111	622.663454174231\\
20.625	622.637332261593\\
20.6388888888889	622.668889646379\\
20.6527777777778	622.720702996637\\
20.6666666666667	622.511120561773\\
20.6805555555556	622.61421060619\\
20.6944444444444	622.571916795949\\
20.7083333333333	622.492578531149\\
20.7222222222222	622.523911599154\\
20.7361111111111	622.682001867379\\
20.75	622.607043177226\\
20.7638888888889	622.467823041148\\
20.7777777777778	622.405221294877\\
20.7916666666667	622.428322576862\\
20.8055555555556	622.512136294615\\
20.8194444444444	622.569499271634\\
20.8333333333333	622.373459200616\\
20.8472222222222	622.323379870333\\
20.8611111111111	622.438143711072\\
20.875	622.517148747226\\
20.8888888888889	622.498855828963\\
20.9027777777778	622.470301020537\\
20.9166666666667	622.48231891299\\
20.9305555555556	622.514542455199\\
20.9444444444444	622.579717580311\\
20.9583333333333	622.65557854242\\
20.9722222222222	622.759160109139\\
20.9861111111111	622.946859300423\\
21	623.271099624807\\
21.0138888888889	623.303923867231\\
21.0277777777778	623.300856452534\\
21.0416666666667	623.301417433853\\
21.0555555555556	623.354676283561\\
21.0694444444444	623.495536674926\\
21.0833333333333	623.640166473708\\
21.0972222222222	623.715853760582\\
21.1111111111111	623.786359608946\\
21.125	623.910849251218\\
21.1388888888889	624.000579963596\\
21.1527777777778	624.001123980076\\
21.1666666666667	624.427077877445\\
21.1805555555556	624.639625180815\\
21.1944444444444	624.863683491553\\
21.2083333333333	625.162835707325\\
21.2222222222222	625.362834035185\\
21.2361111111111	625.298117913518\\
21.25	625.518324219402\\
21.2638888888889	625.714916766806\\
21.2777777777778	626.004927719328\\
21.2916666666667	626.212552028769\\
21.3055555555556	626.253163799512\\
21.3194444444444	626.249644409718\\
21.3333333333333	626.618093579919\\
21.3472222222222	626.679925950361\\
21.3611111111111	626.621085834817\\
21.375	626.556387312374\\
21.3888888888889	626.433648724459\\
21.4027777777778	626.206054769457\\
21.4166666666667	626.359425206281\\
21.4305555555556	626.406843367713\\
21.4444444444444	626.516900625816\\
21.4583333333333	626.62520423287\\
21.4722222222222	626.659801315484\\
21.4861111111111	626.635529271995\\
21.5	626.799173554845\\
21.5138888888889	626.940617796904\\
21.5277777777778	626.934237794949\\
21.5416666666667	626.780298843913\\
21.5555555555556	626.606227851049\\
21.5694444444444	626.589293441038\\
21.5833333333333	626.73205994714\\
21.5972222222222	626.703282577552\\
21.6111111111111	626.688085038595\\
21.625	626.655916514418\\
21.6388888888889	626.625992705038\\
21.6527777777778	626.660807062943\\
21.6666666666667	626.754561110972\\
21.6805555555556	626.650724965509\\
21.6944444444444	626.566108857016\\
21.7083333333333	626.501306381985\\
21.7222222222222	626.4358152456\\
21.7361111111111	626.386328822304\\
21.75	626.499405717782\\
21.7638888888889	626.491268936081\\
21.7777777777778	626.40655146237\\
21.7916666666667	626.005663134796\\
21.8055555555556	625.504658234861\\
21.8194444444444	625.399247227262\\
21.8333333333333	625.623900038731\\
21.8472222222222	625.899403303577\\
21.8611111111111	625.782770072534\\
21.875	625.631355623573\\
21.8888888888889	625.579337257767\\
21.9027777777778	625.520149748298\\
21.9166666666667	625.530034555264\\
21.9305555555556	625.543341798218\\
21.9444444444444	625.536351448371\\
21.9583333333333	625.513714650276\\
21.9722222222222	625.4821326026\\
21.9861111111111	625.459048623135\\
22	625.501188627108\\
22.0138888888889	625.568363249549\\
22.0277777777778	625.576176012468\\
22.0416666666667	625.558205329573\\
22.0555555555556	625.570563521529\\
22.0694444444444	625.66726953012\\
22.0833333333333	625.869232509156\\
22.0972222222222	625.802649987786\\
22.1111111111111	625.768696515578\\
22.125	625.792123745414\\
22.1388888888889	625.813644431371\\
22.1527777777778	625.747796039518\\
22.1666666666667	625.608215569788\\
22.1805555555556	625.57947862636\\
22.1944444444444	625.559687273794\\
22.2083333333333	625.609490178982\\
22.2222222222222	625.672220268059\\
22.2361111111111	625.625611427945\\
22.25	625.535556112425\\
22.2638888888889	625.474120900247\\
22.2777777777778	625.443813452765\\
22.2916666666667	625.442811825028\\
22.3055555555556	625.429426165291\\
22.3194444444444	625.380332690792\\
22.3333333333333	625.448206612989\\
22.3472222222222	625.453740329956\\
22.3611111111111	625.494825561095\\
22.375	625.610359443797\\
22.3888888888889	625.67668118956\\
22.4027777777778	625.547180382954\\
22.4166666666667	625.478520993137\\
22.4305555555556	625.482975561334\\
22.4444444444444	625.536146921212\\
22.4583333333333	625.523561311034\\
22.4722222222222	625.448317189561\\
22.4861111111111	625.405995895591\\
22.5	625.393708637218\\
22.5138888888889	625.376499135546\\
22.5277777777778	625.352027805518\\
22.5416666666667	625.315878091231\\
22.5555555555556	625.290551513404\\
22.5694444444444	625.313224571677\\
22.5833333333333	625.387620316798\\
22.5972222222222	625.394242018206\\
22.6111111111111	625.436652964548\\
22.625	625.468384621264\\
22.6388888888889	625.471657997691\\
22.6527777777778	625.505276858393\\
22.6666666666667	625.744854974088\\
22.6805555555556	625.822520051897\\
22.6944444444444	625.850651230272\\
22.7083333333333	625.802168645055\\
22.7222222222222	625.721744826227\\
22.7361111111111	625.684699859376\\
22.75	625.615383617173\\
22.7638888888889	625.517990855207\\
22.7777777777778	625.460286405405\\
22.7916666666667	625.418966529236\\
22.8055555555556	625.386725448919\\
22.8194444444444	625.363319885511\\
22.8333333333333	625.292314731865\\
22.8472222222222	625.275484088039\\
22.8611111111111	625.248281113308\\
22.875	625.194438192018\\
22.8888888888889	625.156689556958\\
22.9027777777778	625.18977836527\\
22.9166666666667	625.220536254529\\
22.9305555555556	625.198216898014\\
22.9444444444444	625.222510087741\\
22.9583333333333	625.250614850905\\
22.9722222222222	625.266848568857\\
22.9861111111111	625.291763547992\\
23	625.336234799998\\
23.0138888888889	625.304381550337\\
23.0277777777778	625.252583246888\\
23.0416666666667	625.165830033046\\
23.0555555555556	625.088999796545\\
23.0694444444444	625.090906886759\\
23.0833333333333	625.119651111906\\
23.0972222222222	625.114553363145\\
23.1111111111111	625.094120620302\\
23.125	625.150515165518\\
23.1388888888889	625.171581018955\\
23.1527777777778	624.994675092193\\
23.1666666666667	624.943207795571\\
23.1805555555556	624.995427089437\\
23.1944444444444	624.980938362438\\
23.2083333333333	624.917748160674\\
23.2222222222222	624.863222344428\\
23.2361111111111	624.872326858586\\
23.25	624.929640169918\\
23.2638888888889	624.923017697082\\
23.2777777777778	624.947216229983\\
23.2916666666667	624.963376504691\\
23.3055555555556	624.957900775498\\
23.3194444444444	624.948789655583\\
23.3333333333333	624.938845132212\\
23.3472222222222	624.98135020975\\
23.3611111111111	625.012333123094\\
23.375	625.133973397246\\
23.3888888888889	625.284229533598\\
23.4027777777778	625.289137631027\\
23.4166666666667	625.162744541434\\
23.4305555555556	625.050120396219\\
23.4444444444444	625.052743089554\\
23.4583333333333	625.072232591744\\
23.4722222222222	625.062129687933\\
23.4861111111111	625.047750044745\\
23.5	625.055049018326\\
23.5138888888889	625.001008261907\\
23.5277777777778	624.998919731544\\
23.5416666666667	625.01334396552\\
23.5555555555556	625.004419712853\\
23.5694444444444	624.971157595193\\
23.5833333333333	625.005239572419\\
23.5972222222222	625.223402558458\\
23.6111111111111	625.323189666864\\
23.625	625.191323475765\\
23.6388888888889	624.976665058288\\
23.6527777777778	624.941328172289\\
23.6666666666667	624.967944853528\\
23.6805555555556	625.028625828339\\
23.6944444444444	624.978263265104\\
23.7083333333333	624.913843620348\\
23.7222222222222	624.888003023332\\
23.7361111111111	624.873578946374\\
23.75	624.802936338002\\
23.7638888888889	624.774192420067\\
23.7777777777778	624.781038294167\\
23.7916666666667	624.807806862871\\
23.8055555555556	624.889537929327\\
23.8194444444444	624.945959328974\\
23.8333333333333	624.356119308615\\
23.8472222222222	624.163854050415\\
23.8611111111111	624.117933562785\\
23.875	624.124424338916\\
23.8888888888889	624.135513218271\\
23.9027777777778	624.021121547795\\
23.9166666666667	623.249895179574\\
23.9305555555556	622.879818025531\\
23.9444444444444	622.766941515075\\
23.9583333333333	622.754374850359\\
23.9722222222222	622.782972856261\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	600\\
0.0277777777777778	600\\
0.0555555555555556	600\\
0.0833333333333333	600\\
0.111111111111111	600\\
0.138888888888889	600\\
0.166666666666667	600\\
0.194444444444444	600\\
0.222222222222222	600\\
0.25	600\\
0.277777777777778	600\\
0.305555555555556	600\\
0.333333333333333	600\\
0.361111111111111	600\\
0.388888888888889	600\\
0.416666666666667	600\\
0.444444444444444	600\\
0.472222222222222	600\\
0.5	600\\
0.527777777777778	600\\
0.555555555555556	600\\
0.583333333333333	600\\
0.611111111111111	600\\
0.638888888888889	600\\
0.666666666666667	600\\
0.694444444444444	600\\
0.722222222222222	600\\
0.75	600\\
0.777777777777778	600\\
0.805555555555556	600\\
0.833333333333333	600\\
0.861111111111111	600\\
0.888888888888889	600\\
0.916666666666667	600\\
0.944444444444444	600\\
0.972222222222222	600\\
1	600\\
1.02777777777778	600\\
1.05555555555556	600\\
1.08333333333333	600\\
1.11111111111111	600\\
1.13888888888889	600\\
1.16666666666667	600\\
1.19444444444444	600\\
1.22222222222222	600\\
1.25	600\\
1.27777777777778	600\\
1.30555555555556	600\\
1.33333333333333	600\\
1.36111111111111	600\\
1.38888888888889	600\\
1.41666666666667	600\\
1.44444444444444	600\\
1.47222222222222	600\\
1.5	600\\
1.52777777777778	600\\
1.55555555555556	600\\
1.58333333333333	600\\
1.61111111111111	600\\
1.63888888888889	600\\
1.66666666666667	600\\
1.69444444444444	600\\
1.72222222222222	600\\
1.75	600\\
1.77777777777778	600\\
1.80555555555556	600\\
1.83333333333333	600\\
1.86111111111111	600\\
1.88888888888889	600\\
1.91666666666667	600\\
1.94444444444444	600\\
1.97222222222222	600\\
2	600\\
2.02777777777778	600\\
2.05555555555556	600\\
2.08333333333333	600\\
2.11111111111111	600\\
2.13888888888889	600\\
2.16666666666667	600\\
2.19444444444444	600\\
2.22222222222222	600\\
2.25	600\\
2.27777777777778	600\\
2.30555555555556	600\\
2.33333333333333	600\\
2.36111111111111	600\\
2.38888888888889	600\\
2.41666666666667	600\\
2.44444444444444	600\\
2.47222222222222	600\\
2.5	600\\
2.52777777777778	600\\
2.55555555555556	600\\
2.58333333333333	600\\
2.61111111111111	600\\
2.63888888888889	600\\
2.66666666666667	600\\
2.69444444444444	600\\
2.72222222222222	600\\
2.75	600\\
2.77777777777778	600\\
2.80555555555556	600\\
2.83333333333333	600\\
2.86111111111111	600\\
2.88888888888889	600\\
2.91666666666667	600\\
2.94444444444444	600\\
2.97222222222222	600\\
3	600\\
3.02777777777778	600\\
3.05555555555556	600\\
3.08333333333333	600\\
3.11111111111111	600\\
3.13888888888889	600\\
3.16666666666667	600\\
3.19444444444444	600\\
3.22222222222222	600\\
3.25	600\\
3.27777777777778	600\\
3.30555555555556	600\\
3.33333333333333	600\\
3.36111111111111	600\\
3.38888888888889	600\\
3.41666666666667	600\\
3.44444444444444	600\\
3.47222222222222	600\\
3.5	600\\
3.52777777777778	600\\
3.55555555555556	600\\
3.58333333333333	600\\
3.61111111111111	600\\
3.63888888888889	600\\
3.66666666666667	600\\
3.69444444444444	600\\
3.72222222222222	600\\
3.75	600\\
3.77777777777778	600\\
3.80555555555556	600\\
3.83333333333333	600\\
3.86111111111111	600\\
3.88888888888889	600\\
3.91666666666667	600\\
3.94444444444444	600\\
3.97222222222222	600\\
4	600\\
4.02777777777778	600\\
4.05555555555556	600\\
4.08333333333333	600\\
4.11111111111111	600\\
4.13888888888889	600\\
4.16666666666667	600\\
4.19444444444444	600\\
4.22222222222222	600\\
4.25	600\\
4.27777777777778	600\\
4.30555555555556	600\\
4.33333333333333	600\\
4.36111111111111	600\\
4.38888888888889	600\\
4.41666666666667	600\\
4.44444444444444	600\\
4.47222222222222	600\\
4.5	600\\
4.52777777777778	600\\
4.55555555555556	600\\
4.58333333333333	600\\
4.61111111111111	600\\
4.63888888888889	600\\
4.66666666666667	600\\
4.69444444444444	600\\
4.72222222222222	600\\
4.75	600\\
4.77777777777778	600\\
4.80555555555556	600\\
4.83333333333333	600\\
4.86111111111111	600\\
4.88888888888889	600\\
4.91666666666667	600\\
4.94444444444444	600\\
4.97222222222222	600\\
5	600\\
5.02777777777778	600\\
5.05555555555556	600\\
5.08333333333333	600\\
5.11111111111111	600\\
5.13888888888889	600\\
5.16666666666667	600\\
5.19444444444444	600\\
5.22222222222222	600\\
5.25	600\\
5.27777777777778	600\\
5.30555555555556	600\\
5.33333333333333	600\\
5.36111111111111	600\\
5.38888888888889	600\\
5.41666666666667	600\\
5.44444444444444	600\\
5.47222222222222	600\\
5.5	600\\
5.52777777777778	600\\
5.55555555555556	600\\
5.58333333333333	600\\
5.61111111111111	600\\
5.63888888888889	600\\
5.66666666666667	600\\
5.69444444444444	600\\
5.72222222222222	600\\
5.75	600\\
5.77777777777778	600\\
5.80555555555556	600\\
5.83333333333333	600\\
5.86111111111111	600\\
5.88888888888889	600\\
5.91666666666667	600\\
5.94444444444444	600\\
5.97222222222222	600\\
6	600\\
6.02777777777778	600\\
6.05555555555556	600\\
6.08333333333333	600\\
6.11111111111111	600\\
6.13888888888889	600\\
6.16666666666667	600\\
6.19444444444444	600\\
6.22222222222222	600\\
6.25	600\\
6.27777777777778	600\\
6.30555555555556	600\\
6.33333333333333	600\\
6.36111111111111	600\\
6.38888888888889	600\\
6.41666666666667	600\\
6.44444444444444	600\\
6.47222222222222	600\\
6.5	600\\
6.52777777777778	600\\
6.55555555555556	600\\
6.58333333333333	600\\
6.61111111111111	600\\
6.63888888888889	600\\
6.66666666666667	600\\
6.69444444444444	600\\
6.72222222222222	600\\
6.75	600\\
6.77777777777778	600\\
6.80555555555556	600\\
6.83333333333333	600\\
6.86111111111111	600\\
6.88888888888889	600\\
6.91666666666667	600\\
6.94444444444444	600\\
6.97222222222222	600\\
7	600\\
7.02777777777778	600\\
7.05555555555556	600\\
7.08333333333333	600\\
7.11111111111111	600\\
7.13888888888889	600\\
7.16666666666667	600\\
7.19444444444444	600\\
7.22222222222222	600\\
7.25	600\\
7.27777777777778	600\\
7.30555555555556	600\\
7.33333333333333	600\\
7.36111111111111	600\\
7.38888888888889	600\\
7.41666666666667	600\\
7.44444444444444	600\\
7.47222222222222	600\\
7.5	600\\
7.52777777777778	600\\
7.55555555555556	600\\
7.58333333333333	600\\
7.61111111111111	600\\
7.63888888888889	600\\
7.66666666666667	600\\
7.69444444444444	600\\
7.72222222222222	600\\
7.75	600\\
7.77777777777778	600\\
7.80555555555556	600\\
7.83333333333333	600\\
7.86111111111111	600\\
7.88888888888889	600\\
7.91666666666667	600\\
7.94444444444444	600\\
7.97222222222222	600\\
8	600\\
8.02777777777778	600\\
8.05555555555556	600\\
8.08333333333333	600\\
8.11111111111111	600\\
8.13888888888889	600\\
8.16666666666667	600\\
8.19444444444444	600\\
8.22222222222222	600\\
8.25	600\\
8.27777777777778	600\\
8.30555555555556	600\\
8.33333333333333	600\\
8.36111111111111	600\\
8.38888888888889	600\\
8.41666666666667	600\\
8.44444444444444	600\\
8.47222222222222	600\\
8.5	600\\
8.52777777777778	600\\
8.55555555555556	600\\
8.58333333333333	600\\
8.61111111111111	600\\
8.63888888888889	600\\
8.66666666666667	600\\
8.69444444444444	600\\
8.72222222222222	600\\
8.75	600\\
8.77777777777778	600\\
8.80555555555556	600\\
8.83333333333333	600\\
8.86111111111111	600\\
8.88888888888889	600\\
8.91666666666667	600\\
8.94444444444444	600\\
8.97222222222222	600\\
9	600\\
9.02777777777778	600\\
9.05555555555556	600\\
9.08333333333333	600\\
9.11111111111111	600\\
9.13888888888889	600\\
9.16666666666667	600\\
9.19444444444444	600\\
9.22222222222222	600\\
9.25	600\\
9.27777777777778	600\\
9.30555555555556	600\\
9.33333333333333	600\\
9.36111111111111	600\\
9.38888888888889	600\\
9.41666666666667	600\\
9.44444444444444	600\\
9.47222222222222	600\\
9.5	600\\
9.52777777777778	600\\
9.55555555555556	600\\
9.58333333333333	600\\
9.61111111111111	600\\
9.63888888888889	600\\
9.66666666666667	600\\
9.69444444444444	600\\
9.72222222222222	600\\
9.75	600\\
9.77777777777778	600\\
9.80555555555556	600\\
9.83333333333333	600\\
9.86111111111111	600\\
9.88888888888889	600\\
9.91666666666667	600\\
9.94444444444444	600\\
9.97222222222222	600\\
10	600\\
10.0277777777778	600\\
10.0555555555556	600\\
10.0833333333333	600\\
10.1111111111111	600\\
10.1388888888889	600\\
10.1666666666667	600\\
10.1944444444444	600\\
10.2222222222222	600\\
10.25	600\\
10.2777777777778	600\\
10.3055555555556	600\\
10.3333333333333	600\\
10.3611111111111	600\\
10.3888888888889	600\\
10.4166666666667	600\\
10.4444444444444	600\\
10.4722222222222	600\\
10.5	600\\
10.5277777777778	600\\
10.5555555555556	600\\
10.5833333333333	600\\
10.6111111111111	600\\
10.6388888888889	600\\
10.6666666666667	600\\
10.6944444444444	600\\
10.7222222222222	600\\
10.75	600\\
10.7777777777778	600\\
10.8055555555556	600\\
10.8333333333333	600\\
10.8611111111111	600\\
10.8888888888889	600\\
10.9166666666667	600\\
10.9444444444444	600\\
10.9722222222222	600\\
11	600\\
11.0277777777778	600\\
11.0555555555556	600\\
11.0833333333333	600\\
11.1111111111111	600\\
11.1388888888889	600\\
11.1666666666667	600\\
11.1944444444444	600\\
11.2222222222222	600\\
11.25	600\\
11.2777777777778	600\\
11.3055555555556	600\\
11.3333333333333	600\\
11.3611111111111	600\\
11.3888888888889	600\\
11.4166666666667	600\\
11.4444444444444	600\\
11.4722222222222	600\\
11.5	600\\
11.5277777777778	600\\
11.5555555555556	600\\
11.5833333333333	600\\
11.6111111111111	600\\
11.6388888888889	600\\
11.6666666666667	600\\
11.6944444444444	600\\
11.7222222222222	600\\
11.75	600\\
11.7777777777778	600\\
11.8055555555556	600\\
11.8333333333333	600\\
11.8611111111111	600\\
11.8888888888889	600\\
11.9166666666667	600\\
11.9444444444444	600\\
11.9722222222222	600\\
12	600\\
12.0277777777778	600\\
12.0555555555556	600\\
12.0833333333333	600\\
12.1111111111111	600\\
12.1388888888889	600\\
12.1666666666667	600\\
12.1944444444444	600\\
12.2222222222222	600\\
12.25	600\\
12.2777777777778	600\\
12.3055555555556	600\\
12.3333333333333	600\\
12.3611111111111	600\\
12.3888888888889	600\\
12.4166666666667	600\\
12.4444444444444	600\\
12.4722222222222	600\\
12.5	600\\
12.5277777777778	600\\
12.5555555555556	600\\
12.5833333333333	600\\
12.6111111111111	600\\
12.6388888888889	600\\
12.6666666666667	600\\
12.6944444444444	600\\
12.7222222222222	600\\
12.75	600\\
12.7777777777778	600\\
12.8055555555556	600\\
12.8333333333333	600\\
12.8611111111111	600\\
12.8888888888889	600\\
12.9166666666667	600\\
12.9444444444444	600\\
12.9722222222222	600\\
13	600\\
13.0277777777778	600\\
13.0555555555556	600\\
13.0833333333333	600\\
13.1111111111111	600\\
13.1388888888889	600\\
13.1666666666667	600\\
13.1944444444444	600\\
13.2222222222222	600\\
13.25	600\\
13.2777777777778	600\\
13.3055555555556	600\\
13.3333333333333	600\\
13.3611111111111	600\\
13.3888888888889	600\\
13.4166666666667	600\\
13.4444444444444	600\\
13.4722222222222	600\\
13.5	600\\
13.5277777777778	600\\
13.5555555555556	600\\
13.5833333333333	600\\
13.6111111111111	600\\
13.6388888888889	600\\
13.6666666666667	600\\
13.6944444444444	600\\
13.7222222222222	600\\
13.75	600\\
13.7777777777778	600\\
13.8055555555556	600\\
13.8333333333333	600\\
13.8611111111111	600\\
13.8888888888889	600\\
13.9166666666667	600\\
13.9444444444444	600\\
13.9722222222222	600\\
14	600\\
14.0277777777778	600\\
14.0555555555556	600\\
14.0833333333333	600\\
14.1111111111111	600\\
14.1388888888889	600\\
14.1666666666667	600\\
14.1944444444444	600\\
14.2222222222222	600\\
14.25	600\\
14.2777777777778	600\\
14.3055555555556	600\\
14.3333333333333	600\\
14.3611111111111	600\\
14.3888888888889	600\\
14.4166666666667	600\\
14.4444444444444	600\\
14.4722222222222	600\\
14.5	600\\
14.5277777777778	600\\
14.5555555555556	600\\
14.5833333333333	600\\
14.6111111111111	600\\
14.6388888888889	600\\
14.6666666666667	600\\
14.6944444444444	600\\
14.7222222222222	600\\
14.75	600\\
14.7777777777778	600\\
14.8055555555556	600\\
14.8333333333333	600\\
14.8611111111111	600\\
14.8888888888889	600\\
14.9166666666667	600\\
14.9444444444444	600\\
14.9722222222222	600\\
15	600\\
15.0277777777778	600\\
15.0555555555556	600\\
15.0833333333333	600\\
15.1111111111111	600\\
15.1388888888889	600\\
15.1666666666667	600\\
15.1944444444444	600\\
15.2222222222222	600\\
15.25	600\\
15.2777777777778	600\\
15.3055555555556	600\\
15.3333333333333	600\\
15.3611111111111	600\\
15.3888888888889	600\\
15.4166666666667	600\\
15.4444444444444	600\\
15.4722222222222	600\\
15.5	600\\
15.5277777777778	600\\
15.5555555555556	600\\
15.5833333333333	600\\
15.6111111111111	600\\
15.6388888888889	600\\
15.6666666666667	600\\
15.6944444444444	600\\
15.7222222222222	600\\
15.75	600\\
15.7777777777778	600\\
15.8055555555556	600\\
15.8333333333333	600\\
15.8611111111111	600\\
15.8888888888889	600\\
15.9166666666667	600\\
15.9444444444444	600\\
15.9722222222222	600\\
16	600\\
16.0277777777778	600\\
16.0555555555556	600\\
16.0833333333333	600\\
16.1111111111111	600\\
16.1388888888889	600\\
16.1666666666667	600\\
16.1944444444444	600\\
16.2222222222222	600\\
16.25	600\\
16.2777777777778	600\\
16.3055555555556	600\\
16.3333333333333	600\\
16.3611111111111	600\\
16.3888888888889	600\\
16.4166666666667	600\\
16.4444444444444	600\\
16.4722222222222	600\\
16.5	600\\
16.5277777777778	600\\
16.5555555555556	600\\
16.5833333333333	600\\
16.6111111111111	600\\
16.6388888888889	600\\
16.6666666666667	600\\
16.6944444444444	600\\
16.7222222222222	600\\
16.75	600\\
16.7777777777778	600\\
16.8055555555556	600\\
16.8333333333333	600\\
16.8611111111111	600\\
16.8888888888889	600\\
16.9166666666667	600\\
16.9444444444444	600\\
16.9722222222222	600\\
17	600\\
17.0277777777778	600\\
17.0555555555556	600\\
17.0833333333333	600\\
17.1111111111111	600\\
17.1388888888889	600\\
17.1666666666667	600\\
17.1944444444444	600\\
17.2222222222222	600\\
17.25	600\\
17.2777777777778	600\\
17.3055555555556	600\\
17.3333333333333	600\\
17.3611111111111	600\\
17.3888888888889	600\\
17.4166666666667	600\\
17.4444444444444	600\\
17.4722222222222	600\\
17.5	600\\
17.5277777777778	600\\
17.5555555555556	600\\
17.5833333333333	600\\
17.6111111111111	600\\
17.6388888888889	600\\
17.6666666666667	600\\
17.6944444444444	600\\
17.7222222222222	600\\
17.75	600\\
17.7777777777778	600\\
17.8055555555556	600\\
17.8333333333333	600\\
17.8611111111111	600\\
17.8888888888889	600\\
17.9166666666667	600\\
17.9444444444444	600\\
17.9722222222222	600\\
18	600\\
18.0277777777778	600\\
18.0555555555556	600\\
18.0833333333333	600\\
18.1111111111111	600\\
18.1388888888889	600\\
18.1666666666667	600\\
18.1944444444444	600\\
18.2222222222222	600\\
18.25	600\\
18.2777777777778	600\\
18.3055555555556	600\\
18.3333333333333	600\\
18.3611111111111	600\\
18.3888888888889	600\\
18.4166666666667	600\\
18.4444444444444	600\\
18.4722222222222	600\\
18.5	600\\
18.5277777777778	600\\
18.5555555555556	600\\
18.5833333333333	600\\
18.6111111111111	600\\
18.6388888888889	600\\
18.6666666666667	600\\
18.6944444444444	600\\
18.7222222222222	600\\
18.75	600\\
18.7777777777778	600\\
18.8055555555556	600\\
18.8333333333333	600\\
18.8611111111111	600\\
18.8888888888889	600\\
18.9166666666667	600\\
18.9444444444444	600\\
18.9722222222222	600\\
19	600\\
19.0277777777778	600\\
19.0555555555556	600\\
19.0833333333333	600\\
19.1111111111111	600\\
19.1388888888889	600\\
19.1666666666667	600\\
19.1944444444444	600\\
19.2222222222222	600\\
19.25	600\\
19.2777777777778	600\\
19.3055555555556	600\\
19.3333333333333	600\\
19.3611111111111	600\\
19.3888888888889	600\\
19.4166666666667	600\\
19.4444444444444	600\\
19.4722222222222	600\\
19.5	600\\
19.5277777777778	600\\
19.5555555555556	600\\
19.5833333333333	600\\
19.6111111111111	600\\
19.6388888888889	600\\
19.6666666666667	600\\
19.6944444444444	600\\
19.7222222222222	600\\
19.75	600\\
19.7777777777778	600\\
19.8055555555556	600\\
19.8333333333333	600\\
19.8611111111111	600\\
19.8888888888889	600\\
19.9166666666667	600\\
19.9444444444444	600\\
19.9722222222222	600\\
20	600\\
20.0277777777778	600\\
20.0555555555556	600\\
20.0833333333333	600\\
20.1111111111111	600\\
20.1388888888889	600\\
20.1666666666667	600\\
20.1944444444444	600\\
20.2222222222222	600\\
20.25	600\\
20.2777777777778	600\\
20.3055555555556	600\\
20.3333333333333	600\\
20.3611111111111	600\\
20.3888888888889	600\\
20.4166666666667	600\\
20.4444444444444	600\\
20.4722222222222	600\\
20.5	600\\
20.5277777777778	600\\
20.5555555555556	600\\
20.5833333333333	600\\
20.6111111111111	600\\
20.6388888888889	600\\
20.6666666666667	600\\
20.6944444444444	600\\
20.7222222222222	600\\
20.75	600\\
20.7777777777778	600\\
20.8055555555556	600\\
20.8333333333333	600\\
20.8611111111111	600\\
20.8888888888889	600\\
20.9166666666667	600\\
20.9444444444444	600\\
20.9722222222222	600\\
21	600\\
21.0277777777778	600\\
21.0555555555556	600\\
21.0833333333333	600\\
21.1111111111111	600\\
21.1388888888889	600\\
21.1666666666667	600\\
21.1944444444444	600\\
21.2222222222222	600\\
21.25	600\\
21.2777777777778	600\\
21.3055555555556	600\\
21.3333333333333	600\\
21.3611111111111	600\\
21.3888888888889	600\\
21.4166666666667	600\\
21.4444444444444	600\\
21.4722222222222	600\\
21.5	600\\
21.5277777777778	600\\
21.5555555555556	600\\
21.5833333333333	600\\
21.6111111111111	600\\
21.6388888888889	600\\
21.6666666666667	600\\
21.6944444444444	600\\
21.7222222222222	600\\
21.75	600\\
21.7777777777778	600\\
21.8055555555556	600\\
21.8333333333333	600\\
21.8611111111111	600\\
21.8888888888889	600\\
21.9166666666667	600\\
21.9444444444444	600\\
21.9722222222222	600\\
22	600\\
22.0277777777778	600\\
22.0555555555556	600\\
22.0833333333333	600\\
22.1111111111111	600\\
22.1388888888889	600\\
22.1666666666667	600\\
22.1944444444444	600\\
22.2222222222222	600\\
22.25	600\\
22.2777777777778	600\\
22.3055555555556	600\\
22.3333333333333	600\\
22.3611111111111	600\\
22.3888888888889	600\\
22.4166666666667	600\\
22.4444444444444	600\\
22.4722222222222	600\\
22.5	600\\
22.5277777777778	600\\
22.5555555555556	600\\
22.5833333333333	600\\
22.6111111111111	600\\
22.6388888888889	600\\
22.6666666666667	600\\
22.6944444444444	600\\
22.7222222222222	600\\
22.75	600\\
22.7777777777778	600\\
22.8055555555556	600\\
22.8333333333333	600\\
22.8611111111111	600\\
22.8888888888889	600\\
22.9166666666667	600\\
22.9444444444444	600\\
22.9722222222222	600\\
23	600\\
23.0277777777778	600\\
23.0555555555556	600\\
23.0833333333333	600\\
23.1111111111111	600\\
23.1388888888889	600\\
23.1666666666667	600\\
23.1944444444444	600\\
23.2222222222222	600\\
23.25	600\\
23.2777777777778	600\\
23.3055555555556	600\\
23.3333333333333	600\\
23.3611111111111	600\\
23.3888888888889	600\\
23.4166666666667	600\\
23.4444444444444	600\\
23.4722222222222	600\\
23.5	600\\
23.5277777777778	600\\
23.5555555555556	600\\
23.5833333333333	600\\
23.6111111111111	600\\
23.6388888888889	600\\
23.6666666666667	600\\
23.6944444444444	600\\
23.7222222222222	600\\
23.75	600\\
23.7777777777778	600\\
23.8055555555556	600\\
23.8333333333333	600\\
23.8611111111111	600\\
23.8888888888889	600\\
23.9166666666667	600\\
23.9444444444444	600\\
23.9722222222222	600\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	660\\
0.0277777777777778	660\\
0.0555555555555556	660\\
0.0833333333333333	660\\
0.111111111111111	660\\
0.138888888888889	660\\
0.166666666666667	660\\
0.194444444444444	660\\
0.222222222222222	660\\
0.25	660\\
0.277777777777778	660\\
0.305555555555556	660\\
0.333333333333333	660\\
0.361111111111111	660\\
0.388888888888889	660\\
0.416666666666667	660\\
0.444444444444444	660\\
0.472222222222222	660\\
0.5	660\\
0.527777777777778	660\\
0.555555555555556	660\\
0.583333333333333	660\\
0.611111111111111	660\\
0.638888888888889	660\\
0.666666666666667	660\\
0.694444444444444	660\\
0.722222222222222	660\\
0.75	660\\
0.777777777777778	660\\
0.805555555555556	660\\
0.833333333333333	660\\
0.861111111111111	660\\
0.888888888888889	660\\
0.916666666666667	660\\
0.944444444444444	660\\
0.972222222222222	660\\
1	660\\
1.02777777777778	660\\
1.05555555555556	660\\
1.08333333333333	660\\
1.11111111111111	660\\
1.13888888888889	660\\
1.16666666666667	660\\
1.19444444444444	660\\
1.22222222222222	660\\
1.25	660\\
1.27777777777778	660\\
1.30555555555556	660\\
1.33333333333333	660\\
1.36111111111111	660\\
1.38888888888889	660\\
1.41666666666667	660\\
1.44444444444444	660\\
1.47222222222222	660\\
1.5	660\\
1.52777777777778	660\\
1.55555555555556	660\\
1.58333333333333	660\\
1.61111111111111	660\\
1.63888888888889	660\\
1.66666666666667	660\\
1.69444444444444	660\\
1.72222222222222	660\\
1.75	660\\
1.77777777777778	660\\
1.80555555555556	660\\
1.83333333333333	660\\
1.86111111111111	660\\
1.88888888888889	660\\
1.91666666666667	660\\
1.94444444444444	660\\
1.97222222222222	660\\
2	660\\
2.02777777777778	660\\
2.05555555555556	660\\
2.08333333333333	660\\
2.11111111111111	660\\
2.13888888888889	660\\
2.16666666666667	660\\
2.19444444444444	660\\
2.22222222222222	660\\
2.25	660\\
2.27777777777778	660\\
2.30555555555556	660\\
2.33333333333333	660\\
2.36111111111111	660\\
2.38888888888889	660\\
2.41666666666667	660\\
2.44444444444444	660\\
2.47222222222222	660\\
2.5	660\\
2.52777777777778	660\\
2.55555555555556	660\\
2.58333333333333	660\\
2.61111111111111	660\\
2.63888888888889	660\\
2.66666666666667	660\\
2.69444444444444	660\\
2.72222222222222	660\\
2.75	660\\
2.77777777777778	660\\
2.80555555555556	660\\
2.83333333333333	660\\
2.86111111111111	660\\
2.88888888888889	660\\
2.91666666666667	660\\
2.94444444444444	660\\
2.97222222222222	660\\
3	660\\
3.02777777777778	660\\
3.05555555555556	660\\
3.08333333333333	660\\
3.11111111111111	660\\
3.13888888888889	660\\
3.16666666666667	660\\
3.19444444444444	660\\
3.22222222222222	660\\
3.25	660\\
3.27777777777778	660\\
3.30555555555556	660\\
3.33333333333333	660\\
3.36111111111111	660\\
3.38888888888889	660\\
3.41666666666667	660\\
3.44444444444444	660\\
3.47222222222222	660\\
3.5	660\\
3.52777777777778	660\\
3.55555555555556	660\\
3.58333333333333	660\\
3.61111111111111	660\\
3.63888888888889	660\\
3.66666666666667	660\\
3.69444444444444	660\\
3.72222222222222	660\\
3.75	660\\
3.77777777777778	660\\
3.80555555555556	660\\
3.83333333333333	660\\
3.86111111111111	660\\
3.88888888888889	660\\
3.91666666666667	660\\
3.94444444444444	660\\
3.97222222222222	660\\
4	660\\
4.02777777777778	660\\
4.05555555555556	660\\
4.08333333333333	660\\
4.11111111111111	660\\
4.13888888888889	660\\
4.16666666666667	660\\
4.19444444444444	660\\
4.22222222222222	660\\
4.25	660\\
4.27777777777778	660\\
4.30555555555556	660\\
4.33333333333333	660\\
4.36111111111111	660\\
4.38888888888889	660\\
4.41666666666667	660\\
4.44444444444444	660\\
4.47222222222222	660\\
4.5	660\\
4.52777777777778	660\\
4.55555555555556	660\\
4.58333333333333	660\\
4.61111111111111	660\\
4.63888888888889	660\\
4.66666666666667	660\\
4.69444444444444	660\\
4.72222222222222	660\\
4.75	660\\
4.77777777777778	660\\
4.80555555555556	660\\
4.83333333333333	660\\
4.86111111111111	660\\
4.88888888888889	660\\
4.91666666666667	660\\
4.94444444444444	660\\
4.97222222222222	660\\
5	660\\
5.02777777777778	660\\
5.05555555555556	660\\
5.08333333333333	660\\
5.11111111111111	660\\
5.13888888888889	660\\
5.16666666666667	660\\
5.19444444444444	660\\
5.22222222222222	660\\
5.25	660\\
5.27777777777778	660\\
5.30555555555556	660\\
5.33333333333333	660\\
5.36111111111111	660\\
5.38888888888889	660\\
5.41666666666667	660\\
5.44444444444444	660\\
5.47222222222222	660\\
5.5	660\\
5.52777777777778	660\\
5.55555555555556	660\\
5.58333333333333	660\\
5.61111111111111	660\\
5.63888888888889	660\\
5.66666666666667	660\\
5.69444444444444	660\\
5.72222222222222	660\\
5.75	660\\
5.77777777777778	660\\
5.80555555555556	660\\
5.83333333333333	660\\
5.86111111111111	660\\
5.88888888888889	660\\
5.91666666666667	660\\
5.94444444444444	660\\
5.97222222222222	660\\
6	660\\
6.02777777777778	660\\
6.05555555555556	660\\
6.08333333333333	660\\
6.11111111111111	660\\
6.13888888888889	660\\
6.16666666666667	660\\
6.19444444444444	660\\
6.22222222222222	660\\
6.25	660\\
6.27777777777778	660\\
6.30555555555556	660\\
6.33333333333333	660\\
6.36111111111111	660\\
6.38888888888889	660\\
6.41666666666667	660\\
6.44444444444444	660\\
6.47222222222222	660\\
6.5	660\\
6.52777777777778	660\\
6.55555555555556	660\\
6.58333333333333	660\\
6.61111111111111	660\\
6.63888888888889	660\\
6.66666666666667	660\\
6.69444444444444	660\\
6.72222222222222	660\\
6.75	660\\
6.77777777777778	660\\
6.80555555555556	660\\
6.83333333333333	660\\
6.86111111111111	660\\
6.88888888888889	660\\
6.91666666666667	660\\
6.94444444444444	660\\
6.97222222222222	660\\
7	660\\
7.02777777777778	660\\
7.05555555555556	660\\
7.08333333333333	660\\
7.11111111111111	660\\
7.13888888888889	660\\
7.16666666666667	660\\
7.19444444444444	660\\
7.22222222222222	660\\
7.25	660\\
7.27777777777778	660\\
7.30555555555556	660\\
7.33333333333333	660\\
7.36111111111111	660\\
7.38888888888889	660\\
7.41666666666667	660\\
7.44444444444444	660\\
7.47222222222222	660\\
7.5	660\\
7.52777777777778	660\\
7.55555555555556	660\\
7.58333333333333	660\\
7.61111111111111	660\\
7.63888888888889	660\\
7.66666666666667	660\\
7.69444444444444	660\\
7.72222222222222	660\\
7.75	660\\
7.77777777777778	660\\
7.80555555555556	660\\
7.83333333333333	660\\
7.86111111111111	660\\
7.88888888888889	660\\
7.91666666666667	660\\
7.94444444444444	660\\
7.97222222222222	660\\
8	660\\
8.02777777777778	660\\
8.05555555555556	660\\
8.08333333333333	660\\
8.11111111111111	660\\
8.13888888888889	660\\
8.16666666666667	660\\
8.19444444444444	660\\
8.22222222222222	660\\
8.25	660\\
8.27777777777778	660\\
8.30555555555556	660\\
8.33333333333333	660\\
8.36111111111111	660\\
8.38888888888889	660\\
8.41666666666667	660\\
8.44444444444444	660\\
8.47222222222222	660\\
8.5	660\\
8.52777777777778	660\\
8.55555555555556	660\\
8.58333333333333	660\\
8.61111111111111	660\\
8.63888888888889	660\\
8.66666666666667	660\\
8.69444444444444	660\\
8.72222222222222	660\\
8.75	660\\
8.77777777777778	660\\
8.80555555555556	660\\
8.83333333333333	660\\
8.86111111111111	660\\
8.88888888888889	660\\
8.91666666666667	660\\
8.94444444444444	660\\
8.97222222222222	660\\
9	660\\
9.02777777777778	660\\
9.05555555555556	660\\
9.08333333333333	660\\
9.11111111111111	660\\
9.13888888888889	660\\
9.16666666666667	660\\
9.19444444444444	660\\
9.22222222222222	660\\
9.25	660\\
9.27777777777778	660\\
9.30555555555556	660\\
9.33333333333333	660\\
9.36111111111111	660\\
9.38888888888889	660\\
9.41666666666667	660\\
9.44444444444444	660\\
9.47222222222222	660\\
9.5	660\\
9.52777777777778	660\\
9.55555555555556	660\\
9.58333333333333	660\\
9.61111111111111	660\\
9.63888888888889	660\\
9.66666666666667	660\\
9.69444444444444	660\\
9.72222222222222	660\\
9.75	660\\
9.77777777777778	660\\
9.80555555555556	660\\
9.83333333333333	660\\
9.86111111111111	660\\
9.88888888888889	660\\
9.91666666666667	660\\
9.94444444444444	660\\
9.97222222222222	660\\
10	660\\
10.0277777777778	660\\
10.0555555555556	660\\
10.0833333333333	660\\
10.1111111111111	660\\
10.1388888888889	660\\
10.1666666666667	660\\
10.1944444444444	660\\
10.2222222222222	660\\
10.25	660\\
10.2777777777778	660\\
10.3055555555556	660\\
10.3333333333333	660\\
10.3611111111111	660\\
10.3888888888889	660\\
10.4166666666667	660\\
10.4444444444444	660\\
10.4722222222222	660\\
10.5	660\\
10.5277777777778	660\\
10.5555555555556	660\\
10.5833333333333	660\\
10.6111111111111	660\\
10.6388888888889	660\\
10.6666666666667	660\\
10.6944444444444	660\\
10.7222222222222	660\\
10.75	660\\
10.7777777777778	660\\
10.8055555555556	660\\
10.8333333333333	660\\
10.8611111111111	660\\
10.8888888888889	660\\
10.9166666666667	660\\
10.9444444444444	660\\
10.9722222222222	660\\
11	660\\
11.0277777777778	660\\
11.0555555555556	660\\
11.0833333333333	660\\
11.1111111111111	660\\
11.1388888888889	660\\
11.1666666666667	660\\
11.1944444444444	660\\
11.2222222222222	660\\
11.25	660\\
11.2777777777778	660\\
11.3055555555556	660\\
11.3333333333333	660\\
11.3611111111111	660\\
11.3888888888889	660\\
11.4166666666667	660\\
11.4444444444444	660\\
11.4722222222222	660\\
11.5	660\\
11.5277777777778	660\\
11.5555555555556	660\\
11.5833333333333	660\\
11.6111111111111	660\\
11.6388888888889	660\\
11.6666666666667	660\\
11.6944444444444	660\\
11.7222222222222	660\\
11.75	660\\
11.7777777777778	660\\
11.8055555555556	660\\
11.8333333333333	660\\
11.8611111111111	660\\
11.8888888888889	660\\
11.9166666666667	660\\
11.9444444444444	660\\
11.9722222222222	660\\
12	660\\
12.0277777777778	660\\
12.0555555555556	660\\
12.0833333333333	660\\
12.1111111111111	660\\
12.1388888888889	660\\
12.1666666666667	660\\
12.1944444444444	660\\
12.2222222222222	660\\
12.25	660\\
12.2777777777778	660\\
12.3055555555556	660\\
12.3333333333333	660\\
12.3611111111111	660\\
12.3888888888889	660\\
12.4166666666667	660\\
12.4444444444444	660\\
12.4722222222222	660\\
12.5	660\\
12.5277777777778	660\\
12.5555555555556	660\\
12.5833333333333	660\\
12.6111111111111	660\\
12.6388888888889	660\\
12.6666666666667	660\\
12.6944444444444	660\\
12.7222222222222	660\\
12.75	660\\
12.7777777777778	660\\
12.8055555555556	660\\
12.8333333333333	660\\
12.8611111111111	660\\
12.8888888888889	660\\
12.9166666666667	660\\
12.9444444444444	660\\
12.9722222222222	660\\
13	660\\
13.0277777777778	660\\
13.0555555555556	660\\
13.0833333333333	660\\
13.1111111111111	660\\
13.1388888888889	660\\
13.1666666666667	660\\
13.1944444444444	660\\
13.2222222222222	660\\
13.25	660\\
13.2777777777778	660\\
13.3055555555556	660\\
13.3333333333333	660\\
13.3611111111111	660\\
13.3888888888889	660\\
13.4166666666667	660\\
13.4444444444444	660\\
13.4722222222222	660\\
13.5	660\\
13.5277777777778	660\\
13.5555555555556	660\\
13.5833333333333	660\\
13.6111111111111	660\\
13.6388888888889	660\\
13.6666666666667	660\\
13.6944444444444	660\\
13.7222222222222	660\\
13.75	660\\
13.7777777777778	660\\
13.8055555555556	660\\
13.8333333333333	660\\
13.8611111111111	660\\
13.8888888888889	660\\
13.9166666666667	660\\
13.9444444444444	660\\
13.9722222222222	660\\
14	660\\
14.0277777777778	660\\
14.0555555555556	660\\
14.0833333333333	660\\
14.1111111111111	660\\
14.1388888888889	660\\
14.1666666666667	660\\
14.1944444444444	660\\
14.2222222222222	660\\
14.25	660\\
14.2777777777778	660\\
14.3055555555556	660\\
14.3333333333333	660\\
14.3611111111111	660\\
14.3888888888889	660\\
14.4166666666667	660\\
14.4444444444444	660\\
14.4722222222222	660\\
14.5	660\\
14.5277777777778	660\\
14.5555555555556	660\\
14.5833333333333	660\\
14.6111111111111	660\\
14.6388888888889	660\\
14.6666666666667	660\\
14.6944444444444	660\\
14.7222222222222	660\\
14.75	660\\
14.7777777777778	660\\
14.8055555555556	660\\
14.8333333333333	660\\
14.8611111111111	660\\
14.8888888888889	660\\
14.9166666666667	660\\
14.9444444444444	660\\
14.9722222222222	660\\
15	660\\
15.0277777777778	660\\
15.0555555555556	660\\
15.0833333333333	660\\
15.1111111111111	660\\
15.1388888888889	660\\
15.1666666666667	660\\
15.1944444444444	660\\
15.2222222222222	660\\
15.25	660\\
15.2777777777778	660\\
15.3055555555556	660\\
15.3333333333333	660\\
15.3611111111111	660\\
15.3888888888889	660\\
15.4166666666667	660\\
15.4444444444444	660\\
15.4722222222222	660\\
15.5	660\\
15.5277777777778	660\\
15.5555555555556	660\\
15.5833333333333	660\\
15.6111111111111	660\\
15.6388888888889	660\\
15.6666666666667	660\\
15.6944444444444	660\\
15.7222222222222	660\\
15.75	660\\
15.7777777777778	660\\
15.8055555555556	660\\
15.8333333333333	660\\
15.8611111111111	660\\
15.8888888888889	660\\
15.9166666666667	660\\
15.9444444444444	660\\
15.9722222222222	660\\
16	660\\
16.0277777777778	660\\
16.0555555555556	660\\
16.0833333333333	660\\
16.1111111111111	660\\
16.1388888888889	660\\
16.1666666666667	660\\
16.1944444444444	660\\
16.2222222222222	660\\
16.25	660\\
16.2777777777778	660\\
16.3055555555556	660\\
16.3333333333333	660\\
16.3611111111111	660\\
16.3888888888889	660\\
16.4166666666667	660\\
16.4444444444444	660\\
16.4722222222222	660\\
16.5	660\\
16.5277777777778	660\\
16.5555555555556	660\\
16.5833333333333	660\\
16.6111111111111	660\\
16.6388888888889	660\\
16.6666666666667	660\\
16.6944444444444	660\\
16.7222222222222	660\\
16.75	660\\
16.7777777777778	660\\
16.8055555555556	660\\
16.8333333333333	660\\
16.8611111111111	660\\
16.8888888888889	660\\
16.9166666666667	660\\
16.9444444444444	660\\
16.9722222222222	660\\
17	660\\
17.0277777777778	660\\
17.0555555555556	660\\
17.0833333333333	660\\
17.1111111111111	660\\
17.1388888888889	660\\
17.1666666666667	660\\
17.1944444444444	660\\
17.2222222222222	660\\
17.25	660\\
17.2777777777778	660\\
17.3055555555556	660\\
17.3333333333333	660\\
17.3611111111111	660\\
17.3888888888889	660\\
17.4166666666667	660\\
17.4444444444444	660\\
17.4722222222222	660\\
17.5	660\\
17.5277777777778	660\\
17.5555555555556	660\\
17.5833333333333	660\\
17.6111111111111	660\\
17.6388888888889	660\\
17.6666666666667	660\\
17.6944444444444	660\\
17.7222222222222	660\\
17.75	660\\
17.7777777777778	660\\
17.8055555555556	660\\
17.8333333333333	660\\
17.8611111111111	660\\
17.8888888888889	660\\
17.9166666666667	660\\
17.9444444444444	660\\
17.9722222222222	660\\
18	660\\
18.0277777777778	660\\
18.0555555555556	660\\
18.0833333333333	660\\
18.1111111111111	660\\
18.1388888888889	660\\
18.1666666666667	660\\
18.1944444444444	660\\
18.2222222222222	660\\
18.25	660\\
18.2777777777778	660\\
18.3055555555556	660\\
18.3333333333333	660\\
18.3611111111111	660\\
18.3888888888889	660\\
18.4166666666667	660\\
18.4444444444444	660\\
18.4722222222222	660\\
18.5	660\\
18.5277777777778	660\\
18.5555555555556	660\\
18.5833333333333	660\\
18.6111111111111	660\\
18.6388888888889	660\\
18.6666666666667	660\\
18.6944444444444	660\\
18.7222222222222	660\\
18.75	660\\
18.7777777777778	660\\
18.8055555555556	660\\
18.8333333333333	660\\
18.8611111111111	660\\
18.8888888888889	660\\
18.9166666666667	660\\
18.9444444444444	660\\
18.9722222222222	660\\
19	660\\
19.0277777777778	660\\
19.0555555555556	660\\
19.0833333333333	660\\
19.1111111111111	660\\
19.1388888888889	660\\
19.1666666666667	660\\
19.1944444444444	660\\
19.2222222222222	660\\
19.25	660\\
19.2777777777778	660\\
19.3055555555556	660\\
19.3333333333333	660\\
19.3611111111111	660\\
19.3888888888889	660\\
19.4166666666667	660\\
19.4444444444444	660\\
19.4722222222222	660\\
19.5	660\\
19.5277777777778	660\\
19.5555555555556	660\\
19.5833333333333	660\\
19.6111111111111	660\\
19.6388888888889	660\\
19.6666666666667	660\\
19.6944444444444	660\\
19.7222222222222	660\\
19.75	660\\
19.7777777777778	660\\
19.8055555555556	660\\
19.8333333333333	660\\
19.8611111111111	660\\
19.8888888888889	660\\
19.9166666666667	660\\
19.9444444444444	660\\
19.9722222222222	660\\
20	660\\
20.0277777777778	660\\
20.0555555555556	660\\
20.0833333333333	660\\
20.1111111111111	660\\
20.1388888888889	660\\
20.1666666666667	660\\
20.1944444444444	660\\
20.2222222222222	660\\
20.25	660\\
20.2777777777778	660\\
20.3055555555556	660\\
20.3333333333333	660\\
20.3611111111111	660\\
20.3888888888889	660\\
20.4166666666667	660\\
20.4444444444444	660\\
20.4722222222222	660\\
20.5	660\\
20.5277777777778	660\\
20.5555555555556	660\\
20.5833333333333	660\\
20.6111111111111	660\\
20.6388888888889	660\\
20.6666666666667	660\\
20.6944444444444	660\\
20.7222222222222	660\\
20.75	660\\
20.7777777777778	660\\
20.8055555555556	660\\
20.8333333333333	660\\
20.8611111111111	660\\
20.8888888888889	660\\
20.9166666666667	660\\
20.9444444444444	660\\
20.9722222222222	660\\
21	660\\
21.0277777777778	660\\
21.0555555555556	660\\
21.0833333333333	660\\
21.1111111111111	660\\
21.1388888888889	660\\
21.1666666666667	660\\
21.1944444444444	660\\
21.2222222222222	660\\
21.25	660\\
21.2777777777778	660\\
21.3055555555556	660\\
21.3333333333333	660\\
21.3611111111111	660\\
21.3888888888889	660\\
21.4166666666667	660\\
21.4444444444444	660\\
21.4722222222222	660\\
21.5	660\\
21.5277777777778	660\\
21.5555555555556	660\\
21.5833333333333	660\\
21.6111111111111	660\\
21.6388888888889	660\\
21.6666666666667	660\\
21.6944444444444	660\\
21.7222222222222	660\\
21.75	660\\
21.7777777777778	660\\
21.8055555555556	660\\
21.8333333333333	660\\
21.8611111111111	660\\
21.8888888888889	660\\
21.9166666666667	660\\
21.9444444444444	660\\
21.9722222222222	660\\
22	660\\
22.0277777777778	660\\
22.0555555555556	660\\
22.0833333333333	660\\
22.1111111111111	660\\
22.1388888888889	660\\
22.1666666666667	660\\
22.1944444444444	660\\
22.2222222222222	660\\
22.25	660\\
22.2777777777778	660\\
22.3055555555556	660\\
22.3333333333333	660\\
22.3611111111111	660\\
22.3888888888889	660\\
22.4166666666667	660\\
22.4444444444444	660\\
22.4722222222222	660\\
22.5	660\\
22.5277777777778	660\\
22.5555555555556	660\\
22.5833333333333	660\\
22.6111111111111	660\\
22.6388888888889	660\\
22.6666666666667	660\\
22.6944444444444	660\\
22.7222222222222	660\\
22.75	660\\
22.7777777777778	660\\
22.8055555555556	660\\
22.8333333333333	660\\
22.8611111111111	660\\
22.8888888888889	660\\
22.9166666666667	660\\
22.9444444444444	660\\
22.9722222222222	660\\
23	660\\
23.0277777777778	660\\
23.0555555555556	660\\
23.0833333333333	660\\
23.1111111111111	660\\
23.1388888888889	660\\
23.1666666666667	660\\
23.1944444444444	660\\
23.2222222222222	660\\
23.25	660\\
23.2777777777778	660\\
23.3055555555556	660\\
23.3333333333333	660\\
23.3611111111111	660\\
23.3888888888889	660\\
23.4166666666667	660\\
23.4444444444444	660\\
23.4722222222222	660\\
23.5	660\\
23.5277777777778	660\\
23.5555555555556	660\\
23.5833333333333	660\\
23.6111111111111	660\\
23.6388888888889	660\\
23.6666666666667	660\\
23.6944444444444	660\\
23.7222222222222	660\\
23.75	660\\
23.7777777777778	660\\
23.8055555555556	660\\
23.8333333333333	660\\
23.8611111111111	660\\
23.8888888888889	660\\
23.9166666666667	660\\
23.9444444444444	660\\
23.9722222222222	660\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/BESS_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.441\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-5,
ymax=105,
ylabel={SOC (\%)},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=2,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!40!black,solid]
  table[row sep=crcr]{%
0	60\\
0.133333333333333	60\\
0.266666666666667	60\\
0.4	60\\
0.533333333333333	59\\
0.666666666666667	59\\
0.8	58\\
0.933333333333333	58\\
1.06666666666667	58\\
1.2	57\\
1.33333333333333	57\\
1.46666666666667	56.9\\
1.6	56\\
1.73333333333333	56\\
1.86666666666667	55\\
2	55\\
2.13333333333333	54.83\\
2.26666666666667	54\\
2.4	54\\
2.53333333333333	53\\
2.66666666666667	53\\
2.8	53\\
2.93333333333333	52\\
3.06666666666667	52\\
3.2	52\\
3.33333333333333	51\\
3.46666666666667	51\\
3.6	51\\
3.73333333333333	50\\
3.86666666666667	50\\
4	49\\
4.13333333333333	48\\
4.26666666666667	48\\
4.4	48\\
4.53333333333333	47.02\\
4.66666666666667	47\\
4.8	47\\
4.93333333333333	47\\
5.06666666666667	47\\
5.2	47\\
5.33333333333333	46\\
5.46666666666667	46\\
5.6	46\\
5.73333333333333	46\\
5.86666666666667	46\\
6	46\\
6.13333333333333	46\\
6.26666666666667	46\\
6.4	47\\
6.53333333333333	47\\
6.66666666666667	47\\
6.8	47\\
6.93333333333333	49\\
7.06666666666667	49\\
7.2	48.98\\
7.33333333333333	48\\
7.46666666666667	47\\
7.6	47\\
7.73333333333333	47\\
7.86666666666667	47\\
8	47\\
8.13333333333333	46.37\\
8.26666666666667	46\\
8.4	46\\
8.53333333333333	46\\
8.66666666666667	45\\
8.8	45\\
8.93333333333333	44\\
9.06666666666667	44\\
9.2	43\\
9.33333333333333	42\\
9.46666666666667	42\\
9.6	42\\
9.73333333333333	41\\
9.86666666666667	41\\
10	42\\
10.1333333333333	42\\
10.2666666666667	43\\
10.4	43\\
10.5333333333333	44\\
10.6666666666667	45\\
10.8	46\\
10.9333333333333	45\\
11.0666666666667	46\\
11.2	47\\
11.3333333333333	48\\
11.4666666666667	49\\
11.6	50.85\\
11.7333333333333	52\\
11.8666666666667	52.63\\
12	54\\
12.1333333333333	55\\
12.2666666666667	56\\
12.4	56.92\\
12.5333333333333	57\\
12.6666666666667	56\\
12.8	55\\
12.9333333333333	55\\
13.0666666666667	54\\
13.2	54\\
13.3333333333333	53\\
13.4666666666667	52\\
13.6	52\\
13.7333333333333	52\\
13.8666666666667	52\\
14	51\\
14.1333333333333	51\\
14.2666666666667	51\\
14.4	51.8\\
14.5333333333333	51\\
14.6666666666667	51\\
14.8	50.53\\
14.9333333333333	50\\
15.0666666666667	50\\
15.2	50\\
15.3333333333333	50\\
15.4666666666667	50\\
15.6	50.97\\
15.7333333333333	51\\
15.8666666666667	51\\
16	50.72\\
16.1333333333333	51\\
16.2666666666667	51\\
16.4	51\\
16.5333333333333	51\\
16.6666666666667	51\\
16.8	51\\
16.9333333333333	51\\
17.0666666666667	51\\
17.2	51\\
17.3333333333333	51\\
17.4666666666667	51\\
17.6	51.82\\
17.7333333333333	51\\
17.8666666666667	52\\
18	52\\
18.1333333333333	52\\
18.2666666666667	51\\
18.4	51\\
18.5333333333333	50\\
18.6666666666667	50\\
18.8	50\\
18.9333333333333	50\\
19.0666666666667	49.8\\
19.2	49\\
19.3333333333333	49\\
19.4666666666667	49\\
19.6	49\\
19.7333333333333	49\\
19.8666666666667	49\\
20	48\\
20.1333333333333	48\\
20.2666666666667	48\\
20.4	48\\
20.5333333333333	48\\
20.6666666666667	48\\
20.8	49.43\\
20.9333333333333	49.95\\
21.0666666666667	49\\
21.2	48\\
21.3333333333333	48\\
21.4666666666667	47\\
21.6	47\\
21.7333333333333	47\\
21.8666666666667	47\\
22	47\\
22.1333333333333	47\\
22.2666666666667	46.03\\
22.4	46\\
22.5333333333333	46\\
22.6666666666667	46\\
22.8	46\\
22.9333333333333	45\\
23.0666666666667	45.12\\
23.2	45.22\\
23.3333333333333	45\\
23.4666666666667	45\\
23.6	45\\
23.7333333333333	45\\
23.8666666666667	44\\
};
\addlegendentry{Magnitude};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	100\\
0.166666666666667	100\\
0.333333333333333	100\\
0.5	100\\
0.666666666666667	100\\
0.833333333333333	100\\
1	100\\
1.16666666666667	100\\
1.33333333333333	100\\
1.5	100\\
1.66666666666667	100\\
1.83333333333333	100\\
2	100\\
2.16666666666667	100\\
2.33333333333333	100\\
2.5	100\\
2.66666666666667	100\\
2.83333333333333	100\\
3	100\\
3.16666666666667	100\\
3.33333333333333	100\\
3.5	100\\
3.66666666666667	100\\
3.83333333333333	100\\
4	100\\
4.16666666666667	100\\
4.33333333333333	100\\
4.5	100\\
4.66666666666667	100\\
4.83333333333333	100\\
5	100\\
5.16666666666667	100\\
5.33333333333333	100\\
5.5	100\\
5.66666666666667	100\\
5.83333333333333	100\\
6	100\\
6.16666666666667	100\\
6.33333333333333	100\\
6.5	100\\
6.66666666666667	100\\
6.83333333333333	100\\
7	100\\
7.16666666666667	100\\
7.33333333333333	100\\
7.5	100\\
7.66666666666667	100\\
7.83333333333333	100\\
8	100\\
8.16666666666667	100\\
8.33333333333333	100\\
8.5	100\\
8.66666666666667	100\\
8.83333333333333	100\\
9	100\\
9.16666666666667	100\\
9.33333333333333	100\\
9.5	100\\
9.66666666666667	100\\
9.83333333333333	100\\
10	100\\
10.1666666666667	100\\
10.3333333333333	100\\
10.5	100\\
10.6666666666667	100\\
10.8333333333333	100\\
11	100\\
11.1666666666667	100\\
11.3333333333333	100\\
11.5	100\\
11.6666666666667	100\\
11.8333333333333	100\\
12	100\\
12.1666666666667	100\\
12.3333333333333	100\\
12.5	100\\
12.6666666666667	100\\
12.8333333333333	100\\
13	100\\
13.1666666666667	100\\
13.3333333333333	100\\
13.5	100\\
13.6666666666667	100\\
13.8333333333333	100\\
14	100\\
14.1666666666667	100\\
14.3333333333333	100\\
14.5	100\\
14.6666666666667	100\\
14.8333333333333	100\\
15	100\\
15.1666666666667	100\\
15.3333333333333	100\\
15.5	100\\
15.6666666666667	100\\
15.8333333333333	100\\
16	100\\
16.1666666666667	100\\
16.3333333333333	100\\
16.5	100\\
16.6666666666667	100\\
16.8333333333333	100\\
17	100\\
17.1666666666667	100\\
17.3333333333333	100\\
17.5	100\\
17.6666666666667	100\\
17.8333333333333	100\\
18	100\\
18.1666666666667	100\\
18.3333333333333	100\\
18.5	100\\
18.6666666666667	100\\
18.8333333333333	100\\
19	100\\
19.1666666666667	100\\
19.3333333333333	100\\
19.5	100\\
19.6666666666667	100\\
19.8333333333333	100\\
20	100\\
20.1666666666667	100\\
20.3333333333333	100\\
20.5	100\\
20.6666666666667	100\\
20.8333333333333	100\\
21	100\\
21.1666666666667	100\\
21.3333333333333	100\\
21.5	100\\
21.6666666666667	100\\
21.8333333333333	100\\
22	100\\
22.1666666666667	100\\
22.3333333333333	100\\
22.5	100\\
22.6666666666667	100\\
22.8333333333333	100\\
23	100\\
23.1666666666667	100\\
23.3333333333333	100\\
23.5	100\\
23.6666666666667	100\\
23.8333333333333	100\\
};
\addlegendentry{Limits};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.166666666666667	0\\
0.333333333333333	0\\
0.5	0\\
0.666666666666667	0\\
0.833333333333333	0\\
1	0\\
1.16666666666667	0\\
1.33333333333333	0\\
1.5	0\\
1.66666666666667	0\\
1.83333333333333	0\\
2	0\\
2.16666666666667	0\\
2.33333333333333	0\\
2.5	0\\
2.66666666666667	0\\
2.83333333333333	0\\
3	0\\
3.16666666666667	0\\
3.33333333333333	0\\
3.5	0\\
3.66666666666667	0\\
3.83333333333333	0\\
4	0\\
4.16666666666667	0\\
4.33333333333333	0\\
4.5	0\\
4.66666666666667	0\\
4.83333333333333	0\\
5	0\\
5.16666666666667	0\\
5.33333333333333	0\\
5.5	0\\
5.66666666666667	0\\
5.83333333333333	0\\
6	0\\
6.16666666666667	0\\
6.33333333333333	0\\
6.5	0\\
6.66666666666667	0\\
6.83333333333333	0\\
7	0\\
7.16666666666667	0\\
7.33333333333333	0\\
7.5	0\\
7.66666666666667	0\\
7.83333333333333	0\\
8	0\\
8.16666666666667	0\\
8.33333333333333	0\\
8.5	0\\
8.66666666666667	0\\
8.83333333333333	0\\
9	0\\
9.16666666666667	0\\
9.33333333333333	0\\
9.5	0\\
9.66666666666667	0\\
9.83333333333333	0\\
10	0\\
10.1666666666667	0\\
10.3333333333333	0\\
10.5	0\\
10.6666666666667	0\\
10.8333333333333	0\\
11	0\\
11.1666666666667	0\\
11.3333333333333	0\\
11.5	0\\
11.6666666666667	0\\
11.8333333333333	0\\
12	0\\
12.1666666666667	0\\
12.3333333333333	0\\
12.5	0\\
12.6666666666667	0\\
12.8333333333333	0\\
13	0\\
13.1666666666667	0\\
13.3333333333333	0\\
13.5	0\\
13.6666666666667	0\\
13.8333333333333	0\\
14	0\\
14.1666666666667	0\\
14.3333333333333	0\\
14.5	0\\
14.6666666666667	0\\
14.8333333333333	0\\
15	0\\
15.1666666666667	0\\
15.3333333333333	0\\
15.5	0\\
15.6666666666667	0\\
15.8333333333333	0\\
16	0\\
16.1666666666667	0\\
16.3333333333333	0\\
16.5	0\\
16.6666666666667	0\\
16.8333333333333	0\\
17	0\\
17.1666666666667	0\\
17.3333333333333	0\\
17.5	0\\
17.6666666666667	0\\
17.8333333333333	0\\
18	0\\
18.1666666666667	0\\
18.3333333333333	0\\
18.5	0\\
18.6666666666667	0\\
18.8333333333333	0\\
19	0\\
19.1666666666667	0\\
19.3333333333333	0\\
19.5	0\\
19.6666666666667	0\\
19.8333333333333	0\\
20	0\\
20.1666666666667	0\\
20.3333333333333	0\\
20.5	0\\
20.6666666666667	0\\
20.8333333333333	0\\
21	0\\
21.1666666666667	0\\
21.3333333333333	0\\
21.5	0\\
21.6666666666667	0\\
21.8333333333333	0\\
22	0\\
22.1666666666667	0\\
22.3333333333333	0\\
22.5	0\\
22.6666666666667	0\\
22.8333333333333	0\\
23	0\\
23.1666666666667	0\\
23.3333333333333	0\\
23.5	0\\
23.6666666666667	0\\
23.8333333333333	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.221\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-330,
ymax=330,
ylabel={Current (A)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	-27.33\\
0.0833333333333333	11.58\\
0.166666666666667	6.28\\
0.25	-1.68\\
0.333333333333333	12.7\\
0.416666666666667	48.22\\
0.5	53.94\\
0.583333333333333	52.54\\
0.666666666666667	35.83\\
0.75	21.56\\
0.833333333333333	29.73\\
0.916666666666667	23.61\\
1	22.81\\
1.08333333333333	29.84\\
1.16666666666667	25.77\\
1.25	28.62\\
1.33333333333333	24.37\\
1.41666666666667	29.19\\
1.5	27.9\\
1.58333333333333	26.81\\
1.66666666666667	27.45\\
1.75	43.65\\
1.83333333333333	31.78\\
1.91666666666667	32.61\\
2	31.38\\
2.08333333333333	35.53\\
2.16666666666667	26.41\\
2.25	32.64\\
2.33333333333333	25.39\\
2.41666666666667	24.66\\
2.5	24.5\\
2.58333333333333	22.95\\
2.66666666666667	24.51\\
2.75	36.75\\
2.83333333333333	25.5\\
2.91666666666667	27.17\\
3	25.6\\
3.08333333333333	29.33\\
3.16666666666667	29.88\\
3.25	29.87\\
3.33333333333333	28.75\\
3.41666666666667	25.06\\
3.5	21.35\\
3.58333333333333	28.71\\
3.66666666666667	12.97\\
3.75	8.62\\
3.83333333333333	13.18\\
3.91666666666667	13.15\\
4	6.15\\
4.08333333333333	47.77\\
4.16666666666667	43.16\\
4.25	43.02\\
4.33333333333333	9.29\\
4.41666666666667	15.06\\
4.5	21.65\\
4.58333333333333	20.14\\
4.66666666666667	14.98\\
4.75	13.1\\
4.83333333333333	12.85\\
4.91666666666667	12.88\\
5	18\\
5.08333333333333	10.29\\
5.16666666666667	5.85\\
5.25	5.56\\
5.33333333333333	10.95\\
5.41666666666667	14.56\\
5.5	9.12\\
5.58333333333333	4.29\\
5.66666666666667	15.36\\
5.75	4.88\\
5.83333333333333	-6.91\\
5.91666666666667	-14.14\\
6	-4.32\\
6.08333333333333	-2.78\\
6.16666666666667	-21.31\\
6.25	-44.75\\
6.33333333333333	-23.8\\
6.41666666666667	-15.31\\
6.5	-20.54\\
6.58333333333333	-12.15\\
6.66666666666667	-11.27\\
6.75	-10.39\\
6.83333333333333	-9.13\\
6.91666666666667	-16.77\\
7	-11.9\\
7.08333333333333	-9.27\\
7.16666666666667	1.76\\
7.25	18.93\\
7.33333333333333	27.71\\
7.41666666666667	32.68\\
7.5	28.61\\
7.58333333333333	13.03\\
7.66666666666667	8.76\\
7.75	15.16\\
7.83333333333333	5.24\\
7.91666666666667	-4.1\\
8	-0.95\\
8.08333333333333	28.18\\
8.16666666666667	18.83\\
8.25	25.23\\
8.33333333333333	17.91\\
8.41666666666667	16.54\\
8.5	22.54\\
8.58333333333333	36.07\\
8.66666666666667	39.14\\
8.75	38.84\\
8.83333333333333	43.91\\
8.91666666666667	36.58\\
9	43.61\\
9.08333333333333	44.89\\
9.16666666666667	51.44\\
9.25	48.36\\
9.33333333333333	34.91\\
9.41666666666667	32.57\\
9.5	11.33\\
9.58333333333333	56.1\\
9.66666666666667	22.07\\
9.75	24.22\\
9.83333333333333	-26.39\\
9.91666666666667	-23.31\\
10	-2.76\\
10.0833333333333	-22.88\\
10.1666666666667	-45.71\\
10.25	-99.51\\
10.3333333333333	-65.77\\
10.4166666666667	-28.97\\
10.5	-83.48\\
10.5833333333333	-83.43\\
10.6666666666667	-71.74\\
10.75	23.25\\
10.8333333333333	34.27\\
10.9166666666667	6.02\\
11	-46.32\\
11.0833333333333	-61.14\\
11.1666666666667	-77.37\\
11.25	-122.01\\
11.3333333333333	-94.94\\
11.4166666666667	-52.21\\
11.5	-63.64\\
11.5833333333333	-104.77\\
11.6666666666667	-67.52\\
11.75	-77.38\\
11.8333333333333	-87.23\\
11.9166666666667	-112.93\\
12	-106.56\\
12.0833333333333	-52.83\\
12.1666666666667	-146.12\\
12.25	-62.66\\
12.3333333333333	-53.26\\
12.4166666666667	-73.14\\
12.5	42.5\\
12.5833333333333	57.76\\
12.6666666666667	58.45\\
12.75	30.76\\
12.8333333333333	42.48\\
12.9166666666667	41.94\\
13	41.2\\
13.0833333333333	36.52\\
13.1666666666667	31.32\\
13.25	36.51\\
13.3333333333333	55.75\\
13.4166666666667	48.55\\
13.5	43.46\\
13.5833333333333	15.22\\
13.6666666666667	5.76\\
13.75	5.77\\
13.8333333333333	19.82\\
13.9166666666667	31.63\\
14	36.66\\
14.0833333333333	11.99\\
14.1666666666667	-6.7\\
14.25	0.69\\
14.3333333333333	-6.49\\
14.4166666666667	-6.16\\
14.5	2.72\\
14.5833333333333	26\\
14.6666666666667	6.2\\
14.75	33.99\\
14.8333333333333	29.68\\
14.9166666666667	30.66\\
15	49.39\\
15.0833333333333	7.36\\
15.1666666666667	-0.04\\
15.25	-9.73\\
15.3333333333333	-15.93\\
15.4166666666667	-7.1\\
15.5	-10.69\\
15.5833333333333	-7.56\\
15.6666666666667	-9.31\\
15.75	-1.55\\
15.8333333333333	0.94\\
15.9166666666667	-2.09\\
16	-1.98\\
16.0833333333333	-10.92\\
16.1666666666667	2.22\\
16.25	6.57\\
16.3333333333333	-11.25\\
16.4166666666667	-7.07\\
16.5	-6.95\\
16.5833333333333	-0.09\\
16.6666666666667	-0.39\\
16.75	-3.86\\
16.8333333333333	1.01\\
16.9166666666667	1.21\\
17	-3.82\\
17.0833333333333	-6.27\\
17.1666666666667	-8.14\\
17.25	-6.47\\
17.3333333333333	-15.78\\
17.4166666666667	-6.21\\
17.5	-7.81\\
17.5833333333333	-3.23\\
17.6666666666667	5.66\\
17.75	-3.96\\
17.8333333333333	-12.68\\
17.9166666666667	-5.15\\
18	-0.86\\
18.0833333333333	6.34\\
18.1666666666667	12.34\\
18.25	16.1\\
18.3333333333333	11.87\\
18.4166666666667	20.88\\
18.5	21.5\\
18.5833333333333	18.97\\
18.6666666666667	17.6\\
18.75	7.51\\
18.8333333333333	14.41\\
18.9166666666667	6.73\\
19	10.49\\
19.0833333333333	4.4\\
19.1666666666667	8.32\\
19.25	17.37\\
19.3333333333333	1.82\\
19.4166666666667	2.02\\
19.5	6.78\\
19.5833333333333	2.2\\
19.6666666666667	2.47\\
19.75	12.91\\
19.8333333333333	21.4\\
19.9166666666667	15.83\\
20	13\\
20.0833333333333	17.71\\
20.1666666666667	5.53\\
20.25	-1.19\\
20.3333333333333	-10.32\\
20.4166666666667	-1.49\\
20.5	-8.18\\
20.5833333333333	-8.65\\
20.6666666666667	-11.23\\
20.75	-5.58\\
20.8333333333333	-7.05\\
20.9166666666667	-2.27\\
21	4.47\\
21.0833333333333	8.7\\
21.1666666666667	22.52\\
21.25	11.67\\
21.3333333333333	39.45\\
21.4166666666667	34.56\\
21.5	5.92\\
21.5833333333333	5.66\\
21.6666666666667	3.52\\
21.75	11.22\\
21.8333333333333	4.62\\
21.9166666666667	4.76\\
22	7.01\\
22.0833333333333	8.46\\
22.1666666666667	6.07\\
22.25	8.53\\
22.3333333333333	10.99\\
22.4166666666667	15.68\\
22.5	7.43\\
22.5833333333333	14.26\\
22.6666666666667	10.89\\
22.75	11.81\\
22.8333333333333	10.29\\
22.9166666666667	13.69\\
23	6.13\\
23.0833333333333	7.41\\
23.1666666666667	8.52\\
23.25	8.51\\
23.3333333333333	7.52\\
23.4166666666667	12.65\\
23.5	16.13\\
23.5833333333333	16.98\\
23.6666666666667	17.56\\
23.75	9\\
23.8333333333333	8.42\\
23.9166666666667	8.27\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	300\\
0.166666666666667	300\\
0.333333333333333	300\\
0.5	300\\
0.666666666666667	300\\
0.833333333333333	300\\
1	300\\
1.16666666666667	300\\
1.33333333333333	300\\
1.5	300\\
1.66666666666667	300\\
1.83333333333333	300\\
2	300\\
2.16666666666667	300\\
2.33333333333333	300\\
2.5	300\\
2.66666666666667	300\\
2.83333333333333	300\\
3	300\\
3.16666666666667	300\\
3.33333333333333	300\\
3.5	300\\
3.66666666666667	300\\
3.83333333333333	300\\
4	300\\
4.16666666666667	300\\
4.33333333333333	300\\
4.5	300\\
4.66666666666667	300\\
4.83333333333333	300\\
5	300\\
5.16666666666667	300\\
5.33333333333333	300\\
5.5	300\\
5.66666666666667	300\\
5.83333333333333	300\\
6	300\\
6.16666666666667	300\\
6.33333333333333	300\\
6.5	300\\
6.66666666666667	300\\
6.83333333333333	300\\
7	300\\
7.16666666666667	300\\
7.33333333333333	300\\
7.5	300\\
7.66666666666667	300\\
7.83333333333333	300\\
8	300\\
8.16666666666667	300\\
8.33333333333333	300\\
8.5	300\\
8.66666666666667	300\\
8.83333333333333	300\\
9	300\\
9.16666666666667	300\\
9.33333333333333	300\\
9.5	300\\
9.66666666666667	300\\
9.83333333333333	300\\
10	300\\
10.1666666666667	300\\
10.3333333333333	300\\
10.5	300\\
10.6666666666667	300\\
10.8333333333333	300\\
11	300\\
11.1666666666667	300\\
11.3333333333333	300\\
11.5	300\\
11.6666666666667	300\\
11.8333333333333	300\\
12	300\\
12.1666666666667	300\\
12.3333333333333	300\\
12.5	300\\
12.6666666666667	300\\
12.8333333333333	300\\
13	300\\
13.1666666666667	300\\
13.3333333333333	300\\
13.5	300\\
13.6666666666667	300\\
13.8333333333333	300\\
14	300\\
14.1666666666667	300\\
14.3333333333333	300\\
14.5	300\\
14.6666666666667	300\\
14.8333333333333	300\\
15	300\\
15.1666666666667	300\\
15.3333333333333	300\\
15.5	300\\
15.6666666666667	300\\
15.8333333333333	300\\
16	300\\
16.1666666666667	300\\
16.3333333333333	300\\
16.5	300\\
16.6666666666667	300\\
16.8333333333333	300\\
17	300\\
17.1666666666667	300\\
17.3333333333333	300\\
17.5	300\\
17.6666666666667	300\\
17.8333333333333	300\\
18	300\\
18.1666666666667	300\\
18.3333333333333	300\\
18.5	300\\
18.6666666666667	300\\
18.8333333333333	300\\
19	300\\
19.1666666666667	300\\
19.3333333333333	300\\
19.5	300\\
19.6666666666667	300\\
19.8333333333333	300\\
20	300\\
20.1666666666667	300\\
20.3333333333333	300\\
20.5	300\\
20.6666666666667	300\\
20.8333333333333	300\\
21	300\\
21.1666666666667	300\\
21.3333333333333	300\\
21.5	300\\
21.6666666666667	300\\
21.8333333333333	300\\
22	300\\
22.1666666666667	300\\
22.3333333333333	300\\
22.5	300\\
22.6666666666667	300\\
22.8333333333333	300\\
23	300\\
23.1666666666667	300\\
23.3333333333333	300\\
23.5	300\\
23.6666666666667	300\\
23.8333333333333	300\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-300\\
0.166666666666667	-300\\
0.333333333333333	-300\\
0.5	-300\\
0.666666666666667	-300\\
0.833333333333333	-300\\
1	-300\\
1.16666666666667	-300\\
1.33333333333333	-300\\
1.5	-300\\
1.66666666666667	-300\\
1.83333333333333	-300\\
2	-300\\
2.16666666666667	-300\\
2.33333333333333	-300\\
2.5	-300\\
2.66666666666667	-300\\
2.83333333333333	-300\\
3	-300\\
3.16666666666667	-300\\
3.33333333333333	-300\\
3.5	-300\\
3.66666666666667	-300\\
3.83333333333333	-300\\
4	-300\\
4.16666666666667	-300\\
4.33333333333333	-300\\
4.5	-300\\
4.66666666666667	-300\\
4.83333333333333	-300\\
5	-300\\
5.16666666666667	-300\\
5.33333333333333	-300\\
5.5	-300\\
5.66666666666667	-300\\
5.83333333333333	-300\\
6	-300\\
6.16666666666667	-300\\
6.33333333333333	-300\\
6.5	-300\\
6.66666666666667	-300\\
6.83333333333333	-300\\
7	-300\\
7.16666666666667	-300\\
7.33333333333333	-300\\
7.5	-300\\
7.66666666666667	-300\\
7.83333333333333	-300\\
8	-300\\
8.16666666666667	-300\\
8.33333333333333	-300\\
8.5	-300\\
8.66666666666667	-300\\
8.83333333333333	-300\\
9	-300\\
9.16666666666667	-300\\
9.33333333333333	-300\\
9.5	-300\\
9.66666666666667	-300\\
9.83333333333333	-300\\
10	-300\\
10.1666666666667	-300\\
10.3333333333333	-300\\
10.5	-300\\
10.6666666666667	-300\\
10.8333333333333	-300\\
11	-300\\
11.1666666666667	-300\\
11.3333333333333	-300\\
11.5	-300\\
11.6666666666667	-300\\
11.8333333333333	-300\\
12	-300\\
12.1666666666667	-300\\
12.3333333333333	-300\\
12.5	-300\\
12.6666666666667	-300\\
12.8333333333333	-300\\
13	-300\\
13.1666666666667	-300\\
13.3333333333333	-300\\
13.5	-300\\
13.6666666666667	-300\\
13.8333333333333	-300\\
14	-300\\
14.1666666666667	-300\\
14.3333333333333	-300\\
14.5	-300\\
14.6666666666667	-300\\
14.8333333333333	-300\\
15	-300\\
15.1666666666667	-300\\
15.3333333333333	-300\\
15.5	-300\\
15.6666666666667	-300\\
15.8333333333333	-300\\
16	-300\\
16.1666666666667	-300\\
16.3333333333333	-300\\
16.5	-300\\
16.6666666666667	-300\\
16.8333333333333	-300\\
17	-300\\
17.1666666666667	-300\\
17.3333333333333	-300\\
17.5	-300\\
17.6666666666667	-300\\
17.8333333333333	-300\\
18	-300\\
18.1666666666667	-300\\
18.3333333333333	-300\\
18.5	-300\\
18.6666666666667	-300\\
18.8333333333333	-300\\
19	-300\\
19.1666666666667	-300\\
19.3333333333333	-300\\
19.5	-300\\
19.6666666666667	-300\\
19.8333333333333	-300\\
20	-300\\
20.1666666666667	-300\\
20.3333333333333	-300\\
20.5	-300\\
20.6666666666667	-300\\
20.8333333333333	-300\\
21	-300\\
21.1666666666667	-300\\
21.3333333333333	-300\\
21.5	-300\\
21.6666666666667	-300\\
21.8333333333333	-300\\
22	-300\\
22.1666666666667	-300\\
22.3333333333333	-300\\
22.5	-300\\
22.6666666666667	-300\\
22.8333333333333	-300\\
23	-300\\
23.1666666666667	-300\\
23.3333333333333	-300\\
23.5	-300\\
23.6666666666667	-300\\
23.8333333333333	-300\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=590,
ymax=670,
ylabel={Voltage (V)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	624.325161925745\\
0.0138888888888889	624.062887799606\\
0.0277777777777778	623.934036280962\\
0.0416666666666667	623.818347412491\\
0.0555555555555556	623.710895358639\\
0.0694444444444444	623.781112448551\\
0.0833333333333333	624.75926511982\\
0.0972222222222222	625.235582224058\\
0.111111111111111	625.329512660973\\
0.125	625.349552211969\\
0.138888888888889	625.391849137479\\
0.152777777777778	625.352313420182\\
0.166666666666667	625.24775486004\\
0.180555555555556	625.252145371255\\
0.194444444444444	625.308742819618\\
0.208333333333333	625.344843672873\\
0.222222222222222	625.309058452019\\
0.236111111111111	625.202133630754\\
0.25	625.108830606063\\
0.263888888888889	625.042574767974\\
0.277777777777778	625.060616868613\\
0.291666666666667	625.085656660441\\
0.305555555555556	625.086075558289\\
0.319444444444444	625.140522524942\\
0.333333333333333	625.497232956645\\
0.347222222222222	625.72820252145\\
0.361111111111111	626.212079852574\\
0.375	626.620744611733\\
0.388888888888889	626.756906413938\\
0.402777777777778	626.7782896864\\
0.416666666666667	627.358707380409\\
0.430555555555556	627.66820394433\\
0.444444444444444	627.791512336714\\
0.458333333333333	627.849203781171\\
0.472222222222222	627.872202475968\\
0.486111111111111	627.913773368056\\
0.5	628.417533364255\\
0.513888888888889	628.583916901144\\
0.527777777777778	628.604408404962\\
0.541666666666667	628.556213206204\\
0.555555555555556	628.477573569915\\
0.569444444444444	628.468431817129\\
0.583333333333333	628.946606176872\\
0.597222222222222	629.098799463256\\
0.611111111111111	629.128066188649\\
0.625	629.088073768459\\
0.638888888888889	628.996367758992\\
0.652777777777778	628.870637430748\\
0.666666666666667	628.820201597144\\
0.680555555555556	628.392333200458\\
0.694444444444444	628.176312745723\\
0.708333333333333	628.092607031776\\
0.722222222222222	628.010770534695\\
0.736111111111111	627.89540362935\\
0.75	627.973835240951\\
0.763888888888889	628.150660734196\\
0.777777777777778	628.193999366447\\
0.791666666666667	628.117041176811\\
0.805555555555556	627.99388171832\\
0.819444444444444	627.9421051169\\
0.833333333333333	628.115623595237\\
0.847222222222222	628.104788722139\\
0.861111111111111	627.943096417596\\
0.875	627.794843693415\\
0.888888888888889	627.698878635273\\
0.902777777777778	627.623382652489\\
0.916666666666667	627.758015180598\\
0.930555555555556	627.739765226653\\
0.944444444444444	627.677537247172\\
0.958333333333333	627.591081088271\\
0.972222222222222	627.496846203481\\
0.986111111111111	627.442435926018\\
1	627.573198842974\\
1.01388888888889	627.665334295134\\
1.02777777777778	627.594444966579\\
1.04166666666667	627.517042554205\\
1.05555555555556	627.472997333742\\
1.06944444444444	627.450477386446\\
1.08333333333333	627.733035949754\\
1.09722222222222	627.885245661051\\
1.11111111111111	627.754356626865\\
1.125	627.610590072378\\
1.13888888888889	627.540793841917\\
1.15277777777778	627.486024331734\\
1.16666666666667	627.640926361332\\
1.18055555555556	627.683706378994\\
1.19444444444444	627.641602402193\\
1.20833333333333	627.563526197612\\
1.22222222222222	627.465411757489\\
1.23611111111111	627.403441660464\\
1.25	627.687576016054\\
1.26388888888889	627.798077332908\\
1.27777777777778	627.740522307515\\
1.29166666666667	627.600035230852\\
1.30555555555556	627.453569986512\\
1.31944444444444	627.382464625507\\
1.33333333333333	627.557594732547\\
1.34722222222222	627.624583954292\\
1.36111111111111	627.628394978117\\
1.375	627.632510738479\\
1.38888888888889	627.67706819536\\
1.40277777777778	627.754484479896\\
1.41666666666667	627.792797599861\\
1.43055555555556	627.874352906724\\
1.44444444444444	627.837479076141\\
1.45833333333333	627.739502909133\\
1.47222222222222	627.640171642114\\
1.48611111111111	627.603181703038\\
1.5	627.774007180223\\
1.51388888888889	627.794236048478\\
1.52777777777778	627.775693050267\\
1.54166666666667	627.721975948568\\
1.55555555555556	627.630199949753\\
1.56944444444444	627.553613075547\\
1.58333333333333	627.726603341029\\
1.59722222222222	627.717851514491\\
1.61111111111111	627.728043073544\\
1.625	627.703640556465\\
1.63888888888889	627.625079834924\\
1.65277777777778	627.56700298066\\
1.66666666666667	627.736308575467\\
1.68055555555556	627.86636484071\\
1.69444444444444	627.920259781981\\
1.70833333333333	627.850036618937\\
1.72222222222222	627.816742888342\\
1.73611111111111	628.052947037898\\
1.75	628.393030484097\\
1.76388888888889	628.388315393747\\
1.77777777777778	628.343388928209\\
1.79166666666667	628.284626857884\\
1.80555555555556	628.169486773498\\
1.81944444444444	628.016808316206\\
1.83333333333333	628.193758599458\\
1.84722222222222	628.167270337498\\
1.86111111111111	628.130090243317\\
1.875	628.049658074553\\
1.88888888888889	627.925097609996\\
1.90277777777778	627.861242913995\\
1.91666666666667	628.153135012384\\
1.93055555555556	628.181416395767\\
1.94444444444444	628.134237647864\\
1.95833333333333	628.048599051072\\
1.97222222222222	627.938465935928\\
1.98611111111111	627.866870414533\\
2	628.103280954768\\
2.01388888888889	628.199186931178\\
2.02777777777778	628.179584121694\\
2.04166666666667	628.087055477549\\
2.05555555555556	628.014709468017\\
2.06944444444444	628.071065263703\\
2.08333333333333	628.285959469913\\
2.09722222222222	628.090031576563\\
2.11111111111111	627.968535448241\\
2.125	627.885574198365\\
2.13888888888889	627.787979026376\\
2.15277777777778	627.710130705622\\
2.16666666666667	627.882129419668\\
2.18055555555556	627.960473310398\\
2.19444444444444	627.948055187904\\
2.20833333333333	627.930292392993\\
2.22222222222222	627.905984273229\\
2.23611111111111	627.865858574344\\
2.25	628.079843348923\\
2.26388888888889	628.131482964009\\
2.27777777777778	628.042531041949\\
2.29166666666667	627.949111950066\\
2.30555555555556	627.854579575217\\
2.31944444444444	627.720879537903\\
2.33333333333333	627.839391989008\\
2.34722222222222	627.846006844602\\
2.36111111111111	628.029093563668\\
2.375	628.014748626637\\
2.38888888888889	627.745931439639\\
2.40277777777778	627.540923277455\\
2.41666666666667	627.747860473546\\
2.43055555555556	627.765581816731\\
2.44444444444444	627.710203075876\\
2.45833333333333	627.652055662195\\
2.47222222222222	627.591269928036\\
2.48611111111111	627.523944420447\\
2.5	627.651893203583\\
2.51388888888889	627.703858167673\\
2.52777777777778	627.712919865211\\
2.54166666666667	627.640062178338\\
2.55555555555556	627.50978287844\\
2.56944444444444	627.426490455582\\
2.58333333333333	627.54481058241\\
2.59722222222222	627.53797487678\\
2.61111111111111	627.53644872647\\
2.625	627.487232870419\\
2.63888888888889	627.391258587299\\
2.65277777777778	627.341354390301\\
2.66666666666667	627.514058238681\\
2.68055555555556	627.557859473592\\
2.69444444444444	627.526391321514\\
2.70833333333333	627.480522360117\\
2.72222222222222	627.445983742985\\
2.73611111111111	627.485819181305\\
2.75	627.911849907618\\
2.76388888888889	627.976974986772\\
2.77777777777778	627.988049982841\\
2.79166666666667	627.966938857763\\
2.80555555555556	627.885232105614\\
2.81944444444444	627.749455584275\\
2.83333333333333	627.769759648433\\
2.84722222222222	627.834977871479\\
2.86111111111111	627.808580062533\\
2.875	627.746649234843\\
2.88888888888889	627.693192694354\\
2.90277777777778	627.678696466121\\
2.91666666666667	627.791782987858\\
2.93055555555556	627.756574243405\\
2.94444444444444	627.700259952482\\
2.95833333333333	627.601145435597\\
2.97222222222222	627.498499977793\\
2.98611111111111	627.491698037227\\
3	627.654741248969\\
3.01388888888889	627.630618652534\\
3.02777777777778	627.59464346323\\
3.04166666666667	627.558373409991\\
3.05555555555556	627.521290455419\\
3.06944444444444	627.523831132553\\
3.08333333333333	627.740019140774\\
3.09722222222222	627.851089427074\\
3.11111111111111	627.892881568566\\
3.125	627.876701169218\\
3.13888888888889	627.805083764524\\
3.15277777777778	627.728125711759\\
3.16666666666667	627.881220547412\\
3.18055555555556	627.958994699362\\
3.19444444444444	627.934632166673\\
3.20833333333333	627.853482307829\\
3.22222222222222	627.755395068477\\
3.23611111111111	627.706259290823\\
3.25	627.909412865203\\
3.26388888888889	627.963560753208\\
3.27777777777778	627.904564109089\\
3.29166666666667	627.815325176426\\
3.30555555555556	627.731512109864\\
3.31944444444444	627.684541733795\\
3.33333333333333	627.87112945369\\
3.34722222222222	627.93988775394\\
3.36111111111111	627.851091661111\\
3.375	627.696099466297\\
3.38888888888889	627.577707139157\\
3.40277777777778	627.572552875084\\
3.41666666666667	627.700370811525\\
3.43055555555556	627.658817104308\\
3.44444444444444	627.754971175089\\
3.45833333333333	627.807708453974\\
3.47222222222222	627.736121517828\\
3.48611111111111	627.617738894139\\
3.5	627.58179216524\\
3.51388888888889	627.569108940346\\
3.52777777777778	627.533472518611\\
3.54166666666667	627.483029740615\\
3.55555555555556	627.455224503972\\
3.56944444444444	627.509643449576\\
3.58333333333333	627.707470903138\\
3.59722222222222	627.774092601896\\
3.61111111111111	627.728777443293\\
3.625	627.637427967294\\
3.63888888888889	627.546229283253\\
3.65277777777778	627.444797196452\\
3.66666666666667	627.229720797885\\
3.68055555555556	627.078438820858\\
3.69444444444444	626.95889673491\\
3.70833333333333	626.860810557501\\
3.72222222222222	626.772244754545\\
3.73611111111111	626.696762280909\\
3.75	626.693956075562\\
3.76388888888889	626.642052455082\\
3.77777777777778	626.588065270334\\
3.79166666666667	626.507983508209\\
3.80555555555556	626.404954406784\\
3.81944444444444	626.351496313604\\
3.83333333333333	626.54499471424\\
3.84722222222222	626.631439222417\\
3.86111111111111	626.600965622788\\
3.875	626.51388498163\\
3.88888888888889	626.463018932893\\
3.90277777777778	626.504046124145\\
3.91666666666667	626.512158117351\\
3.93055555555556	626.383514934432\\
3.94444444444444	626.392441079887\\
3.95833333333333	626.434059554255\\
3.97222222222222	626.339859435763\\
3.98611111111111	626.080154475655\\
4	626.146834010699\\
4.01388888888889	626.164650843204\\
4.02777777777778	626.187619725222\\
4.04166666666667	626.582113574172\\
4.05555555555556	627.046370348998\\
4.06944444444444	627.078093362695\\
4.08333333333333	627.673422127129\\
4.09722222222222	627.902219952123\\
4.11111111111111	627.9907838613\\
4.125	627.995677204183\\
4.13888888888889	627.930116582346\\
4.15277777777778	627.869342729178\\
4.16666666666667	628.202686153954\\
4.18055555555556	628.344300869755\\
4.19444444444444	628.416323978115\\
4.20833333333333	628.449507136727\\
4.22222222222222	628.412505123237\\
4.23611111111111	628.332599491775\\
4.25	628.605068181864\\
4.26388888888889	628.02448082326\\
4.27777777777778	627.671055101812\\
4.29166666666667	627.480359870662\\
4.30555555555556	627.331064512206\\
4.31944444444444	627.190043607529\\
4.33333333333333	627.163567326718\\
4.34722222222222	627.247069718085\\
4.36111111111111	627.321980721191\\
4.375	627.279954791874\\
4.38888888888889	627.085445744406\\
4.40277777777778	626.86500690388\\
4.41666666666667	627.043476410114\\
4.43055555555556	627.167060381472\\
4.44444444444444	627.083990003986\\
4.45833333333333	626.977015055276\\
4.47222222222222	626.922988808482\\
4.48611111111111	626.914985566532\\
4.5	627.125398192478\\
4.51388888888889	627.134149728113\\
4.52777777777778	627.085560632429\\
4.54166666666667	627.029861546172\\
4.55555555555556	626.961189828855\\
4.56944444444444	626.891513612514\\
4.58333333333333	627.051335399876\\
4.59722222222222	627.079295415215\\
4.61111111111111	627.059609817616\\
4.625	626.963750301158\\
4.63888888888889	626.822304429901\\
4.65277777777778	626.735408846144\\
4.66666666666667	626.824467809376\\
4.68055555555556	626.870857942669\\
4.69444444444444	626.873646923438\\
4.70833333333333	626.801530625309\\
4.72222222222222	626.683284081994\\
4.73611111111111	626.607189860097\\
4.75	626.666897077962\\
4.76388888888889	626.736233752022\\
4.77777777777778	626.710946608797\\
4.79166666666667	626.742108357884\\
4.80555555555556	626.829104468997\\
4.81944444444444	626.826669379434\\
4.83333333333333	626.670850714701\\
4.84722222222222	626.662580062822\\
4.86111111111111	626.626914063288\\
4.875	626.568184820436\\
4.88888888888889	626.497408255407\\
4.90277777777778	626.444821038045\\
4.91666666666667	626.531710136847\\
4.93055555555556	626.556211053586\\
4.94444444444444	626.608401369918\\
4.95833333333333	626.576214978463\\
4.97222222222222	626.477676548864\\
4.98611111111111	626.463323911987\\
5	626.654475456213\\
5.01388888888889	626.734739344526\\
5.02777777777778	626.66744498773\\
5.04166666666667	626.651816256268\\
5.05555555555556	626.708581937354\\
5.06944444444444	626.68436116252\\
5.08333333333333	626.499382248521\\
5.09722222222222	626.440976572963\\
5.11111111111111	626.406295022923\\
5.125	626.343625683185\\
5.13888888888889	626.230363859394\\
5.15277777777778	626.108245911356\\
5.16666666666667	626.143673642756\\
5.18055555555556	626.166405108751\\
5.19444444444444	626.157695842292\\
5.20833333333333	626.196041612473\\
5.22222222222222	626.217986500798\\
5.23611111111111	626.106176755029\\
5.25	626.035096465362\\
5.26388888888889	626.022118903937\\
5.27777777777778	625.997167776265\\
5.29166666666667	625.982862651695\\
5.30555555555556	625.994960376956\\
5.31944444444444	626.034169029304\\
5.33333333333333	626.10066560317\\
5.34722222222222	626.135590690003\\
5.36111111111111	626.158580805762\\
5.375	626.255593329637\\
5.38888888888889	626.281830079999\\
5.40277777777778	626.092520534894\\
5.41666666666667	626.271790325663\\
5.43055555555556	626.292513285725\\
5.44444444444444	626.234565668773\\
5.45833333333333	626.194541450604\\
5.47222222222222	626.204878575801\\
5.48611111111111	626.218641080363\\
5.5	626.14891961496\\
5.51388888888889	626.077149955716\\
5.52777777777778	626.031660031092\\
5.54166666666667	625.985138048999\\
5.55555555555556	625.916866923843\\
5.56944444444444	625.84200983126\\
5.58333333333333	625.852296263972\\
5.59722222222222	625.787035947961\\
5.61111111111111	625.695545786988\\
5.625	625.604828733651\\
5.63888888888889	625.55894284663\\
5.65277777777778	625.640498814445\\
5.66666666666667	626.009521047775\\
5.68055555555556	625.852026510335\\
5.69444444444444	625.782160986938\\
5.70833333333333	625.762289333764\\
5.72222222222222	625.747562288732\\
5.73611111111111	625.735634830962\\
5.75	625.70768012163\\
5.76388888888889	625.58324731652\\
5.77777777777778	625.52375651585\\
5.79166666666667	625.499707014943\\
5.80555555555556	625.517355126721\\
5.81944444444444	625.539274167667\\
5.83333333333333	625.217041197687\\
5.84722222222222	625.078399151894\\
5.86111111111111	625.100338613483\\
5.875	625.115608318659\\
5.88888888888889	625.065242352304\\
5.90277777777778	624.968579598357\\
5.91666666666667	624.695092878571\\
5.93055555555556	624.632233183082\\
5.94444444444444	624.619914356239\\
5.95833333333333	624.621617010947\\
5.97222222222222	624.587684017704\\
5.98611111111111	624.524319977954\\
6	624.681095039792\\
6.01388888888889	625.378866773305\\
6.02777777777778	625.738533249581\\
6.04166666666667	625.778663595723\\
6.05555555555556	625.683798541181\\
6.06944444444444	625.585515301346\\
6.08333333333333	625.201488965777\\
6.09722222222222	625.019503425234\\
6.11111111111111	624.886260984967\\
6.125	624.784219065894\\
6.13888888888889	624.720997069595\\
6.15277777777778	624.648937956547\\
6.16666666666667	624.287155164534\\
6.18055555555556	624.123133859507\\
6.19444444444444	624.042192329908\\
6.20833333333333	624.015607852028\\
6.22222222222222	624.027451147569\\
6.23611111111111	623.924342379305\\
6.25	623.07041890341\\
6.26388888888889	622.891597629124\\
6.27777777777778	622.828822620888\\
6.29166666666667	622.784290277306\\
6.30555555555556	622.789933154067\\
6.31944444444444	622.906304592642\\
6.33333333333333	622.985420289525\\
6.34722222222222	622.976621124171\\
6.36111111111111	622.990296439488\\
6.375	623.019085431551\\
6.38888888888889	623.119329316615\\
6.40277777777778	623.306057533524\\
6.41666666666667	623.235418960834\\
6.43055555555556	623.210684927621\\
6.44444444444444	623.215643124615\\
6.45833333333333	623.198778907289\\
6.47222222222222	623.160605770273\\
6.48611111111111	623.133751061299\\
6.5	623.079143563572\\
6.51388888888889	623.092670007045\\
6.52777777777778	623.321793836653\\
6.54166666666667	623.575072443988\\
6.55555555555556	623.699440274791\\
6.56944444444444	623.657579829028\\
6.58333333333333	623.538522324018\\
6.59722222222222	623.598852467236\\
6.61111111111111	623.458918614603\\
6.625	623.402002301481\\
6.63888888888889	623.515440855268\\
6.65277777777778	623.638363131121\\
6.66666666666667	623.618728109908\\
6.68055555555556	623.675599110089\\
6.69444444444444	623.681247656009\\
6.70833333333333	623.677587239778\\
6.72222222222222	623.682513620566\\
6.73611111111111	623.688402774179\\
6.75	623.731192442354\\
6.76388888888889	623.713117407386\\
6.77777777777778	623.748468148924\\
6.79166666666667	623.807377293552\\
6.80555555555556	623.858777193421\\
6.81944444444444	623.885272402753\\
6.83333333333333	623.871637120905\\
6.84722222222222	624.194237105422\\
6.86111111111111	624.238368763373\\
6.875	624.173506346515\\
6.88888888888889	624.125834631995\\
6.90277777777778	624.062685425941\\
6.91666666666667	623.811776321915\\
6.93055555555556	623.68115765309\\
6.94444444444444	623.666478761795\\
6.95833333333333	623.674209085395\\
6.97222222222222	623.690529800653\\
6.98611111111111	623.754342018276\\
7	623.787629546204\\
7.01388888888889	623.776206307584\\
7.02777777777778	623.752301914282\\
7.04166666666667	623.790572307485\\
7.05555555555556	623.88931725519\\
7.06944444444444	623.964312495367\\
7.08333333333333	623.915781689434\\
7.09722222222222	623.852220026557\\
7.11111111111111	623.888160209593\\
7.125	623.927301566753\\
7.13888888888889	623.94676240217\\
7.15277777777778	624.030656380264\\
7.16666666666667	624.314934855526\\
7.18055555555556	624.382584124844\\
7.19444444444444	624.466109483826\\
7.20833333333333	624.689676049608\\
7.22222222222222	624.960197915536\\
7.23611111111111	625.104562606798\\
7.25	625.335857474929\\
7.26388888888889	625.535148301021\\
7.27777777777778	625.731451970794\\
7.29166666666667	625.891667159608\\
7.30555555555556	625.92973835674\\
7.31944444444444	625.871355397979\\
7.33333333333333	626.247958247906\\
7.34722222222222	626.415841504384\\
7.36111111111111	626.469767843773\\
7.375	626.47988751363\\
7.38888888888889	626.448175136772\\
7.40277777777778	626.432080212544\\
7.41666666666667	626.892851548677\\
7.43055555555556	627.049349388356\\
7.44444444444444	627.062260550203\\
7.45833333333333	627.04838568608\\
7.47222222222222	627.016147123482\\
7.48611111111111	626.961547422997\\
7.5	627.188754747485\\
7.51388888888889	627.210151521317\\
7.52777777777778	627.180093412222\\
7.54166666666667	627.134424097945\\
7.55555555555556	627.010793909948\\
7.56944444444444	626.779363594597\\
7.58333333333333	626.793142752861\\
7.59722222222222	626.749627794867\\
7.61111111111111	626.661470811216\\
7.625	626.581049445318\\
7.63888888888889	626.491227422132\\
7.65277777777778	626.372516990365\\
7.66666666666667	626.429564529626\\
7.68055555555556	626.473761207488\\
7.69444444444444	626.579003399402\\
7.70833333333333	626.575296429934\\
7.72222222222222	626.485656232972\\
7.73611111111111	626.485046626391\\
7.75	626.569693909186\\
7.76388888888889	626.584793301664\\
7.77777777777778	626.547516476577\\
7.79166666666667	626.605040388348\\
7.80555555555556	626.686383387034\\
7.81944444444444	626.574774497114\\
7.83333333333333	626.294949197509\\
7.84722222222222	626.214802941027\\
7.86111111111111	626.165215963409\\
7.875	626.075560062218\\
7.88888888888889	625.938503952002\\
7.90277777777778	625.796307059816\\
7.91666666666667	625.671662834623\\
7.93055555555556	625.666843638124\\
7.94444444444444	625.581287004315\\
7.95833333333333	625.490156141511\\
7.97222222222222	625.439116740196\\
7.98611111111111	625.421096210393\\
8	625.434671563071\\
8.01388888888889	625.560589057398\\
8.02777777777778	625.676447964351\\
8.04166666666667	625.756700736171\\
8.05555555555556	625.871977133415\\
8.06944444444444	626.127354170349\\
8.08333333333333	626.473918648845\\
8.09722222222222	626.661206477282\\
8.11111111111111	626.787556803189\\
8.125	626.824984317927\\
8.13888888888889	626.73807164927\\
8.15277777777778	626.57341422082\\
8.16666666666667	626.638863467715\\
8.18055555555556	626.781156070544\\
8.19444444444444	626.863532930106\\
8.20833333333333	626.868505739354\\
8.22222222222222	626.79530735725\\
8.23611111111111	626.726827901662\\
8.25	627.002134632076\\
8.26388888888889	627.037046981993\\
8.27777777777778	627.009489959812\\
8.29166666666667	626.93031161293\\
8.30555555555556	626.806664950474\\
8.31944444444444	626.703043841374\\
8.33333333333333	626.848701260786\\
8.34722222222222	626.919385366803\\
8.36111111111111	626.893574940493\\
8.375	626.834531842099\\
8.38888888888889	626.762867026497\\
8.40277777777778	626.693421380279\\
8.41666666666667	626.791752392064\\
8.43055555555556	626.804443813196\\
8.44444444444444	626.830260257679\\
8.45833333333333	626.855606482006\\
8.47222222222222	626.878443765268\\
8.48611111111111	626.921892503103\\
8.5	627.025385335392\\
8.51388888888889	627.218908431883\\
8.52777777777778	627.253789316912\\
8.54166666666667	627.196890543918\\
8.55555555555556	627.159844251997\\
8.56944444444444	627.264846639477\\
8.58333333333333	627.640315884539\\
8.59722222222222	627.973923359538\\
8.61111111111111	627.970182009751\\
8.625	627.904434836491\\
8.63888888888889	627.889008381802\\
8.65277777777778	627.895991474977\\
8.66666666666667	628.151509680237\\
8.68055555555556	628.177808188456\\
8.69444444444444	628.150436891195\\
8.70833333333333	628.073654993523\\
8.72222222222222	627.959671091584\\
8.73611111111111	627.915625589363\\
8.75	628.29911933186\\
8.76388888888889	628.348006273335\\
8.77777777777778	628.30488771936\\
8.79166666666667	628.301027994477\\
8.80555555555556	628.324257204454\\
8.81944444444444	628.338534259194\\
8.83333333333333	628.665701728162\\
8.84722222222222	628.900282113728\\
8.86111111111111	628.894268872595\\
8.875	628.737501730463\\
8.88888888888889	628.471028936898\\
8.90277777777778	628.213771183306\\
8.91666666666667	628.585054019194\\
8.93055555555556	628.826937668344\\
8.94444444444444	628.832165072505\\
8.95833333333333	628.821193672563\\
8.97222222222222	628.77982942457\\
8.98611111111111	628.633665157828\\
9	628.960492689967\\
9.01388888888889	629.104605127784\\
9.02777777777778	629.145090965132\\
9.04166666666667	629.071570853982\\
9.05555555555556	628.897942158691\\
9.06944444444444	628.764606653371\\
9.08333333333333	629.139471738403\\
9.09722222222222	629.222467443246\\
9.11111111111111	629.202688728107\\
9.125	629.121721052293\\
9.13888888888889	628.993520989586\\
9.15277777777778	628.931752302897\\
9.16666666666667	629.440977181003\\
9.18055555555556	629.695119328084\\
9.19444444444444	629.64030428669\\
9.20833333333333	629.50187234046\\
9.22222222222222	629.382120537785\\
9.23611111111111	629.309752607275\\
9.25	629.580903091703\\
9.26388888888889	629.611357711179\\
9.27777777777778	629.564657560635\\
9.29166666666667	629.550708785229\\
9.30555555555556	629.41945854551\\
9.31944444444444	629.04285226967\\
9.33333333333333	629.160849644872\\
9.34722222222222	629.156952985043\\
9.36111111111111	629.095343929632\\
9.375	629.027661972346\\
9.38888888888889	628.919568151279\\
9.40277777777778	628.758067346381\\
9.41666666666667	628.869515371913\\
9.43055555555556	628.784750581487\\
9.44444444444444	628.585815504229\\
9.45833333333333	628.153471731453\\
9.47222222222222	627.240919395627\\
9.48611111111111	626.148553346005\\
9.5	627.297213323677\\
9.51388888888889	627.534879220879\\
9.52777777777778	627.01359170182\\
9.54166666666667	626.93171770249\\
9.55555555555556	627.264153679746\\
9.56944444444444	627.318721809489\\
9.58333333333333	628.443732556609\\
9.59722222222222	628.551224595565\\
9.61111111111111	628.57270578762\\
9.625	628.546772078319\\
9.63888888888889	628.454323023282\\
9.65277777777778	628.275571700457\\
9.66666666666667	627.952686411492\\
9.68055555555556	627.757563874007\\
9.69444444444444	627.662333070413\\
9.70833333333333	627.590000137085\\
9.72222222222222	627.47979953149\\
9.73611111111111	627.386355430129\\
9.75	627.658130326293\\
9.76388888888889	627.47795478871\\
9.77777777777778	627.240161726095\\
9.79166666666667	626.961324602339\\
9.80555555555556	626.699314243842\\
9.81944444444444	626.426607795741\\
9.83333333333333	625.622072045396\\
9.84722222222222	624.75803691557\\
9.86111111111111	624.950253532842\\
9.875	625.436293993306\\
9.88888888888889	625.678466767459\\
9.90277777777778	625.543356136609\\
9.91666666666667	624.845159938821\\
9.93055555555556	624.633985272863\\
9.94444444444444	624.763297214299\\
9.95833333333333	624.910383049043\\
9.97222222222222	625.067016625631\\
9.98611111111111	625.333537474153\\
10	625.087177579009\\
10.0138888888889	624.789371105908\\
10.0277777777778	624.693393372675\\
10.0416666666667	624.788624680681\\
10.0555555555556	624.897941505328\\
10.0694444444444	624.756720956359\\
10.0833333333333	624.227738860482\\
10.0972222222222	623.936013737635\\
10.1111111111111	623.718078966437\\
10.125	623.565953317474\\
10.1388888888889	623.36415510404\\
10.1527777777778	622.996953776711\\
10.1666666666667	622.700648941409\\
10.1805555555556	622.523485612253\\
10.1944444444444	621.902666694443\\
10.2083333333333	620.895442871277\\
10.2222222222222	620.191081248327\\
10.2361111111111	620.306970330211\\
10.25	619.494835500105\\
10.2638888888889	620.200420219378\\
10.2777777777778	620.481910686802\\
10.2916666666667	620.439391665059\\
10.3055555555556	620.491685618982\\
10.3194444444444	620.757191406768\\
10.3333333333333	619.980875855706\\
10.3472222222222	619.552680808424\\
10.3611111111111	620.450047779215\\
10.375	621.384155255209\\
10.3888888888889	621.623651914797\\
10.4027777777778	621.368540067102\\
10.4166666666667	621.283668993158\\
10.4305555555556	620.822059429887\\
10.4444444444444	620.347190243876\\
10.4583333333333	620.124443568457\\
10.4722222222222	620.024731978845\\
10.4861111111111	619.672551706882\\
10.5	619.089703808206\\
10.5138888888889	618.647036571286\\
10.5277777777778	618.522776112593\\
10.5416666666667	618.343009502164\\
10.5555555555556	618.369799455351\\
10.5694444444444	618.902669493506\\
10.5833333333333	618.21307895687\\
10.5972222222222	617.401580399502\\
10.6111111111111	617.290975220651\\
10.625	617.524912414253\\
10.6388888888889	617.926533287354\\
10.6527777777778	618.375186376317\\
10.6666666666667	617.973558808655\\
10.6805555555556	618.112165374521\\
10.6944444444444	618.435204733649\\
10.7083333333333	619.021478144565\\
10.7222222222222	620.004701524634\\
10.7361111111111	621.271636157661\\
10.75	621.844085598543\\
10.7638888888889	622.160437316708\\
10.7777777777778	622.343076446812\\
10.7916666666667	622.574845685197\\
10.8055555555556	622.994173390942\\
10.8194444444444	623.588723525672\\
10.8333333333333	624.047093065824\\
10.8472222222222	624.397195803506\\
10.8611111111111	624.896803850145\\
10.875	625.177159978106\\
10.8888888888889	625.168143511124\\
10.9027777777778	625.050685523763\\
10.9166666666667	624.692949727863\\
10.9305555555556	624.710889158122\\
10.9444444444444	624.495266784229\\
10.9583333333333	624.226139665577\\
10.9722222222222	623.998843673111\\
10.9861111111111	623.687495861182\\
11	622.940542858448\\
11.0138888888889	622.471670659278\\
11.0277777777778	621.847391836023\\
11.0416666666667	621.497070901766\\
11.0555555555556	621.538576251564\\
11.0694444444444	621.637110931338\\
11.0833333333333	621.213778036884\\
11.0972222222222	620.978415159389\\
11.1111111111111	620.850929492356\\
11.125	620.983751417285\\
11.1388888888889	621.180507172411\\
11.1527777777778	620.956555694716\\
11.1666666666667	620.007567657191\\
11.1805555555556	619.819428788969\\
11.1944444444444	619.097969634329\\
11.2083333333333	618.633307609837\\
11.2222222222222	618.650148182753\\
11.2361111111111	618.526608005698\\
11.25	617.271208207389\\
11.2638888888889	616.724242257744\\
11.2777777777778	616.596997635985\\
11.2916666666667	616.67994529438\\
11.3055555555556	616.872396349875\\
11.3194444444444	617.067271547482\\
11.3333333333333	616.754638021234\\
11.3472222222222	616.662200621873\\
11.3611111111111	616.705421403107\\
11.375	616.926050034423\\
11.3888888888889	617.254674211344\\
11.4027777777778	617.56716409588\\
11.4166666666667	617.925003047997\\
11.4305555555556	617.256341773583\\
11.4444444444444	616.807058489748\\
11.4583333333333	616.663689421657\\
11.4722222222222	616.936246853597\\
11.4861111111111	617.561772942488\\
11.5	617.542524777625\\
11.5138888888889	617.24186575215\\
11.5277777777778	616.227544267909\\
11.5416666666667	615.702610018726\\
11.5555555555556	616.062092750616\\
11.5694444444444	616.559677842381\\
11.5833333333333	615.822022253517\\
11.5972222222222	616.230636254619\\
11.6111111111111	616.712911117965\\
11.625	617.08159594541\\
11.6388888888889	617.518404053185\\
11.6527777777778	618.067325157152\\
11.6666666666667	617.394253058038\\
11.6805555555556	616.509362137817\\
11.6944444444444	615.891294801735\\
11.7083333333333	615.660925399569\\
11.7222222222222	615.734344170857\\
11.7361111111111	615.95173666428\\
11.75	616.427128716649\\
11.7638888888889	618.221100789434\\
11.7777777777778	618.492271877237\\
11.7916666666667	617.828697612861\\
11.8055555555556	617.422892743545\\
11.8194444444444	617.854494460009\\
11.8333333333333	616.974526091219\\
11.8472222222222	617.546253779826\\
11.8611111111111	618.426207036316\\
11.875	617.979461950517\\
11.8888888888889	616.981662725233\\
11.9027777777778	617.228962915255\\
11.9166666666667	616.165933738696\\
11.9305555555556	615.713214512986\\
11.9444444444444	615.971919866642\\
11.9583333333333	617.011900812241\\
11.9722222222222	618.019209261039\\
11.9861111111111	617.761447489698\\
12	616.234766699465\\
12.0138888888889	616.704928022137\\
12.0277777777778	617.151398000082\\
12.0416666666667	617.490170474402\\
12.0555555555556	617.821171013557\\
12.0694444444444	618.15063206476\\
12.0833333333333	618.09489586174\\
12.0972222222222	617.232410672838\\
12.1111111111111	616.783886136194\\
12.125	617.205131187896\\
12.1388888888889	617.295895321926\\
12.1527777777778	615.603297773344\\
12.1666666666667	614.680545072917\\
12.1805555555556	614.474137252129\\
12.1944444444444	614.584870758966\\
12.2083333333333	616.04784359691\\
12.2222222222222	617.984943872695\\
12.2361111111111	618.324842534844\\
12.25	617.351895408624\\
12.2638888888889	617.606348157258\\
12.2777777777778	618.157968393337\\
12.2916666666667	618.651156391596\\
12.3055555555556	619.018201757725\\
12.3194444444444	619.235470462504\\
12.3333333333333	618.608485880573\\
12.3472222222222	618.041473505319\\
12.3611111111111	618.544572053514\\
12.375	619.16691981231\\
12.3888888888889	619.264289293636\\
12.4027777777778	618.832648759646\\
12.4166666666667	618.286223404004\\
12.4305555555556	618.187482588079\\
12.4444444444444	619.254493216028\\
12.4583333333333	620.65170183069\\
12.4722222222222	621.685273503972\\
12.4861111111111	622.250145491675\\
12.5	623.106828400453\\
12.5138888888889	623.605905278639\\
12.5277777777778	623.958912641109\\
12.5416666666667	624.235629697384\\
12.5555555555556	624.445934916794\\
12.5694444444444	624.708773053916\\
12.5833333333333	625.671749089227\\
12.5972222222222	626.056751760255\\
12.6111111111111	626.382700923258\\
12.625	626.561457928648\\
12.6388888888889	626.634021191268\\
12.6527777777778	626.824455352246\\
12.6666666666667	627.405487315448\\
12.6805555555556	627.682309785404\\
12.6944444444444	627.714456980366\\
12.7083333333333	627.750052510983\\
12.7222222222222	627.811665931113\\
12.7361111111111	627.740677290389\\
12.75	627.573912167389\\
12.7638888888889	627.715315554518\\
12.7777777777778	627.659695065967\\
12.7916666666667	627.703853919439\\
12.8055555555556	627.797699643697\\
12.8194444444444	627.743894647659\\
12.8333333333333	628.177286986122\\
12.8472222222222	628.488500379373\\
12.8611111111111	628.645859662071\\
12.875	628.688847301187\\
12.8888888888889	628.673180092404\\
12.9027777777778	628.658890880067\\
12.9166666666667	628.710032509083\\
12.9305555555556	628.685955712283\\
12.9444444444444	628.622107490492\\
12.9583333333333	628.505197015084\\
12.9722222222222	628.348632517009\\
12.9861111111111	628.279234796786\\
13	628.704344288203\\
13.0138888888889	628.834458729505\\
13.0277777777778	628.788639959899\\
13.0416666666667	628.779132450874\\
13.0555555555556	628.763700942735\\
13.0694444444444	628.608653057659\\
13.0833333333333	628.723818459732\\
13.0972222222222	629.02825336789\\
13.1111111111111	629.055776136879\\
13.125	628.944477513123\\
13.1388888888889	628.784818059921\\
13.1527777777778	628.614435396697\\
13.1666666666667	628.641681441992\\
13.1805555555556	628.635308451615\\
13.1944444444444	628.592534211641\\
13.2083333333333	628.518465080094\\
13.2222222222222	628.416683041767\\
13.2361111111111	628.357692624492\\
13.25	628.642523750851\\
13.2638888888889	628.715361566874\\
13.2777777777778	628.730791935177\\
13.2916666666667	628.706167424432\\
13.3055555555556	628.617334111361\\
13.3194444444444	628.584616599656\\
13.3333333333333	629.3034137007\\
13.3472222222222	629.771050291272\\
13.3611111111111	629.994692872564\\
13.375	630.01428184125\\
13.3888888888889	629.880667943988\\
13.4027777777778	629.694199090093\\
13.4166666666667	629.723012496049\\
13.4305555555556	629.628881055892\\
13.4444444444444	629.535537081533\\
13.4583333333333	629.405504244919\\
13.4722222222222	629.23618491279\\
13.4861111111111	629.139137900524\\
13.5	629.447173435307\\
13.5138888888889	629.434079223248\\
13.5277777777778	629.432145143979\\
13.5416666666667	629.31342327235\\
13.5555555555556	629.076774526134\\
13.5694444444444	628.818279015991\\
13.5833333333333	628.431232155881\\
13.5972222222222	628.300885977648\\
13.6111111111111	628.163163006865\\
13.625	628.015382399857\\
13.6388888888889	627.865623686779\\
13.6527777777778	627.699910189369\\
13.6666666666667	627.464010323691\\
13.6805555555556	627.300414322014\\
13.6944444444444	627.082919367707\\
13.7083333333333	626.888089770836\\
13.7222222222222	626.753802638548\\
13.7361111111111	626.681521888859\\
13.75	626.739294578295\\
13.7638888888889	626.517320297222\\
13.7777777777778	626.379900139766\\
13.7916666666667	626.292769115889\\
13.8055555555556	626.253220133909\\
13.8194444444444	626.345528608163\\
13.8333333333333	626.73246101965\\
13.8472222222222	627.02844319007\\
13.8611111111111	627.034045107886\\
13.875	626.821256600072\\
13.8888888888889	626.601137731905\\
13.9027777777778	626.658297045728\\
13.9166666666667	627.209468485479\\
13.9305555555556	627.411393497572\\
13.9444444444444	627.408749523981\\
13.9583333333333	627.377744951402\\
13.9722222222222	627.374354265235\\
13.9861111111111	627.404655221544\\
14	627.732090126393\\
14.0138888888889	627.851362162067\\
14.0277777777778	627.895031427065\\
14.0416666666667	627.944896862508\\
14.0555555555556	627.879366197087\\
14.0694444444444	627.536255762815\\
14.0833333333333	627.240403812736\\
14.0972222222222	627.280773170821\\
14.1111111111111	627.193792187263\\
14.125	626.921179118796\\
14.1388888888889	626.607808641644\\
14.1527777777778	626.433848502616\\
14.1666666666667	626.183765494495\\
14.1805555555556	626.025688331655\\
14.1944444444444	625.881484793429\\
14.2083333333333	625.752291968997\\
14.2222222222222	625.672493305097\\
14.2361111111111	625.684818029782\\
14.25	625.778652185925\\
14.2638888888889	625.59404075726\\
14.2777777777778	625.50062129296\\
14.2916666666667	625.483677722779\\
14.3055555555556	625.398663861994\\
14.3194444444444	625.163975463436\\
14.3333333333333	625.189351093428\\
14.3472222222222	625.188621534281\\
14.3611111111111	625.11258398303\\
14.375	625.058791589716\\
14.3888888888889	625.031928958576\\
14.4027777777778	624.970778727168\\
14.4166666666667	624.938219418422\\
14.4305555555556	624.976616015381\\
14.4444444444444	625.013681321039\\
14.4583333333333	625.02859953671\\
14.4722222222222	625.04998869267\\
14.4861111111111	625.116026045469\\
14.5	625.157310463557\\
14.5138888888889	625.412746231173\\
14.5277777777778	625.538179026658\\
14.5416666666667	625.571307715306\\
14.5555555555556	625.578840889495\\
14.5694444444444	625.673269434924\\
14.5833333333333	626.146033681366\\
14.5972222222222	626.32368183263\\
14.6111111111111	626.21645068819\\
14.625	626.054307755387\\
14.6388888888889	625.963554277182\\
14.6527777777778	625.920467789658\\
14.6666666666667	625.84205517264\\
14.6805555555556	625.80645639822\\
14.6944444444444	625.726379231931\\
14.7083333333333	625.871029526983\\
14.7222222222222	626.23242979449\\
14.7361111111111	626.570837287255\\
14.75	626.862254426\\
14.7638888888889	627.034419330794\\
14.7777777777778	627.251523150932\\
14.7916666666667	627.41262247067\\
14.8055555555556	627.339951367069\\
14.8194444444444	627.043332277271\\
14.8333333333333	627.292657371213\\
14.8472222222222	627.442233970735\\
14.8611111111111	627.381567382199\\
14.875	627.293882031171\\
14.8888888888889	627.229920021673\\
14.9027777777778	627.186819580301\\
14.9166666666667	627.508648737428\\
14.9305555555556	627.546979199124\\
14.9444444444444	627.578998164466\\
14.9583333333333	627.580139402787\\
14.9722222222222	627.545559120878\\
14.9861111111111	627.620985133679\\
15	628.308936060676\\
15.0138888888889	627.671015270422\\
15.0277777777778	627.263823388701\\
15.0416666666667	627.051284770502\\
15.0555555555556	626.998876302007\\
15.0694444444444	627.077992308853\\
15.0833333333333	626.845813777488\\
15.0972222222222	626.907650706492\\
15.1111111111111	626.81469692055\\
15.125	626.657545631693\\
15.1388888888889	626.547882515817\\
15.1527777777778	626.493700371269\\
15.1666666666667	626.264702378956\\
15.1805555555556	626.007628392016\\
15.1944444444444	625.849822787826\\
15.2083333333333	625.889066132657\\
15.2222222222222	626.036492043239\\
15.2361111111111	626.021914979967\\
15.25	625.542238185212\\
15.2638888888889	625.319832757095\\
15.2777777777778	625.223713051987\\
15.2916666666667	625.09042914905\\
15.3055555555556	624.93795422866\\
15.3194444444444	624.877389825585\\
15.3333333333333	624.730139752478\\
15.3472222222222	624.703572132362\\
15.3611111111111	624.669655066636\\
15.375	624.612480058686\\
15.3888888888889	624.593840913105\\
15.4027777777778	624.668000148105\\
15.4166666666667	624.6574344118\\
15.4305555555556	624.690745528511\\
15.4444444444444	624.722874230437\\
15.4583333333333	624.66838740143\\
15.4722222222222	624.560989675359\\
15.4861111111111	624.501697745629\\
15.5	624.429181101374\\
15.5138888888889	624.363420724211\\
15.5277777777778	624.332874934568\\
15.5416666666667	624.308983424798\\
15.5555555555556	624.306395606951\\
15.5694444444444	624.352425420044\\
15.5833333333333	624.363344134907\\
15.5972222222222	624.627365700087\\
15.6111111111111	624.671443103993\\
15.625	624.556344879587\\
15.6388888888889	624.44677333887\\
15.6527777777778	624.45322958958\\
15.6666666666667	624.360234368981\\
15.6805555555556	624.414915610016\\
15.6944444444444	624.493392153929\\
15.7083333333333	624.468061832182\\
15.7222222222222	624.413239861285\\
15.7361111111111	624.500810611945\\
15.75	624.589590409537\\
15.7638888888889	624.626146580529\\
15.7777777777778	624.664606953749\\
15.7916666666667	624.718766898384\\
15.8055555555556	624.76305949488\\
15.8194444444444	624.768562619778\\
15.8333333333333	624.806644548088\\
15.8472222222222	624.88534011791\\
15.8611111111111	624.913544621023\\
15.875	624.887675800014\\
15.8888888888889	624.844965900174\\
15.9027777777778	624.830025095978\\
15.9166666666667	624.814356881629\\
15.9305555555556	624.953687932082\\
15.9444444444444	625.135881822108\\
15.9583333333333	625.286374113772\\
15.9722222222222	625.335803690398\\
15.9861111111111	625.242352982831\\
16	625.031282859875\\
16.0138888888889	624.986560281132\\
16.0277777777778	624.787922110351\\
16.0416666666667	624.600731001532\\
16.0555555555556	624.544663096054\\
16.0694444444444	624.588718845151\\
16.0833333333333	624.508236199863\\
16.0972222222222	624.434441660116\\
16.1111111111111	624.379268836425\\
16.125	624.3679973684\\
16.1388888888889	624.428287515859\\
16.1527777777778	624.57224178497\\
16.1666666666667	624.760991721443\\
16.1805555555556	624.994779745573\\
16.1944444444444	625.05080618954\\
16.2083333333333	625.078483456679\\
16.2222222222222	625.203623249953\\
16.2361111111111	625.386263723917\\
16.25	625.250037525146\\
16.2638888888889	624.975497988912\\
16.2777777777778	624.859932402648\\
16.2916666666667	624.861891997894\\
16.3055555555556	624.88437203188\\
16.3194444444444	624.821994293911\\
16.3333333333333	624.601318859129\\
16.3472222222222	624.562647806792\\
16.3611111111111	624.529053177258\\
16.375	624.512619980869\\
16.3888888888889	624.517012709676\\
16.4027777777778	624.524807953013\\
16.4166666666667	624.523703211258\\
16.4305555555556	624.502262633532\\
16.4444444444444	624.497286253228\\
16.4583333333333	624.488807920442\\
16.4722222222222	624.481777247389\\
16.4861111111111	624.489744446597\\
16.5	624.460435141704\\
16.5138888888889	624.43401901579\\
16.5277777777778	624.412763115455\\
16.5416666666667	624.464583168506\\
16.5555555555556	624.573848883587\\
16.5694444444444	624.657335194895\\
16.5833333333333	624.689871467052\\
16.5972222222222	624.676080423301\\
16.6111111111111	624.819457360691\\
16.625	624.987245783851\\
16.6388888888889	625.085694331329\\
16.6527777777778	625.083430509255\\
16.6666666666667	624.914383176904\\
16.6805555555556	624.94601476919\\
16.6944444444444	624.934515024525\\
16.7083333333333	624.906444004416\\
16.7222222222222	624.91964542246\\
16.7361111111111	624.97092356188\\
16.75	624.837896149492\\
16.7638888888889	624.881349325287\\
16.7777777777778	624.903489960128\\
16.7916666666667	624.886782918674\\
16.8055555555556	624.892445780341\\
16.8194444444444	624.976954110441\\
16.8333333333333	624.988260100195\\
16.8472222222222	624.873830257419\\
16.8611111111111	625.020094262866\\
16.875	625.145302245976\\
16.8888888888889	625.147252904188\\
16.9027777777778	625.129077253935\\
16.9166666666667	625.086438013142\\
16.9305555555556	625.098678086113\\
16.9444444444444	624.948843606198\\
16.9583333333333	624.766191478365\\
16.9722222222222	624.662940113708\\
16.9861111111111	624.67776558051\\
17	624.783059103433\\
17.0138888888889	624.822601471818\\
17.0277777777778	624.749204995474\\
17.0416666666667	624.686508121081\\
17.0555555555556	624.734475969205\\
17.0694444444444	624.851695764658\\
17.0833333333333	624.679077793864\\
17.0972222222222	624.744253737446\\
17.1111111111111	624.730743379706\\
17.125	624.808609038062\\
17.1388888888889	624.875066967828\\
17.1527777777778	624.696798625204\\
17.1666666666667	624.593404389277\\
17.1805555555556	624.711561844224\\
17.1944444444444	624.87814862122\\
17.2083333333333	624.870263146695\\
17.2222222222222	624.741812344517\\
17.2361111111111	624.710432287744\\
17.25	624.640642572596\\
17.2638888888889	624.505993135831\\
17.2777777777778	624.431216524295\\
17.2916666666667	624.384504756213\\
17.3055555555556	624.419129909028\\
17.3194444444444	624.528215442902\\
17.3333333333333	624.199850472034\\
17.3472222222222	624.159721312321\\
17.3611111111111	624.138700573811\\
17.375	624.126699751046\\
17.3888888888889	624.182246087208\\
17.4027777777778	624.32784625024\\
17.4166666666667	624.323126789754\\
17.4305555555556	624.201093378937\\
17.4444444444444	624.179905682186\\
17.4583333333333	624.218838656055\\
17.4722222222222	624.276285731904\\
17.4861111111111	624.318325084236\\
17.5	624.258042243819\\
17.5138888888889	624.147303417484\\
17.5277777777778	624.109328406863\\
17.5416666666667	624.113302238899\\
17.5555555555556	624.157057363451\\
17.5694444444444	624.256952623\\
17.5833333333333	624.35333391769\\
17.5972222222222	624.241777643577\\
17.6111111111111	624.260798655269\\
17.625	624.315477035377\\
17.6388888888889	624.361652486911\\
17.6527777777778	624.458893158481\\
17.6666666666667	624.717951687106\\
17.6805555555556	624.65471445646\\
17.6944444444444	624.638792300421\\
17.7083333333333	624.643018187851\\
17.7222222222222	624.661717220757\\
17.7361111111111	624.697075320558\\
17.75	624.603486559454\\
17.7638888888889	624.387509386215\\
17.7777777777778	624.290012854111\\
17.7916666666667	624.254197429535\\
17.8055555555556	624.250503205032\\
17.8194444444444	624.26648821193\\
17.8333333333333	624.167590144295\\
17.8472222222222	624.138631519595\\
17.8611111111111	624.146538167646\\
17.875	624.16062038252\\
17.8888888888889	624.252222924802\\
17.9027777777778	624.455108687124\\
17.9166666666667	624.3644500025\\
17.9305555555556	624.363886211544\\
17.9444444444444	624.431253696914\\
17.9583333333333	624.632574531809\\
17.9722222222222	624.784544531787\\
17.9861111111111	624.658826474\\
18	624.658775206908\\
18.0138888888889	624.676046956289\\
18.0277777777778	624.703537464124\\
18.0416666666667	624.825099091782\\
18.0555555555556	624.941746397667\\
18.0694444444444	624.912991300177\\
18.0833333333333	625.049015462095\\
18.0972222222222	625.202136467941\\
18.1111111111111	625.310436190891\\
18.125	625.404459676873\\
18.1388888888889	625.450316649682\\
18.1527777777778	625.423984021102\\
18.1666666666667	625.560678034983\\
18.1805555555556	625.696561611884\\
18.1944444444444	625.785427412066\\
18.2083333333333	625.843159315491\\
18.2222222222222	625.895714982339\\
18.2361111111111	625.960498042248\\
18.25	626.018840267674\\
18.2638888888889	626.103325493132\\
18.2777777777778	626.215146213577\\
18.2916666666667	626.249742741662\\
18.3055555555556	626.16808847583\\
18.3194444444444	626.048116605422\\
18.3333333333333	626.10666563107\\
18.3472222222222	626.101797232821\\
18.3611111111111	626.148139196854\\
18.375	626.189750644648\\
18.3888888888889	626.209183888801\\
18.4027777777778	626.263905403463\\
18.4166666666667	626.48396649912\\
18.4305555555556	626.553427865888\\
18.4444444444444	626.569564728346\\
18.4583333333333	626.563300609205\\
18.4722222222222	626.514122127902\\
18.4861111111111	626.447347457717\\
18.5	626.687852178873\\
18.5138888888889	626.965303368146\\
18.5277777777778	626.786517541081\\
18.5416666666667	626.538130984417\\
18.5555555555556	626.413804462692\\
18.5694444444444	626.393869063814\\
18.5833333333333	626.669934993243\\
18.5972222222222	626.891058128409\\
18.6111111111111	626.96212627484\\
18.625	626.970686782944\\
18.6388888888889	626.879211938548\\
18.6527777777778	626.662903450584\\
18.6666666666667	626.791242087605\\
18.6805555555556	626.825731521201\\
18.6944444444444	626.792023241825\\
18.7083333333333	626.773634232232\\
18.7222222222222	626.685633546853\\
18.7361111111111	626.43137787736\\
18.75	626.417637351076\\
18.7638888888889	626.391970300175\\
18.7777777777778	626.402757475994\\
18.7916666666667	626.384944644951\\
18.8055555555556	626.353876911155\\
18.8194444444444	626.387861671615\\
18.8333333333333	626.486130862642\\
18.8472222222222	626.364205252644\\
18.8611111111111	626.292192076835\\
18.875	626.251033128843\\
18.8888888888889	626.196038172864\\
18.9027777777778	626.117942637216\\
18.9166666666667	626.120620223056\\
18.9305555555556	626.149082518348\\
18.9444444444444	626.197563863666\\
18.9583333333333	626.194941598623\\
18.9722222222222	626.14014239848\\
18.9861111111111	626.106271557233\\
19	626.168504415928\\
19.0138888888889	626.210963158364\\
19.0277777777778	626.207295819687\\
19.0416666666667	626.116507965012\\
19.0555555555556	625.997530185414\\
19.0694444444444	625.951943018249\\
19.0833333333333	625.91346573942\\
19.0972222222222	625.896973613469\\
19.1111111111111	625.962118969538\\
19.125	625.992659244875\\
19.1388888888889	625.938831123439\\
19.1527777777778	625.86616458488\\
19.1666666666667	625.946817055529\\
19.1805555555556	626.258487153283\\
19.1944444444444	626.363838414357\\
19.2083333333333	626.381219757518\\
19.2222222222222	626.359423617249\\
19.2361111111111	626.297511669609\\
19.25	626.420532725619\\
19.2638888888889	626.262290446816\\
19.2777777777778	626.062770601784\\
19.2916666666667	625.945803128603\\
19.3055555555556	625.893028143176\\
19.3194444444444	625.811429867508\\
19.3333333333333	625.786454346352\\
19.3472222222222	625.812515132717\\
19.3611111111111	625.768226821115\\
19.375	625.679879447873\\
19.3888888888889	625.593928848874\\
19.4027777777778	625.55554035336\\
19.4166666666667	625.593164878764\\
19.4305555555556	625.557391444573\\
19.4444444444444	625.496197024721\\
19.4583333333333	625.449796505754\\
19.4722222222222	625.505852948216\\
19.4861111111111	625.68585237299\\
19.5	625.658828224951\\
19.5138888888889	625.505205465053\\
19.5277777777778	625.475308316215\\
19.5416666666667	625.49200763064\\
19.5555555555556	625.492608042621\\
19.5694444444444	625.469749507609\\
19.5833333333333	625.447681507427\\
19.5972222222222	625.435858181294\\
19.6111111111111	625.439812475094\\
19.625	625.429612192322\\
19.6388888888889	625.36709582023\\
19.6527777777778	625.272887328274\\
19.6666666666667	625.369957266443\\
19.6805555555556	625.758649254162\\
19.6944444444444	625.871558102293\\
19.7083333333333	625.870062970348\\
19.7222222222222	625.859659647947\\
19.7361111111111	625.848154270027\\
19.75	625.928047356762\\
19.7638888888889	625.983286132538\\
19.7777777777778	626.210884461214\\
19.7916666666667	626.318316857893\\
19.8055555555556	626.23611171395\\
19.8194444444444	626.179732247852\\
19.8333333333333	626.43855496556\\
19.8472222222222	626.434202216636\\
19.8611111111111	626.381913407349\\
19.875	626.338543434218\\
19.8888888888889	626.295471303263\\
19.9027777777778	626.250660852304\\
19.9166666666667	626.395087135224\\
19.9305555555556	626.457558738674\\
19.9444444444444	626.438475598173\\
19.9583333333333	626.368011941718\\
19.9722222222222	626.298944951155\\
19.9861111111111	626.287321096214\\
20	626.351906509627\\
20.0138888888889	627.015063864417\\
20.0277777777778	627.396415397706\\
20.0416666666667	627.560826705424\\
20.0555555555556	627.659906341999\\
20.0694444444444	627.687666514764\\
20.0833333333333	627.133988884003\\
20.0972222222222	627.032757167866\\
20.1111111111111	627.01910622796\\
20.125	627.033005410804\\
20.1388888888889	627.025080154554\\
20.1527777777778	626.925336117232\\
20.1666666666667	626.619656510302\\
20.1805555555556	626.369669918854\\
20.1944444444444	626.183029524114\\
20.2083333333333	626.05826754374\\
20.2222222222222	625.974607049136\\
20.2361111111111	625.909140148106\\
20.25	625.880909479191\\
20.2638888888889	625.952064929751\\
20.2777777777778	625.78678988315\\
20.2916666666667	625.634394777017\\
20.3055555555556	625.589939063348\\
20.3194444444444	625.525103212877\\
20.3333333333333	625.25518104334\\
20.3472222222222	625.222766259702\\
20.3611111111111	625.220103617248\\
20.375	625.133347912793\\
20.3888888888889	624.950986062939\\
20.4027777777778	624.819744545827\\
20.4166666666667	625.099301509684\\
20.4305555555556	625.241860306387\\
20.4444444444444	625.049565073566\\
20.4583333333333	624.63160047028\\
20.4722222222222	624.321573512468\\
20.4861111111111	624.422942953136\\
20.5	624.591156997648\\
20.5138888888889	624.570989185036\\
20.5277777777778	624.518411028654\\
20.5416666666667	624.484076178886\\
20.5555555555556	624.476540015468\\
20.5694444444444	624.4696206869\\
20.5833333333333	624.436856419492\\
20.5972222222222	624.371740888944\\
20.6111111111111	624.329149571767\\
20.625	624.304449790876\\
20.6388888888889	624.325782446897\\
20.6527777777778	624.385946962509\\
20.6666666666667	624.245061464078\\
20.6805555555556	624.220066276821\\
20.6944444444444	624.196348055063\\
20.7083333333333	624.191496202879\\
20.7222222222222	624.213459709829\\
20.7361111111111	624.25474210189\\
20.75	624.322823990396\\
20.7638888888889	624.347583395537\\
20.7777777777778	624.345774976802\\
20.7916666666667	624.431036793029\\
20.8055555555556	624.568331573712\\
20.8194444444444	624.591981749745\\
20.8333333333333	624.402097699037\\
20.8472222222222	624.399523617686\\
20.8611111111111	624.401790621952\\
20.875	624.432903345997\\
20.8888888888889	624.471096363592\\
20.9027777777778	624.477495030904\\
20.9166666666667	624.550355404401\\
20.9305555555556	624.563669685183\\
20.9444444444444	624.619148705467\\
20.9583333333333	624.634717864383\\
20.9722222222222	624.614906241534\\
20.9861111111111	624.660024309902\\
21	624.859980236533\\
21.0138888888889	625.021815169394\\
21.0277777777778	625.110454385843\\
21.0416666666667	625.163140764347\\
21.0555555555556	625.173263871674\\
21.0694444444444	625.14515330477\\
21.0833333333333	625.283139662459\\
21.0972222222222	625.437832422516\\
21.1111111111111	625.464218406584\\
21.125	625.482911109223\\
21.1388888888889	625.583974389092\\
21.1527777777778	625.78255104991\\
21.1666666666667	626.039680178581\\
21.1805555555556	626.163300832508\\
21.1944444444444	626.139638178226\\
21.2083333333333	626.086492707641\\
21.2222222222222	626.023336327455\\
21.2361111111111	625.927880143568\\
21.25	626.004164575771\\
21.2638888888889	626.064558922769\\
21.2777777777778	626.12107163348\\
21.2916666666667	626.146382864923\\
21.3055555555556	626.133919742949\\
21.3194444444444	626.230980600333\\
21.3333333333333	627.014454241068\\
21.3472222222222	627.127136871885\\
21.3611111111111	627.186500762939\\
21.375	627.202267432726\\
21.3888888888889	627.166095473801\\
21.4027777777778	627.155774822422\\
21.4166666666667	627.441187372195\\
21.4305555555556	627.584722958894\\
21.4444444444444	627.66080374653\\
21.4583333333333	627.692194719273\\
21.4722222222222	627.477389086887\\
21.4861111111111	626.89560264743\\
21.5	626.762653951977\\
21.5138888888889	626.876528270459\\
21.5277777777778	626.938515491435\\
21.5416666666667	626.796384905551\\
21.5555555555556	626.547549591888\\
21.5694444444444	626.434763159967\\
21.5833333333333	626.43855701696\\
21.5972222222222	626.433656887778\\
21.6111111111111	626.349613011752\\
21.625	626.247629327373\\
21.6388888888889	626.169488427575\\
21.6527777777778	626.118090732467\\
21.6666666666667	626.078431132987\\
21.6805555555556	626.067155513627\\
21.6944444444444	626.024269115756\\
21.7083333333333	626.034035444408\\
21.7222222222222	626.064045842788\\
21.7361111111111	626.039624174885\\
21.75	626.153475466252\\
21.7638888888889	625.988330481458\\
21.7777777777778	625.936025793549\\
21.7916666666667	625.909596665091\\
21.8055555555556	625.865942958842\\
21.8194444444444	625.837677818407\\
21.8333333333333	625.827938364118\\
21.8472222222222	625.799881318533\\
21.8611111111111	625.76470685904\\
21.875	625.733457012798\\
21.8888888888889	625.693976802882\\
21.9027777777778	625.646022474161\\
21.9166666666667	625.701106391701\\
21.9305555555556	625.932219830623\\
21.9444444444444	625.882570632133\\
21.9583333333333	625.750294392359\\
21.9722222222222	625.670353536766\\
21.9861111111111	625.658352328984\\
22	625.753505646536\\
22.0138888888889	625.779340924831\\
22.0277777777778	625.767128343701\\
22.0416666666667	625.75745832829\\
22.0555555555556	625.771162705563\\
22.0694444444444	625.801232893629\\
22.0833333333333	625.822023712464\\
22.0972222222222	625.7968640679\\
22.1111111111111	625.779505378814\\
22.125	625.763272634147\\
22.1388888888889	625.739412008762\\
22.1527777777778	625.71435052983\\
22.1666666666667	625.733577282356\\
22.1805555555556	625.761138427331\\
22.1944444444444	625.735187335896\\
22.2083333333333	625.749442155604\\
22.2222222222222	625.757455865961\\
22.2361111111111	625.677281477232\\
22.25	625.793330042746\\
22.2638888888889	625.981508672582\\
22.2777777777778	625.884820248497\\
22.2916666666667	625.795141962342\\
22.3055555555556	625.84016706552\\
22.3194444444444	625.924395037329\\
22.3333333333333	625.954218494772\\
22.3472222222222	626.041313809009\\
22.3611111111111	626.057672091821\\
22.375	626.093792960397\\
22.3888888888889	626.129744857007\\
22.4027777777778	626.103993398605\\
22.4166666666667	626.228906481608\\
22.4305555555556	626.228695648018\\
22.4444444444444	626.15911507912\\
22.4583333333333	626.052894276103\\
22.4722222222222	625.939805457358\\
22.4861111111111	625.866979374482\\
22.5	625.953254891464\\
22.5138888888889	626.012846242887\\
22.5277777777778	625.994664076232\\
22.5416666666667	625.956881643628\\
22.5555555555556	625.935351677782\\
22.5694444444444	625.958860414281\\
22.5833333333333	626.145481706624\\
22.5972222222222	626.113303107851\\
22.6111111111111	626.280579113578\\
22.625	626.337588050471\\
22.6388888888889	626.209722056505\\
22.6527777777778	626.099168870519\\
22.6666666666667	626.153600478705\\
22.6805555555556	626.27369993233\\
22.6944444444444	626.349447114419\\
22.7083333333333	626.293060575335\\
22.7222222222222	626.170698455585\\
22.7361111111111	626.14458831845\\
22.75	626.222581032604\\
22.7638888888889	626.220459709505\\
22.7777777777778	626.244347355949\\
22.7916666666667	626.219430528072\\
22.8055555555556	626.1454331394\\
22.8194444444444	626.103965683356\\
22.8333333333333	626.160083646956\\
22.8472222222222	626.1935609057\\
22.8611111111111	626.207005774827\\
22.875	626.23560816126\\
22.8888888888889	626.254572720155\\
22.9027777777778	626.230146389172\\
22.9166666666667	626.296322916706\\
22.9305555555556	626.272689143692\\
22.9444444444444	626.241928801395\\
22.9583333333333	626.216550691609\\
22.9722222222222	626.183856398274\\
22.9861111111111	626.122801601209\\
23	626.045646948426\\
23.0138888888889	626.043074683925\\
23.0277777777778	626.013444245517\\
23.0416666666667	626.06367369575\\
23.0555555555556	626.156303059213\\
23.0694444444444	626.145484452294\\
23.0833333333333	626.037862475765\\
23.0972222222222	626.021705534076\\
23.1111111111111	625.965997046496\\
23.125	625.897161253559\\
23.1388888888889	625.854556723771\\
23.1527777777778	625.869011386468\\
23.1666666666667	625.952012923758\\
23.1805555555556	625.887589303217\\
23.1944444444444	625.842542873037\\
23.2083333333333	625.827884651121\\
23.2222222222222	625.826858368444\\
23.2361111111111	625.8293535517\\
23.25	625.892177338299\\
23.2638888888889	625.872556872961\\
23.2777777777778	625.833386768761\\
23.2916666666667	625.808607884402\\
23.3055555555556	625.791534645898\\
23.3194444444444	625.768458851683\\
23.3333333333333	625.825659930428\\
23.3472222222222	625.886773990359\\
23.3611111111111	625.909597767936\\
23.375	625.887815713858\\
23.3888888888889	625.860217489235\\
23.4027777777778	625.893382382733\\
23.4166666666667	626.021022997031\\
23.4305555555556	626.038268838474\\
23.4444444444444	626.056571159519\\
23.4583333333333	626.061482759612\\
23.4722222222222	626.062493900897\\
23.4861111111111	626.10410344932\\
23.5	626.239847349652\\
23.5138888888889	626.147365296595\\
23.5277777777778	626.054570872191\\
23.5416666666667	626.002991772119\\
23.5555555555556	626.049333911064\\
23.5694444444444	626.215002599829\\
23.5833333333333	626.320354622466\\
23.5972222222222	626.153346228418\\
23.6111111111111	626.095794790474\\
23.625	626.11553123569\\
23.6388888888889	626.153461043014\\
23.6527777777778	626.200277953814\\
23.6666666666667	626.372379135254\\
23.6805555555556	626.351124991722\\
23.6944444444444	626.253323333947\\
23.7083333333333	626.154196882662\\
23.7222222222222	626.077547891385\\
23.7361111111111	626.025701669404\\
23.75	626.095068294221\\
23.7638888888889	626.074484599257\\
23.7777777777778	626.087116963556\\
23.7916666666667	626.064950110698\\
23.8055555555556	626.00296455973\\
23.8194444444444	625.968793098059\\
23.8333333333333	626.015978105055\\
23.8472222222222	625.968975896552\\
23.8611111111111	625.939239521421\\
23.875	625.916378332001\\
23.8888888888889	625.887198037474\\
23.9027777777778	625.866215423095\\
23.9166666666667	625.93350874228\\
23.9305555555556	625.945559201562\\
23.9444444444444	625.942763167074\\
23.9583333333333	625.930005605115\\
23.9722222222222	625.912256672361\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	600\\
0.0277777777777778	600\\
0.0555555555555556	600\\
0.0833333333333333	600\\
0.111111111111111	600\\
0.138888888888889	600\\
0.166666666666667	600\\
0.194444444444444	600\\
0.222222222222222	600\\
0.25	600\\
0.277777777777778	600\\
0.305555555555556	600\\
0.333333333333333	600\\
0.361111111111111	600\\
0.388888888888889	600\\
0.416666666666667	600\\
0.444444444444444	600\\
0.472222222222222	600\\
0.5	600\\
0.527777777777778	600\\
0.555555555555556	600\\
0.583333333333333	600\\
0.611111111111111	600\\
0.638888888888889	600\\
0.666666666666667	600\\
0.694444444444444	600\\
0.722222222222222	600\\
0.75	600\\
0.777777777777778	600\\
0.805555555555556	600\\
0.833333333333333	600\\
0.861111111111111	600\\
0.888888888888889	600\\
0.916666666666667	600\\
0.944444444444444	600\\
0.972222222222222	600\\
1	600\\
1.02777777777778	600\\
1.05555555555556	600\\
1.08333333333333	600\\
1.11111111111111	600\\
1.13888888888889	600\\
1.16666666666667	600\\
1.19444444444444	600\\
1.22222222222222	600\\
1.25	600\\
1.27777777777778	600\\
1.30555555555556	600\\
1.33333333333333	600\\
1.36111111111111	600\\
1.38888888888889	600\\
1.41666666666667	600\\
1.44444444444444	600\\
1.47222222222222	600\\
1.5	600\\
1.52777777777778	600\\
1.55555555555556	600\\
1.58333333333333	600\\
1.61111111111111	600\\
1.63888888888889	600\\
1.66666666666667	600\\
1.69444444444444	600\\
1.72222222222222	600\\
1.75	600\\
1.77777777777778	600\\
1.80555555555556	600\\
1.83333333333333	600\\
1.86111111111111	600\\
1.88888888888889	600\\
1.91666666666667	600\\
1.94444444444444	600\\
1.97222222222222	600\\
2	600\\
2.02777777777778	600\\
2.05555555555556	600\\
2.08333333333333	600\\
2.11111111111111	600\\
2.13888888888889	600\\
2.16666666666667	600\\
2.19444444444444	600\\
2.22222222222222	600\\
2.25	600\\
2.27777777777778	600\\
2.30555555555556	600\\
2.33333333333333	600\\
2.36111111111111	600\\
2.38888888888889	600\\
2.41666666666667	600\\
2.44444444444444	600\\
2.47222222222222	600\\
2.5	600\\
2.52777777777778	600\\
2.55555555555556	600\\
2.58333333333333	600\\
2.61111111111111	600\\
2.63888888888889	600\\
2.66666666666667	600\\
2.69444444444444	600\\
2.72222222222222	600\\
2.75	600\\
2.77777777777778	600\\
2.80555555555556	600\\
2.83333333333333	600\\
2.86111111111111	600\\
2.88888888888889	600\\
2.91666666666667	600\\
2.94444444444444	600\\
2.97222222222222	600\\
3	600\\
3.02777777777778	600\\
3.05555555555556	600\\
3.08333333333333	600\\
3.11111111111111	600\\
3.13888888888889	600\\
3.16666666666667	600\\
3.19444444444444	600\\
3.22222222222222	600\\
3.25	600\\
3.27777777777778	600\\
3.30555555555556	600\\
3.33333333333333	600\\
3.36111111111111	600\\
3.38888888888889	600\\
3.41666666666667	600\\
3.44444444444444	600\\
3.47222222222222	600\\
3.5	600\\
3.52777777777778	600\\
3.55555555555556	600\\
3.58333333333333	600\\
3.61111111111111	600\\
3.63888888888889	600\\
3.66666666666667	600\\
3.69444444444444	600\\
3.72222222222222	600\\
3.75	600\\
3.77777777777778	600\\
3.80555555555556	600\\
3.83333333333333	600\\
3.86111111111111	600\\
3.88888888888889	600\\
3.91666666666667	600\\
3.94444444444444	600\\
3.97222222222222	600\\
4	600\\
4.02777777777778	600\\
4.05555555555556	600\\
4.08333333333333	600\\
4.11111111111111	600\\
4.13888888888889	600\\
4.16666666666667	600\\
4.19444444444444	600\\
4.22222222222222	600\\
4.25	600\\
4.27777777777778	600\\
4.30555555555556	600\\
4.33333333333333	600\\
4.36111111111111	600\\
4.38888888888889	600\\
4.41666666666667	600\\
4.44444444444444	600\\
4.47222222222222	600\\
4.5	600\\
4.52777777777778	600\\
4.55555555555556	600\\
4.58333333333333	600\\
4.61111111111111	600\\
4.63888888888889	600\\
4.66666666666667	600\\
4.69444444444444	600\\
4.72222222222222	600\\
4.75	600\\
4.77777777777778	600\\
4.80555555555556	600\\
4.83333333333333	600\\
4.86111111111111	600\\
4.88888888888889	600\\
4.91666666666667	600\\
4.94444444444444	600\\
4.97222222222222	600\\
5	600\\
5.02777777777778	600\\
5.05555555555556	600\\
5.08333333333333	600\\
5.11111111111111	600\\
5.13888888888889	600\\
5.16666666666667	600\\
5.19444444444444	600\\
5.22222222222222	600\\
5.25	600\\
5.27777777777778	600\\
5.30555555555556	600\\
5.33333333333333	600\\
5.36111111111111	600\\
5.38888888888889	600\\
5.41666666666667	600\\
5.44444444444444	600\\
5.47222222222222	600\\
5.5	600\\
5.52777777777778	600\\
5.55555555555556	600\\
5.58333333333333	600\\
5.61111111111111	600\\
5.63888888888889	600\\
5.66666666666667	600\\
5.69444444444444	600\\
5.72222222222222	600\\
5.75	600\\
5.77777777777778	600\\
5.80555555555556	600\\
5.83333333333333	600\\
5.86111111111111	600\\
5.88888888888889	600\\
5.91666666666667	600\\
5.94444444444444	600\\
5.97222222222222	600\\
6	600\\
6.02777777777778	600\\
6.05555555555556	600\\
6.08333333333333	600\\
6.11111111111111	600\\
6.13888888888889	600\\
6.16666666666667	600\\
6.19444444444444	600\\
6.22222222222222	600\\
6.25	600\\
6.27777777777778	600\\
6.30555555555556	600\\
6.33333333333333	600\\
6.36111111111111	600\\
6.38888888888889	600\\
6.41666666666667	600\\
6.44444444444444	600\\
6.47222222222222	600\\
6.5	600\\
6.52777777777778	600\\
6.55555555555556	600\\
6.58333333333333	600\\
6.61111111111111	600\\
6.63888888888889	600\\
6.66666666666667	600\\
6.69444444444444	600\\
6.72222222222222	600\\
6.75	600\\
6.77777777777778	600\\
6.80555555555556	600\\
6.83333333333333	600\\
6.86111111111111	600\\
6.88888888888889	600\\
6.91666666666667	600\\
6.94444444444444	600\\
6.97222222222222	600\\
7	600\\
7.02777777777778	600\\
7.05555555555556	600\\
7.08333333333333	600\\
7.11111111111111	600\\
7.13888888888889	600\\
7.16666666666667	600\\
7.19444444444444	600\\
7.22222222222222	600\\
7.25	600\\
7.27777777777778	600\\
7.30555555555556	600\\
7.33333333333333	600\\
7.36111111111111	600\\
7.38888888888889	600\\
7.41666666666667	600\\
7.44444444444444	600\\
7.47222222222222	600\\
7.5	600\\
7.52777777777778	600\\
7.55555555555556	600\\
7.58333333333333	600\\
7.61111111111111	600\\
7.63888888888889	600\\
7.66666666666667	600\\
7.69444444444444	600\\
7.72222222222222	600\\
7.75	600\\
7.77777777777778	600\\
7.80555555555556	600\\
7.83333333333333	600\\
7.86111111111111	600\\
7.88888888888889	600\\
7.91666666666667	600\\
7.94444444444444	600\\
7.97222222222222	600\\
8	600\\
8.02777777777778	600\\
8.05555555555556	600\\
8.08333333333333	600\\
8.11111111111111	600\\
8.13888888888889	600\\
8.16666666666667	600\\
8.19444444444444	600\\
8.22222222222222	600\\
8.25	600\\
8.27777777777778	600\\
8.30555555555556	600\\
8.33333333333333	600\\
8.36111111111111	600\\
8.38888888888889	600\\
8.41666666666667	600\\
8.44444444444444	600\\
8.47222222222222	600\\
8.5	600\\
8.52777777777778	600\\
8.55555555555556	600\\
8.58333333333333	600\\
8.61111111111111	600\\
8.63888888888889	600\\
8.66666666666667	600\\
8.69444444444444	600\\
8.72222222222222	600\\
8.75	600\\
8.77777777777778	600\\
8.80555555555556	600\\
8.83333333333333	600\\
8.86111111111111	600\\
8.88888888888889	600\\
8.91666666666667	600\\
8.94444444444444	600\\
8.97222222222222	600\\
9	600\\
9.02777777777778	600\\
9.05555555555556	600\\
9.08333333333333	600\\
9.11111111111111	600\\
9.13888888888889	600\\
9.16666666666667	600\\
9.19444444444444	600\\
9.22222222222222	600\\
9.25	600\\
9.27777777777778	600\\
9.30555555555556	600\\
9.33333333333333	600\\
9.36111111111111	600\\
9.38888888888889	600\\
9.41666666666667	600\\
9.44444444444444	600\\
9.47222222222222	600\\
9.5	600\\
9.52777777777778	600\\
9.55555555555556	600\\
9.58333333333333	600\\
9.61111111111111	600\\
9.63888888888889	600\\
9.66666666666667	600\\
9.69444444444444	600\\
9.72222222222222	600\\
9.75	600\\
9.77777777777778	600\\
9.80555555555556	600\\
9.83333333333333	600\\
9.86111111111111	600\\
9.88888888888889	600\\
9.91666666666667	600\\
9.94444444444444	600\\
9.97222222222222	600\\
10	600\\
10.0277777777778	600\\
10.0555555555556	600\\
10.0833333333333	600\\
10.1111111111111	600\\
10.1388888888889	600\\
10.1666666666667	600\\
10.1944444444444	600\\
10.2222222222222	600\\
10.25	600\\
10.2777777777778	600\\
10.3055555555556	600\\
10.3333333333333	600\\
10.3611111111111	600\\
10.3888888888889	600\\
10.4166666666667	600\\
10.4444444444444	600\\
10.4722222222222	600\\
10.5	600\\
10.5277777777778	600\\
10.5555555555556	600\\
10.5833333333333	600\\
10.6111111111111	600\\
10.6388888888889	600\\
10.6666666666667	600\\
10.6944444444444	600\\
10.7222222222222	600\\
10.75	600\\
10.7777777777778	600\\
10.8055555555556	600\\
10.8333333333333	600\\
10.8611111111111	600\\
10.8888888888889	600\\
10.9166666666667	600\\
10.9444444444444	600\\
10.9722222222222	600\\
11	600\\
11.0277777777778	600\\
11.0555555555556	600\\
11.0833333333333	600\\
11.1111111111111	600\\
11.1388888888889	600\\
11.1666666666667	600\\
11.1944444444444	600\\
11.2222222222222	600\\
11.25	600\\
11.2777777777778	600\\
11.3055555555556	600\\
11.3333333333333	600\\
11.3611111111111	600\\
11.3888888888889	600\\
11.4166666666667	600\\
11.4444444444444	600\\
11.4722222222222	600\\
11.5	600\\
11.5277777777778	600\\
11.5555555555556	600\\
11.5833333333333	600\\
11.6111111111111	600\\
11.6388888888889	600\\
11.6666666666667	600\\
11.6944444444444	600\\
11.7222222222222	600\\
11.75	600\\
11.7777777777778	600\\
11.8055555555556	600\\
11.8333333333333	600\\
11.8611111111111	600\\
11.8888888888889	600\\
11.9166666666667	600\\
11.9444444444444	600\\
11.9722222222222	600\\
12	600\\
12.0277777777778	600\\
12.0555555555556	600\\
12.0833333333333	600\\
12.1111111111111	600\\
12.1388888888889	600\\
12.1666666666667	600\\
12.1944444444444	600\\
12.2222222222222	600\\
12.25	600\\
12.2777777777778	600\\
12.3055555555556	600\\
12.3333333333333	600\\
12.3611111111111	600\\
12.3888888888889	600\\
12.4166666666667	600\\
12.4444444444444	600\\
12.4722222222222	600\\
12.5	600\\
12.5277777777778	600\\
12.5555555555556	600\\
12.5833333333333	600\\
12.6111111111111	600\\
12.6388888888889	600\\
12.6666666666667	600\\
12.6944444444444	600\\
12.7222222222222	600\\
12.75	600\\
12.7777777777778	600\\
12.8055555555556	600\\
12.8333333333333	600\\
12.8611111111111	600\\
12.8888888888889	600\\
12.9166666666667	600\\
12.9444444444444	600\\
12.9722222222222	600\\
13	600\\
13.0277777777778	600\\
13.0555555555556	600\\
13.0833333333333	600\\
13.1111111111111	600\\
13.1388888888889	600\\
13.1666666666667	600\\
13.1944444444444	600\\
13.2222222222222	600\\
13.25	600\\
13.2777777777778	600\\
13.3055555555556	600\\
13.3333333333333	600\\
13.3611111111111	600\\
13.3888888888889	600\\
13.4166666666667	600\\
13.4444444444444	600\\
13.4722222222222	600\\
13.5	600\\
13.5277777777778	600\\
13.5555555555556	600\\
13.5833333333333	600\\
13.6111111111111	600\\
13.6388888888889	600\\
13.6666666666667	600\\
13.6944444444444	600\\
13.7222222222222	600\\
13.75	600\\
13.7777777777778	600\\
13.8055555555556	600\\
13.8333333333333	600\\
13.8611111111111	600\\
13.8888888888889	600\\
13.9166666666667	600\\
13.9444444444444	600\\
13.9722222222222	600\\
14	600\\
14.0277777777778	600\\
14.0555555555556	600\\
14.0833333333333	600\\
14.1111111111111	600\\
14.1388888888889	600\\
14.1666666666667	600\\
14.1944444444444	600\\
14.2222222222222	600\\
14.25	600\\
14.2777777777778	600\\
14.3055555555556	600\\
14.3333333333333	600\\
14.3611111111111	600\\
14.3888888888889	600\\
14.4166666666667	600\\
14.4444444444444	600\\
14.4722222222222	600\\
14.5	600\\
14.5277777777778	600\\
14.5555555555556	600\\
14.5833333333333	600\\
14.6111111111111	600\\
14.6388888888889	600\\
14.6666666666667	600\\
14.6944444444444	600\\
14.7222222222222	600\\
14.75	600\\
14.7777777777778	600\\
14.8055555555556	600\\
14.8333333333333	600\\
14.8611111111111	600\\
14.8888888888889	600\\
14.9166666666667	600\\
14.9444444444444	600\\
14.9722222222222	600\\
15	600\\
15.0277777777778	600\\
15.0555555555556	600\\
15.0833333333333	600\\
15.1111111111111	600\\
15.1388888888889	600\\
15.1666666666667	600\\
15.1944444444444	600\\
15.2222222222222	600\\
15.25	600\\
15.2777777777778	600\\
15.3055555555556	600\\
15.3333333333333	600\\
15.3611111111111	600\\
15.3888888888889	600\\
15.4166666666667	600\\
15.4444444444444	600\\
15.4722222222222	600\\
15.5	600\\
15.5277777777778	600\\
15.5555555555556	600\\
15.5833333333333	600\\
15.6111111111111	600\\
15.6388888888889	600\\
15.6666666666667	600\\
15.6944444444444	600\\
15.7222222222222	600\\
15.75	600\\
15.7777777777778	600\\
15.8055555555556	600\\
15.8333333333333	600\\
15.8611111111111	600\\
15.8888888888889	600\\
15.9166666666667	600\\
15.9444444444444	600\\
15.9722222222222	600\\
16	600\\
16.0277777777778	600\\
16.0555555555556	600\\
16.0833333333333	600\\
16.1111111111111	600\\
16.1388888888889	600\\
16.1666666666667	600\\
16.1944444444444	600\\
16.2222222222222	600\\
16.25	600\\
16.2777777777778	600\\
16.3055555555556	600\\
16.3333333333333	600\\
16.3611111111111	600\\
16.3888888888889	600\\
16.4166666666667	600\\
16.4444444444444	600\\
16.4722222222222	600\\
16.5	600\\
16.5277777777778	600\\
16.5555555555556	600\\
16.5833333333333	600\\
16.6111111111111	600\\
16.6388888888889	600\\
16.6666666666667	600\\
16.6944444444444	600\\
16.7222222222222	600\\
16.75	600\\
16.7777777777778	600\\
16.8055555555556	600\\
16.8333333333333	600\\
16.8611111111111	600\\
16.8888888888889	600\\
16.9166666666667	600\\
16.9444444444444	600\\
16.9722222222222	600\\
17	600\\
17.0277777777778	600\\
17.0555555555556	600\\
17.0833333333333	600\\
17.1111111111111	600\\
17.1388888888889	600\\
17.1666666666667	600\\
17.1944444444444	600\\
17.2222222222222	600\\
17.25	600\\
17.2777777777778	600\\
17.3055555555556	600\\
17.3333333333333	600\\
17.3611111111111	600\\
17.3888888888889	600\\
17.4166666666667	600\\
17.4444444444444	600\\
17.4722222222222	600\\
17.5	600\\
17.5277777777778	600\\
17.5555555555556	600\\
17.5833333333333	600\\
17.6111111111111	600\\
17.6388888888889	600\\
17.6666666666667	600\\
17.6944444444444	600\\
17.7222222222222	600\\
17.75	600\\
17.7777777777778	600\\
17.8055555555556	600\\
17.8333333333333	600\\
17.8611111111111	600\\
17.8888888888889	600\\
17.9166666666667	600\\
17.9444444444444	600\\
17.9722222222222	600\\
18	600\\
18.0277777777778	600\\
18.0555555555556	600\\
18.0833333333333	600\\
18.1111111111111	600\\
18.1388888888889	600\\
18.1666666666667	600\\
18.1944444444444	600\\
18.2222222222222	600\\
18.25	600\\
18.2777777777778	600\\
18.3055555555556	600\\
18.3333333333333	600\\
18.3611111111111	600\\
18.3888888888889	600\\
18.4166666666667	600\\
18.4444444444444	600\\
18.4722222222222	600\\
18.5	600\\
18.5277777777778	600\\
18.5555555555556	600\\
18.5833333333333	600\\
18.6111111111111	600\\
18.6388888888889	600\\
18.6666666666667	600\\
18.6944444444444	600\\
18.7222222222222	600\\
18.75	600\\
18.7777777777778	600\\
18.8055555555556	600\\
18.8333333333333	600\\
18.8611111111111	600\\
18.8888888888889	600\\
18.9166666666667	600\\
18.9444444444444	600\\
18.9722222222222	600\\
19	600\\
19.0277777777778	600\\
19.0555555555556	600\\
19.0833333333333	600\\
19.1111111111111	600\\
19.1388888888889	600\\
19.1666666666667	600\\
19.1944444444444	600\\
19.2222222222222	600\\
19.25	600\\
19.2777777777778	600\\
19.3055555555556	600\\
19.3333333333333	600\\
19.3611111111111	600\\
19.3888888888889	600\\
19.4166666666667	600\\
19.4444444444444	600\\
19.4722222222222	600\\
19.5	600\\
19.5277777777778	600\\
19.5555555555556	600\\
19.5833333333333	600\\
19.6111111111111	600\\
19.6388888888889	600\\
19.6666666666667	600\\
19.6944444444444	600\\
19.7222222222222	600\\
19.75	600\\
19.7777777777778	600\\
19.8055555555556	600\\
19.8333333333333	600\\
19.8611111111111	600\\
19.8888888888889	600\\
19.9166666666667	600\\
19.9444444444444	600\\
19.9722222222222	600\\
20	600\\
20.0277777777778	600\\
20.0555555555556	600\\
20.0833333333333	600\\
20.1111111111111	600\\
20.1388888888889	600\\
20.1666666666667	600\\
20.1944444444444	600\\
20.2222222222222	600\\
20.25	600\\
20.2777777777778	600\\
20.3055555555556	600\\
20.3333333333333	600\\
20.3611111111111	600\\
20.3888888888889	600\\
20.4166666666667	600\\
20.4444444444444	600\\
20.4722222222222	600\\
20.5	600\\
20.5277777777778	600\\
20.5555555555556	600\\
20.5833333333333	600\\
20.6111111111111	600\\
20.6388888888889	600\\
20.6666666666667	600\\
20.6944444444444	600\\
20.7222222222222	600\\
20.75	600\\
20.7777777777778	600\\
20.8055555555556	600\\
20.8333333333333	600\\
20.8611111111111	600\\
20.8888888888889	600\\
20.9166666666667	600\\
20.9444444444444	600\\
20.9722222222222	600\\
21	600\\
21.0277777777778	600\\
21.0555555555556	600\\
21.0833333333333	600\\
21.1111111111111	600\\
21.1388888888889	600\\
21.1666666666667	600\\
21.1944444444444	600\\
21.2222222222222	600\\
21.25	600\\
21.2777777777778	600\\
21.3055555555556	600\\
21.3333333333333	600\\
21.3611111111111	600\\
21.3888888888889	600\\
21.4166666666667	600\\
21.4444444444444	600\\
21.4722222222222	600\\
21.5	600\\
21.5277777777778	600\\
21.5555555555556	600\\
21.5833333333333	600\\
21.6111111111111	600\\
21.6388888888889	600\\
21.6666666666667	600\\
21.6944444444444	600\\
21.7222222222222	600\\
21.75	600\\
21.7777777777778	600\\
21.8055555555556	600\\
21.8333333333333	600\\
21.8611111111111	600\\
21.8888888888889	600\\
21.9166666666667	600\\
21.9444444444444	600\\
21.9722222222222	600\\
22	600\\
22.0277777777778	600\\
22.0555555555556	600\\
22.0833333333333	600\\
22.1111111111111	600\\
22.1388888888889	600\\
22.1666666666667	600\\
22.1944444444444	600\\
22.2222222222222	600\\
22.25	600\\
22.2777777777778	600\\
22.3055555555556	600\\
22.3333333333333	600\\
22.3611111111111	600\\
22.3888888888889	600\\
22.4166666666667	600\\
22.4444444444444	600\\
22.4722222222222	600\\
22.5	600\\
22.5277777777778	600\\
22.5555555555556	600\\
22.5833333333333	600\\
22.6111111111111	600\\
22.6388888888889	600\\
22.6666666666667	600\\
22.6944444444444	600\\
22.7222222222222	600\\
22.75	600\\
22.7777777777778	600\\
22.8055555555556	600\\
22.8333333333333	600\\
22.8611111111111	600\\
22.8888888888889	600\\
22.9166666666667	600\\
22.9444444444444	600\\
22.9722222222222	600\\
23	600\\
23.0277777777778	600\\
23.0555555555556	600\\
23.0833333333333	600\\
23.1111111111111	600\\
23.1388888888889	600\\
23.1666666666667	600\\
23.1944444444444	600\\
23.2222222222222	600\\
23.25	600\\
23.2777777777778	600\\
23.3055555555556	600\\
23.3333333333333	600\\
23.3611111111111	600\\
23.3888888888889	600\\
23.4166666666667	600\\
23.4444444444444	600\\
23.4722222222222	600\\
23.5	600\\
23.5277777777778	600\\
23.5555555555556	600\\
23.5833333333333	600\\
23.6111111111111	600\\
23.6388888888889	600\\
23.6666666666667	600\\
23.6944444444444	600\\
23.7222222222222	600\\
23.75	600\\
23.7777777777778	600\\
23.8055555555556	600\\
23.8333333333333	600\\
23.8611111111111	600\\
23.8888888888889	600\\
23.9166666666667	600\\
23.9444444444444	600\\
23.9722222222222	600\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	660\\
0.0277777777777778	660\\
0.0555555555555556	660\\
0.0833333333333333	660\\
0.111111111111111	660\\
0.138888888888889	660\\
0.166666666666667	660\\
0.194444444444444	660\\
0.222222222222222	660\\
0.25	660\\
0.277777777777778	660\\
0.305555555555556	660\\
0.333333333333333	660\\
0.361111111111111	660\\
0.388888888888889	660\\
0.416666666666667	660\\
0.444444444444444	660\\
0.472222222222222	660\\
0.5	660\\
0.527777777777778	660\\
0.555555555555556	660\\
0.583333333333333	660\\
0.611111111111111	660\\
0.638888888888889	660\\
0.666666666666667	660\\
0.694444444444444	660\\
0.722222222222222	660\\
0.75	660\\
0.777777777777778	660\\
0.805555555555556	660\\
0.833333333333333	660\\
0.861111111111111	660\\
0.888888888888889	660\\
0.916666666666667	660\\
0.944444444444444	660\\
0.972222222222222	660\\
1	660\\
1.02777777777778	660\\
1.05555555555556	660\\
1.08333333333333	660\\
1.11111111111111	660\\
1.13888888888889	660\\
1.16666666666667	660\\
1.19444444444444	660\\
1.22222222222222	660\\
1.25	660\\
1.27777777777778	660\\
1.30555555555556	660\\
1.33333333333333	660\\
1.36111111111111	660\\
1.38888888888889	660\\
1.41666666666667	660\\
1.44444444444444	660\\
1.47222222222222	660\\
1.5	660\\
1.52777777777778	660\\
1.55555555555556	660\\
1.58333333333333	660\\
1.61111111111111	660\\
1.63888888888889	660\\
1.66666666666667	660\\
1.69444444444444	660\\
1.72222222222222	660\\
1.75	660\\
1.77777777777778	660\\
1.80555555555556	660\\
1.83333333333333	660\\
1.86111111111111	660\\
1.88888888888889	660\\
1.91666666666667	660\\
1.94444444444444	660\\
1.97222222222222	660\\
2	660\\
2.02777777777778	660\\
2.05555555555556	660\\
2.08333333333333	660\\
2.11111111111111	660\\
2.13888888888889	660\\
2.16666666666667	660\\
2.19444444444444	660\\
2.22222222222222	660\\
2.25	660\\
2.27777777777778	660\\
2.30555555555556	660\\
2.33333333333333	660\\
2.36111111111111	660\\
2.38888888888889	660\\
2.41666666666667	660\\
2.44444444444444	660\\
2.47222222222222	660\\
2.5	660\\
2.52777777777778	660\\
2.55555555555556	660\\
2.58333333333333	660\\
2.61111111111111	660\\
2.63888888888889	660\\
2.66666666666667	660\\
2.69444444444444	660\\
2.72222222222222	660\\
2.75	660\\
2.77777777777778	660\\
2.80555555555556	660\\
2.83333333333333	660\\
2.86111111111111	660\\
2.88888888888889	660\\
2.91666666666667	660\\
2.94444444444444	660\\
2.97222222222222	660\\
3	660\\
3.02777777777778	660\\
3.05555555555556	660\\
3.08333333333333	660\\
3.11111111111111	660\\
3.13888888888889	660\\
3.16666666666667	660\\
3.19444444444444	660\\
3.22222222222222	660\\
3.25	660\\
3.27777777777778	660\\
3.30555555555556	660\\
3.33333333333333	660\\
3.36111111111111	660\\
3.38888888888889	660\\
3.41666666666667	660\\
3.44444444444444	660\\
3.47222222222222	660\\
3.5	660\\
3.52777777777778	660\\
3.55555555555556	660\\
3.58333333333333	660\\
3.61111111111111	660\\
3.63888888888889	660\\
3.66666666666667	660\\
3.69444444444444	660\\
3.72222222222222	660\\
3.75	660\\
3.77777777777778	660\\
3.80555555555556	660\\
3.83333333333333	660\\
3.86111111111111	660\\
3.88888888888889	660\\
3.91666666666667	660\\
3.94444444444444	660\\
3.97222222222222	660\\
4	660\\
4.02777777777778	660\\
4.05555555555556	660\\
4.08333333333333	660\\
4.11111111111111	660\\
4.13888888888889	660\\
4.16666666666667	660\\
4.19444444444444	660\\
4.22222222222222	660\\
4.25	660\\
4.27777777777778	660\\
4.30555555555556	660\\
4.33333333333333	660\\
4.36111111111111	660\\
4.38888888888889	660\\
4.41666666666667	660\\
4.44444444444444	660\\
4.47222222222222	660\\
4.5	660\\
4.52777777777778	660\\
4.55555555555556	660\\
4.58333333333333	660\\
4.61111111111111	660\\
4.63888888888889	660\\
4.66666666666667	660\\
4.69444444444444	660\\
4.72222222222222	660\\
4.75	660\\
4.77777777777778	660\\
4.80555555555556	660\\
4.83333333333333	660\\
4.86111111111111	660\\
4.88888888888889	660\\
4.91666666666667	660\\
4.94444444444444	660\\
4.97222222222222	660\\
5	660\\
5.02777777777778	660\\
5.05555555555556	660\\
5.08333333333333	660\\
5.11111111111111	660\\
5.13888888888889	660\\
5.16666666666667	660\\
5.19444444444444	660\\
5.22222222222222	660\\
5.25	660\\
5.27777777777778	660\\
5.30555555555556	660\\
5.33333333333333	660\\
5.36111111111111	660\\
5.38888888888889	660\\
5.41666666666667	660\\
5.44444444444444	660\\
5.47222222222222	660\\
5.5	660\\
5.52777777777778	660\\
5.55555555555556	660\\
5.58333333333333	660\\
5.61111111111111	660\\
5.63888888888889	660\\
5.66666666666667	660\\
5.69444444444444	660\\
5.72222222222222	660\\
5.75	660\\
5.77777777777778	660\\
5.80555555555556	660\\
5.83333333333333	660\\
5.86111111111111	660\\
5.88888888888889	660\\
5.91666666666667	660\\
5.94444444444444	660\\
5.97222222222222	660\\
6	660\\
6.02777777777778	660\\
6.05555555555556	660\\
6.08333333333333	660\\
6.11111111111111	660\\
6.13888888888889	660\\
6.16666666666667	660\\
6.19444444444444	660\\
6.22222222222222	660\\
6.25	660\\
6.27777777777778	660\\
6.30555555555556	660\\
6.33333333333333	660\\
6.36111111111111	660\\
6.38888888888889	660\\
6.41666666666667	660\\
6.44444444444444	660\\
6.47222222222222	660\\
6.5	660\\
6.52777777777778	660\\
6.55555555555556	660\\
6.58333333333333	660\\
6.61111111111111	660\\
6.63888888888889	660\\
6.66666666666667	660\\
6.69444444444444	660\\
6.72222222222222	660\\
6.75	660\\
6.77777777777778	660\\
6.80555555555556	660\\
6.83333333333333	660\\
6.86111111111111	660\\
6.88888888888889	660\\
6.91666666666667	660\\
6.94444444444444	660\\
6.97222222222222	660\\
7	660\\
7.02777777777778	660\\
7.05555555555556	660\\
7.08333333333333	660\\
7.11111111111111	660\\
7.13888888888889	660\\
7.16666666666667	660\\
7.19444444444444	660\\
7.22222222222222	660\\
7.25	660\\
7.27777777777778	660\\
7.30555555555556	660\\
7.33333333333333	660\\
7.36111111111111	660\\
7.38888888888889	660\\
7.41666666666667	660\\
7.44444444444444	660\\
7.47222222222222	660\\
7.5	660\\
7.52777777777778	660\\
7.55555555555556	660\\
7.58333333333333	660\\
7.61111111111111	660\\
7.63888888888889	660\\
7.66666666666667	660\\
7.69444444444444	660\\
7.72222222222222	660\\
7.75	660\\
7.77777777777778	660\\
7.80555555555556	660\\
7.83333333333333	660\\
7.86111111111111	660\\
7.88888888888889	660\\
7.91666666666667	660\\
7.94444444444444	660\\
7.97222222222222	660\\
8	660\\
8.02777777777778	660\\
8.05555555555556	660\\
8.08333333333333	660\\
8.11111111111111	660\\
8.13888888888889	660\\
8.16666666666667	660\\
8.19444444444444	660\\
8.22222222222222	660\\
8.25	660\\
8.27777777777778	660\\
8.30555555555556	660\\
8.33333333333333	660\\
8.36111111111111	660\\
8.38888888888889	660\\
8.41666666666667	660\\
8.44444444444444	660\\
8.47222222222222	660\\
8.5	660\\
8.52777777777778	660\\
8.55555555555556	660\\
8.58333333333333	660\\
8.61111111111111	660\\
8.63888888888889	660\\
8.66666666666667	660\\
8.69444444444444	660\\
8.72222222222222	660\\
8.75	660\\
8.77777777777778	660\\
8.80555555555556	660\\
8.83333333333333	660\\
8.86111111111111	660\\
8.88888888888889	660\\
8.91666666666667	660\\
8.94444444444444	660\\
8.97222222222222	660\\
9	660\\
9.02777777777778	660\\
9.05555555555556	660\\
9.08333333333333	660\\
9.11111111111111	660\\
9.13888888888889	660\\
9.16666666666667	660\\
9.19444444444444	660\\
9.22222222222222	660\\
9.25	660\\
9.27777777777778	660\\
9.30555555555556	660\\
9.33333333333333	660\\
9.36111111111111	660\\
9.38888888888889	660\\
9.41666666666667	660\\
9.44444444444444	660\\
9.47222222222222	660\\
9.5	660\\
9.52777777777778	660\\
9.55555555555556	660\\
9.58333333333333	660\\
9.61111111111111	660\\
9.63888888888889	660\\
9.66666666666667	660\\
9.69444444444444	660\\
9.72222222222222	660\\
9.75	660\\
9.77777777777778	660\\
9.80555555555556	660\\
9.83333333333333	660\\
9.86111111111111	660\\
9.88888888888889	660\\
9.91666666666667	660\\
9.94444444444444	660\\
9.97222222222222	660\\
10	660\\
10.0277777777778	660\\
10.0555555555556	660\\
10.0833333333333	660\\
10.1111111111111	660\\
10.1388888888889	660\\
10.1666666666667	660\\
10.1944444444444	660\\
10.2222222222222	660\\
10.25	660\\
10.2777777777778	660\\
10.3055555555556	660\\
10.3333333333333	660\\
10.3611111111111	660\\
10.3888888888889	660\\
10.4166666666667	660\\
10.4444444444444	660\\
10.4722222222222	660\\
10.5	660\\
10.5277777777778	660\\
10.5555555555556	660\\
10.5833333333333	660\\
10.6111111111111	660\\
10.6388888888889	660\\
10.6666666666667	660\\
10.6944444444444	660\\
10.7222222222222	660\\
10.75	660\\
10.7777777777778	660\\
10.8055555555556	660\\
10.8333333333333	660\\
10.8611111111111	660\\
10.8888888888889	660\\
10.9166666666667	660\\
10.9444444444444	660\\
10.9722222222222	660\\
11	660\\
11.0277777777778	660\\
11.0555555555556	660\\
11.0833333333333	660\\
11.1111111111111	660\\
11.1388888888889	660\\
11.1666666666667	660\\
11.1944444444444	660\\
11.2222222222222	660\\
11.25	660\\
11.2777777777778	660\\
11.3055555555556	660\\
11.3333333333333	660\\
11.3611111111111	660\\
11.3888888888889	660\\
11.4166666666667	660\\
11.4444444444444	660\\
11.4722222222222	660\\
11.5	660\\
11.5277777777778	660\\
11.5555555555556	660\\
11.5833333333333	660\\
11.6111111111111	660\\
11.6388888888889	660\\
11.6666666666667	660\\
11.6944444444444	660\\
11.7222222222222	660\\
11.75	660\\
11.7777777777778	660\\
11.8055555555556	660\\
11.8333333333333	660\\
11.8611111111111	660\\
11.8888888888889	660\\
11.9166666666667	660\\
11.9444444444444	660\\
11.9722222222222	660\\
12	660\\
12.0277777777778	660\\
12.0555555555556	660\\
12.0833333333333	660\\
12.1111111111111	660\\
12.1388888888889	660\\
12.1666666666667	660\\
12.1944444444444	660\\
12.2222222222222	660\\
12.25	660\\
12.2777777777778	660\\
12.3055555555556	660\\
12.3333333333333	660\\
12.3611111111111	660\\
12.3888888888889	660\\
12.4166666666667	660\\
12.4444444444444	660\\
12.4722222222222	660\\
12.5	660\\
12.5277777777778	660\\
12.5555555555556	660\\
12.5833333333333	660\\
12.6111111111111	660\\
12.6388888888889	660\\
12.6666666666667	660\\
12.6944444444444	660\\
12.7222222222222	660\\
12.75	660\\
12.7777777777778	660\\
12.8055555555556	660\\
12.8333333333333	660\\
12.8611111111111	660\\
12.8888888888889	660\\
12.9166666666667	660\\
12.9444444444444	660\\
12.9722222222222	660\\
13	660\\
13.0277777777778	660\\
13.0555555555556	660\\
13.0833333333333	660\\
13.1111111111111	660\\
13.1388888888889	660\\
13.1666666666667	660\\
13.1944444444444	660\\
13.2222222222222	660\\
13.25	660\\
13.2777777777778	660\\
13.3055555555556	660\\
13.3333333333333	660\\
13.3611111111111	660\\
13.3888888888889	660\\
13.4166666666667	660\\
13.4444444444444	660\\
13.4722222222222	660\\
13.5	660\\
13.5277777777778	660\\
13.5555555555556	660\\
13.5833333333333	660\\
13.6111111111111	660\\
13.6388888888889	660\\
13.6666666666667	660\\
13.6944444444444	660\\
13.7222222222222	660\\
13.75	660\\
13.7777777777778	660\\
13.8055555555556	660\\
13.8333333333333	660\\
13.8611111111111	660\\
13.8888888888889	660\\
13.9166666666667	660\\
13.9444444444444	660\\
13.9722222222222	660\\
14	660\\
14.0277777777778	660\\
14.0555555555556	660\\
14.0833333333333	660\\
14.1111111111111	660\\
14.1388888888889	660\\
14.1666666666667	660\\
14.1944444444444	660\\
14.2222222222222	660\\
14.25	660\\
14.2777777777778	660\\
14.3055555555556	660\\
14.3333333333333	660\\
14.3611111111111	660\\
14.3888888888889	660\\
14.4166666666667	660\\
14.4444444444444	660\\
14.4722222222222	660\\
14.5	660\\
14.5277777777778	660\\
14.5555555555556	660\\
14.5833333333333	660\\
14.6111111111111	660\\
14.6388888888889	660\\
14.6666666666667	660\\
14.6944444444444	660\\
14.7222222222222	660\\
14.75	660\\
14.7777777777778	660\\
14.8055555555556	660\\
14.8333333333333	660\\
14.8611111111111	660\\
14.8888888888889	660\\
14.9166666666667	660\\
14.9444444444444	660\\
14.9722222222222	660\\
15	660\\
15.0277777777778	660\\
15.0555555555556	660\\
15.0833333333333	660\\
15.1111111111111	660\\
15.1388888888889	660\\
15.1666666666667	660\\
15.1944444444444	660\\
15.2222222222222	660\\
15.25	660\\
15.2777777777778	660\\
15.3055555555556	660\\
15.3333333333333	660\\
15.3611111111111	660\\
15.3888888888889	660\\
15.4166666666667	660\\
15.4444444444444	660\\
15.4722222222222	660\\
15.5	660\\
15.5277777777778	660\\
15.5555555555556	660\\
15.5833333333333	660\\
15.6111111111111	660\\
15.6388888888889	660\\
15.6666666666667	660\\
15.6944444444444	660\\
15.7222222222222	660\\
15.75	660\\
15.7777777777778	660\\
15.8055555555556	660\\
15.8333333333333	660\\
15.8611111111111	660\\
15.8888888888889	660\\
15.9166666666667	660\\
15.9444444444444	660\\
15.9722222222222	660\\
16	660\\
16.0277777777778	660\\
16.0555555555556	660\\
16.0833333333333	660\\
16.1111111111111	660\\
16.1388888888889	660\\
16.1666666666667	660\\
16.1944444444444	660\\
16.2222222222222	660\\
16.25	660\\
16.2777777777778	660\\
16.3055555555556	660\\
16.3333333333333	660\\
16.3611111111111	660\\
16.3888888888889	660\\
16.4166666666667	660\\
16.4444444444444	660\\
16.4722222222222	660\\
16.5	660\\
16.5277777777778	660\\
16.5555555555556	660\\
16.5833333333333	660\\
16.6111111111111	660\\
16.6388888888889	660\\
16.6666666666667	660\\
16.6944444444444	660\\
16.7222222222222	660\\
16.75	660\\
16.7777777777778	660\\
16.8055555555556	660\\
16.8333333333333	660\\
16.8611111111111	660\\
16.8888888888889	660\\
16.9166666666667	660\\
16.9444444444444	660\\
16.9722222222222	660\\
17	660\\
17.0277777777778	660\\
17.0555555555556	660\\
17.0833333333333	660\\
17.1111111111111	660\\
17.1388888888889	660\\
17.1666666666667	660\\
17.1944444444444	660\\
17.2222222222222	660\\
17.25	660\\
17.2777777777778	660\\
17.3055555555556	660\\
17.3333333333333	660\\
17.3611111111111	660\\
17.3888888888889	660\\
17.4166666666667	660\\
17.4444444444444	660\\
17.4722222222222	660\\
17.5	660\\
17.5277777777778	660\\
17.5555555555556	660\\
17.5833333333333	660\\
17.6111111111111	660\\
17.6388888888889	660\\
17.6666666666667	660\\
17.6944444444444	660\\
17.7222222222222	660\\
17.75	660\\
17.7777777777778	660\\
17.8055555555556	660\\
17.8333333333333	660\\
17.8611111111111	660\\
17.8888888888889	660\\
17.9166666666667	660\\
17.9444444444444	660\\
17.9722222222222	660\\
18	660\\
18.0277777777778	660\\
18.0555555555556	660\\
18.0833333333333	660\\
18.1111111111111	660\\
18.1388888888889	660\\
18.1666666666667	660\\
18.1944444444444	660\\
18.2222222222222	660\\
18.25	660\\
18.2777777777778	660\\
18.3055555555556	660\\
18.3333333333333	660\\
18.3611111111111	660\\
18.3888888888889	660\\
18.4166666666667	660\\
18.4444444444444	660\\
18.4722222222222	660\\
18.5	660\\
18.5277777777778	660\\
18.5555555555556	660\\
18.5833333333333	660\\
18.6111111111111	660\\
18.6388888888889	660\\
18.6666666666667	660\\
18.6944444444444	660\\
18.7222222222222	660\\
18.75	660\\
18.7777777777778	660\\
18.8055555555556	660\\
18.8333333333333	660\\
18.8611111111111	660\\
18.8888888888889	660\\
18.9166666666667	660\\
18.9444444444444	660\\
18.9722222222222	660\\
19	660\\
19.0277777777778	660\\
19.0555555555556	660\\
19.0833333333333	660\\
19.1111111111111	660\\
19.1388888888889	660\\
19.1666666666667	660\\
19.1944444444444	660\\
19.2222222222222	660\\
19.25	660\\
19.2777777777778	660\\
19.3055555555556	660\\
19.3333333333333	660\\
19.3611111111111	660\\
19.3888888888889	660\\
19.4166666666667	660\\
19.4444444444444	660\\
19.4722222222222	660\\
19.5	660\\
19.5277777777778	660\\
19.5555555555556	660\\
19.5833333333333	660\\
19.6111111111111	660\\
19.6388888888889	660\\
19.6666666666667	660\\
19.6944444444444	660\\
19.7222222222222	660\\
19.75	660\\
19.7777777777778	660\\
19.8055555555556	660\\
19.8333333333333	660\\
19.8611111111111	660\\
19.8888888888889	660\\
19.9166666666667	660\\
19.9444444444444	660\\
19.9722222222222	660\\
20	660\\
20.0277777777778	660\\
20.0555555555556	660\\
20.0833333333333	660\\
20.1111111111111	660\\
20.1388888888889	660\\
20.1666666666667	660\\
20.1944444444444	660\\
20.2222222222222	660\\
20.25	660\\
20.2777777777778	660\\
20.3055555555556	660\\
20.3333333333333	660\\
20.3611111111111	660\\
20.3888888888889	660\\
20.4166666666667	660\\
20.4444444444444	660\\
20.4722222222222	660\\
20.5	660\\
20.5277777777778	660\\
20.5555555555556	660\\
20.5833333333333	660\\
20.6111111111111	660\\
20.6388888888889	660\\
20.6666666666667	660\\
20.6944444444444	660\\
20.7222222222222	660\\
20.75	660\\
20.7777777777778	660\\
20.8055555555556	660\\
20.8333333333333	660\\
20.8611111111111	660\\
20.8888888888889	660\\
20.9166666666667	660\\
20.9444444444444	660\\
20.9722222222222	660\\
21	660\\
21.0277777777778	660\\
21.0555555555556	660\\
21.0833333333333	660\\
21.1111111111111	660\\
21.1388888888889	660\\
21.1666666666667	660\\
21.1944444444444	660\\
21.2222222222222	660\\
21.25	660\\
21.2777777777778	660\\
21.3055555555556	660\\
21.3333333333333	660\\
21.3611111111111	660\\
21.3888888888889	660\\
21.4166666666667	660\\
21.4444444444444	660\\
21.4722222222222	660\\
21.5	660\\
21.5277777777778	660\\
21.5555555555556	660\\
21.5833333333333	660\\
21.6111111111111	660\\
21.6388888888889	660\\
21.6666666666667	660\\
21.6944444444444	660\\
21.7222222222222	660\\
21.75	660\\
21.7777777777778	660\\
21.8055555555556	660\\
21.8333333333333	660\\
21.8611111111111	660\\
21.8888888888889	660\\
21.9166666666667	660\\
21.9444444444444	660\\
21.9722222222222	660\\
22	660\\
22.0277777777778	660\\
22.0555555555556	660\\
22.0833333333333	660\\
22.1111111111111	660\\
22.1388888888889	660\\
22.1666666666667	660\\
22.1944444444444	660\\
22.2222222222222	660\\
22.25	660\\
22.2777777777778	660\\
22.3055555555556	660\\
22.3333333333333	660\\
22.3611111111111	660\\
22.3888888888889	660\\
22.4166666666667	660\\
22.4444444444444	660\\
22.4722222222222	660\\
22.5	660\\
22.5277777777778	660\\
22.5555555555556	660\\
22.5833333333333	660\\
22.6111111111111	660\\
22.6388888888889	660\\
22.6666666666667	660\\
22.6944444444444	660\\
22.7222222222222	660\\
22.75	660\\
22.7777777777778	660\\
22.8055555555556	660\\
22.8333333333333	660\\
22.8611111111111	660\\
22.8888888888889	660\\
22.9166666666667	660\\
22.9444444444444	660\\
22.9722222222222	660\\
23	660\\
23.0277777777778	660\\
23.0555555555556	660\\
23.0833333333333	660\\
23.1111111111111	660\\
23.1388888888889	660\\
23.1666666666667	660\\
23.1944444444444	660\\
23.2222222222222	660\\
23.25	660\\
23.2777777777778	660\\
23.3055555555556	660\\
23.3333333333333	660\\
23.3611111111111	660\\
23.3888888888889	660\\
23.4166666666667	660\\
23.4444444444444	660\\
23.4722222222222	660\\
23.5	660\\
23.5277777777778	660\\
23.5555555555556	660\\
23.5833333333333	660\\
23.6111111111111	660\\
23.6388888888889	660\\
23.6666666666667	660\\
23.6944444444444	660\\
23.7222222222222	660\\
23.75	660\\
23.7777777777778	660\\
23.8055555555556	660\\
23.8333333333333	660\\
23.8611111111111	660\\
23.8888888888889	660\\
23.9166666666667	660\\
23.9444444444444	660\\
23.9722222222222	660\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/BESS_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.441\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-5,
ymax=105,
ylabel={SOC (\%)},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=2,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!40!black,solid]
  table[row sep=crcr]{%
0	44.33\\
0.133333333333333	45\\
0.266666666666667	45.3\\
0.4	45.42\\
0.533333333333333	45\\
0.666666666666667	45.02\\
0.8	45.98\\
0.933333333333333	45.88\\
1.06666666666667	45.03\\
1.2	45\\
1.33333333333333	44\\
1.46666666666667	44\\
1.6	44\\
1.73333333333333	44\\
1.86666666666667	43\\
2	43\\
2.13333333333333	43\\
2.26666666666667	43\\
2.4	43\\
2.53333333333333	43\\
2.66666666666667	43\\
2.8	43\\
2.93333333333333	43\\
3.06666666666667	43\\
3.2	42.98\\
3.33333333333333	42.07\\
3.46666666666667	42.03\\
3.6	42\\
3.73333333333333	43\\
3.86666666666667	43\\
4	43\\
4.13333333333333	43\\
4.26666666666667	43\\
4.4	43\\
4.53333333333333	43\\
4.66666666666667	43\\
4.8	42\\
4.93333333333333	42\\
5.06666666666667	42\\
5.2	41\\
5.33333333333333	41\\
5.46666666666667	41\\
5.6	41\\
5.73333333333333	40\\
5.86666666666667	40\\
6	40\\
6.13333333333333	40\\
6.26666666666667	39\\
6.4	39\\
6.53333333333333	38\\
6.66666666666667	38\\
6.8	38\\
6.93333333333333	37\\
7.06666666666667	37\\
7.2	37\\
7.33333333333333	37\\
7.46666666666667	37\\
7.6	37\\
7.73333333333333	37\\
7.86666666666667	37.37\\
8	38\\
8.13333333333333	39\\
8.26666666666667	39\\
8.4	39\\
8.53333333333333	38\\
8.66666666666667	37.17\\
8.8	37\\
8.93333333333333	36\\
9.06666666666667	35\\
9.2	35\\
9.33333333333333	35\\
9.46666666666667	35\\
9.6	35\\
9.73333333333333	36\\
9.86666666666667	36\\
10	37\\
10.1333333333333	37\\
10.2666666666667	38\\
10.4	38\\
10.5333333333333	38.9\\
10.6666666666667	37.65\\
10.8	36.6\\
10.9333333333333	36\\
11.0666666666667	35.75\\
11.2	36\\
11.3333333333333	36\\
11.4666666666667	36\\
11.6	36\\
11.7333333333333	36\\
11.8666666666667	35\\
12	36\\
12.1333333333333	35\\
12.2666666666667	35\\
12.4	36\\
12.5333333333333	35.13\\
12.6666666666667	34\\
12.8	34\\
12.9333333333333	33\\
13.0666666666667	33\\
13.2	34\\
13.3333333333333	35.38\\
13.4666666666667	36\\
13.6	35\\
13.7333333333333	34\\
13.8666666666667	34\\
14	34\\
14.1333333333333	34\\
14.2666666666667	34\\
14.4	34\\
14.5333333333333	34\\
14.6666666666667	34\\
14.8	34\\
14.9333333333333	33\\
15.0666666666667	32\\
15.2	32\\
15.3333333333333	32\\
15.4666666666667	32\\
15.6	32\\
15.7333333333333	32\\
15.8666666666667	32\\
16	32\\
16.1333333333333	33\\
16.2666666666667	33\\
16.4	34\\
16.5333333333333	34\\
16.6666666666667	33\\
16.8	33\\
16.9333333333333	33\\
17.0666666666667	33\\
17.2	33\\
17.3333333333333	33\\
17.4666666666667	33\\
17.6	32\\
17.7333333333333	32\\
17.8666666666667	33\\
18	33\\
18.1333333333333	33\\
18.2666666666667	32.58\\
18.4	32\\
18.5333333333333	32\\
18.6666666666667	32\\
18.8	32\\
18.9333333333333	32\\
19.0666666666667	31.07\\
19.2	31\\
19.3333333333333	31\\
19.4666666666667	31\\
19.6	31\\
19.7333333333333	31\\
19.8666666666667	31.3\\
20	31\\
20.1333333333333	31\\
20.2666666666667	31\\
20.4	31\\
20.5333333333333	31\\
20.6666666666667	31\\
20.8	32\\
20.9333333333333	32\\
21.0666666666667	31\\
21.2	31.05\\
21.3333333333333	32\\
21.4666666666667	32\\
21.6	31\\
21.7333333333333	31\\
21.8666666666667	31\\
22	31\\
22.1333333333333	31.6\\
22.2666666666667	31.27\\
22.4	31\\
22.5333333333333	31\\
22.6666666666667	31\\
22.8	31\\
22.9333333333333	31\\
23.0666666666667	31\\
23.2	31\\
23.3333333333333	31\\
23.4666666666667	31\\
23.6	31\\
23.7333333333333	30\\
23.8666666666667	30\\
};
\addlegendentry{Magnitude};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	100\\
0.166666666666667	100\\
0.333333333333333	100\\
0.5	100\\
0.666666666666667	100\\
0.833333333333333	100\\
1	100\\
1.16666666666667	100\\
1.33333333333333	100\\
1.5	100\\
1.66666666666667	100\\
1.83333333333333	100\\
2	100\\
2.16666666666667	100\\
2.33333333333333	100\\
2.5	100\\
2.66666666666667	100\\
2.83333333333333	100\\
3	100\\
3.16666666666667	100\\
3.33333333333333	100\\
3.5	100\\
3.66666666666667	100\\
3.83333333333333	100\\
4	100\\
4.16666666666667	100\\
4.33333333333333	100\\
4.5	100\\
4.66666666666667	100\\
4.83333333333333	100\\
5	100\\
5.16666666666667	100\\
5.33333333333333	100\\
5.5	100\\
5.66666666666667	100\\
5.83333333333333	100\\
6	100\\
6.16666666666667	100\\
6.33333333333333	100\\
6.5	100\\
6.66666666666667	100\\
6.83333333333333	100\\
7	100\\
7.16666666666667	100\\
7.33333333333333	100\\
7.5	100\\
7.66666666666667	100\\
7.83333333333333	100\\
8	100\\
8.16666666666667	100\\
8.33333333333333	100\\
8.5	100\\
8.66666666666667	100\\
8.83333333333333	100\\
9	100\\
9.16666666666667	100\\
9.33333333333333	100\\
9.5	100\\
9.66666666666667	100\\
9.83333333333333	100\\
10	100\\
10.1666666666667	100\\
10.3333333333333	100\\
10.5	100\\
10.6666666666667	100\\
10.8333333333333	100\\
11	100\\
11.1666666666667	100\\
11.3333333333333	100\\
11.5	100\\
11.6666666666667	100\\
11.8333333333333	100\\
12	100\\
12.1666666666667	100\\
12.3333333333333	100\\
12.5	100\\
12.6666666666667	100\\
12.8333333333333	100\\
13	100\\
13.1666666666667	100\\
13.3333333333333	100\\
13.5	100\\
13.6666666666667	100\\
13.8333333333333	100\\
14	100\\
14.1666666666667	100\\
14.3333333333333	100\\
14.5	100\\
14.6666666666667	100\\
14.8333333333333	100\\
15	100\\
15.1666666666667	100\\
15.3333333333333	100\\
15.5	100\\
15.6666666666667	100\\
15.8333333333333	100\\
16	100\\
16.1666666666667	100\\
16.3333333333333	100\\
16.5	100\\
16.6666666666667	100\\
16.8333333333333	100\\
17	100\\
17.1666666666667	100\\
17.3333333333333	100\\
17.5	100\\
17.6666666666667	100\\
17.8333333333333	100\\
18	100\\
18.1666666666667	100\\
18.3333333333333	100\\
18.5	100\\
18.6666666666667	100\\
18.8333333333333	100\\
19	100\\
19.1666666666667	100\\
19.3333333333333	100\\
19.5	100\\
19.6666666666667	100\\
19.8333333333333	100\\
20	100\\
20.1666666666667	100\\
20.3333333333333	100\\
20.5	100\\
20.6666666666667	100\\
20.8333333333333	100\\
21	100\\
21.1666666666667	100\\
21.3333333333333	100\\
21.5	100\\
21.6666666666667	100\\
21.8333333333333	100\\
22	100\\
22.1666666666667	100\\
22.3333333333333	100\\
22.5	100\\
22.6666666666667	100\\
22.8333333333333	100\\
23	100\\
23.1666666666667	100\\
23.3333333333333	100\\
23.5	100\\
23.6666666666667	100\\
23.8333333333333	100\\
};
\addlegendentry{Limits};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.166666666666667	0\\
0.333333333333333	0\\
0.5	0\\
0.666666666666667	0\\
0.833333333333333	0\\
1	0\\
1.16666666666667	0\\
1.33333333333333	0\\
1.5	0\\
1.66666666666667	0\\
1.83333333333333	0\\
2	0\\
2.16666666666667	0\\
2.33333333333333	0\\
2.5	0\\
2.66666666666667	0\\
2.83333333333333	0\\
3	0\\
3.16666666666667	0\\
3.33333333333333	0\\
3.5	0\\
3.66666666666667	0\\
3.83333333333333	0\\
4	0\\
4.16666666666667	0\\
4.33333333333333	0\\
4.5	0\\
4.66666666666667	0\\
4.83333333333333	0\\
5	0\\
5.16666666666667	0\\
5.33333333333333	0\\
5.5	0\\
5.66666666666667	0\\
5.83333333333333	0\\
6	0\\
6.16666666666667	0\\
6.33333333333333	0\\
6.5	0\\
6.66666666666667	0\\
6.83333333333333	0\\
7	0\\
7.16666666666667	0\\
7.33333333333333	0\\
7.5	0\\
7.66666666666667	0\\
7.83333333333333	0\\
8	0\\
8.16666666666667	0\\
8.33333333333333	0\\
8.5	0\\
8.66666666666667	0\\
8.83333333333333	0\\
9	0\\
9.16666666666667	0\\
9.33333333333333	0\\
9.5	0\\
9.66666666666667	0\\
9.83333333333333	0\\
10	0\\
10.1666666666667	0\\
10.3333333333333	0\\
10.5	0\\
10.6666666666667	0\\
10.8333333333333	0\\
11	0\\
11.1666666666667	0\\
11.3333333333333	0\\
11.5	0\\
11.6666666666667	0\\
11.8333333333333	0\\
12	0\\
12.1666666666667	0\\
12.3333333333333	0\\
12.5	0\\
12.6666666666667	0\\
12.8333333333333	0\\
13	0\\
13.1666666666667	0\\
13.3333333333333	0\\
13.5	0\\
13.6666666666667	0\\
13.8333333333333	0\\
14	0\\
14.1666666666667	0\\
14.3333333333333	0\\
14.5	0\\
14.6666666666667	0\\
14.8333333333333	0\\
15	0\\
15.1666666666667	0\\
15.3333333333333	0\\
15.5	0\\
15.6666666666667	0\\
15.8333333333333	0\\
16	0\\
16.1666666666667	0\\
16.3333333333333	0\\
16.5	0\\
16.6666666666667	0\\
16.8333333333333	0\\
17	0\\
17.1666666666667	0\\
17.3333333333333	0\\
17.5	0\\
17.6666666666667	0\\
17.8333333333333	0\\
18	0\\
18.1666666666667	0\\
18.3333333333333	0\\
18.5	0\\
18.6666666666667	0\\
18.8333333333333	0\\
19	0\\
19.1666666666667	0\\
19.3333333333333	0\\
19.5	0\\
19.6666666666667	0\\
19.8333333333333	0\\
20	0\\
20.1666666666667	0\\
20.3333333333333	0\\
20.5	0\\
20.6666666666667	0\\
20.8333333333333	0\\
21	0\\
21.1666666666667	0\\
21.3333333333333	0\\
21.5	0\\
21.6666666666667	0\\
21.8333333333333	0\\
22	0\\
22.1666666666667	0\\
22.3333333333333	0\\
22.5	0\\
22.6666666666667	0\\
22.8333333333333	0\\
23	0\\
23.1666666666667	0\\
23.3333333333333	0\\
23.5	0\\
23.6666666666667	0\\
23.8333333333333	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.221\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-330,
ymax=330,
ylabel={Current (A)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	7.14\\
0.0833333333333333	-0.16\\
0.166666666666667	-8.97\\
0.25	-4.24\\
0.333333333333333	-5.93\\
0.416666666666667	0.01\\
0.5	3.82\\
0.583333333333333	2.65\\
0.666666666666667	-5.17\\
0.75	-3.89\\
0.833333333333333	-0.34\\
0.916666666666667	-1.71\\
1	1.72\\
1.08333333333333	2.29\\
1.16666666666667	28.48\\
1.25	28.79\\
1.33333333333333	26.69\\
1.41666666666667	27.71\\
1.5	-0.55\\
1.58333333333333	17.61\\
1.66666666666667	5.27\\
1.75	6.39\\
1.83333333333333	7.86\\
1.91666666666667	10.28\\
2	9.66\\
2.08333333333333	10.99\\
2.16666666666667	8.05\\
2.25	7.21\\
2.33333333333333	9.9\\
2.41666666666667	1.31\\
2.5	1.32\\
2.58333333333333	2.54\\
2.66666666666667	2.57\\
2.75	6.32\\
2.83333333333333	3.93\\
2.91666666666667	4.36\\
3	3.16\\
3.08333333333333	4.97\\
3.16666666666667	3.83\\
3.25	8.67\\
3.33333333333333	5.35\\
3.41666666666667	4\\
3.5	2.75\\
3.58333333333333	6.46\\
3.66666666666667	-8.99\\
3.75	-22.43\\
3.83333333333333	-26.45\\
3.91666666666667	-15.72\\
4	-0.62\\
4.08333333333333	7.06\\
4.16666666666667	7.45\\
4.25	5.26\\
4.33333333333333	6.51\\
4.41666666666667	3.4\\
4.5	4.04\\
4.58333333333333	5.82\\
4.66666666666667	7.38\\
4.75	10.36\\
4.83333333333333	7.19\\
4.91666666666667	11.17\\
5	15.04\\
5.08333333333333	13.78\\
5.16666666666667	13.31\\
5.25	10.99\\
5.33333333333333	9.98\\
5.41666666666667	13.08\\
5.5	28.23\\
5.58333333333333	17.82\\
5.66666666666667	11.6\\
5.75	18.56\\
5.83333333333333	13.31\\
5.91666666666667	13.44\\
6	14.64\\
6.08333333333333	35.19\\
6.16666666666667	24.46\\
6.25	29.86\\
6.33333333333333	30.86\\
6.41666666666667	39.38\\
6.5	15.21\\
6.58333333333333	24.74\\
6.66666666666667	23.33\\
6.75	40.02\\
6.83333333333333	22.88\\
6.91666666666667	22.02\\
7	19.71\\
7.08333333333333	13.16\\
7.16666666666667	7.97\\
7.25	0.41\\
7.33333333333333	3.9\\
7.41666666666667	7.67\\
7.5	-30.22\\
7.58333333333333	-17.54\\
7.66666666666667	9.02\\
7.75	28.32\\
7.83333333333333	-23.3\\
7.91666666666667	-38.74\\
8	-42.54\\
8.08333333333333	-110.09\\
8.16666666666667	19.13\\
8.25	30.45\\
8.33333333333333	34.42\\
8.41666666666667	40.18\\
8.5	55.94\\
8.58333333333333	45.92\\
8.66666666666667	67.87\\
8.75	67.08\\
8.83333333333333	64.85\\
8.91666666666667	65.41\\
9	47.85\\
9.08333333333333	27.5\\
9.16666666666667	21.45\\
9.25	11.53\\
9.33333333333333	-82.72\\
9.41666666666667	16.78\\
9.5	44.5\\
9.58333333333333	-67.73\\
9.66666666666667	-56.24\\
9.75	-58.93\\
9.83333333333333	-29.38\\
9.91666666666667	45.39\\
10	-5.42\\
10.0833333333333	15.13\\
10.1666666666667	-83.45\\
10.25	-100.55\\
10.3333333333333	-44.85\\
10.4166666666667	8.48\\
10.5	-47.12\\
10.5833333333333	77.62\\
10.6666666666667	81.18\\
10.75	75.33\\
10.8333333333333	81.18\\
10.9166666666667	50.87\\
11	-31.3\\
11.0833333333333	27.78\\
11.1666666666667	-55.61\\
11.25	40.76\\
11.3333333333333	-56.81\\
11.4166666666667	-41.42\\
11.5	-36.49\\
11.5833333333333	46.31\\
11.6666666666667	25.96\\
11.75	33.68\\
11.8333333333333	45.24\\
11.9166666666667	-75.29\\
12	2.81\\
12.0833333333333	23.22\\
12.1666666666667	-21.82\\
12.25	16.35\\
12.3333333333333	-131.7\\
12.4166666666667	47.52\\
12.5	72.26\\
12.5833333333333	102.46\\
12.6666666666667	77.71\\
12.75	35.21\\
12.8333333333333	57.9\\
12.9166666666667	16.19\\
13	5.74\\
13.0833333333333	-45.11\\
13.1666666666667	-100.18\\
13.25	-85.17\\
13.3333333333333	-66.76\\
13.4166666666667	-69.86\\
13.5	70.79\\
13.5833333333333	62.57\\
13.6666666666667	35.25\\
13.75	28.68\\
13.8333333333333	43.73\\
13.9166666666667	-32.13\\
14	-36.62\\
14.0833333333333	-6.5\\
14.1666666666667	23.18\\
14.25	11.9\\
14.3333333333333	6.59\\
14.4166666666667	-51.76\\
14.5	15.58\\
14.5833333333333	8.2\\
14.6666666666667	-25.14\\
14.75	56.69\\
14.8333333333333	63.37\\
14.9166666666667	72.18\\
15	74.28\\
15.0833333333333	49.33\\
15.1666666666667	29.74\\
15.25	3.7\\
15.3333333333333	-27.94\\
15.4166666666667	-2.43\\
15.5	-22.16\\
15.5833333333333	-71.51\\
15.6666666666667	3.97\\
15.75	10.17\\
15.8333333333333	8.89\\
15.9166666666667	12\\
16	10\\
16.0833333333333	-22.39\\
16.1666666666667	-52.61\\
16.25	-45.18\\
16.3333333333333	11.73\\
16.4166666666667	-5.31\\
16.5	-24.13\\
16.5833333333333	24.35\\
16.6666666666667	16.33\\
16.75	26.8\\
16.8333333333333	6.5\\
16.9166666666667	6.45\\
17	9.02\\
17.0833333333333	7.29\\
17.1666666666667	3.89\\
17.25	9.96\\
17.3333333333333	13.08\\
17.4166666666667	0.65\\
17.5	2.89\\
17.5833333333333	14.86\\
17.6666666666667	1.26\\
17.75	4.33\\
17.8333333333333	3.55\\
17.9166666666667	4.48\\
18	15.36\\
18.0833333333333	13.22\\
18.1666666666667	16.22\\
18.25	22.61\\
18.3333333333333	16.61\\
18.4166666666667	10.84\\
18.5	8.97\\
18.5833333333333	9.11\\
18.6666666666667	9.7\\
18.75	8.01\\
18.8333333333333	5.23\\
18.9166666666667	13.86\\
19	4.32\\
19.0833333333333	4.72\\
19.1666666666667	13.87\\
19.25	8.51\\
19.3333333333333	4.59\\
19.4166666666667	4.85\\
19.5	4.09\\
19.5833333333333	-1.6\\
19.6666666666667	0.22\\
19.75	2.07\\
19.8333333333333	-0.79\\
19.9166666666667	6.09\\
20	3.3\\
20.0833333333333	-1.71\\
20.1666666666667	-23.99\\
20.25	-28.53\\
20.3333333333333	-24.98\\
20.4166666666667	8.25\\
20.5	3.39\\
20.5833333333333	0.35\\
20.6666666666667	2.66\\
20.75	7.08\\
20.8333333333333	8.32\\
20.9166666666667	12.15\\
21	5.12\\
21.0833333333333	4.52\\
21.1666666666667	-0.32\\
21.25	3.02\\
21.3333333333333	1.09\\
21.4166666666667	-2.1\\
21.5	0.81\\
21.5833333333333	13.43\\
21.6666666666667	-1.67\\
21.75	0.78\\
21.8333333333333	-4.57\\
21.9166666666667	4.28\\
22	3.77\\
22.0833333333333	3.07\\
22.1666666666667	-1.01\\
22.25	1.3\\
22.3333333333333	7.06\\
22.4166666666667	11.46\\
22.5	5.72\\
22.5833333333333	6.39\\
22.6666666666667	0.92\\
22.75	2.06\\
22.8333333333333	-2.82\\
22.9166666666667	4.36\\
23	0.6\\
23.0833333333333	3.7\\
23.1666666666667	-1.8\\
23.25	0.33\\
23.3333333333333	-1.9\\
23.4166666666667	5.49\\
23.5	0.39\\
23.5833333333333	0.67\\
23.6666666666667	2.7\\
23.75	28.77\\
23.8333333333333	27.22\\
23.9166666666667	28.75\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	300\\
0.166666666666667	300\\
0.333333333333333	300\\
0.5	300\\
0.666666666666667	300\\
0.833333333333333	300\\
1	300\\
1.16666666666667	300\\
1.33333333333333	300\\
1.5	300\\
1.66666666666667	300\\
1.83333333333333	300\\
2	300\\
2.16666666666667	300\\
2.33333333333333	300\\
2.5	300\\
2.66666666666667	300\\
2.83333333333333	300\\
3	300\\
3.16666666666667	300\\
3.33333333333333	300\\
3.5	300\\
3.66666666666667	300\\
3.83333333333333	300\\
4	300\\
4.16666666666667	300\\
4.33333333333333	300\\
4.5	300\\
4.66666666666667	300\\
4.83333333333333	300\\
5	300\\
5.16666666666667	300\\
5.33333333333333	300\\
5.5	300\\
5.66666666666667	300\\
5.83333333333333	300\\
6	300\\
6.16666666666667	300\\
6.33333333333333	300\\
6.5	300\\
6.66666666666667	300\\
6.83333333333333	300\\
7	300\\
7.16666666666667	300\\
7.33333333333333	300\\
7.5	300\\
7.66666666666667	300\\
7.83333333333333	300\\
8	300\\
8.16666666666667	300\\
8.33333333333333	300\\
8.5	300\\
8.66666666666667	300\\
8.83333333333333	300\\
9	300\\
9.16666666666667	300\\
9.33333333333333	300\\
9.5	300\\
9.66666666666667	300\\
9.83333333333333	300\\
10	300\\
10.1666666666667	300\\
10.3333333333333	300\\
10.5	300\\
10.6666666666667	300\\
10.8333333333333	300\\
11	300\\
11.1666666666667	300\\
11.3333333333333	300\\
11.5	300\\
11.6666666666667	300\\
11.8333333333333	300\\
12	300\\
12.1666666666667	300\\
12.3333333333333	300\\
12.5	300\\
12.6666666666667	300\\
12.8333333333333	300\\
13	300\\
13.1666666666667	300\\
13.3333333333333	300\\
13.5	300\\
13.6666666666667	300\\
13.8333333333333	300\\
14	300\\
14.1666666666667	300\\
14.3333333333333	300\\
14.5	300\\
14.6666666666667	300\\
14.8333333333333	300\\
15	300\\
15.1666666666667	300\\
15.3333333333333	300\\
15.5	300\\
15.6666666666667	300\\
15.8333333333333	300\\
16	300\\
16.1666666666667	300\\
16.3333333333333	300\\
16.5	300\\
16.6666666666667	300\\
16.8333333333333	300\\
17	300\\
17.1666666666667	300\\
17.3333333333333	300\\
17.5	300\\
17.6666666666667	300\\
17.8333333333333	300\\
18	300\\
18.1666666666667	300\\
18.3333333333333	300\\
18.5	300\\
18.6666666666667	300\\
18.8333333333333	300\\
19	300\\
19.1666666666667	300\\
19.3333333333333	300\\
19.5	300\\
19.6666666666667	300\\
19.8333333333333	300\\
20	300\\
20.1666666666667	300\\
20.3333333333333	300\\
20.5	300\\
20.6666666666667	300\\
20.8333333333333	300\\
21	300\\
21.1666666666667	300\\
21.3333333333333	300\\
21.5	300\\
21.6666666666667	300\\
21.8333333333333	300\\
22	300\\
22.1666666666667	300\\
22.3333333333333	300\\
22.5	300\\
22.6666666666667	300\\
22.8333333333333	300\\
23	300\\
23.1666666666667	300\\
23.3333333333333	300\\
23.5	300\\
23.6666666666667	300\\
23.8333333333333	300\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-300\\
0.166666666666667	-300\\
0.333333333333333	-300\\
0.5	-300\\
0.666666666666667	-300\\
0.833333333333333	-300\\
1	-300\\
1.16666666666667	-300\\
1.33333333333333	-300\\
1.5	-300\\
1.66666666666667	-300\\
1.83333333333333	-300\\
2	-300\\
2.16666666666667	-300\\
2.33333333333333	-300\\
2.5	-300\\
2.66666666666667	-300\\
2.83333333333333	-300\\
3	-300\\
3.16666666666667	-300\\
3.33333333333333	-300\\
3.5	-300\\
3.66666666666667	-300\\
3.83333333333333	-300\\
4	-300\\
4.16666666666667	-300\\
4.33333333333333	-300\\
4.5	-300\\
4.66666666666667	-300\\
4.83333333333333	-300\\
5	-300\\
5.16666666666667	-300\\
5.33333333333333	-300\\
5.5	-300\\
5.66666666666667	-300\\
5.83333333333333	-300\\
6	-300\\
6.16666666666667	-300\\
6.33333333333333	-300\\
6.5	-300\\
6.66666666666667	-300\\
6.83333333333333	-300\\
7	-300\\
7.16666666666667	-300\\
7.33333333333333	-300\\
7.5	-300\\
7.66666666666667	-300\\
7.83333333333333	-300\\
8	-300\\
8.16666666666667	-300\\
8.33333333333333	-300\\
8.5	-300\\
8.66666666666667	-300\\
8.83333333333333	-300\\
9	-300\\
9.16666666666667	-300\\
9.33333333333333	-300\\
9.5	-300\\
9.66666666666667	-300\\
9.83333333333333	-300\\
10	-300\\
10.1666666666667	-300\\
10.3333333333333	-300\\
10.5	-300\\
10.6666666666667	-300\\
10.8333333333333	-300\\
11	-300\\
11.1666666666667	-300\\
11.3333333333333	-300\\
11.5	-300\\
11.6666666666667	-300\\
11.8333333333333	-300\\
12	-300\\
12.1666666666667	-300\\
12.3333333333333	-300\\
12.5	-300\\
12.6666666666667	-300\\
12.8333333333333	-300\\
13	-300\\
13.1666666666667	-300\\
13.3333333333333	-300\\
13.5	-300\\
13.6666666666667	-300\\
13.8333333333333	-300\\
14	-300\\
14.1666666666667	-300\\
14.3333333333333	-300\\
14.5	-300\\
14.6666666666667	-300\\
14.8333333333333	-300\\
15	-300\\
15.1666666666667	-300\\
15.3333333333333	-300\\
15.5	-300\\
15.6666666666667	-300\\
15.8333333333333	-300\\
16	-300\\
16.1666666666667	-300\\
16.3333333333333	-300\\
16.5	-300\\
16.6666666666667	-300\\
16.8333333333333	-300\\
17	-300\\
17.1666666666667	-300\\
17.3333333333333	-300\\
17.5	-300\\
17.6666666666667	-300\\
17.8333333333333	-300\\
18	-300\\
18.1666666666667	-300\\
18.3333333333333	-300\\
18.5	-300\\
18.6666666666667	-300\\
18.8333333333333	-300\\
19	-300\\
19.1666666666667	-300\\
19.3333333333333	-300\\
19.5	-300\\
19.6666666666667	-300\\
19.8333333333333	-300\\
20	-300\\
20.1666666666667	-300\\
20.3333333333333	-300\\
20.5	-300\\
20.6666666666667	-300\\
20.8333333333333	-300\\
21	-300\\
21.1666666666667	-300\\
21.3333333333333	-300\\
21.5	-300\\
21.6666666666667	-300\\
21.8333333333333	-300\\
22	-300\\
22.1666666666667	-300\\
22.3333333333333	-300\\
22.5	-300\\
22.6666666666667	-300\\
22.8333333333333	-300\\
23	-300\\
23.1666666666667	-300\\
23.3333333333333	-300\\
23.5	-300\\
23.6666666666667	-300\\
23.8333333333333	-300\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=590,
ymax=670,
ylabel={Voltage (V)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	625.233511969417\\
0.0138888888888889	625.303390863647\\
0.0277777777777778	625.337854732564\\
0.0416666666666667	625.368677367413\\
0.0555555555555556	625.397431965454\\
0.0694444444444444	625.391968162544\\
0.0833333333333333	625.213514347662\\
0.0972222222222222	625.27823749248\\
0.111111111111111	625.28653789864\\
0.125	625.249185878517\\
0.138888888888889	625.213905957773\\
0.152777777777778	625.171300080508\\
0.166666666666667	624.897057919909\\
0.180555555555556	624.77543731373\\
0.194444444444444	624.675176363014\\
0.208333333333333	624.635610261839\\
0.222222222222222	624.63469422302\\
0.236111111111111	624.628809362713\\
0.25	624.736122584631\\
0.263888888888889	624.563582679397\\
0.277777777777778	624.418492571906\\
0.291666666666667	624.347826765867\\
0.305555555555556	624.336075329971\\
0.319444444444444	624.356098995953\\
0.333333333333333	624.47161438026\\
0.347222222222222	624.569109612235\\
0.361111111111111	624.703752953968\\
0.375	624.778712594857\\
0.388888888888889	624.750673357644\\
0.402777777777778	624.682351224114\\
0.416666666666667	624.765835623868\\
0.430555555555556	624.794775784826\\
0.444444444444444	624.848636808334\\
0.458333333333333	624.876290716416\\
0.472222222222222	624.896666289559\\
0.486111111111111	624.9677428301\\
0.5	625.020429278834\\
0.513888888888889	625.011179626281\\
0.527777777777778	625.002795289354\\
0.541666666666667	625.000904245033\\
0.555555555555556	624.999432344451\\
0.569444444444444	625.002642231538\\
0.583333333333333	625.070602952674\\
0.597222222222222	625.058282570188\\
0.611111111111111	625.000453270466\\
0.625	624.951254683084\\
0.638888888888889	624.936701710514\\
0.652777777777778	624.928932673313\\
0.666666666666667	624.825986237409\\
0.680555555555556	624.893668263041\\
0.694444444444444	624.876988285169\\
0.708333333333333	624.832221733799\\
0.722222222222222	624.811050004857\\
0.736111111111111	624.815630837781\\
0.75	624.795093728998\\
0.763888888888889	624.772969819431\\
0.777777777777778	624.776002577871\\
0.791666666666667	624.785183421525\\
0.805555555555556	624.802005509995\\
0.819444444444444	624.840441843642\\
0.833333333333333	624.876833602997\\
0.847222222222222	625.058747842789\\
0.861111111111111	625.011547252711\\
0.875	624.902547853138\\
0.888888888888889	624.853020539752\\
0.902777777777778	624.865712542807\\
0.916666666666667	624.879436725384\\
0.930555555555556	624.875234946062\\
0.944444444444444	624.905519933822\\
0.958333333333333	624.914962035997\\
0.972222222222222	624.906147396043\\
0.986111111111111	624.932687535244\\
1	625.00165027997\\
1.01388888888889	625.039430242328\\
1.02777777777778	625.035513721434\\
1.04166666666667	625.011883205802\\
1.05555555555556	625.00039674203\\
1.06944444444444	625.026472599313\\
1.08333333333333	625.080637497014\\
1.09722222222222	625.019624195697\\
1.11111111111111	625.088334657551\\
1.125	625.522491655833\\
1.13888888888889	626.012856332594\\
1.15277777777778	626.069907299055\\
1.16666666666667	626.282638898956\\
1.18055555555556	626.471344293482\\
1.19444444444444	626.4685903947\\
1.20833333333333	626.464679083042\\
1.22222222222222	626.483606579311\\
1.23611111111111	626.475111989099\\
1.25	626.786190301924\\
1.26388888888889	626.876846765221\\
1.27777777777778	626.917050556835\\
1.29166666666667	626.902672694454\\
1.30555555555556	626.85605842014\\
1.31944444444444	626.857726694722\\
1.33333333333333	627.05930499934\\
1.34722222222222	627.195923742379\\
1.36111111111111	627.215285753666\\
1.375	627.212478511616\\
1.38888888888889	627.185160828937\\
1.40277777777778	627.120388372487\\
1.41666666666667	627.328436281625\\
1.43055555555556	627.410308325692\\
1.44444444444444	627.318194282924\\
1.45833333333333	626.843634246198\\
1.47222222222222	626.305553677839\\
1.48611111111111	626.236812651526\\
1.5	626.221227457816\\
1.51388888888889	626.205055487825\\
1.52777777777778	626.20207817994\\
1.54166666666667	626.201131225406\\
1.55555555555556	626.184386520492\\
1.56944444444444	626.196537326069\\
1.58333333333333	626.500193403047\\
1.59722222222222	626.451533163957\\
1.61111111111111	626.301174893648\\
1.625	626.200565969972\\
1.63888888888889	626.154044809655\\
1.65277777777778	626.076827437546\\
1.66666666666667	626.04581375235\\
1.68055555555556	626.040130993737\\
1.69444444444444	626.0254408284\\
1.70833333333333	625.965357597261\\
1.72222222222222	625.892636560875\\
1.73611111111111	625.88077513616\\
1.75	625.922730557521\\
1.76388888888889	625.916403774882\\
1.77777777777778	625.88909502934\\
1.79166666666667	625.885810914907\\
1.80555555555556	625.894791343955\\
1.81944444444444	625.879371077232\\
1.83333333333333	625.906803376694\\
1.84722222222222	625.943407244261\\
1.86111111111111	625.938505710575\\
1.875	625.91416692793\\
1.88888888888889	625.88437833721\\
1.90277777777778	625.870714780057\\
1.91666666666667	625.970181445605\\
1.93055555555556	625.995329079877\\
1.94444444444444	625.988405511986\\
1.95833333333333	625.995814554564\\
1.97222222222222	626.007212948073\\
1.98611111111111	625.98706608983\\
2	626.000319571566\\
2.01388888888889	625.997116159069\\
2.02777777777778	625.937626759793\\
2.04166666666667	625.889712006383\\
2.05555555555556	625.865151353735\\
2.06944444444444	625.8554051067\\
2.08333333333333	625.998276681736\\
2.09722222222222	625.917028223127\\
2.11111111111111	625.898140810424\\
2.125	625.88599304412\\
2.13888888888889	625.85353197241\\
2.15277777777778	625.836041181776\\
2.16666666666667	625.886182574237\\
2.18055555555556	625.919451083793\\
2.19444444444444	626.080988150198\\
2.20833333333333	626.212901901824\\
2.22222222222222	626.171984256157\\
2.23611111111111	625.967661552944\\
2.25	625.951016045246\\
2.26388888888889	625.96742178875\\
2.27777777777778	625.96378011426\\
2.29166666666667	625.956443688739\\
2.30555555555556	625.93601167909\\
2.31944444444444	625.903482020808\\
2.33333333333333	625.992986730475\\
2.34722222222222	626.019129002014\\
2.36111111111111	626.005858747391\\
2.375	625.9573402225\\
2.38888888888889	625.856391236204\\
2.40277777777778	625.710856090439\\
2.41666666666667	625.674173648296\\
2.43055555555556	625.65519764853\\
2.44444444444444	625.631216288248\\
2.45833333333333	625.589864950968\\
2.47222222222222	625.547193073231\\
2.48611111111111	625.52937027693\\
2.5	625.510739531453\\
2.51388888888889	625.504674606752\\
2.52777777777778	625.473555981563\\
2.54166666666667	625.453625000049\\
2.55555555555556	625.43884567257\\
2.56944444444444	625.407244138476\\
2.58333333333333	625.439377468721\\
2.59722222222222	625.444194156246\\
2.61111111111111	625.441909218523\\
2.625	625.426885819048\\
2.63888888888889	625.41324204302\\
2.65277777777778	625.418534703063\\
2.66666666666667	625.405348097494\\
2.68055555555556	625.463686418672\\
2.69444444444444	625.441508382024\\
2.70833333333333	625.396913494028\\
2.72222222222222	625.365419265893\\
2.73611111111111	625.364907800214\\
2.75	625.494038885558\\
2.76388888888889	625.723745542969\\
2.77777777777778	625.694033090698\\
2.79166666666667	625.535508102331\\
2.80555555555556	625.429123579288\\
2.81944444444444	625.469574692563\\
2.83333333333333	625.486580994908\\
2.84722222222222	625.481582263525\\
2.86111111111111	625.44073380657\\
2.875	625.413950127727\\
2.88888888888889	625.425158733768\\
2.90277777777778	625.45833881007\\
2.91666666666667	625.47292931012\\
2.93055555555556	625.395049843998\\
2.94444444444444	625.369100138198\\
2.95833333333333	625.37011995434\\
2.97222222222222	625.379692019083\\
2.98611111111111	625.395653994916\\
3	625.397952568495\\
3.01388888888889	625.377373294337\\
3.02777777777778	625.342808593977\\
3.04166666666667	625.340516297865\\
3.05555555555556	625.363597751932\\
3.06944444444444	625.377061363292\\
3.08333333333333	625.432804102267\\
3.09722222222222	625.518038522741\\
3.11111111111111	625.591168790734\\
3.125	625.562389150407\\
3.13888888888889	625.447610605368\\
3.15277777777778	625.367498824881\\
3.16666666666667	625.441621171424\\
3.18055555555556	625.50798647973\\
3.19444444444444	625.514114576024\\
3.20833333333333	625.503491016958\\
3.22222222222222	625.499933964621\\
3.23611111111111	625.516924475693\\
3.25	625.630631000092\\
3.26388888888889	625.771564304237\\
3.27777777777778	625.657083748865\\
3.29166666666667	625.613446349983\\
3.30555555555556	625.682423032752\\
3.31944444444444	625.659420950268\\
3.33333333333333	625.621465485257\\
3.34722222222222	625.546437559275\\
3.36111111111111	625.529221747563\\
3.375	625.521035630229\\
3.38888888888889	625.488244561942\\
3.40277777777778	625.450717656608\\
3.41666666666667	625.508185659583\\
3.43055555555556	625.507110139475\\
3.44444444444444	625.507533360642\\
3.45833333333333	625.506738574774\\
3.47222222222222	625.488047698146\\
3.48611111111111	625.447164839048\\
3.5	625.446177187246\\
3.51388888888889	625.506890388205\\
3.52777777777778	625.5242931197\\
3.54166666666667	625.520942210194\\
3.55555555555556	625.511628619007\\
3.56944444444444	625.50750289062\\
3.58333333333333	625.571244289247\\
3.59722222222222	625.581817380619\\
3.61111111111111	625.581448700083\\
3.625	625.585405076429\\
3.63888888888889	625.590086305307\\
3.65277777777778	625.520457947379\\
3.66666666666667	625.11982939858\\
3.68055555555556	624.983601617538\\
3.69444444444444	624.876150414037\\
3.70833333333333	624.814618578904\\
3.72222222222222	624.818055459213\\
3.73611111111111	624.791029834925\\
3.75	624.31871611356\\
3.76388888888889	624.090368915898\\
3.77777777777778	624.043044055522\\
3.79166666666667	624.012550893515\\
3.80555555555556	623.945043299212\\
3.81944444444444	623.862344718459\\
3.83333333333333	623.63117745047\\
3.84722222222222	623.483312454828\\
3.86111111111111	623.62862639901\\
3.875	623.704989413115\\
3.88888888888889	623.584307532132\\
3.90277777777778	623.455709884533\\
3.91666666666667	623.611825571533\\
3.93055555555556	623.669400432033\\
3.94444444444444	623.690189029902\\
3.95833333333333	623.735380756197\\
3.97222222222222	623.808398761087\\
3.98611111111111	623.898019277052\\
4	624.133869319448\\
4.01388888888889	624.300671304717\\
4.02777777777778	624.409578490089\\
4.04166666666667	624.492852947245\\
4.05555555555556	624.556416487231\\
4.06944444444444	624.608989806594\\
4.08333333333333	624.76493078097\\
4.09722222222222	624.848024580409\\
4.11111111111111	624.90397819668\\
4.125	624.950358051851\\
4.13888888888889	625.005678904481\\
4.15277777777778	625.076655685145\\
4.16666666666667	625.126613828846\\
4.18055555555556	625.119860686854\\
4.19444444444444	625.155972093561\\
4.20833333333333	625.191735560698\\
4.22222222222222	625.212914392459\\
4.23611111111111	625.237582004735\\
4.25	625.254907137756\\
4.26388888888889	625.250632829935\\
4.27777777777778	625.247212885232\\
4.29166666666667	625.266214730731\\
4.30555555555556	625.297604864939\\
4.31944444444444	625.322234567375\\
4.33333333333333	625.389597135865\\
4.34722222222222	625.546833117677\\
4.36111111111111	625.378464718835\\
4.375	625.221140201767\\
4.38888888888889	625.193370363059\\
4.40277777777778	625.189217431336\\
4.41666666666667	625.300550621635\\
4.43055555555556	625.357621432261\\
4.44444444444444	625.399073505301\\
4.45833333333333	625.367483656495\\
4.47222222222222	625.294584309558\\
4.48611111111111	625.28142233622\\
4.5	625.355630401119\\
4.51388888888889	625.37903340868\\
4.52777777777778	625.425462212509\\
4.54166666666667	625.47323503453\\
4.55555555555556	625.480335614905\\
4.56944444444444	625.438803225575\\
4.58333333333333	625.484102159176\\
4.59722222222222	625.518453175662\\
4.61111111111111	625.529407880095\\
4.625	625.517597054383\\
4.63888888888889	625.494014878344\\
4.65277777777778	625.490597464917\\
4.66666666666667	625.582246613361\\
4.68055555555556	625.6361276695\\
4.69444444444444	625.640105334735\\
4.70833333333333	625.623195515985\\
4.72222222222222	625.603223439412\\
4.73611111111111	625.607395642853\\
4.75	625.74769493538\\
4.76388888888889	625.923835311545\\
4.77777777777778	626.018636451484\\
4.79166666666667	625.898770197853\\
4.80555555555556	625.693968841613\\
4.81944444444444	625.674010632571\\
4.83333333333333	625.756012231816\\
4.84722222222222	625.839096908887\\
4.86111111111111	625.82958202015\\
4.875	625.80413640993\\
4.88888888888889	625.789153752516\\
4.90277777777778	625.783798765951\\
4.91666666666667	625.914411330943\\
4.93055555555556	625.943185624547\\
4.94444444444444	625.953492768737\\
4.95833333333333	625.949209393501\\
4.97222222222222	625.936471620609\\
4.98611111111111	625.954008751741\\
5	626.123543481083\\
5.01388888888889	626.251997701498\\
5.02777777777778	626.28806325491\\
5.04166666666667	626.224126354705\\
5.05555555555556	626.125884242753\\
5.06944444444444	626.105089351473\\
5.08333333333333	626.222117466976\\
5.09722222222222	626.216011798692\\
5.11111111111111	626.210062520343\\
5.125	626.205353676756\\
5.13888888888889	626.182008845547\\
5.15277777777778	626.149908437101\\
5.16666666666667	626.24934907834\\
5.18055555555556	626.369540067912\\
5.19444444444444	626.389852051125\\
5.20833333333333	626.323873135702\\
5.22222222222222	626.231593786292\\
5.23611111111111	626.189044573947\\
5.25	626.23028330298\\
5.26388888888889	626.239315883104\\
5.27777777777778	626.215790519146\\
5.29166666666667	626.174672819909\\
5.30555555555556	626.136037669373\\
5.31944444444444	626.122151811179\\
5.33333333333333	626.156473578691\\
5.34722222222222	626.184377669371\\
5.36111111111111	626.185940129882\\
5.375	626.114201261325\\
5.38888888888889	626.013341380796\\
5.40277777777778	626.007182661317\\
5.41666666666667	626.19422099888\\
5.43055555555556	626.268747046715\\
5.44444444444444	626.299735069761\\
5.45833333333333	626.317379928715\\
5.47222222222222	626.377304721452\\
5.48611111111111	626.543919232983\\
5.5	626.834570384772\\
5.51388888888889	626.707287872628\\
5.52777777777778	626.579840606265\\
5.54166666666667	626.506022123169\\
5.55555555555556	626.448744333928\\
5.56944444444444	626.394101757367\\
5.58333333333333	626.596382395382\\
5.59722222222222	626.580782643626\\
5.61111111111111	626.513648051121\\
5.625	626.439973536361\\
5.63888888888889	626.370520635728\\
5.65277777777778	626.316827625445\\
5.66666666666667	626.37811370929\\
5.68055555555556	626.392194722368\\
5.69444444444444	626.416764498815\\
5.70833333333333	626.389503922662\\
5.72222222222222	626.351078418913\\
5.73611111111111	626.414869312848\\
5.75	626.581167528903\\
5.76388888888889	626.653259636959\\
5.77777777777778	626.576910733028\\
5.79166666666667	626.500275952007\\
5.80555555555556	626.439456966164\\
5.81944444444444	626.345830077056\\
5.83333333333333	626.446817598612\\
5.84722222222222	626.367952847076\\
5.86111111111111	626.325944838521\\
5.875	626.31488772162\\
5.88888888888889	626.291146761046\\
5.90277777777778	626.250747916939\\
5.91666666666667	626.373279459742\\
5.93055555555556	626.616949069409\\
5.94444444444444	626.577863057811\\
5.95833333333333	626.4521134914\\
5.97222222222222	626.379408637432\\
5.98611111111111	626.38061006214\\
6	626.467395501249\\
6.01388888888889	627.208737875547\\
6.02777777777778	627.616036464183\\
6.04166666666667	627.701891485457\\
6.05555555555556	627.616904653281\\
6.06944444444444	627.551735445493\\
6.08333333333333	627.698438934323\\
6.09722222222222	627.786226295029\\
6.11111111111111	627.787364198136\\
6.125	627.746564662663\\
6.13888888888889	627.625095198246\\
6.15277777777778	627.422828080238\\
6.16666666666667	627.55051624746\\
6.18055555555556	627.547361263686\\
6.19444444444444	627.529159207408\\
6.20833333333333	627.511985508509\\
6.22222222222222	627.469482754305\\
6.23611111111111	627.428760185703\\
6.25	627.69926149025\\
6.26388888888889	627.750760769221\\
6.27777777777778	627.874002899052\\
6.29166666666667	627.919911020319\\
6.30555555555556	627.758251527639\\
6.31944444444444	627.498982198579\\
6.33333333333333	627.841507859794\\
6.34722222222222	627.97048343085\\
6.36111111111111	627.963085082799\\
6.375	627.907884786767\\
6.38888888888889	627.860845848741\\
6.40277777777778	627.892205192694\\
6.41666666666667	628.248182572571\\
6.43055555555556	628.354726165757\\
6.44444444444444	628.289396226485\\
6.45833333333333	627.853671706806\\
6.47222222222222	627.341911069739\\
6.48611111111111	627.281475925263\\
6.5	627.390770738837\\
6.51388888888889	627.456247395159\\
6.52777777777778	627.46841703868\\
6.54166666666667	627.432868006523\\
6.55555555555556	627.362609898306\\
6.56944444444444	627.320199224343\\
6.58333333333333	627.519683639926\\
6.59722222222222	627.552793382063\\
6.61111111111111	627.563748650265\\
6.625	627.55521740263\\
6.63888888888889	627.488748647893\\
6.65277777777778	627.375919305212\\
6.66666666666667	627.483853843618\\
6.68055555555556	627.546962895006\\
6.69444444444444	627.630046596171\\
6.70833333333333	627.814676001016\\
6.72222222222222	627.940778038298\\
6.73611111111111	627.855723897215\\
6.75	628.176900565692\\
6.76388888888889	628.320631767196\\
6.77777777777778	628.335000541718\\
6.79166666666667	628.199666594193\\
6.80555555555556	627.933260107306\\
6.81944444444444	627.667450239594\\
6.83333333333333	627.777742375698\\
6.84722222222222	627.808528375272\\
6.86111111111111	627.74007204391\\
6.875	627.646927490627\\
6.88888888888889	627.547373070347\\
6.90277777777778	627.454469629012\\
6.91666666666667	627.579011295916\\
6.93055555555556	627.505305467529\\
6.94444444444444	627.437740653552\\
6.95833333333333	627.332873362012\\
6.97222222222222	627.191747052834\\
6.98611111111111	627.110128908201\\
7	627.290606912736\\
7.01388888888889	627.322250815261\\
7.02777777777778	627.238870206928\\
7.04166666666667	627.105681028794\\
7.05555555555556	626.977886855242\\
7.06944444444444	626.897180997565\\
7.08333333333333	626.921081757877\\
7.09722222222222	626.810287156516\\
7.11111111111111	626.69988915361\\
7.125	626.596181292102\\
7.13888888888889	626.496150558275\\
7.15277777777778	626.419225660722\\
7.16666666666667	626.455297277444\\
7.18055555555556	626.411902336244\\
7.19444444444444	626.316955193547\\
7.20833333333333	626.20405384715\\
7.22222222222222	626.109309117086\\
7.23611111111111	626.043678481755\\
7.25	625.939971178388\\
7.26388888888889	626.02473598245\\
7.27777777777778	625.85121318003\\
7.29166666666667	625.642019528403\\
7.30555555555556	625.57762647308\\
7.31944444444444	625.670226791936\\
7.33333333333333	625.737524677957\\
7.34722222222222	625.889501371706\\
7.36111111111111	625.951534504864\\
7.375	625.996065846739\\
7.38888888888889	625.965131073106\\
7.40277777777778	625.793903847014\\
7.41666666666667	625.872306003293\\
7.43055555555556	625.827023059304\\
7.44444444444444	625.782857233759\\
7.45833333333333	625.624787387032\\
7.47222222222222	625.318653104123\\
7.48611111111111	624.913008722022\\
7.5	624.401548005492\\
7.51388888888889	622.607456735247\\
7.52777777777778	621.969314722668\\
7.54166666666667	622.454298248472\\
7.55555555555556	623.342249373904\\
7.56944444444444	623.745787324968\\
7.58333333333333	623.565926129296\\
7.59722222222222	623.597914223384\\
7.61111111111111	623.779426538889\\
7.625	623.891516810013\\
7.63888888888889	623.923060254091\\
7.65277777777778	624.06981227291\\
7.66666666666667	624.492500506805\\
7.68055555555556	624.744816848962\\
7.69444444444444	624.930197276952\\
7.70833333333333	625.053404127401\\
7.72222222222222	625.125226866561\\
7.73611111111111	625.241888855906\\
7.75	625.745953774443\\
7.76388888888889	625.742087627728\\
7.77777777777778	625.587317618834\\
7.79166666666667	625.463282116901\\
7.80555555555556	625.347468495351\\
7.81944444444444	625.048263298324\\
7.83333333333333	624.432824515226\\
7.84722222222222	623.083456000232\\
7.86111111111111	621.725376648819\\
7.875	621.018619275708\\
7.88888888888889	621.163490732855\\
7.90277777777778	621.785858179074\\
7.91666666666667	622.107429715384\\
7.93055555555556	621.503551768154\\
7.94444444444444	620.87358032817\\
7.95833333333333	620.190685152897\\
7.97222222222222	620.034122230025\\
7.98611111111111	620.906524243384\\
8	621.002603033816\\
8.01388888888889	620.158868058198\\
8.02777777777778	619.289081128031\\
8.04166666666667	619.142991049873\\
8.05555555555556	619.641154072017\\
8.06944444444444	619.777552531222\\
8.08333333333333	618.095465835536\\
8.09722222222222	618.140746508172\\
8.11111111111111	618.959776157844\\
8.125	620.086981902846\\
8.13888888888889	621.1981681585\\
8.15277777777778	622.080910675878\\
8.16666666666667	622.439501789856\\
8.18055555555556	622.827645590106\\
8.19444444444444	623.060148505032\\
8.20833333333333	623.229717264984\\
8.22222222222222	623.440421864158\\
8.23611111111111	623.777874879961\\
8.25	624.334481583002\\
8.26388888888889	624.677011595791\\
8.27777777777778	624.904150186769\\
8.29166666666667	625.120652004866\\
8.30555555555556	625.321361219824\\
8.31944444444444	625.471409433837\\
8.33333333333333	625.799713324724\\
8.34722222222222	626.160808886074\\
8.36111111111111	626.309795351419\\
8.375	626.454692659258\\
8.38888888888889	626.576998773815\\
8.40277777777778	626.581715478618\\
8.41666666666667	626.974092005976\\
8.43055555555556	627.149181875729\\
8.44444444444444	627.211683752884\\
8.45833333333333	627.226502072115\\
8.47222222222222	627.255288219661\\
8.48611111111111	627.432835336151\\
8.5	628.155516225668\\
8.51388888888889	628.5983667641\\
8.52777777777778	628.560009142761\\
8.54166666666667	628.43665351517\\
8.55555555555556	628.360600693365\\
8.56944444444444	628.279764468827\\
8.58333333333333	628.595552595647\\
8.59722222222222	628.850242726581\\
8.61111111111111	628.927543488277\\
8.625	628.907895711794\\
8.63888888888889	628.838166906195\\
8.65277777777778	628.874892042096\\
8.66666666666667	629.716402377617\\
8.68055555555556	629.837966430287\\
8.69444444444444	629.845041992493\\
8.70833333333333	629.765542637985\\
8.72222222222222	629.598080459922\\
8.73611111111111	629.515682501356\\
8.75	630.223619191479\\
8.76388888888889	630.407605662414\\
8.77777777777778	630.517597511779\\
8.79166666666667	630.559899929607\\
8.80555555555556	630.390030278978\\
8.81944444444444	630.061307379903\\
8.83333333333333	630.627867004388\\
8.84722222222222	630.859463755853\\
8.86111111111111	630.86847311102\\
8.875	630.756784704547\\
8.88888888888889	630.59336386239\\
8.90277777777778	630.505263174309\\
8.91666666666667	630.944410473821\\
8.93055555555556	631.117544416814\\
8.94444444444444	631.078738578156\\
8.95833333333333	630.840036857956\\
8.97222222222222	630.430873078994\\
8.98611111111111	630.04783106134\\
9	630.394590521321\\
9.01388888888889	630.287180858788\\
9.02777777777778	629.91954219786\\
9.04166666666667	629.495911679032\\
9.05555555555556	629.130796302229\\
9.06944444444444	628.90855241444\\
9.08333333333333	629.145969521345\\
9.09722222222222	629.001339082877\\
9.11111111111111	628.802155005475\\
9.125	628.594208871075\\
9.13888888888889	628.397277563124\\
9.15277777777778	628.261353361785\\
9.16666666666667	628.357172051245\\
9.18055555555556	628.386596601202\\
9.19444444444444	628.5388566392\\
9.20833333333333	628.585411657162\\
9.22222222222222	628.459450328284\\
9.23611111111111	628.239238129366\\
9.25	627.836256042964\\
9.26388888888889	626.838386428929\\
9.27777777777778	625.388243275505\\
9.29166666666667	623.956443197449\\
9.30555555555556	623.207755779353\\
9.31944444444444	623.3333968685\\
9.33333333333333	622.584707037705\\
9.34722222222222	622.130450736068\\
9.36111111111111	623.208054260411\\
9.375	624.409953195773\\
9.38888888888889	624.963245869206\\
9.40277777777778	625.075581536508\\
9.41666666666667	625.220738298351\\
9.43055555555556	625.497308262574\\
9.44444444444444	625.652227093872\\
9.45833333333333	625.873822199109\\
9.47222222222222	626.129125441123\\
9.48611111111111	626.30662962676\\
9.5	626.859531441656\\
9.51388888888889	626.917392798369\\
9.52777777777778	627.150774262529\\
9.54166666666667	627.312342111598\\
9.55555555555556	626.822459966641\\
9.56944444444444	625.302553420388\\
9.58333333333333	623.740310422381\\
9.59722222222222	623.590172033618\\
9.61111111111111	623.557171369637\\
9.625	623.561490869373\\
9.63888888888889	623.616954114454\\
9.65277777777778	623.567603256517\\
9.66666666666667	622.691380510656\\
9.68055555555556	622.30244850729\\
9.69444444444444	622.153285167186\\
9.70833333333333	622.087522523928\\
9.72222222222222	622.060300497734\\
9.73611111111111	622.013685880309\\
9.75	621.484452635463\\
9.76388888888889	621.276657617345\\
9.77777777777778	621.185801303487\\
9.79166666666667	621.197534881741\\
9.80555555555556	621.303077477878\\
9.81944444444444	621.48718873874\\
9.83333333333333	621.733294387929\\
9.84722222222222	622.658273269731\\
9.86111111111111	621.823413456755\\
9.875	621.113523258122\\
9.88888888888889	621.855970493761\\
9.90277777777778	623.770439548198\\
9.91666666666667	624.558426619977\\
9.93055555555556	621.636232509157\\
9.94444444444444	620.661844436144\\
9.95833333333333	620.524039312192\\
9.97222222222222	620.354111879888\\
9.98611111111111	620.447037138663\\
10	622.119914977981\\
10.0138888888889	623.066733119482\\
10.0277777777778	622.462948416678\\
10.0416666666667	620.886678125495\\
10.0555555555556	620.370913476516\\
10.0694444444444	622.440571255252\\
10.0833333333333	623.168141999959\\
10.0972222222222	624.296968901089\\
10.1111111111111	624.480964046434\\
10.125	624.815836248272\\
10.1388888888889	624.733026959793\\
10.1527777777778	622.882703538979\\
10.1666666666667	621.261093154176\\
10.1805555555556	620.49875431991\\
10.1944444444444	620.156774961441\\
10.2083333333333	620.041596461704\\
10.2222222222222	620.048889278799\\
10.2361111111111	619.971930387778\\
10.25	618.976895940322\\
10.2638888888889	618.324139243763\\
10.2777777777778	620.748407809712\\
10.2916666666667	622.983614108071\\
10.3055555555556	622.787736326349\\
10.3194444444444	620.68640859463\\
10.3333333333333	620.852304453934\\
10.3472222222222	619.18096599461\\
10.3611111111111	620.643878975221\\
10.375	622.244774613646\\
10.3888888888889	621.634087264908\\
10.4027777777778	619.565728482237\\
10.4166666666667	622.218764738666\\
10.4305555555556	623.713549150549\\
10.4444444444444	624.394376141927\\
10.4583333333333	623.061158423743\\
10.4722222222222	621.01455677021\\
10.4861111111111	620.83366403972\\
10.5	621.230206679602\\
10.5138888888889	622.195417892798\\
10.5277777777778	624.131090947726\\
10.5416666666667	625.543510622131\\
10.5555555555556	625.966621880968\\
10.5694444444444	626.159635220902\\
10.5833333333333	626.990670920308\\
10.5972222222222	627.567742354295\\
10.6111111111111	627.886982583281\\
10.625	628.153917108907\\
10.6388888888889	628.259445320963\\
10.6527777777778	628.156814994602\\
10.6666666666667	629.062100582149\\
10.6805555555556	629.805869212469\\
10.6944444444444	630.049335962065\\
10.7083333333333	630.107057655929\\
10.7222222222222	630.071026699595\\
10.7361111111111	629.946153414998\\
10.75	630.384892111145\\
10.7638888888889	630.422892508414\\
10.7777777777778	630.278804628519\\
10.7916666666667	630.125984332872\\
10.8055555555556	630.022531712139\\
10.8194444444444	630.08823891646\\
10.8333333333333	631.027172881954\\
10.8472222222222	631.415143830924\\
10.8611111111111	631.387831433962\\
10.875	631.182772610974\\
10.8888888888889	630.931303768727\\
10.9027777777778	630.683553696049\\
10.9166666666667	630.647870320269\\
10.9305555555556	630.499606651192\\
10.9444444444444	630.409308833351\\
10.9583333333333	629.497451394576\\
10.9722222222222	627.908823569213\\
10.9861111111111	626.755375887062\\
11	626.811276614275\\
11.0138888888889	627.237807411678\\
11.0277777777778	627.937596221743\\
11.0416666666667	628.30773688671\\
11.0555555555556	628.331023325259\\
11.0694444444444	628.401141181415\\
11.0833333333333	628.241466699035\\
11.0972222222222	626.660940275227\\
11.1111111111111	625.876768745663\\
11.125	626.024627190697\\
11.1388888888889	626.171088037764\\
11.1527777777778	625.238093771589\\
11.1666666666667	624.317979265234\\
11.1805555555556	624.60542410658\\
11.1944444444444	625.654430343953\\
11.2083333333333	626.804609135356\\
11.2222222222222	627.593327732654\\
11.2361111111111	627.853659606931\\
11.25	627.55654831512\\
11.2638888888889	626.272878456706\\
11.2777777777778	624.807666387994\\
11.2916666666667	623.811382489061\\
11.3055555555556	623.414911836923\\
11.3194444444444	623.258149720125\\
11.3333333333333	623.019255473342\\
11.3472222222222	622.582550468161\\
11.3611111111111	622.238492191005\\
11.375	622.11174497392\\
11.3888888888889	622.307734462156\\
11.4027777777778	622.68484068478\\
11.4166666666667	622.322823930087\\
11.4305555555556	621.850541192019\\
11.4444444444444	623.552678899499\\
11.4583333333333	624.654739429583\\
11.4722222222222	624.459862478583\\
11.4861111111111	624.163726718781\\
11.5	622.963312440546\\
11.5138888888889	622.894973252422\\
11.5277777777778	624.295844365712\\
11.5416666666667	625.685378005358\\
11.5555555555556	626.312646681748\\
11.5694444444444	626.427025235584\\
11.5833333333333	626.513953741047\\
11.5972222222222	626.607917954896\\
11.6111111111111	626.44821705716\\
11.625	626.282979471877\\
11.6388888888889	626.224752232677\\
11.6527777777778	626.256703537819\\
11.6666666666667	626.536400611235\\
11.6805555555556	626.750453604942\\
11.6944444444444	626.922634233978\\
11.7083333333333	626.852338736837\\
11.7222222222222	626.680740864445\\
11.7361111111111	626.783302220742\\
11.75	627.187728692986\\
11.7638888888889	627.74059145105\\
11.7777777777778	627.858126242186\\
11.7916666666667	627.78363099976\\
11.8055555555556	627.700927147939\\
11.8194444444444	627.716520855598\\
11.8333333333333	628.153717097353\\
11.8472222222222	628.174283642835\\
11.8611111111111	627.351060226541\\
11.875	625.987641182485\\
11.8888888888889	624.592239068459\\
11.9027777777778	623.644946926048\\
11.9166666666667	623.225411029485\\
11.9305555555556	623.627708562162\\
11.9444444444444	623.957174243345\\
11.9583333333333	623.528371166754\\
11.9722222222222	623.51267166577\\
11.9861111111111	625.2306469459\\
12	624.840192005983\\
12.0138888888889	625.149251804091\\
12.0277777777778	625.452602022656\\
12.0416666666667	625.725629506151\\
12.0555555555556	625.895248915956\\
12.0694444444444	625.900405909986\\
12.0833333333333	626.040645260752\\
12.0972222222222	626.111172722995\\
12.1111111111111	626.221766165006\\
12.125	626.312905140645\\
12.1388888888889	626.331832295709\\
12.1527777777778	626.114049870398\\
12.1666666666667	625.047588770871\\
12.1805555555556	624.652624734042\\
12.1944444444444	625.621925161795\\
12.2083333333333	626.474331543875\\
12.2222222222222	626.101338764519\\
12.2361111111111	624.865733122619\\
12.25	625.909174434783\\
12.2638888888889	625.005715744321\\
12.2777777777778	623.947540673995\\
12.2916666666667	622.018192854841\\
12.3055555555556	620.13025435\\
12.3194444444444	619.836759170129\\
12.3333333333333	619.133241612277\\
12.3472222222222	619.07645535358\\
12.3611111111111	620.987048970303\\
12.375	622.937902663709\\
12.3888888888889	623.906474551389\\
12.4027777777778	624.26794908936\\
12.4166666666667	624.941968165776\\
12.4305555555556	625.494629123738\\
12.4444444444444	626.032739880276\\
12.4583333333333	626.388326298282\\
12.4722222222222	626.578121984579\\
12.4861111111111	626.863064066147\\
12.5	627.652503049585\\
12.5138888888889	628.133706500165\\
12.5277777777778	628.477686512009\\
12.5416666666667	628.771421744516\\
12.5555555555556	628.960114462933\\
12.5694444444444	629.140232213289\\
12.5833333333333	630.339632074953\\
12.5972222222222	630.822669200225\\
12.6111111111111	630.948982172764\\
12.625	630.833621286608\\
12.6388888888889	630.517973309065\\
12.6527777777778	630.214726896181\\
12.6666666666667	630.911079805885\\
12.6805555555556	630.582361318668\\
12.6944444444444	629.08833971753\\
12.7083333333333	627.896129216396\\
12.7222222222222	627.935894574673\\
12.7361111111111	628.929086310984\\
12.75	629.008858642655\\
12.7638888888889	629.120103014762\\
12.7777777777778	629.255830994207\\
12.7916666666667	629.309918409975\\
12.8055555555556	629.252396265517\\
12.8194444444444	629.241120225307\\
12.8333333333333	629.782539157469\\
12.8472222222222	630.032744965892\\
12.8611111111111	630.15718948693\\
12.875	630.118615346041\\
12.8888888888889	629.844484556094\\
12.9027777777778	629.319055357082\\
12.9166666666667	628.772034299982\\
12.9305555555556	628.42217309334\\
12.9444444444444	628.167920097885\\
12.9583333333333	627.957551200209\\
12.9722222222222	627.761123130386\\
12.9861111111111	627.589091103508\\
13	627.510682344115\\
13.0138888888889	627.379524942061\\
13.0277777777778	627.152238513215\\
13.0416666666667	627.021908732001\\
13.0555555555556	626.940631926527\\
13.0694444444444	626.533651342215\\
13.0833333333333	625.179085191594\\
13.0972222222222	623.391335901268\\
13.1111111111111	622.437831872284\\
13.125	622.006468877991\\
13.1388888888889	621.806985764897\\
13.1527777777778	621.600533872285\\
13.1666666666667	620.71863415916\\
13.1805555555556	620.225819277992\\
13.1944444444444	619.899222251751\\
13.2083333333333	619.857902584009\\
13.2222222222222	619.91162818075\\
13.2361111111111	619.700925139434\\
13.25	619.337180112535\\
13.2638888888889	619.111380542451\\
13.2777777777778	618.90215113797\\
13.2916666666667	618.960408221243\\
13.3055555555556	619.235400460308\\
13.3194444444444	619.377701682679\\
13.3333333333333	619.103798465605\\
13.3472222222222	619.127690564344\\
13.3611111111111	619.250198274848\\
13.375	619.518872103695\\
13.3888888888889	619.864467123818\\
13.4027777777778	619.962368266366\\
13.4166666666667	619.06288048775\\
13.4305555555556	620.058118375186\\
13.4444444444444	622.456636427835\\
13.4583333333333	624.087079462126\\
13.4722222222222	624.419148841643\\
13.4861111111111	624.615700919098\\
13.5	625.530268315311\\
13.5138888888889	626.254499767364\\
13.5277777777778	626.675918413163\\
13.5416666666667	626.802907659541\\
13.5555555555556	626.87657891406\\
13.5694444444444	627.187787123396\\
13.5833333333333	627.545418435178\\
13.5972222222222	627.648583559389\\
13.6111111111111	627.687158005255\\
13.625	627.839247212791\\
13.6388888888889	627.944330622678\\
13.6527777777778	627.747210293653\\
13.6666666666667	627.733457038584\\
13.6805555555556	627.734790232914\\
13.6944444444444	627.506453992391\\
13.7083333333333	627.214459958977\\
13.7222222222222	627.074128109986\\
13.7361111111111	627.219935973014\\
13.75	627.523106846752\\
13.7638888888889	627.635396120304\\
13.7777777777778	627.724553182171\\
13.7916666666667	627.769960433095\\
13.8055555555556	627.760244110724\\
13.8194444444444	627.791676510447\\
13.8333333333333	628.239546257278\\
13.8472222222222	628.108125159874\\
13.8611111111111	627.863676748173\\
13.875	627.520902496789\\
13.8888888888889	626.984345673094\\
13.9027777777778	626.210051771965\\
13.9166666666667	625.551395554423\\
13.9305555555556	623.634625486104\\
13.9444444444444	623.861085860823\\
13.9583333333333	624.232089893554\\
13.9722222222222	624.185364040696\\
13.9861111111111	624.461969719923\\
14	623.849290248701\\
14.0138888888889	624.072968377637\\
14.0277777777778	624.690666893109\\
14.0416666666667	624.949110071564\\
14.0555555555556	624.624306247625\\
14.0694444444444	624.178400445274\\
14.0833333333333	624.489839504052\\
14.0972222222222	625.398187106484\\
14.1111111111111	625.573274324771\\
14.125	625.610561755882\\
14.1388888888889	625.845880024093\\
14.1527777777778	626.119945230455\\
14.1666666666667	626.085349476705\\
14.1805555555556	626.186341374697\\
14.1944444444444	626.340181455453\\
14.2083333333333	626.477996173696\\
14.2222222222222	626.538341501568\\
14.2361111111111	626.471256520342\\
14.25	626.227818128801\\
14.2638888888889	626.172211849502\\
14.2777777777778	626.111153066573\\
14.2916666666667	626.03330756248\\
14.3055555555556	625.960994046318\\
14.3194444444444	625.929372282045\\
14.3333333333333	625.957027079097\\
14.3472222222222	625.880976979393\\
14.3611111111111	625.682582384384\\
14.375	625.385955726805\\
14.3888888888889	624.82874449526\\
14.4027777777778	623.932302925208\\
14.4166666666667	623.478594601879\\
14.4305555555556	623.340834194441\\
14.4444444444444	623.439897073921\\
14.4583333333333	623.820208159742\\
14.4722222222222	624.440920316202\\
14.4861111111111	625.075203588325\\
14.5	625.160448381945\\
14.5138888888889	625.401024729287\\
14.5277777777778	625.340368410232\\
14.5416666666667	625.20490780954\\
14.5555555555556	625.128635179463\\
14.5694444444444	625.118900452473\\
14.5833333333333	625.286094507242\\
14.5972222222222	625.552328339864\\
14.6111111111111	625.369603016424\\
14.625	624.672410783814\\
14.6388888888889	623.899225301328\\
14.6527777777778	623.67569560408\\
14.6666666666667	623.872940684386\\
14.6805555555556	623.926590971513\\
14.6944444444444	624.179812550066\\
14.7083333333333	624.584353095422\\
14.7222222222222	625.227271137432\\
14.7361111111111	626.161853896843\\
14.75	626.802617934784\\
14.7638888888889	627.16314056106\\
14.7777777777778	627.401659820785\\
14.7916666666667	627.562199101721\\
14.8055555555556	627.642448389243\\
14.8194444444444	627.73294607609\\
14.8333333333333	628.362004471963\\
14.8472222222222	628.680913420935\\
14.8611111111111	628.992275591313\\
14.875	629.11000369824\\
14.8888888888889	629.009196940326\\
14.9027777777778	628.980671318959\\
14.9166666666667	629.711584473122\\
14.9305555555556	629.902287147653\\
14.9444444444444	629.919416740879\\
14.9583333333333	629.76831879757\\
14.9722222222222	629.590084973256\\
14.9861111111111	629.693695793133\\
15	630.456220284037\\
15.0138888888889	630.020415902353\\
15.0277777777778	629.764721567583\\
15.0416666666667	629.608309903453\\
15.0555555555556	629.470735281302\\
15.0694444444444	629.442798835728\\
15.0833333333333	629.778902356628\\
15.0972222222222	629.840454319534\\
15.1111111111111	629.823246610549\\
15.125	629.782452186236\\
15.1388888888889	629.654799560856\\
15.1527777777778	629.37206110088\\
15.1666666666667	629.187917418271\\
15.1805555555556	629.150642985942\\
15.1944444444444	629.001223735361\\
15.2083333333333	628.814462233264\\
15.2222222222222	628.577144389803\\
15.2361111111111	628.217045716654\\
15.25	627.838356872208\\
15.2638888888889	627.626896076854\\
15.2777777777778	627.205149474511\\
15.2916666666667	626.254103029523\\
15.3055555555556	624.896735511677\\
15.3194444444444	623.928447480695\\
15.3333333333333	624.998010002019\\
15.3472222222222	625.775347532484\\
15.3611111111111	625.955057619365\\
15.375	625.809426180524\\
15.3888888888889	625.662732008691\\
15.4027777777778	625.673508318279\\
15.4166666666667	625.550350914193\\
15.4305555555556	625.38386647555\\
15.4444444444444	625.232188862361\\
15.4583333333333	625.034747409325\\
15.4722222222222	624.87768910922\\
15.4861111111111	624.837321763031\\
15.5	624.473121396902\\
15.5138888888889	623.981853588837\\
15.5277777777778	624.206502802843\\
15.5416666666667	624.403513686622\\
15.5555555555556	624.424456203349\\
15.5694444444444	624.327040083258\\
15.5833333333333	622.45569149562\\
15.5972222222222	623.074057211867\\
15.6111111111111	623.554447689263\\
15.625	623.697048059661\\
15.6388888888889	623.827704043971\\
15.6527777777778	624.278141338819\\
15.6666666666667	624.404519936624\\
15.6805555555556	624.43515158392\\
15.6944444444444	624.509783361936\\
15.7083333333333	624.589214157983\\
15.7222222222222	624.627480342212\\
15.7361111111111	624.657047200697\\
15.75	624.934472151601\\
15.7638888888889	624.960374240164\\
15.7777777777778	625.087231871631\\
15.7916666666667	625.047552525327\\
15.8055555555556	624.903069303367\\
15.8194444444444	624.968660174713\\
15.8333333333333	625.186569755826\\
15.8472222222222	624.866878521334\\
15.8611111111111	624.305974550668\\
15.875	623.82765003882\\
15.8888888888889	623.898992314902\\
15.9027777777778	624.688807689713\\
15.9166666666667	625.040306467314\\
15.9305555555556	625.256979148673\\
15.9444444444444	624.964215305612\\
15.9583333333333	624.459517129694\\
15.9722222222222	624.474698682552\\
15.9861111111111	625.368356681397\\
16	625.235664396507\\
16.0138888888889	625.25507155046\\
16.0277777777778	625.252939230091\\
16.0416666666667	624.774007143771\\
16.0555555555556	624.208987880526\\
16.0694444444444	624.275759911533\\
16.0833333333333	624.070514941693\\
16.0972222222222	623.002722646123\\
16.1111111111111	622.365546800577\\
16.125	622.142522667198\\
16.1388888888889	622.157442049003\\
16.1527777777778	622.177850382417\\
16.1666666666667	621.896028807918\\
16.1805555555556	621.718214212283\\
16.1944444444444	621.655101719406\\
16.2083333333333	621.665537015786\\
16.2222222222222	621.755608760181\\
16.2361111111111	621.862280882517\\
16.25	621.524267228255\\
16.2638888888889	621.866620018902\\
16.2777777777778	621.674201307797\\
16.2916666666667	621.918852944049\\
16.3055555555556	622.907113094274\\
16.3194444444444	623.930913682485\\
16.3333333333333	623.726161859178\\
16.3472222222222	623.764067969742\\
16.3611111111111	623.560553813371\\
16.375	623.546839937705\\
16.3888888888889	623.729003846141\\
16.4027777777778	623.759875857939\\
16.4166666666667	623.74158205818\\
16.4305555555556	623.285062655829\\
16.4444444444444	623.344831534932\\
16.4583333333333	623.623935050842\\
16.4722222222222	623.865849294346\\
16.4861111111111	623.901063346455\\
16.5	623.308401926813\\
16.5138888888889	623.604031622873\\
16.5277777777778	624.283241631224\\
16.5416666666667	624.706927301183\\
16.5555555555556	624.817564242468\\
16.5694444444444	625.024713636281\\
16.5833333333333	625.339895319443\\
16.5972222222222	625.310685997605\\
16.6111111111111	625.35865980226\\
16.625	625.566951425649\\
16.6388888888889	625.755294184562\\
16.6527777777778	625.698246385526\\
16.6666666666667	625.737540588267\\
16.6805555555556	625.823816069906\\
16.6944444444444	625.851978606525\\
16.7083333333333	625.853376999232\\
16.7222222222222	625.876175857906\\
16.7361111111111	625.997506787258\\
16.75	626.383359194751\\
16.7638888888889	626.424027476976\\
16.7777777777778	626.285665478501\\
16.7916666666667	626.191528032113\\
16.8055555555556	626.192195936829\\
16.8194444444444	626.164308962756\\
16.8333333333333	626.00280213906\\
16.8472222222222	625.860090783245\\
16.8611111111111	625.680695659563\\
16.875	625.649164373132\\
16.8888888888889	625.747061739821\\
16.9027777777778	625.797597508826\\
16.9166666666667	625.811043617344\\
16.9305555555556	625.860078229268\\
16.9444444444444	625.890367821201\\
16.9583333333333	625.912414495269\\
16.9722222222222	625.918476595105\\
16.9861111111111	625.899626630034\\
17	625.918403829084\\
17.0138888888889	626.202325946246\\
17.0277777777778	626.375468513888\\
17.0416666666667	626.326668480253\\
17.0555555555556	626.115423227878\\
17.0694444444444	625.938249297463\\
17.0833333333333	625.984552649832\\
17.0972222222222	625.951574643359\\
17.1111111111111	625.912017851618\\
17.125	625.881163412309\\
17.1388888888889	625.864456384509\\
17.1527777777778	625.849950030721\\
17.1666666666667	625.786347234626\\
17.1805555555556	625.812304722264\\
17.1944444444444	625.774395200082\\
17.2083333333333	625.723143018369\\
17.2222222222222	625.699633203023\\
17.2361111111111	625.728487921665\\
17.25	625.875025669297\\
17.2638888888889	626.063281817096\\
17.2777777777778	626.182757237717\\
17.2916666666667	626.259000946397\\
17.3055555555556	626.284590043235\\
17.3194444444444	626.239154755722\\
17.3333333333333	626.204739267477\\
17.3472222222222	625.933690952525\\
17.3611111111111	625.813572802162\\
17.375	625.776598947749\\
17.3888888888889	625.733918917119\\
17.4027777777778	625.655518660362\\
17.4166666666667	625.626798378798\\
17.4305555555556	625.865925563291\\
17.4444444444444	625.795069233859\\
17.4583333333333	625.727564417346\\
17.4722222222222	625.707604557609\\
17.4861111111111	625.57420385845\\
17.5	625.610934203836\\
17.5138888888889	625.674639891421\\
17.5277777777778	625.632808659259\\
17.5416666666667	625.571083570249\\
17.5555555555556	625.601766065112\\
17.5694444444444	625.778618287991\\
17.5833333333333	625.962590290313\\
17.5972222222222	625.72910014422\\
17.6111111111111	625.610004785115\\
17.625	625.604714211954\\
17.6388888888889	625.6583780839\\
17.6527777777778	625.687412730177\\
17.6666666666667	625.533148744603\\
17.6805555555556	625.482381286371\\
17.6944444444444	625.485820184155\\
17.7083333333333	625.516702793906\\
17.7222222222222	625.514634025383\\
17.7361111111111	625.454081643543\\
17.75	625.521520045598\\
17.7638888888889	625.513837425596\\
17.7777777777778	625.435050428313\\
17.7916666666667	625.393299563124\\
17.8055555555556	625.413063408397\\
17.8194444444444	625.437849101652\\
17.8333333333333	625.448856767614\\
17.8472222222222	625.479049696633\\
17.8611111111111	625.492649415229\\
17.875	625.519911415779\\
17.8888888888889	625.563420108347\\
17.9027777777778	625.58542928998\\
17.9166666666667	625.52273863653\\
17.9305555555556	625.549159532949\\
17.9444444444444	625.755841224846\\
17.9583333333333	625.849543960019\\
17.9722222222222	625.798338688254\\
17.9861111111111	625.819016132631\\
18	625.993847246091\\
18.0138888888889	626.148307030477\\
18.0277777777778	626.005505992632\\
18.0416666666667	625.88011309178\\
18.0555555555556	625.893002180091\\
18.0694444444444	625.949089886471\\
18.0833333333333	626.058887811268\\
18.0972222222222	626.135222445279\\
18.1111111111111	626.190812037099\\
18.125	626.220485486149\\
18.1388888888889	626.231334169323\\
18.1527777777778	626.249395237332\\
18.1666666666667	626.322922015874\\
18.1805555555556	626.320460717377\\
18.1944444444444	626.476884950251\\
18.2083333333333	626.476779930558\\
18.2222222222222	626.325428665304\\
18.2361111111111	626.334047022634\\
18.25	626.644521703974\\
18.2638888888889	626.651902157726\\
18.2777777777778	626.742071641455\\
18.2916666666667	626.894010388677\\
18.3055555555556	626.889379273881\\
18.3194444444444	626.600856249444\\
18.3333333333333	626.68134689074\\
18.3472222222222	626.754095564199\\
18.3611111111111	626.732073022646\\
18.375	626.661955507107\\
18.3888888888889	626.550081149099\\
18.4027777777778	626.412008333074\\
18.4166666666667	626.464085495225\\
18.4305555555556	626.538893103788\\
18.4444444444444	626.617834259918\\
18.4583333333333	626.493634089465\\
18.4722222222222	626.269442068377\\
18.4861111111111	626.237897870222\\
18.5	626.29425045395\\
18.5138888888889	626.467831387061\\
18.5277777777778	626.345459382812\\
18.5416666666667	626.197842342601\\
18.5555555555556	626.16314629464\\
18.5694444444444	626.183033259156\\
18.5833333333333	626.199919295538\\
18.5972222222222	626.282723347862\\
18.6111111111111	626.263583973458\\
18.625	626.224060068536\\
18.6388888888889	626.210904984033\\
18.6527777777778	626.208681254316\\
18.6666666666667	626.189271011231\\
18.6805555555556	626.408458518336\\
18.6944444444444	626.484101136096\\
18.7083333333333	626.338310399043\\
18.7222222222222	626.110371983391\\
18.7361111111111	626.039154759261\\
18.75	626.11217644012\\
18.7638888888889	626.074745689325\\
18.7777777777778	625.948461584389\\
18.7916666666667	625.852762042083\\
18.8055555555556	625.821408094499\\
18.8194444444444	625.812944222969\\
18.8333333333333	625.850726664573\\
18.8472222222222	625.843113589243\\
18.8611111111111	625.815632979805\\
18.875	625.789419167258\\
18.8888888888889	625.812864309566\\
18.9027777777778	625.926552137421\\
18.9166666666667	626.068488864263\\
18.9305555555556	625.936672727441\\
18.9444444444444	625.851435639791\\
18.9583333333333	625.801061084475\\
18.9722222222222	625.76374974308\\
18.9861111111111	625.737651822262\\
19	625.727245144468\\
19.0138888888889	625.736735584783\\
19.0277777777778	625.710150814404\\
19.0416666666667	625.685271908158\\
19.0555555555556	625.687747862448\\
19.0694444444444	625.706084462474\\
19.0833333333333	625.676909863017\\
19.0972222222222	625.602204862308\\
19.1111111111111	625.575354735222\\
19.125	625.542827912773\\
19.1388888888889	625.527400442905\\
19.1527777777778	625.623858558287\\
19.1666666666667	625.883492469496\\
19.1805555555556	625.736556811699\\
19.1944444444444	625.648950081326\\
19.2083333333333	625.628732786842\\
19.2222222222222	625.670565504973\\
19.2361111111111	625.759148956362\\
19.25	625.768267380823\\
19.2638888888889	625.724791206237\\
19.2777777777778	625.720986361496\\
19.2916666666667	625.713583567285\\
19.3055555555556	625.695152064109\\
19.3194444444444	625.686868742614\\
19.3333333333333	625.650703821045\\
19.3472222222222	625.858853514746\\
19.3611111111111	626.167414369712\\
19.375	626.132604893128\\
19.3888888888889	625.829643313127\\
19.4027777777778	625.711594181726\\
19.4166666666667	625.746383881162\\
19.4305555555556	625.701485978869\\
19.4444444444444	625.835151556388\\
19.4583333333333	625.868648813779\\
19.4722222222222	625.742009987639\\
19.4861111111111	625.637234262249\\
19.5	625.671493830776\\
19.5138888888889	625.506594875162\\
19.5277777777778	625.411189505571\\
19.5416666666667	625.410571140337\\
19.5555555555556	625.434223583006\\
19.5694444444444	625.387357616736\\
19.5833333333333	625.320609980128\\
19.5972222222222	625.27009056248\\
19.6111111111111	625.309366092182\\
19.625	625.431481424227\\
19.6388888888889	625.463902049028\\
19.6527777777778	625.268166593038\\
19.6666666666667	625.287163903101\\
19.6805555555556	625.269763039027\\
19.6944444444444	625.249418253688\\
19.7083333333333	625.26566599647\\
19.7222222222222	625.32264142807\\
19.7361111111111	625.372797095362\\
19.75	625.313593744335\\
19.7638888888889	625.234216952634\\
19.7777777777778	625.221744356061\\
19.7916666666667	625.234579851604\\
19.8055555555556	625.234238835665\\
19.8194444444444	625.206980387424\\
19.8333333333333	625.165154949823\\
19.8472222222222	625.182343050373\\
19.8611111111111	625.238217589655\\
19.875	625.363427590399\\
19.8888888888889	625.517595647855\\
19.9027777777778	625.592036005996\\
19.9166666666667	625.482556643697\\
19.9305555555556	625.389007602425\\
19.9444444444444	625.349453561552\\
19.9583333333333	625.324918928719\\
19.9722222222222	625.313830978781\\
19.9861111111111	625.339828444503\\
20	625.36511488156\\
20.0138888888889	626.103658859621\\
20.0277777777778	626.519617482368\\
20.0416666666667	626.641714511351\\
20.0555555555556	626.608550787329\\
20.0694444444444	626.447526017191\\
20.0833333333333	625.791640480714\\
20.0972222222222	625.506654921048\\
20.1111111111111	625.418622224458\\
20.125	625.443108496716\\
20.1388888888889	625.44566286025\\
20.1527777777778	625.247660735434\\
20.1666666666667	624.662318359913\\
20.1805555555556	624.524467820503\\
20.1944444444444	624.266054766718\\
20.2083333333333	624.079442393673\\
20.2222222222222	624.039560946609\\
20.2361111111111	624.010275191134\\
20.25	623.750749268627\\
20.2638888888889	623.624475706554\\
20.2777777777778	623.58562258567\\
20.2916666666667	623.575118963769\\
20.3055555555556	623.590995343552\\
20.3194444444444	623.617370233611\\
20.3333333333333	623.399773443742\\
20.3472222222222	623.307115028089\\
20.3611111111111	623.21159839504\\
20.375	623.164467239969\\
20.3888888888889	623.181371942493\\
20.4027777777778	623.34750656249\\
20.4166666666667	624.140131095295\\
20.4305555555556	624.513673403862\\
20.4444444444444	624.595445431535\\
20.4583333333333	624.251645316184\\
20.4722222222222	623.914345714932\\
20.4861111111111	624.182904904464\\
20.5	624.440270825371\\
20.5138888888889	624.358436375342\\
20.5277777777778	624.454861619281\\
20.5416666666667	624.498577968369\\
20.5555555555556	624.465907102672\\
20.5694444444444	624.522186461764\\
20.5833333333333	624.585224197891\\
20.5972222222222	624.756534327374\\
20.6111111111111	624.833806031919\\
20.625	624.849069259671\\
20.6388888888889	624.843281084146\\
20.6527777777778	624.846161053327\\
20.6666666666667	624.896838614207\\
20.6805555555556	624.922018395174\\
20.6944444444444	624.926797649703\\
20.7083333333333	624.967872350947\\
20.7222222222222	625.07013872695\\
20.7361111111111	625.195692680784\\
20.75	625.220852713108\\
20.7638888888889	625.221710660877\\
20.7777777777778	625.345161506161\\
20.7916666666667	625.416938216935\\
20.8055555555556	625.366153695653\\
20.8194444444444	625.295143100322\\
20.8333333333333	625.441450445664\\
20.8472222222222	625.466501748419\\
20.8611111111111	625.486579124673\\
20.875	625.49190501022\\
20.8888888888889	625.482521030036\\
20.9027777777778	625.505021507675\\
20.9166666666667	625.696272794154\\
20.9305555555556	625.675159039233\\
20.9444444444444	625.580903321211\\
20.9583333333333	625.546009796495\\
20.9722222222222	625.558892621249\\
20.9861111111111	625.526416230985\\
21	625.549832626795\\
21.0138888888889	625.732384662783\\
21.0277777777778	625.747464222593\\
21.0416666666667	625.604521850443\\
21.0555555555556	625.456218819536\\
21.0694444444444	625.471110045996\\
21.0833333333333	625.539728961204\\
21.0972222222222	625.415901785472\\
21.1111111111111	625.339095172786\\
21.125	625.330184221363\\
21.1388888888889	625.325233339815\\
21.1527777777778	625.259883751742\\
21.1666666666667	625.268521687349\\
21.1805555555556	625.189286927622\\
21.1944444444444	625.144214835731\\
21.2083333333333	625.13924115505\\
21.2222222222222	625.14278716429\\
21.2361111111111	625.139981019371\\
21.25	625.252779213038\\
21.2638888888889	625.293211454525\\
21.2777777777778	625.420462378799\\
21.2916666666667	625.569455179814\\
21.3055555555556	625.554958724408\\
21.3194444444444	625.290079861283\\
21.3333333333333	625.297584610863\\
21.3472222222222	625.284533106064\\
21.3611111111111	625.308531299282\\
21.375	625.319753676295\\
21.3888888888889	625.27315046507\\
21.4027777777778	625.174454658104\\
21.4166666666667	625.141389988221\\
21.4305555555556	625.141000689763\\
21.4444444444444	625.154546054853\\
21.4583333333333	625.158565944964\\
21.4722222222222	625.15302018333\\
21.4861111111111	625.155959058515\\
21.5	625.167570396158\\
21.5138888888889	625.242423201016\\
21.5277777777778	625.287435012127\\
21.5416666666667	625.302473245927\\
21.5555555555556	625.329530437324\\
21.5694444444444	625.432636724939\\
21.5833333333333	625.648063838257\\
21.5972222222222	625.587790705128\\
21.6111111111111	625.378768984507\\
21.625	625.212822248046\\
21.6388888888889	625.150805093276\\
21.6527777777778	625.130738972907\\
21.6666666666667	625.145111376919\\
21.6805555555556	625.156746206664\\
21.6944444444444	625.176603850989\\
21.7083333333333	625.180392982975\\
21.7222222222222	625.158498198309\\
21.7361111111111	625.131935345545\\
21.75	625.164634568582\\
21.7638888888889	625.256246773935\\
21.7777777777778	625.206771130403\\
21.7916666666667	625.150262868652\\
21.8055555555556	625.125522657192\\
21.8194444444444	625.066781912804\\
21.8333333333333	624.971968508635\\
21.8472222222222	624.984092054836\\
21.8611111111111	625.096354411148\\
21.875	625.184252795196\\
21.8888888888889	625.175462893402\\
21.9027777777778	625.117372477561\\
21.9166666666667	625.233049454741\\
21.9305555555556	625.240114676993\\
21.9444444444444	625.211036905583\\
21.9583333333333	625.184914723649\\
21.9722222222222	625.172247717294\\
21.9861111111111	625.174904635606\\
22	625.254206574853\\
22.0138888888889	625.583137962482\\
22.0277777777778	625.526214067721\\
22.0416666666667	625.427645492499\\
22.0555555555556	625.456791601893\\
22.0694444444444	625.502078562217\\
22.0833333333333	625.397946172846\\
22.0972222222222	625.251050302634\\
22.1111111111111	625.20044579794\\
22.125	625.213335162402\\
22.1388888888889	625.234323325031\\
22.1527777777778	625.219472731834\\
22.1666666666667	625.172483370427\\
22.1805555555556	625.224193589102\\
22.1944444444444	625.240443188989\\
22.2083333333333	625.259583325153\\
22.2222222222222	625.282348469451\\
22.2361111111111	625.272414330375\\
22.25	625.238513947442\\
22.2638888888889	625.205550451417\\
22.2777777777778	625.217863756734\\
22.2916666666667	625.247360177474\\
22.3055555555556	625.252935554575\\
22.3194444444444	625.243587090052\\
22.3333333333333	625.405014699223\\
22.3472222222222	625.386719551003\\
22.3611111111111	625.393927040506\\
22.375	625.409849825868\\
22.3888888888889	625.41376692285\\
22.4027777777778	625.437542090411\\
22.4166666666667	625.636939443537\\
22.4305555555556	625.812020473005\\
22.4444444444444	625.694143546036\\
22.4583333333333	625.573497266123\\
22.4722222222222	625.567736556024\\
22.4861111111111	625.58570201689\\
22.5	625.588295194835\\
22.5138888888889	625.622938469669\\
22.5277777777778	625.751866909501\\
22.5416666666667	625.752205136828\\
22.5555555555556	625.619297955177\\
22.5694444444444	625.552445216475\\
22.5833333333333	625.644069256326\\
22.5972222222222	625.57862728207\\
22.6111111111111	625.49501426682\\
22.625	625.417290430908\\
22.6388888888889	625.359285569429\\
22.6527777777778	625.334888509851\\
22.6666666666667	625.365711767714\\
22.6805555555556	625.379833560864\\
22.6944444444444	625.399693827035\\
22.7083333333333	625.443978754483\\
22.7222222222222	625.497521120769\\
22.7361111111111	625.508067346905\\
22.75	625.405627707019\\
22.7638888888889	625.313636518614\\
22.7777777777778	625.424383264384\\
22.7916666666667	625.395969853898\\
22.8055555555556	625.243482074479\\
22.8194444444444	625.2324904597\\
22.8333333333333	625.162447692182\\
22.8472222222222	625.159335120499\\
22.8611111111111	625.288592586652\\
22.875	625.462452257899\\
22.8888888888889	625.500772904183\\
22.9027777777778	625.323827775139\\
22.9166666666667	625.394632411365\\
22.9305555555556	625.374713908139\\
22.9444444444444	625.360844128344\\
22.9583333333333	625.36548128984\\
22.9722222222222	625.372406132572\\
22.9861111111111	625.350608323988\\
23	625.286400783532\\
23.0138888888889	625.289373079513\\
23.0277777777778	625.375498155445\\
23.0416666666667	625.494958884614\\
23.0555555555556	625.518965758136\\
23.0694444444444	625.378919570967\\
23.0833333333333	625.409067643844\\
23.0972222222222	625.37871259795\\
23.1111111111111	625.340786027427\\
23.125	625.291515134754\\
23.1388888888889	625.249304998124\\
23.1527777777778	625.232158389495\\
23.1666666666667	625.174804325804\\
23.1805555555556	625.189054091482\\
23.1944444444444	625.178465976809\\
23.2083333333333	625.189687961682\\
23.2222222222222	625.22156886346\\
23.2361111111111	625.225431628008\\
23.25	625.187075727848\\
23.2638888888889	625.190291099234\\
23.2777777777778	625.229617151926\\
23.2916666666667	625.266987993886\\
23.3055555555556	625.242923868115\\
23.3194444444444	625.13623141733\\
23.3333333333333	625.097744630259\\
23.3472222222222	625.103597118176\\
23.3611111111111	625.096341243632\\
23.375	625.079026006444\\
23.3888888888889	625.044731383767\\
23.4027777777778	625.028396730897\\
23.4166666666667	625.24944196438\\
23.4305555555556	625.313856111445\\
23.4444444444444	625.176494698492\\
23.4583333333333	625.078430177596\\
23.4722222222222	625.111158477045\\
23.4861111111111	625.175946476514\\
23.5	625.132667047091\\
23.5138888888889	625.082658765581\\
23.5277777777778	625.030914319963\\
23.5416666666667	625.023868055391\\
23.5555555555556	625.053755918625\\
23.5694444444444	625.073838402805\\
23.5833333333333	625.091612250971\\
23.5972222222222	625.093451949631\\
23.6111111111111	625.044544750762\\
23.625	625.031303574082\\
23.6388888888889	625.074105402012\\
23.6527777777778	625.124552065006\\
23.6666666666667	625.157817777548\\
23.6805555555556	625.168403253421\\
23.6944444444444	625.674637725274\\
23.7083333333333	626.142275543945\\
23.7222222222222	626.295807552855\\
23.7361111111111	626.285720408654\\
23.75	626.480046014153\\
23.7638888888889	626.598781037536\\
23.7777777777778	626.70237895462\\
23.7916666666667	626.737809010992\\
23.8055555555556	626.684131156561\\
23.8194444444444	626.629286093005\\
23.8333333333333	626.884656073928\\
23.8472222222222	626.98736482545\\
23.8611111111111	627.012424480442\\
23.875	627.015611275566\\
23.8888888888889	626.987922475421\\
23.9027777777778	626.948318852608\\
23.9166666666667	627.214575995413\\
23.9305555555556	627.305028906348\\
23.9444444444444	627.433841956581\\
23.9583333333333	627.489029614993\\
23.9722222222222	627.418107719805\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	600\\
0.0277777777777778	600\\
0.0555555555555556	600\\
0.0833333333333333	600\\
0.111111111111111	600\\
0.138888888888889	600\\
0.166666666666667	600\\
0.194444444444444	600\\
0.222222222222222	600\\
0.25	600\\
0.277777777777778	600\\
0.305555555555556	600\\
0.333333333333333	600\\
0.361111111111111	600\\
0.388888888888889	600\\
0.416666666666667	600\\
0.444444444444444	600\\
0.472222222222222	600\\
0.5	600\\
0.527777777777778	600\\
0.555555555555556	600\\
0.583333333333333	600\\
0.611111111111111	600\\
0.638888888888889	600\\
0.666666666666667	600\\
0.694444444444444	600\\
0.722222222222222	600\\
0.75	600\\
0.777777777777778	600\\
0.805555555555556	600\\
0.833333333333333	600\\
0.861111111111111	600\\
0.888888888888889	600\\
0.916666666666667	600\\
0.944444444444444	600\\
0.972222222222222	600\\
1	600\\
1.02777777777778	600\\
1.05555555555556	600\\
1.08333333333333	600\\
1.11111111111111	600\\
1.13888888888889	600\\
1.16666666666667	600\\
1.19444444444444	600\\
1.22222222222222	600\\
1.25	600\\
1.27777777777778	600\\
1.30555555555556	600\\
1.33333333333333	600\\
1.36111111111111	600\\
1.38888888888889	600\\
1.41666666666667	600\\
1.44444444444444	600\\
1.47222222222222	600\\
1.5	600\\
1.52777777777778	600\\
1.55555555555556	600\\
1.58333333333333	600\\
1.61111111111111	600\\
1.63888888888889	600\\
1.66666666666667	600\\
1.69444444444444	600\\
1.72222222222222	600\\
1.75	600\\
1.77777777777778	600\\
1.80555555555556	600\\
1.83333333333333	600\\
1.86111111111111	600\\
1.88888888888889	600\\
1.91666666666667	600\\
1.94444444444444	600\\
1.97222222222222	600\\
2	600\\
2.02777777777778	600\\
2.05555555555556	600\\
2.08333333333333	600\\
2.11111111111111	600\\
2.13888888888889	600\\
2.16666666666667	600\\
2.19444444444444	600\\
2.22222222222222	600\\
2.25	600\\
2.27777777777778	600\\
2.30555555555556	600\\
2.33333333333333	600\\
2.36111111111111	600\\
2.38888888888889	600\\
2.41666666666667	600\\
2.44444444444444	600\\
2.47222222222222	600\\
2.5	600\\
2.52777777777778	600\\
2.55555555555556	600\\
2.58333333333333	600\\
2.61111111111111	600\\
2.63888888888889	600\\
2.66666666666667	600\\
2.69444444444444	600\\
2.72222222222222	600\\
2.75	600\\
2.77777777777778	600\\
2.80555555555556	600\\
2.83333333333333	600\\
2.86111111111111	600\\
2.88888888888889	600\\
2.91666666666667	600\\
2.94444444444444	600\\
2.97222222222222	600\\
3	600\\
3.02777777777778	600\\
3.05555555555556	600\\
3.08333333333333	600\\
3.11111111111111	600\\
3.13888888888889	600\\
3.16666666666667	600\\
3.19444444444444	600\\
3.22222222222222	600\\
3.25	600\\
3.27777777777778	600\\
3.30555555555556	600\\
3.33333333333333	600\\
3.36111111111111	600\\
3.38888888888889	600\\
3.41666666666667	600\\
3.44444444444444	600\\
3.47222222222222	600\\
3.5	600\\
3.52777777777778	600\\
3.55555555555556	600\\
3.58333333333333	600\\
3.61111111111111	600\\
3.63888888888889	600\\
3.66666666666667	600\\
3.69444444444444	600\\
3.72222222222222	600\\
3.75	600\\
3.77777777777778	600\\
3.80555555555556	600\\
3.83333333333333	600\\
3.86111111111111	600\\
3.88888888888889	600\\
3.91666666666667	600\\
3.94444444444444	600\\
3.97222222222222	600\\
4	600\\
4.02777777777778	600\\
4.05555555555556	600\\
4.08333333333333	600\\
4.11111111111111	600\\
4.13888888888889	600\\
4.16666666666667	600\\
4.19444444444444	600\\
4.22222222222222	600\\
4.25	600\\
4.27777777777778	600\\
4.30555555555556	600\\
4.33333333333333	600\\
4.36111111111111	600\\
4.38888888888889	600\\
4.41666666666667	600\\
4.44444444444444	600\\
4.47222222222222	600\\
4.5	600\\
4.52777777777778	600\\
4.55555555555556	600\\
4.58333333333333	600\\
4.61111111111111	600\\
4.63888888888889	600\\
4.66666666666667	600\\
4.69444444444444	600\\
4.72222222222222	600\\
4.75	600\\
4.77777777777778	600\\
4.80555555555556	600\\
4.83333333333333	600\\
4.86111111111111	600\\
4.88888888888889	600\\
4.91666666666667	600\\
4.94444444444444	600\\
4.97222222222222	600\\
5	600\\
5.02777777777778	600\\
5.05555555555556	600\\
5.08333333333333	600\\
5.11111111111111	600\\
5.13888888888889	600\\
5.16666666666667	600\\
5.19444444444444	600\\
5.22222222222222	600\\
5.25	600\\
5.27777777777778	600\\
5.30555555555556	600\\
5.33333333333333	600\\
5.36111111111111	600\\
5.38888888888889	600\\
5.41666666666667	600\\
5.44444444444444	600\\
5.47222222222222	600\\
5.5	600\\
5.52777777777778	600\\
5.55555555555556	600\\
5.58333333333333	600\\
5.61111111111111	600\\
5.63888888888889	600\\
5.66666666666667	600\\
5.69444444444444	600\\
5.72222222222222	600\\
5.75	600\\
5.77777777777778	600\\
5.80555555555556	600\\
5.83333333333333	600\\
5.86111111111111	600\\
5.88888888888889	600\\
5.91666666666667	600\\
5.94444444444444	600\\
5.97222222222222	600\\
6	600\\
6.02777777777778	600\\
6.05555555555556	600\\
6.08333333333333	600\\
6.11111111111111	600\\
6.13888888888889	600\\
6.16666666666667	600\\
6.19444444444444	600\\
6.22222222222222	600\\
6.25	600\\
6.27777777777778	600\\
6.30555555555556	600\\
6.33333333333333	600\\
6.36111111111111	600\\
6.38888888888889	600\\
6.41666666666667	600\\
6.44444444444444	600\\
6.47222222222222	600\\
6.5	600\\
6.52777777777778	600\\
6.55555555555556	600\\
6.58333333333333	600\\
6.61111111111111	600\\
6.63888888888889	600\\
6.66666666666667	600\\
6.69444444444444	600\\
6.72222222222222	600\\
6.75	600\\
6.77777777777778	600\\
6.80555555555556	600\\
6.83333333333333	600\\
6.86111111111111	600\\
6.88888888888889	600\\
6.91666666666667	600\\
6.94444444444444	600\\
6.97222222222222	600\\
7	600\\
7.02777777777778	600\\
7.05555555555556	600\\
7.08333333333333	600\\
7.11111111111111	600\\
7.13888888888889	600\\
7.16666666666667	600\\
7.19444444444444	600\\
7.22222222222222	600\\
7.25	600\\
7.27777777777778	600\\
7.30555555555556	600\\
7.33333333333333	600\\
7.36111111111111	600\\
7.38888888888889	600\\
7.41666666666667	600\\
7.44444444444444	600\\
7.47222222222222	600\\
7.5	600\\
7.52777777777778	600\\
7.55555555555556	600\\
7.58333333333333	600\\
7.61111111111111	600\\
7.63888888888889	600\\
7.66666666666667	600\\
7.69444444444444	600\\
7.72222222222222	600\\
7.75	600\\
7.77777777777778	600\\
7.80555555555556	600\\
7.83333333333333	600\\
7.86111111111111	600\\
7.88888888888889	600\\
7.91666666666667	600\\
7.94444444444444	600\\
7.97222222222222	600\\
8	600\\
8.02777777777778	600\\
8.05555555555556	600\\
8.08333333333333	600\\
8.11111111111111	600\\
8.13888888888889	600\\
8.16666666666667	600\\
8.19444444444444	600\\
8.22222222222222	600\\
8.25	600\\
8.27777777777778	600\\
8.30555555555556	600\\
8.33333333333333	600\\
8.36111111111111	600\\
8.38888888888889	600\\
8.41666666666667	600\\
8.44444444444444	600\\
8.47222222222222	600\\
8.5	600\\
8.52777777777778	600\\
8.55555555555556	600\\
8.58333333333333	600\\
8.61111111111111	600\\
8.63888888888889	600\\
8.66666666666667	600\\
8.69444444444444	600\\
8.72222222222222	600\\
8.75	600\\
8.77777777777778	600\\
8.80555555555556	600\\
8.83333333333333	600\\
8.86111111111111	600\\
8.88888888888889	600\\
8.91666666666667	600\\
8.94444444444444	600\\
8.97222222222222	600\\
9	600\\
9.02777777777778	600\\
9.05555555555556	600\\
9.08333333333333	600\\
9.11111111111111	600\\
9.13888888888889	600\\
9.16666666666667	600\\
9.19444444444444	600\\
9.22222222222222	600\\
9.25	600\\
9.27777777777778	600\\
9.30555555555556	600\\
9.33333333333333	600\\
9.36111111111111	600\\
9.38888888888889	600\\
9.41666666666667	600\\
9.44444444444444	600\\
9.47222222222222	600\\
9.5	600\\
9.52777777777778	600\\
9.55555555555556	600\\
9.58333333333333	600\\
9.61111111111111	600\\
9.63888888888889	600\\
9.66666666666667	600\\
9.69444444444444	600\\
9.72222222222222	600\\
9.75	600\\
9.77777777777778	600\\
9.80555555555556	600\\
9.83333333333333	600\\
9.86111111111111	600\\
9.88888888888889	600\\
9.91666666666667	600\\
9.94444444444444	600\\
9.97222222222222	600\\
10	600\\
10.0277777777778	600\\
10.0555555555556	600\\
10.0833333333333	600\\
10.1111111111111	600\\
10.1388888888889	600\\
10.1666666666667	600\\
10.1944444444444	600\\
10.2222222222222	600\\
10.25	600\\
10.2777777777778	600\\
10.3055555555556	600\\
10.3333333333333	600\\
10.3611111111111	600\\
10.3888888888889	600\\
10.4166666666667	600\\
10.4444444444444	600\\
10.4722222222222	600\\
10.5	600\\
10.5277777777778	600\\
10.5555555555556	600\\
10.5833333333333	600\\
10.6111111111111	600\\
10.6388888888889	600\\
10.6666666666667	600\\
10.6944444444444	600\\
10.7222222222222	600\\
10.75	600\\
10.7777777777778	600\\
10.8055555555556	600\\
10.8333333333333	600\\
10.8611111111111	600\\
10.8888888888889	600\\
10.9166666666667	600\\
10.9444444444444	600\\
10.9722222222222	600\\
11	600\\
11.0277777777778	600\\
11.0555555555556	600\\
11.0833333333333	600\\
11.1111111111111	600\\
11.1388888888889	600\\
11.1666666666667	600\\
11.1944444444444	600\\
11.2222222222222	600\\
11.25	600\\
11.2777777777778	600\\
11.3055555555556	600\\
11.3333333333333	600\\
11.3611111111111	600\\
11.3888888888889	600\\
11.4166666666667	600\\
11.4444444444444	600\\
11.4722222222222	600\\
11.5	600\\
11.5277777777778	600\\
11.5555555555556	600\\
11.5833333333333	600\\
11.6111111111111	600\\
11.6388888888889	600\\
11.6666666666667	600\\
11.6944444444444	600\\
11.7222222222222	600\\
11.75	600\\
11.7777777777778	600\\
11.8055555555556	600\\
11.8333333333333	600\\
11.8611111111111	600\\
11.8888888888889	600\\
11.9166666666667	600\\
11.9444444444444	600\\
11.9722222222222	600\\
12	600\\
12.0277777777778	600\\
12.0555555555556	600\\
12.0833333333333	600\\
12.1111111111111	600\\
12.1388888888889	600\\
12.1666666666667	600\\
12.1944444444444	600\\
12.2222222222222	600\\
12.25	600\\
12.2777777777778	600\\
12.3055555555556	600\\
12.3333333333333	600\\
12.3611111111111	600\\
12.3888888888889	600\\
12.4166666666667	600\\
12.4444444444444	600\\
12.4722222222222	600\\
12.5	600\\
12.5277777777778	600\\
12.5555555555556	600\\
12.5833333333333	600\\
12.6111111111111	600\\
12.6388888888889	600\\
12.6666666666667	600\\
12.6944444444444	600\\
12.7222222222222	600\\
12.75	600\\
12.7777777777778	600\\
12.8055555555556	600\\
12.8333333333333	600\\
12.8611111111111	600\\
12.8888888888889	600\\
12.9166666666667	600\\
12.9444444444444	600\\
12.9722222222222	600\\
13	600\\
13.0277777777778	600\\
13.0555555555556	600\\
13.0833333333333	600\\
13.1111111111111	600\\
13.1388888888889	600\\
13.1666666666667	600\\
13.1944444444444	600\\
13.2222222222222	600\\
13.25	600\\
13.2777777777778	600\\
13.3055555555556	600\\
13.3333333333333	600\\
13.3611111111111	600\\
13.3888888888889	600\\
13.4166666666667	600\\
13.4444444444444	600\\
13.4722222222222	600\\
13.5	600\\
13.5277777777778	600\\
13.5555555555556	600\\
13.5833333333333	600\\
13.6111111111111	600\\
13.6388888888889	600\\
13.6666666666667	600\\
13.6944444444444	600\\
13.7222222222222	600\\
13.75	600\\
13.7777777777778	600\\
13.8055555555556	600\\
13.8333333333333	600\\
13.8611111111111	600\\
13.8888888888889	600\\
13.9166666666667	600\\
13.9444444444444	600\\
13.9722222222222	600\\
14	600\\
14.0277777777778	600\\
14.0555555555556	600\\
14.0833333333333	600\\
14.1111111111111	600\\
14.1388888888889	600\\
14.1666666666667	600\\
14.1944444444444	600\\
14.2222222222222	600\\
14.25	600\\
14.2777777777778	600\\
14.3055555555556	600\\
14.3333333333333	600\\
14.3611111111111	600\\
14.3888888888889	600\\
14.4166666666667	600\\
14.4444444444444	600\\
14.4722222222222	600\\
14.5	600\\
14.5277777777778	600\\
14.5555555555556	600\\
14.5833333333333	600\\
14.6111111111111	600\\
14.6388888888889	600\\
14.6666666666667	600\\
14.6944444444444	600\\
14.7222222222222	600\\
14.75	600\\
14.7777777777778	600\\
14.8055555555556	600\\
14.8333333333333	600\\
14.8611111111111	600\\
14.8888888888889	600\\
14.9166666666667	600\\
14.9444444444444	600\\
14.9722222222222	600\\
15	600\\
15.0277777777778	600\\
15.0555555555556	600\\
15.0833333333333	600\\
15.1111111111111	600\\
15.1388888888889	600\\
15.1666666666667	600\\
15.1944444444444	600\\
15.2222222222222	600\\
15.25	600\\
15.2777777777778	600\\
15.3055555555556	600\\
15.3333333333333	600\\
15.3611111111111	600\\
15.3888888888889	600\\
15.4166666666667	600\\
15.4444444444444	600\\
15.4722222222222	600\\
15.5	600\\
15.5277777777778	600\\
15.5555555555556	600\\
15.5833333333333	600\\
15.6111111111111	600\\
15.6388888888889	600\\
15.6666666666667	600\\
15.6944444444444	600\\
15.7222222222222	600\\
15.75	600\\
15.7777777777778	600\\
15.8055555555556	600\\
15.8333333333333	600\\
15.8611111111111	600\\
15.8888888888889	600\\
15.9166666666667	600\\
15.9444444444444	600\\
15.9722222222222	600\\
16	600\\
16.0277777777778	600\\
16.0555555555556	600\\
16.0833333333333	600\\
16.1111111111111	600\\
16.1388888888889	600\\
16.1666666666667	600\\
16.1944444444444	600\\
16.2222222222222	600\\
16.25	600\\
16.2777777777778	600\\
16.3055555555556	600\\
16.3333333333333	600\\
16.3611111111111	600\\
16.3888888888889	600\\
16.4166666666667	600\\
16.4444444444444	600\\
16.4722222222222	600\\
16.5	600\\
16.5277777777778	600\\
16.5555555555556	600\\
16.5833333333333	600\\
16.6111111111111	600\\
16.6388888888889	600\\
16.6666666666667	600\\
16.6944444444444	600\\
16.7222222222222	600\\
16.75	600\\
16.7777777777778	600\\
16.8055555555556	600\\
16.8333333333333	600\\
16.8611111111111	600\\
16.8888888888889	600\\
16.9166666666667	600\\
16.9444444444444	600\\
16.9722222222222	600\\
17	600\\
17.0277777777778	600\\
17.0555555555556	600\\
17.0833333333333	600\\
17.1111111111111	600\\
17.1388888888889	600\\
17.1666666666667	600\\
17.1944444444444	600\\
17.2222222222222	600\\
17.25	600\\
17.2777777777778	600\\
17.3055555555556	600\\
17.3333333333333	600\\
17.3611111111111	600\\
17.3888888888889	600\\
17.4166666666667	600\\
17.4444444444444	600\\
17.4722222222222	600\\
17.5	600\\
17.5277777777778	600\\
17.5555555555556	600\\
17.5833333333333	600\\
17.6111111111111	600\\
17.6388888888889	600\\
17.6666666666667	600\\
17.6944444444444	600\\
17.7222222222222	600\\
17.75	600\\
17.7777777777778	600\\
17.8055555555556	600\\
17.8333333333333	600\\
17.8611111111111	600\\
17.8888888888889	600\\
17.9166666666667	600\\
17.9444444444444	600\\
17.9722222222222	600\\
18	600\\
18.0277777777778	600\\
18.0555555555556	600\\
18.0833333333333	600\\
18.1111111111111	600\\
18.1388888888889	600\\
18.1666666666667	600\\
18.1944444444444	600\\
18.2222222222222	600\\
18.25	600\\
18.2777777777778	600\\
18.3055555555556	600\\
18.3333333333333	600\\
18.3611111111111	600\\
18.3888888888889	600\\
18.4166666666667	600\\
18.4444444444444	600\\
18.4722222222222	600\\
18.5	600\\
18.5277777777778	600\\
18.5555555555556	600\\
18.5833333333333	600\\
18.6111111111111	600\\
18.6388888888889	600\\
18.6666666666667	600\\
18.6944444444444	600\\
18.7222222222222	600\\
18.75	600\\
18.7777777777778	600\\
18.8055555555556	600\\
18.8333333333333	600\\
18.8611111111111	600\\
18.8888888888889	600\\
18.9166666666667	600\\
18.9444444444444	600\\
18.9722222222222	600\\
19	600\\
19.0277777777778	600\\
19.0555555555556	600\\
19.0833333333333	600\\
19.1111111111111	600\\
19.1388888888889	600\\
19.1666666666667	600\\
19.1944444444444	600\\
19.2222222222222	600\\
19.25	600\\
19.2777777777778	600\\
19.3055555555556	600\\
19.3333333333333	600\\
19.3611111111111	600\\
19.3888888888889	600\\
19.4166666666667	600\\
19.4444444444444	600\\
19.4722222222222	600\\
19.5	600\\
19.5277777777778	600\\
19.5555555555556	600\\
19.5833333333333	600\\
19.6111111111111	600\\
19.6388888888889	600\\
19.6666666666667	600\\
19.6944444444444	600\\
19.7222222222222	600\\
19.75	600\\
19.7777777777778	600\\
19.8055555555556	600\\
19.8333333333333	600\\
19.8611111111111	600\\
19.8888888888889	600\\
19.9166666666667	600\\
19.9444444444444	600\\
19.9722222222222	600\\
20	600\\
20.0277777777778	600\\
20.0555555555556	600\\
20.0833333333333	600\\
20.1111111111111	600\\
20.1388888888889	600\\
20.1666666666667	600\\
20.1944444444444	600\\
20.2222222222222	600\\
20.25	600\\
20.2777777777778	600\\
20.3055555555556	600\\
20.3333333333333	600\\
20.3611111111111	600\\
20.3888888888889	600\\
20.4166666666667	600\\
20.4444444444444	600\\
20.4722222222222	600\\
20.5	600\\
20.5277777777778	600\\
20.5555555555556	600\\
20.5833333333333	600\\
20.6111111111111	600\\
20.6388888888889	600\\
20.6666666666667	600\\
20.6944444444444	600\\
20.7222222222222	600\\
20.75	600\\
20.7777777777778	600\\
20.8055555555556	600\\
20.8333333333333	600\\
20.8611111111111	600\\
20.8888888888889	600\\
20.9166666666667	600\\
20.9444444444444	600\\
20.9722222222222	600\\
21	600\\
21.0277777777778	600\\
21.0555555555556	600\\
21.0833333333333	600\\
21.1111111111111	600\\
21.1388888888889	600\\
21.1666666666667	600\\
21.1944444444444	600\\
21.2222222222222	600\\
21.25	600\\
21.2777777777778	600\\
21.3055555555556	600\\
21.3333333333333	600\\
21.3611111111111	600\\
21.3888888888889	600\\
21.4166666666667	600\\
21.4444444444444	600\\
21.4722222222222	600\\
21.5	600\\
21.5277777777778	600\\
21.5555555555556	600\\
21.5833333333333	600\\
21.6111111111111	600\\
21.6388888888889	600\\
21.6666666666667	600\\
21.6944444444444	600\\
21.7222222222222	600\\
21.75	600\\
21.7777777777778	600\\
21.8055555555556	600\\
21.8333333333333	600\\
21.8611111111111	600\\
21.8888888888889	600\\
21.9166666666667	600\\
21.9444444444444	600\\
21.9722222222222	600\\
22	600\\
22.0277777777778	600\\
22.0555555555556	600\\
22.0833333333333	600\\
22.1111111111111	600\\
22.1388888888889	600\\
22.1666666666667	600\\
22.1944444444444	600\\
22.2222222222222	600\\
22.25	600\\
22.2777777777778	600\\
22.3055555555556	600\\
22.3333333333333	600\\
22.3611111111111	600\\
22.3888888888889	600\\
22.4166666666667	600\\
22.4444444444444	600\\
22.4722222222222	600\\
22.5	600\\
22.5277777777778	600\\
22.5555555555556	600\\
22.5833333333333	600\\
22.6111111111111	600\\
22.6388888888889	600\\
22.6666666666667	600\\
22.6944444444444	600\\
22.7222222222222	600\\
22.75	600\\
22.7777777777778	600\\
22.8055555555556	600\\
22.8333333333333	600\\
22.8611111111111	600\\
22.8888888888889	600\\
22.9166666666667	600\\
22.9444444444444	600\\
22.9722222222222	600\\
23	600\\
23.0277777777778	600\\
23.0555555555556	600\\
23.0833333333333	600\\
23.1111111111111	600\\
23.1388888888889	600\\
23.1666666666667	600\\
23.1944444444444	600\\
23.2222222222222	600\\
23.25	600\\
23.2777777777778	600\\
23.3055555555556	600\\
23.3333333333333	600\\
23.3611111111111	600\\
23.3888888888889	600\\
23.4166666666667	600\\
23.4444444444444	600\\
23.4722222222222	600\\
23.5	600\\
23.5277777777778	600\\
23.5555555555556	600\\
23.5833333333333	600\\
23.6111111111111	600\\
23.6388888888889	600\\
23.6666666666667	600\\
23.6944444444444	600\\
23.7222222222222	600\\
23.75	600\\
23.7777777777778	600\\
23.8055555555556	600\\
23.8333333333333	600\\
23.8611111111111	600\\
23.8888888888889	600\\
23.9166666666667	600\\
23.9444444444444	600\\
23.9722222222222	600\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	660\\
0.0277777777777778	660\\
0.0555555555555556	660\\
0.0833333333333333	660\\
0.111111111111111	660\\
0.138888888888889	660\\
0.166666666666667	660\\
0.194444444444444	660\\
0.222222222222222	660\\
0.25	660\\
0.277777777777778	660\\
0.305555555555556	660\\
0.333333333333333	660\\
0.361111111111111	660\\
0.388888888888889	660\\
0.416666666666667	660\\
0.444444444444444	660\\
0.472222222222222	660\\
0.5	660\\
0.527777777777778	660\\
0.555555555555556	660\\
0.583333333333333	660\\
0.611111111111111	660\\
0.638888888888889	660\\
0.666666666666667	660\\
0.694444444444444	660\\
0.722222222222222	660\\
0.75	660\\
0.777777777777778	660\\
0.805555555555556	660\\
0.833333333333333	660\\
0.861111111111111	660\\
0.888888888888889	660\\
0.916666666666667	660\\
0.944444444444444	660\\
0.972222222222222	660\\
1	660\\
1.02777777777778	660\\
1.05555555555556	660\\
1.08333333333333	660\\
1.11111111111111	660\\
1.13888888888889	660\\
1.16666666666667	660\\
1.19444444444444	660\\
1.22222222222222	660\\
1.25	660\\
1.27777777777778	660\\
1.30555555555556	660\\
1.33333333333333	660\\
1.36111111111111	660\\
1.38888888888889	660\\
1.41666666666667	660\\
1.44444444444444	660\\
1.47222222222222	660\\
1.5	660\\
1.52777777777778	660\\
1.55555555555556	660\\
1.58333333333333	660\\
1.61111111111111	660\\
1.63888888888889	660\\
1.66666666666667	660\\
1.69444444444444	660\\
1.72222222222222	660\\
1.75	660\\
1.77777777777778	660\\
1.80555555555556	660\\
1.83333333333333	660\\
1.86111111111111	660\\
1.88888888888889	660\\
1.91666666666667	660\\
1.94444444444444	660\\
1.97222222222222	660\\
2	660\\
2.02777777777778	660\\
2.05555555555556	660\\
2.08333333333333	660\\
2.11111111111111	660\\
2.13888888888889	660\\
2.16666666666667	660\\
2.19444444444444	660\\
2.22222222222222	660\\
2.25	660\\
2.27777777777778	660\\
2.30555555555556	660\\
2.33333333333333	660\\
2.36111111111111	660\\
2.38888888888889	660\\
2.41666666666667	660\\
2.44444444444444	660\\
2.47222222222222	660\\
2.5	660\\
2.52777777777778	660\\
2.55555555555556	660\\
2.58333333333333	660\\
2.61111111111111	660\\
2.63888888888889	660\\
2.66666666666667	660\\
2.69444444444444	660\\
2.72222222222222	660\\
2.75	660\\
2.77777777777778	660\\
2.80555555555556	660\\
2.83333333333333	660\\
2.86111111111111	660\\
2.88888888888889	660\\
2.91666666666667	660\\
2.94444444444444	660\\
2.97222222222222	660\\
3	660\\
3.02777777777778	660\\
3.05555555555556	660\\
3.08333333333333	660\\
3.11111111111111	660\\
3.13888888888889	660\\
3.16666666666667	660\\
3.19444444444444	660\\
3.22222222222222	660\\
3.25	660\\
3.27777777777778	660\\
3.30555555555556	660\\
3.33333333333333	660\\
3.36111111111111	660\\
3.38888888888889	660\\
3.41666666666667	660\\
3.44444444444444	660\\
3.47222222222222	660\\
3.5	660\\
3.52777777777778	660\\
3.55555555555556	660\\
3.58333333333333	660\\
3.61111111111111	660\\
3.63888888888889	660\\
3.66666666666667	660\\
3.69444444444444	660\\
3.72222222222222	660\\
3.75	660\\
3.77777777777778	660\\
3.80555555555556	660\\
3.83333333333333	660\\
3.86111111111111	660\\
3.88888888888889	660\\
3.91666666666667	660\\
3.94444444444444	660\\
3.97222222222222	660\\
4	660\\
4.02777777777778	660\\
4.05555555555556	660\\
4.08333333333333	660\\
4.11111111111111	660\\
4.13888888888889	660\\
4.16666666666667	660\\
4.19444444444444	660\\
4.22222222222222	660\\
4.25	660\\
4.27777777777778	660\\
4.30555555555556	660\\
4.33333333333333	660\\
4.36111111111111	660\\
4.38888888888889	660\\
4.41666666666667	660\\
4.44444444444444	660\\
4.47222222222222	660\\
4.5	660\\
4.52777777777778	660\\
4.55555555555556	660\\
4.58333333333333	660\\
4.61111111111111	660\\
4.63888888888889	660\\
4.66666666666667	660\\
4.69444444444444	660\\
4.72222222222222	660\\
4.75	660\\
4.77777777777778	660\\
4.80555555555556	660\\
4.83333333333333	660\\
4.86111111111111	660\\
4.88888888888889	660\\
4.91666666666667	660\\
4.94444444444444	660\\
4.97222222222222	660\\
5	660\\
5.02777777777778	660\\
5.05555555555556	660\\
5.08333333333333	660\\
5.11111111111111	660\\
5.13888888888889	660\\
5.16666666666667	660\\
5.19444444444444	660\\
5.22222222222222	660\\
5.25	660\\
5.27777777777778	660\\
5.30555555555556	660\\
5.33333333333333	660\\
5.36111111111111	660\\
5.38888888888889	660\\
5.41666666666667	660\\
5.44444444444444	660\\
5.47222222222222	660\\
5.5	660\\
5.52777777777778	660\\
5.55555555555556	660\\
5.58333333333333	660\\
5.61111111111111	660\\
5.63888888888889	660\\
5.66666666666667	660\\
5.69444444444444	660\\
5.72222222222222	660\\
5.75	660\\
5.77777777777778	660\\
5.80555555555556	660\\
5.83333333333333	660\\
5.86111111111111	660\\
5.88888888888889	660\\
5.91666666666667	660\\
5.94444444444444	660\\
5.97222222222222	660\\
6	660\\
6.02777777777778	660\\
6.05555555555556	660\\
6.08333333333333	660\\
6.11111111111111	660\\
6.13888888888889	660\\
6.16666666666667	660\\
6.19444444444444	660\\
6.22222222222222	660\\
6.25	660\\
6.27777777777778	660\\
6.30555555555556	660\\
6.33333333333333	660\\
6.36111111111111	660\\
6.38888888888889	660\\
6.41666666666667	660\\
6.44444444444444	660\\
6.47222222222222	660\\
6.5	660\\
6.52777777777778	660\\
6.55555555555556	660\\
6.58333333333333	660\\
6.61111111111111	660\\
6.63888888888889	660\\
6.66666666666667	660\\
6.69444444444444	660\\
6.72222222222222	660\\
6.75	660\\
6.77777777777778	660\\
6.80555555555556	660\\
6.83333333333333	660\\
6.86111111111111	660\\
6.88888888888889	660\\
6.91666666666667	660\\
6.94444444444444	660\\
6.97222222222222	660\\
7	660\\
7.02777777777778	660\\
7.05555555555556	660\\
7.08333333333333	660\\
7.11111111111111	660\\
7.13888888888889	660\\
7.16666666666667	660\\
7.19444444444444	660\\
7.22222222222222	660\\
7.25	660\\
7.27777777777778	660\\
7.30555555555556	660\\
7.33333333333333	660\\
7.36111111111111	660\\
7.38888888888889	660\\
7.41666666666667	660\\
7.44444444444444	660\\
7.47222222222222	660\\
7.5	660\\
7.52777777777778	660\\
7.55555555555556	660\\
7.58333333333333	660\\
7.61111111111111	660\\
7.63888888888889	660\\
7.66666666666667	660\\
7.69444444444444	660\\
7.72222222222222	660\\
7.75	660\\
7.77777777777778	660\\
7.80555555555556	660\\
7.83333333333333	660\\
7.86111111111111	660\\
7.88888888888889	660\\
7.91666666666667	660\\
7.94444444444444	660\\
7.97222222222222	660\\
8	660\\
8.02777777777778	660\\
8.05555555555556	660\\
8.08333333333333	660\\
8.11111111111111	660\\
8.13888888888889	660\\
8.16666666666667	660\\
8.19444444444444	660\\
8.22222222222222	660\\
8.25	660\\
8.27777777777778	660\\
8.30555555555556	660\\
8.33333333333333	660\\
8.36111111111111	660\\
8.38888888888889	660\\
8.41666666666667	660\\
8.44444444444444	660\\
8.47222222222222	660\\
8.5	660\\
8.52777777777778	660\\
8.55555555555556	660\\
8.58333333333333	660\\
8.61111111111111	660\\
8.63888888888889	660\\
8.66666666666667	660\\
8.69444444444444	660\\
8.72222222222222	660\\
8.75	660\\
8.77777777777778	660\\
8.80555555555556	660\\
8.83333333333333	660\\
8.86111111111111	660\\
8.88888888888889	660\\
8.91666666666667	660\\
8.94444444444444	660\\
8.97222222222222	660\\
9	660\\
9.02777777777778	660\\
9.05555555555556	660\\
9.08333333333333	660\\
9.11111111111111	660\\
9.13888888888889	660\\
9.16666666666667	660\\
9.19444444444444	660\\
9.22222222222222	660\\
9.25	660\\
9.27777777777778	660\\
9.30555555555556	660\\
9.33333333333333	660\\
9.36111111111111	660\\
9.38888888888889	660\\
9.41666666666667	660\\
9.44444444444444	660\\
9.47222222222222	660\\
9.5	660\\
9.52777777777778	660\\
9.55555555555556	660\\
9.58333333333333	660\\
9.61111111111111	660\\
9.63888888888889	660\\
9.66666666666667	660\\
9.69444444444444	660\\
9.72222222222222	660\\
9.75	660\\
9.77777777777778	660\\
9.80555555555556	660\\
9.83333333333333	660\\
9.86111111111111	660\\
9.88888888888889	660\\
9.91666666666667	660\\
9.94444444444444	660\\
9.97222222222222	660\\
10	660\\
10.0277777777778	660\\
10.0555555555556	660\\
10.0833333333333	660\\
10.1111111111111	660\\
10.1388888888889	660\\
10.1666666666667	660\\
10.1944444444444	660\\
10.2222222222222	660\\
10.25	660\\
10.2777777777778	660\\
10.3055555555556	660\\
10.3333333333333	660\\
10.3611111111111	660\\
10.3888888888889	660\\
10.4166666666667	660\\
10.4444444444444	660\\
10.4722222222222	660\\
10.5	660\\
10.5277777777778	660\\
10.5555555555556	660\\
10.5833333333333	660\\
10.6111111111111	660\\
10.6388888888889	660\\
10.6666666666667	660\\
10.6944444444444	660\\
10.7222222222222	660\\
10.75	660\\
10.7777777777778	660\\
10.8055555555556	660\\
10.8333333333333	660\\
10.8611111111111	660\\
10.8888888888889	660\\
10.9166666666667	660\\
10.9444444444444	660\\
10.9722222222222	660\\
11	660\\
11.0277777777778	660\\
11.0555555555556	660\\
11.0833333333333	660\\
11.1111111111111	660\\
11.1388888888889	660\\
11.1666666666667	660\\
11.1944444444444	660\\
11.2222222222222	660\\
11.25	660\\
11.2777777777778	660\\
11.3055555555556	660\\
11.3333333333333	660\\
11.3611111111111	660\\
11.3888888888889	660\\
11.4166666666667	660\\
11.4444444444444	660\\
11.4722222222222	660\\
11.5	660\\
11.5277777777778	660\\
11.5555555555556	660\\
11.5833333333333	660\\
11.6111111111111	660\\
11.6388888888889	660\\
11.6666666666667	660\\
11.6944444444444	660\\
11.7222222222222	660\\
11.75	660\\
11.7777777777778	660\\
11.8055555555556	660\\
11.8333333333333	660\\
11.8611111111111	660\\
11.8888888888889	660\\
11.9166666666667	660\\
11.9444444444444	660\\
11.9722222222222	660\\
12	660\\
12.0277777777778	660\\
12.0555555555556	660\\
12.0833333333333	660\\
12.1111111111111	660\\
12.1388888888889	660\\
12.1666666666667	660\\
12.1944444444444	660\\
12.2222222222222	660\\
12.25	660\\
12.2777777777778	660\\
12.3055555555556	660\\
12.3333333333333	660\\
12.3611111111111	660\\
12.3888888888889	660\\
12.4166666666667	660\\
12.4444444444444	660\\
12.4722222222222	660\\
12.5	660\\
12.5277777777778	660\\
12.5555555555556	660\\
12.5833333333333	660\\
12.6111111111111	660\\
12.6388888888889	660\\
12.6666666666667	660\\
12.6944444444444	660\\
12.7222222222222	660\\
12.75	660\\
12.7777777777778	660\\
12.8055555555556	660\\
12.8333333333333	660\\
12.8611111111111	660\\
12.8888888888889	660\\
12.9166666666667	660\\
12.9444444444444	660\\
12.9722222222222	660\\
13	660\\
13.0277777777778	660\\
13.0555555555556	660\\
13.0833333333333	660\\
13.1111111111111	660\\
13.1388888888889	660\\
13.1666666666667	660\\
13.1944444444444	660\\
13.2222222222222	660\\
13.25	660\\
13.2777777777778	660\\
13.3055555555556	660\\
13.3333333333333	660\\
13.3611111111111	660\\
13.3888888888889	660\\
13.4166666666667	660\\
13.4444444444444	660\\
13.4722222222222	660\\
13.5	660\\
13.5277777777778	660\\
13.5555555555556	660\\
13.5833333333333	660\\
13.6111111111111	660\\
13.6388888888889	660\\
13.6666666666667	660\\
13.6944444444444	660\\
13.7222222222222	660\\
13.75	660\\
13.7777777777778	660\\
13.8055555555556	660\\
13.8333333333333	660\\
13.8611111111111	660\\
13.8888888888889	660\\
13.9166666666667	660\\
13.9444444444444	660\\
13.9722222222222	660\\
14	660\\
14.0277777777778	660\\
14.0555555555556	660\\
14.0833333333333	660\\
14.1111111111111	660\\
14.1388888888889	660\\
14.1666666666667	660\\
14.1944444444444	660\\
14.2222222222222	660\\
14.25	660\\
14.2777777777778	660\\
14.3055555555556	660\\
14.3333333333333	660\\
14.3611111111111	660\\
14.3888888888889	660\\
14.4166666666667	660\\
14.4444444444444	660\\
14.4722222222222	660\\
14.5	660\\
14.5277777777778	660\\
14.5555555555556	660\\
14.5833333333333	660\\
14.6111111111111	660\\
14.6388888888889	660\\
14.6666666666667	660\\
14.6944444444444	660\\
14.7222222222222	660\\
14.75	660\\
14.7777777777778	660\\
14.8055555555556	660\\
14.8333333333333	660\\
14.8611111111111	660\\
14.8888888888889	660\\
14.9166666666667	660\\
14.9444444444444	660\\
14.9722222222222	660\\
15	660\\
15.0277777777778	660\\
15.0555555555556	660\\
15.0833333333333	660\\
15.1111111111111	660\\
15.1388888888889	660\\
15.1666666666667	660\\
15.1944444444444	660\\
15.2222222222222	660\\
15.25	660\\
15.2777777777778	660\\
15.3055555555556	660\\
15.3333333333333	660\\
15.3611111111111	660\\
15.3888888888889	660\\
15.4166666666667	660\\
15.4444444444444	660\\
15.4722222222222	660\\
15.5	660\\
15.5277777777778	660\\
15.5555555555556	660\\
15.5833333333333	660\\
15.6111111111111	660\\
15.6388888888889	660\\
15.6666666666667	660\\
15.6944444444444	660\\
15.7222222222222	660\\
15.75	660\\
15.7777777777778	660\\
15.8055555555556	660\\
15.8333333333333	660\\
15.8611111111111	660\\
15.8888888888889	660\\
15.9166666666667	660\\
15.9444444444444	660\\
15.9722222222222	660\\
16	660\\
16.0277777777778	660\\
16.0555555555556	660\\
16.0833333333333	660\\
16.1111111111111	660\\
16.1388888888889	660\\
16.1666666666667	660\\
16.1944444444444	660\\
16.2222222222222	660\\
16.25	660\\
16.2777777777778	660\\
16.3055555555556	660\\
16.3333333333333	660\\
16.3611111111111	660\\
16.3888888888889	660\\
16.4166666666667	660\\
16.4444444444444	660\\
16.4722222222222	660\\
16.5	660\\
16.5277777777778	660\\
16.5555555555556	660\\
16.5833333333333	660\\
16.6111111111111	660\\
16.6388888888889	660\\
16.6666666666667	660\\
16.6944444444444	660\\
16.7222222222222	660\\
16.75	660\\
16.7777777777778	660\\
16.8055555555556	660\\
16.8333333333333	660\\
16.8611111111111	660\\
16.8888888888889	660\\
16.9166666666667	660\\
16.9444444444444	660\\
16.9722222222222	660\\
17	660\\
17.0277777777778	660\\
17.0555555555556	660\\
17.0833333333333	660\\
17.1111111111111	660\\
17.1388888888889	660\\
17.1666666666667	660\\
17.1944444444444	660\\
17.2222222222222	660\\
17.25	660\\
17.2777777777778	660\\
17.3055555555556	660\\
17.3333333333333	660\\
17.3611111111111	660\\
17.3888888888889	660\\
17.4166666666667	660\\
17.4444444444444	660\\
17.4722222222222	660\\
17.5	660\\
17.5277777777778	660\\
17.5555555555556	660\\
17.5833333333333	660\\
17.6111111111111	660\\
17.6388888888889	660\\
17.6666666666667	660\\
17.6944444444444	660\\
17.7222222222222	660\\
17.75	660\\
17.7777777777778	660\\
17.8055555555556	660\\
17.8333333333333	660\\
17.8611111111111	660\\
17.8888888888889	660\\
17.9166666666667	660\\
17.9444444444444	660\\
17.9722222222222	660\\
18	660\\
18.0277777777778	660\\
18.0555555555556	660\\
18.0833333333333	660\\
18.1111111111111	660\\
18.1388888888889	660\\
18.1666666666667	660\\
18.1944444444444	660\\
18.2222222222222	660\\
18.25	660\\
18.2777777777778	660\\
18.3055555555556	660\\
18.3333333333333	660\\
18.3611111111111	660\\
18.3888888888889	660\\
18.4166666666667	660\\
18.4444444444444	660\\
18.4722222222222	660\\
18.5	660\\
18.5277777777778	660\\
18.5555555555556	660\\
18.5833333333333	660\\
18.6111111111111	660\\
18.6388888888889	660\\
18.6666666666667	660\\
18.6944444444444	660\\
18.7222222222222	660\\
18.75	660\\
18.7777777777778	660\\
18.8055555555556	660\\
18.8333333333333	660\\
18.8611111111111	660\\
18.8888888888889	660\\
18.9166666666667	660\\
18.9444444444444	660\\
18.9722222222222	660\\
19	660\\
19.0277777777778	660\\
19.0555555555556	660\\
19.0833333333333	660\\
19.1111111111111	660\\
19.1388888888889	660\\
19.1666666666667	660\\
19.1944444444444	660\\
19.2222222222222	660\\
19.25	660\\
19.2777777777778	660\\
19.3055555555556	660\\
19.3333333333333	660\\
19.3611111111111	660\\
19.3888888888889	660\\
19.4166666666667	660\\
19.4444444444444	660\\
19.4722222222222	660\\
19.5	660\\
19.5277777777778	660\\
19.5555555555556	660\\
19.5833333333333	660\\
19.6111111111111	660\\
19.6388888888889	660\\
19.6666666666667	660\\
19.6944444444444	660\\
19.7222222222222	660\\
19.75	660\\
19.7777777777778	660\\
19.8055555555556	660\\
19.8333333333333	660\\
19.8611111111111	660\\
19.8888888888889	660\\
19.9166666666667	660\\
19.9444444444444	660\\
19.9722222222222	660\\
20	660\\
20.0277777777778	660\\
20.0555555555556	660\\
20.0833333333333	660\\
20.1111111111111	660\\
20.1388888888889	660\\
20.1666666666667	660\\
20.1944444444444	660\\
20.2222222222222	660\\
20.25	660\\
20.2777777777778	660\\
20.3055555555556	660\\
20.3333333333333	660\\
20.3611111111111	660\\
20.3888888888889	660\\
20.4166666666667	660\\
20.4444444444444	660\\
20.4722222222222	660\\
20.5	660\\
20.5277777777778	660\\
20.5555555555556	660\\
20.5833333333333	660\\
20.6111111111111	660\\
20.6388888888889	660\\
20.6666666666667	660\\
20.6944444444444	660\\
20.7222222222222	660\\
20.75	660\\
20.7777777777778	660\\
20.8055555555556	660\\
20.8333333333333	660\\
20.8611111111111	660\\
20.8888888888889	660\\
20.9166666666667	660\\
20.9444444444444	660\\
20.9722222222222	660\\
21	660\\
21.0277777777778	660\\
21.0555555555556	660\\
21.0833333333333	660\\
21.1111111111111	660\\
21.1388888888889	660\\
21.1666666666667	660\\
21.1944444444444	660\\
21.2222222222222	660\\
21.25	660\\
21.2777777777778	660\\
21.3055555555556	660\\
21.3333333333333	660\\
21.3611111111111	660\\
21.3888888888889	660\\
21.4166666666667	660\\
21.4444444444444	660\\
21.4722222222222	660\\
21.5	660\\
21.5277777777778	660\\
21.5555555555556	660\\
21.5833333333333	660\\
21.6111111111111	660\\
21.6388888888889	660\\
21.6666666666667	660\\
21.6944444444444	660\\
21.7222222222222	660\\
21.75	660\\
21.7777777777778	660\\
21.8055555555556	660\\
21.8333333333333	660\\
21.8611111111111	660\\
21.8888888888889	660\\
21.9166666666667	660\\
21.9444444444444	660\\
21.9722222222222	660\\
22	660\\
22.0277777777778	660\\
22.0555555555556	660\\
22.0833333333333	660\\
22.1111111111111	660\\
22.1388888888889	660\\
22.1666666666667	660\\
22.1944444444444	660\\
22.2222222222222	660\\
22.25	660\\
22.2777777777778	660\\
22.3055555555556	660\\
22.3333333333333	660\\
22.3611111111111	660\\
22.3888888888889	660\\
22.4166666666667	660\\
22.4444444444444	660\\
22.4722222222222	660\\
22.5	660\\
22.5277777777778	660\\
22.5555555555556	660\\
22.5833333333333	660\\
22.6111111111111	660\\
22.6388888888889	660\\
22.6666666666667	660\\
22.6944444444444	660\\
22.7222222222222	660\\
22.75	660\\
22.7777777777778	660\\
22.8055555555556	660\\
22.8333333333333	660\\
22.8611111111111	660\\
22.8888888888889	660\\
22.9166666666667	660\\
22.9444444444444	660\\
22.9722222222222	660\\
23	660\\
23.0277777777778	660\\
23.0555555555556	660\\
23.0833333333333	660\\
23.1111111111111	660\\
23.1388888888889	660\\
23.1666666666667	660\\
23.1944444444444	660\\
23.2222222222222	660\\
23.25	660\\
23.2777777777778	660\\
23.3055555555556	660\\
23.3333333333333	660\\
23.3611111111111	660\\
23.3888888888889	660\\
23.4166666666667	660\\
23.4444444444444	660\\
23.4722222222222	660\\
23.5	660\\
23.5277777777778	660\\
23.5555555555556	660\\
23.5833333333333	660\\
23.6111111111111	660\\
23.6388888888889	660\\
23.6666666666667	660\\
23.6944444444444	660\\
23.7222222222222	660\\
23.75	660\\
23.7777777777778	660\\
23.8055555555556	660\\
23.8333333333333	660\\
23.8611111111111	660\\
23.8888888888889	660\\
23.9166666666667	660\\
23.9444444444444	660\\
23.9722222222222	660\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/BESS_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.441\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-5,
ymax=105,
ylabel={SOC (\%)},
axis background/.style={fill=white},
legend style={at={(0.5,0.97)},anchor=north,legend columns=2,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!40!black,solid]
  table[row sep=crcr]{%
0	4\\
0.133333333333333	4\\
0.266666666666667	5\\
0.4	5\\
0.533333333333333	6\\
0.666666666666667	6\\
0.8	6\\
0.933333333333333	7\\
1.06666666666667	8\\
1.2	9\\
1.33333333333333	9.48\\
1.46666666666667	10.2\\
1.6	11.57\\
1.73333333333333	12.93\\
1.86666666666667	14\\
2	15\\
2.13333333333333	16\\
2.26666666666667	17\\
2.4	18\\
2.53333333333333	19\\
2.66666666666667	21\\
2.8	22\\
2.93333333333333	23\\
3.06666666666667	24\\
3.2	26\\
3.33333333333333	27\\
3.46666666666667	28\\
3.6	29\\
3.73333333333333	30.2\\
3.86666666666667	32\\
4	32\\
4.13333333333333	32\\
4.26666666666667	33\\
4.4	33\\
4.53333333333333	33\\
4.66666666666667	33\\
4.8	32.63\\
4.93333333333333	32\\
5.06666666666667	32\\
5.2	32\\
5.33333333333333	32\\
5.46666666666667	32\\
5.6	32\\
5.73333333333333	32\\
5.86666666666667	32\\
6	32\\
6.13333333333333	32\\
6.26666666666667	32\\
6.4	32\\
6.53333333333333	32\\
6.66666666666667	31\\
6.8	31\\
6.93333333333333	31\\
7.06666666666667	31\\
7.2	31\\
7.33333333333333	30\\
7.46666666666667	30\\
7.6	30\\
7.73333333333333	30\\
7.86666666666667	30\\
8	30\\
8.13333333333333	30\\
8.26666666666667	30\\
8.4	29\\
8.53333333333333	28\\
8.66666666666667	27\\
8.8	26\\
8.93333333333333	26\\
9.06666666666667	25\\
9.2	25\\
9.33333333333333	25\\
9.46666666666667	25\\
9.6	25\\
9.73333333333333	24\\
9.86666666666667	24\\
10	24\\
10.1333333333333	24\\
10.2666666666667	24\\
10.4	24\\
10.5333333333333	24\\
10.6666666666667	23\\
10.8	23\\
10.9333333333333	23\\
11.0666666666667	23\\
11.2	23\\
11.3333333333333	23\\
11.4666666666667	22.63\\
11.6	22\\
11.7333333333333	22\\
11.8666666666667	22\\
12	22\\
12.1333333333333	21\\
12.2666666666667	21\\
12.4	21\\
12.5333333333333	21\\
12.6666666666667	21\\
12.8	21\\
12.9333333333333	21\\
13.0666666666667	21\\
13.2	21\\
13.3333333333333	22\\
13.4666666666667	22\\
13.6	22\\
13.7333333333333	22\\
13.8666666666667	22\\
14	23\\
14.1333333333333	23\\
14.2666666666667	23\\
14.4	23\\
14.5333333333333	23\\
14.6666666666667	22\\
14.8	21\\
14.9333333333333	20\\
15.0666666666667	19\\
15.2	18\\
15.3333333333333	17\\
15.4666666666667	16\\
15.6	16\\
15.7333333333333	15\\
15.8666666666667	15\\
16	14\\
16.1333333333333	14\\
16.2666666666667	15\\
16.4	15\\
16.5333333333333	16\\
16.6666666666667	15\\
16.8	16\\
16.9333333333333	16\\
17.0666666666667	16\\
17.2	16\\
17.3333333333333	16\\
17.4666666666667	16\\
17.6	16\\
17.7333333333333	16\\
17.8666666666667	15.82\\
18	15.35\\
18.1333333333333	16\\
18.2666666666667	16\\
18.4	16\\
18.5333333333333	16\\
18.6666666666667	16\\
18.8	16\\
18.9333333333333	16\\
19.0666666666667	17\\
19.2	16.72\\
19.3333333333333	16\\
19.4666666666667	16\\
19.6	16\\
19.7333333333333	16\\
19.8666666666667	15\\
20	15\\
20.1333333333333	15\\
20.2666666666667	14\\
20.4	14\\
20.5333333333333	14\\
20.6666666666667	13\\
20.8	13\\
20.9333333333333	13.33\\
21.0666666666667	12\\
21.2	12\\
21.3333333333333	11\\
21.4666666666667	10\\
21.6	9.93\\
21.7333333333333	9\\
21.8666666666667	8\\
22	8\\
22.1333333333333	7\\
22.2666666666667	7\\
22.4	7\\
22.5333333333333	6\\
22.6666666666667	6\\
22.8	6\\
22.9333333333333	6\\
23.0666666666667	5\\
23.2	5\\
23.3333333333333	5\\
23.4666666666667	5\\
23.6	4.8\\
23.7333333333333	4\\
23.8666666666667	4\\
};
\addlegendentry{Magnitude};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	100\\
0.166666666666667	100\\
0.333333333333333	100\\
0.5	100\\
0.666666666666667	100\\
0.833333333333333	100\\
1	100\\
1.16666666666667	100\\
1.33333333333333	100\\
1.5	100\\
1.66666666666667	100\\
1.83333333333333	100\\
2	100\\
2.16666666666667	100\\
2.33333333333333	100\\
2.5	100\\
2.66666666666667	100\\
2.83333333333333	100\\
3	100\\
3.16666666666667	100\\
3.33333333333333	100\\
3.5	100\\
3.66666666666667	100\\
3.83333333333333	100\\
4	100\\
4.16666666666667	100\\
4.33333333333333	100\\
4.5	100\\
4.66666666666667	100\\
4.83333333333333	100\\
5	100\\
5.16666666666667	100\\
5.33333333333333	100\\
5.5	100\\
5.66666666666667	100\\
5.83333333333333	100\\
6	100\\
6.16666666666667	100\\
6.33333333333333	100\\
6.5	100\\
6.66666666666667	100\\
6.83333333333333	100\\
7	100\\
7.16666666666667	100\\
7.33333333333333	100\\
7.5	100\\
7.66666666666667	100\\
7.83333333333333	100\\
8	100\\
8.16666666666667	100\\
8.33333333333333	100\\
8.5	100\\
8.66666666666667	100\\
8.83333333333333	100\\
9	100\\
9.16666666666667	100\\
9.33333333333333	100\\
9.5	100\\
9.66666666666667	100\\
9.83333333333333	100\\
10	100\\
10.1666666666667	100\\
10.3333333333333	100\\
10.5	100\\
10.6666666666667	100\\
10.8333333333333	100\\
11	100\\
11.1666666666667	100\\
11.3333333333333	100\\
11.5	100\\
11.6666666666667	100\\
11.8333333333333	100\\
12	100\\
12.1666666666667	100\\
12.3333333333333	100\\
12.5	100\\
12.6666666666667	100\\
12.8333333333333	100\\
13	100\\
13.1666666666667	100\\
13.3333333333333	100\\
13.5	100\\
13.6666666666667	100\\
13.8333333333333	100\\
14	100\\
14.1666666666667	100\\
14.3333333333333	100\\
14.5	100\\
14.6666666666667	100\\
14.8333333333333	100\\
15	100\\
15.1666666666667	100\\
15.3333333333333	100\\
15.5	100\\
15.6666666666667	100\\
15.8333333333333	100\\
16	100\\
16.1666666666667	100\\
16.3333333333333	100\\
16.5	100\\
16.6666666666667	100\\
16.8333333333333	100\\
17	100\\
17.1666666666667	100\\
17.3333333333333	100\\
17.5	100\\
17.6666666666667	100\\
17.8333333333333	100\\
18	100\\
18.1666666666667	100\\
18.3333333333333	100\\
18.5	100\\
18.6666666666667	100\\
18.8333333333333	100\\
19	100\\
19.1666666666667	100\\
19.3333333333333	100\\
19.5	100\\
19.6666666666667	100\\
19.8333333333333	100\\
20	100\\
20.1666666666667	100\\
20.3333333333333	100\\
20.5	100\\
20.6666666666667	100\\
20.8333333333333	100\\
21	100\\
21.1666666666667	100\\
21.3333333333333	100\\
21.5	100\\
21.6666666666667	100\\
21.8333333333333	100\\
22	100\\
22.1666666666667	100\\
22.3333333333333	100\\
22.5	100\\
22.6666666666667	100\\
22.8333333333333	100\\
23	100\\
23.1666666666667	100\\
23.3333333333333	100\\
23.5	100\\
23.6666666666667	100\\
23.8333333333333	100\\
};
\addlegendentry{Limits};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.166666666666667	0\\
0.333333333333333	0\\
0.5	0\\
0.666666666666667	0\\
0.833333333333333	0\\
1	0\\
1.16666666666667	0\\
1.33333333333333	0\\
1.5	0\\
1.66666666666667	0\\
1.83333333333333	0\\
2	0\\
2.16666666666667	0\\
2.33333333333333	0\\
2.5	0\\
2.66666666666667	0\\
2.83333333333333	0\\
3	0\\
3.16666666666667	0\\
3.33333333333333	0\\
3.5	0\\
3.66666666666667	0\\
3.83333333333333	0\\
4	0\\
4.16666666666667	0\\
4.33333333333333	0\\
4.5	0\\
4.66666666666667	0\\
4.83333333333333	0\\
5	0\\
5.16666666666667	0\\
5.33333333333333	0\\
5.5	0\\
5.66666666666667	0\\
5.83333333333333	0\\
6	0\\
6.16666666666667	0\\
6.33333333333333	0\\
6.5	0\\
6.66666666666667	0\\
6.83333333333333	0\\
7	0\\
7.16666666666667	0\\
7.33333333333333	0\\
7.5	0\\
7.66666666666667	0\\
7.83333333333333	0\\
8	0\\
8.16666666666667	0\\
8.33333333333333	0\\
8.5	0\\
8.66666666666667	0\\
8.83333333333333	0\\
9	0\\
9.16666666666667	0\\
9.33333333333333	0\\
9.5	0\\
9.66666666666667	0\\
9.83333333333333	0\\
10	0\\
10.1666666666667	0\\
10.3333333333333	0\\
10.5	0\\
10.6666666666667	0\\
10.8333333333333	0\\
11	0\\
11.1666666666667	0\\
11.3333333333333	0\\
11.5	0\\
11.6666666666667	0\\
11.8333333333333	0\\
12	0\\
12.1666666666667	0\\
12.3333333333333	0\\
12.5	0\\
12.6666666666667	0\\
12.8333333333333	0\\
13	0\\
13.1666666666667	0\\
13.3333333333333	0\\
13.5	0\\
13.6666666666667	0\\
13.8333333333333	0\\
14	0\\
14.1666666666667	0\\
14.3333333333333	0\\
14.5	0\\
14.6666666666667	0\\
14.8333333333333	0\\
15	0\\
15.1666666666667	0\\
15.3333333333333	0\\
15.5	0\\
15.6666666666667	0\\
15.8333333333333	0\\
16	0\\
16.1666666666667	0\\
16.3333333333333	0\\
16.5	0\\
16.6666666666667	0\\
16.8333333333333	0\\
17	0\\
17.1666666666667	0\\
17.3333333333333	0\\
17.5	0\\
17.6666666666667	0\\
17.8333333333333	0\\
18	0\\
18.1666666666667	0\\
18.3333333333333	0\\
18.5	0\\
18.6666666666667	0\\
18.8333333333333	0\\
19	0\\
19.1666666666667	0\\
19.3333333333333	0\\
19.5	0\\
19.6666666666667	0\\
19.8333333333333	0\\
20	0\\
20.1666666666667	0\\
20.3333333333333	0\\
20.5	0\\
20.6666666666667	0\\
20.8333333333333	0\\
21	0\\
21.1666666666667	0\\
21.3333333333333	0\\
21.5	0\\
21.6666666666667	0\\
21.8333333333333	0\\
22	0\\
22.1666666666667	0\\
22.3333333333333	0\\
22.5	0\\
22.6666666666667	0\\
22.8333333333333	0\\
23	0\\
23.1666666666667	0\\
23.3333333333333	0\\
23.5	0\\
23.6666666666667	0\\
23.8333333333333	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0.221\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
ymin=-330,
ymax=330,
ylabel={Current (A)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	-7.25\\
0.0833333333333333	-59.33\\
0.166666666666667	-57.86\\
0.25	-53.58\\
0.333333333333333	-57.82\\
0.416666666666667	-41.71\\
0.5	-12.57\\
0.583333333333333	-40.6\\
0.666666666666667	-19.16\\
0.75	-13.57\\
0.833333333333333	-51.02\\
0.916666666666667	-46.87\\
1	-57.31\\
1.08333333333333	-66.25\\
1.16666666666667	-78.84\\
1.25	-52.34\\
1.33333333333333	-71.38\\
1.41666666666667	-74.8\\
1.5	-94.16\\
1.58333333333333	-78.79\\
1.66666666666667	-74.12\\
1.75	-93.96\\
1.83333333333333	-97.84\\
1.91666666666667	-101.24\\
2	-80.85\\
2.08333333333333	-87.49\\
2.16666666666667	-77.47\\
2.25	-88.04\\
2.33333333333333	-92.16\\
2.41666666666667	-97.74\\
2.5	-82.87\\
2.58333333333333	-99.61\\
2.66666666666667	-95.33\\
2.75	-96.52\\
2.83333333333333	-99.32\\
2.91666666666667	-102.67\\
3	-99.89\\
3.08333333333333	-100.71\\
3.16666666666667	-99.5\\
3.25	-103.31\\
3.33333333333333	-86.79\\
3.41666666666667	-101.32\\
3.5	-101.46\\
3.58333333333333	-98.99\\
3.66666666666667	-103.78\\
3.75	-102.41\\
3.83333333333333	-84.88\\
3.91666666666667	-49.28\\
4	-5.75\\
4.08333333333333	-16.91\\
4.16666666666667	-15.5\\
4.25	-3.09\\
4.33333333333333	0.8\\
4.41666666666667	-11.04\\
4.5	-20.39\\
4.58333333333333	-7.04\\
4.66666666666667	-6.28\\
4.75	3.17\\
4.83333333333333	-4.41\\
4.91666666666667	17.62\\
5	5.24\\
5.08333333333333	4.55\\
5.16666666666667	-11.31\\
5.25	-25.27\\
5.33333333333333	10.78\\
5.41666666666667	2.59\\
5.5	-16.1\\
5.58333333333333	-21.34\\
5.66666666666667	-0.97\\
5.75	14.37\\
5.83333333333333	-27.23\\
5.91666666666667	-16.7\\
6	16.84\\
6.08333333333333	21.35\\
6.16666666666667	-15.02\\
6.25	-3.55\\
6.33333333333333	-2.12\\
6.41666666666667	26.75\\
6.5	7.5\\
6.58333333333333	19.64\\
6.66666666666667	19.63\\
6.75	3.99\\
6.83333333333333	1.33\\
6.91666666666667	12.44\\
7	-3.16\\
7.08333333333333	39.88\\
7.16666666666667	76.94\\
7.25	21.24\\
7.33333333333333	31.55\\
7.41666666666667	14.37\\
7.5	-5.3\\
7.58333333333333	-13.23\\
7.66666666666667	-7.1\\
7.75	-5.51\\
7.83333333333333	13.61\\
7.91666666666667	10.8\\
8	17.89\\
8.08333333333333	26.37\\
8.16666666666667	-1.23\\
8.25	35.67\\
8.33333333333333	57.19\\
8.41666666666667	47.03\\
8.5	78.52\\
8.58333333333333	81.04\\
8.66666666666667	87.16\\
8.75	81.33\\
8.83333333333333	46.03\\
8.91666666666667	-2.39\\
9	10.86\\
9.08333333333333	5.76\\
9.16666666666667	29.57\\
9.25	53.44\\
9.33333333333333	-2.21\\
9.41666666666667	8.6\\
9.5	-14.07\\
9.58333333333333	-5.45\\
9.66666666666667	5.79\\
9.75	6.17\\
9.83333333333333	8.17\\
9.91666666666667	-1.06\\
10	-2.4\\
10.0833333333333	34.79\\
10.1666666666667	-7.91\\
10.25	18.97\\
10.3333333333333	-1.62\\
10.4166666666667	6.38\\
10.5	15.68\\
10.5833333333333	14.45\\
10.6666666666667	23.62\\
10.75	10.09\\
10.8333333333333	21.29\\
10.9166666666667	29.66\\
11	13.11\\
11.0833333333333	-9.73\\
11.1666666666667	0.09\\
11.25	-6.51\\
11.3333333333333	39.8\\
11.4166666666667	28.28\\
11.5	28.32\\
11.5833333333333	28.35\\
11.6666666666667	-7.22\\
11.75	7.27\\
11.8333333333333	14.46\\
11.9166666666667	10.26\\
12	41.41\\
12.0833333333333	33.3\\
12.1666666666667	1.38\\
12.25	26.51\\
12.3333333333333	5.33\\
12.4166666666667	12.88\\
12.5	17.11\\
12.5833333333333	18.25\\
12.6666666666667	-3.14\\
12.75	-7.55\\
12.8333333333333	-2.43\\
12.9166666666667	-20.89\\
13	-22.84\\
13.0833333333333	-24.94\\
13.1666666666667	-29.19\\
13.25	-13.28\\
13.3333333333333	-16.94\\
13.4166666666667	8.87\\
13.5	-16.25\\
13.5833333333333	-17.68\\
13.6666666666667	-20.55\\
13.75	-19.19\\
13.8333333333333	-7.96\\
13.9166666666667	-17.08\\
14	-28.06\\
14.0833333333333	-2.2\\
14.1666666666667	-27.8\\
14.25	-6.06\\
14.3333333333333	-13.23\\
14.4166666666667	-39.61\\
14.5	69.59\\
14.5833333333333	79.27\\
14.6666666666667	79.05\\
14.75	55.57\\
14.8333333333333	93.66\\
14.9166666666667	91.13\\
15	91.79\\
15.0833333333333	84.27\\
15.1666666666667	75.53\\
15.25	59.93\\
15.3333333333333	63.08\\
15.4166666666667	53.58\\
15.5	52.25\\
15.5833333333333	38.26\\
15.6666666666667	38.99\\
15.75	51.4\\
15.8333333333333	32.54\\
15.9166666666667	42.92\\
16	36.11\\
16.0833333333333	-28.04\\
16.1666666666667	-46.29\\
16.25	-39.32\\
16.3333333333333	-37.95\\
16.4166666666667	-29\\
16.5	-6.14\\
16.5833333333333	10.16\\
16.6666666666667	-4.34\\
16.75	-5.76\\
16.8333333333333	-1.44\\
16.9166666666667	-12.01\\
17	-8.84\\
17.0833333333333	-4.73\\
17.1666666666667	-0.12\\
17.25	1.01\\
17.3333333333333	-0.64\\
17.4166666666667	5.81\\
17.5	-0.44\\
17.5833333333333	7.87\\
17.6666666666667	10.07\\
17.75	5.5\\
17.8333333333333	2.65\\
17.9166666666667	-3.52\\
18	-13.92\\
18.0833333333333	-20.75\\
18.1666666666667	-8.44\\
18.25	-8.13\\
18.3333333333333	-1.98\\
18.4166666666667	13.46\\
18.5	-5.4\\
18.5833333333333	-3.19\\
18.6666666666667	0.03\\
18.75	-2\\
18.8333333333333	3.09\\
18.9166666666667	-1.09\\
19	7.98\\
19.0833333333333	-2.73\\
19.1666666666667	15.7\\
19.25	16.68\\
19.3333333333333	16.92\\
19.4166666666667	10.49\\
19.5	23.8\\
19.5833333333333	20.12\\
19.6666666666667	18.37\\
19.75	17.38\\
19.8333333333333	17.89\\
19.9166666666667	26.46\\
20	27.49\\
20.0833333333333	30.54\\
20.1666666666667	21.83\\
20.25	25.13\\
20.3333333333333	18.99\\
20.4166666666667	-1.47\\
20.5	-6.13\\
20.5833333333333	-8.6\\
20.6666666666667	-8.29\\
20.75	-7.73\\
20.8333333333333	-9.94\\
20.9166666666667	-9.34\\
21	11.48\\
21.0833333333333	21.9\\
21.1666666666667	46.7\\
21.25	65.26\\
21.3333333333333	55.33\\
21.4166666666667	56.5\\
21.5	53.21\\
21.5833333333333	52.44\\
21.6666666666667	52.56\\
21.75	50.6\\
21.8333333333333	57.94\\
21.9166666666667	53.3\\
22	17.28\\
22.0833333333333	20.19\\
22.1666666666667	18.89\\
22.25	21.5\\
22.3333333333333	23.14\\
22.4166666666667	19.67\\
22.5	19.47\\
22.5833333333333	18.32\\
22.6666666666667	18.74\\
22.75	24.01\\
22.8333333333333	15.19\\
22.9166666666667	16.96\\
23	24.85\\
23.0833333333333	25.57\\
23.1666666666667	18.7\\
23.25	17.76\\
23.3333333333333	12.97\\
23.4166666666667	14.6\\
23.5	12.56\\
23.5833333333333	18.54\\
23.6666666666667	23.25\\
23.75	9.22\\
23.8333333333333	3.35\\
23.9166666666667	-5.86\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	300\\
0.166666666666667	300\\
0.333333333333333	300\\
0.5	300\\
0.666666666666667	300\\
0.833333333333333	300\\
1	300\\
1.16666666666667	300\\
1.33333333333333	300\\
1.5	300\\
1.66666666666667	300\\
1.83333333333333	300\\
2	300\\
2.16666666666667	300\\
2.33333333333333	300\\
2.5	300\\
2.66666666666667	300\\
2.83333333333333	300\\
3	300\\
3.16666666666667	300\\
3.33333333333333	300\\
3.5	300\\
3.66666666666667	300\\
3.83333333333333	300\\
4	300\\
4.16666666666667	300\\
4.33333333333333	300\\
4.5	300\\
4.66666666666667	300\\
4.83333333333333	300\\
5	300\\
5.16666666666667	300\\
5.33333333333333	300\\
5.5	300\\
5.66666666666667	300\\
5.83333333333333	300\\
6	300\\
6.16666666666667	300\\
6.33333333333333	300\\
6.5	300\\
6.66666666666667	300\\
6.83333333333333	300\\
7	300\\
7.16666666666667	300\\
7.33333333333333	300\\
7.5	300\\
7.66666666666667	300\\
7.83333333333333	300\\
8	300\\
8.16666666666667	300\\
8.33333333333333	300\\
8.5	300\\
8.66666666666667	300\\
8.83333333333333	300\\
9	300\\
9.16666666666667	300\\
9.33333333333333	300\\
9.5	300\\
9.66666666666667	300\\
9.83333333333333	300\\
10	300\\
10.1666666666667	300\\
10.3333333333333	300\\
10.5	300\\
10.6666666666667	300\\
10.8333333333333	300\\
11	300\\
11.1666666666667	300\\
11.3333333333333	300\\
11.5	300\\
11.6666666666667	300\\
11.8333333333333	300\\
12	300\\
12.1666666666667	300\\
12.3333333333333	300\\
12.5	300\\
12.6666666666667	300\\
12.8333333333333	300\\
13	300\\
13.1666666666667	300\\
13.3333333333333	300\\
13.5	300\\
13.6666666666667	300\\
13.8333333333333	300\\
14	300\\
14.1666666666667	300\\
14.3333333333333	300\\
14.5	300\\
14.6666666666667	300\\
14.8333333333333	300\\
15	300\\
15.1666666666667	300\\
15.3333333333333	300\\
15.5	300\\
15.6666666666667	300\\
15.8333333333333	300\\
16	300\\
16.1666666666667	300\\
16.3333333333333	300\\
16.5	300\\
16.6666666666667	300\\
16.8333333333333	300\\
17	300\\
17.1666666666667	300\\
17.3333333333333	300\\
17.5	300\\
17.6666666666667	300\\
17.8333333333333	300\\
18	300\\
18.1666666666667	300\\
18.3333333333333	300\\
18.5	300\\
18.6666666666667	300\\
18.8333333333333	300\\
19	300\\
19.1666666666667	300\\
19.3333333333333	300\\
19.5	300\\
19.6666666666667	300\\
19.8333333333333	300\\
20	300\\
20.1666666666667	300\\
20.3333333333333	300\\
20.5	300\\
20.6666666666667	300\\
20.8333333333333	300\\
21	300\\
21.1666666666667	300\\
21.3333333333333	300\\
21.5	300\\
21.6666666666667	300\\
21.8333333333333	300\\
22	300\\
22.1666666666667	300\\
22.3333333333333	300\\
22.5	300\\
22.6666666666667	300\\
22.8333333333333	300\\
23	300\\
23.1666666666667	300\\
23.3333333333333	300\\
23.5	300\\
23.6666666666667	300\\
23.8333333333333	300\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-300\\
0.166666666666667	-300\\
0.333333333333333	-300\\
0.5	-300\\
0.666666666666667	-300\\
0.833333333333333	-300\\
1	-300\\
1.16666666666667	-300\\
1.33333333333333	-300\\
1.5	-300\\
1.66666666666667	-300\\
1.83333333333333	-300\\
2	-300\\
2.16666666666667	-300\\
2.33333333333333	-300\\
2.5	-300\\
2.66666666666667	-300\\
2.83333333333333	-300\\
3	-300\\
3.16666666666667	-300\\
3.33333333333333	-300\\
3.5	-300\\
3.66666666666667	-300\\
3.83333333333333	-300\\
4	-300\\
4.16666666666667	-300\\
4.33333333333333	-300\\
4.5	-300\\
4.66666666666667	-300\\
4.83333333333333	-300\\
5	-300\\
5.16666666666667	-300\\
5.33333333333333	-300\\
5.5	-300\\
5.66666666666667	-300\\
5.83333333333333	-300\\
6	-300\\
6.16666666666667	-300\\
6.33333333333333	-300\\
6.5	-300\\
6.66666666666667	-300\\
6.83333333333333	-300\\
7	-300\\
7.16666666666667	-300\\
7.33333333333333	-300\\
7.5	-300\\
7.66666666666667	-300\\
7.83333333333333	-300\\
8	-300\\
8.16666666666667	-300\\
8.33333333333333	-300\\
8.5	-300\\
8.66666666666667	-300\\
8.83333333333333	-300\\
9	-300\\
9.16666666666667	-300\\
9.33333333333333	-300\\
9.5	-300\\
9.66666666666667	-300\\
9.83333333333333	-300\\
10	-300\\
10.1666666666667	-300\\
10.3333333333333	-300\\
10.5	-300\\
10.6666666666667	-300\\
10.8333333333333	-300\\
11	-300\\
11.1666666666667	-300\\
11.3333333333333	-300\\
11.5	-300\\
11.6666666666667	-300\\
11.8333333333333	-300\\
12	-300\\
12.1666666666667	-300\\
12.3333333333333	-300\\
12.5	-300\\
12.6666666666667	-300\\
12.8333333333333	-300\\
13	-300\\
13.1666666666667	-300\\
13.3333333333333	-300\\
13.5	-300\\
13.6666666666667	-300\\
13.8333333333333	-300\\
14	-300\\
14.1666666666667	-300\\
14.3333333333333	-300\\
14.5	-300\\
14.6666666666667	-300\\
14.8333333333333	-300\\
15	-300\\
15.1666666666667	-300\\
15.3333333333333	-300\\
15.5	-300\\
15.6666666666667	-300\\
15.8333333333333	-300\\
16	-300\\
16.1666666666667	-300\\
16.3333333333333	-300\\
16.5	-300\\
16.6666666666667	-300\\
16.8333333333333	-300\\
17	-300\\
17.1666666666667	-300\\
17.3333333333333	-300\\
17.5	-300\\
17.6666666666667	-300\\
17.8333333333333	-300\\
18	-300\\
18.1666666666667	-300\\
18.3333333333333	-300\\
18.5	-300\\
18.6666666666667	-300\\
18.8333333333333	-300\\
19	-300\\
19.1666666666667	-300\\
19.3333333333333	-300\\
19.5	-300\\
19.6666666666667	-300\\
19.8333333333333	-300\\
20	-300\\
20.1666666666667	-300\\
20.3333333333333	-300\\
20.5	-300\\
20.6666666666667	-300\\
20.8333333333333	-300\\
21	-300\\
21.1666666666667	-300\\
21.3333333333333	-300\\
21.5	-300\\
21.6666666666667	-300\\
21.8333333333333	-300\\
22	-300\\
22.1666666666667	-300\\
22.3333333333333	-300\\
22.5	-300\\
22.6666666666667	-300\\
22.8333333333333	-300\\
23	-300\\
23.1666666666667	-300\\
23.3333333333333	-300\\
23.5	-300\\
23.6666666666667	-300\\
23.8333333333333	-300\\
};
\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.159\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=590,
ymax=670,
ylabel={Voltage (V)},
axis background/.style={fill=white}
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0	624.854308107263\\
0.0138888888888889	624.783637350172\\
0.0277777777777778	624.749981575117\\
0.0416666666666667	624.719991538055\\
0.0555555555555556	624.691441187178\\
0.0694444444444444	624.435497191631\\
0.0833333333333333	622.969453628325\\
0.0972222222222222	622.682673664386\\
0.111111111111111	622.568342988609\\
0.125	622.518407559264\\
0.138888888888889	622.500719096745\\
0.152777777777778	622.403599746916\\
0.166666666666667	621.814241544153\\
0.180555555555556	621.586210055446\\
0.194444444444444	621.557343756706\\
0.208333333333333	621.629893221127\\
0.222222222222222	621.687386837695\\
0.236111111111111	621.595117722664\\
0.25	621.196284692841\\
0.263888888888889	621.02792957555\\
0.277777777777778	620.97401946636\\
0.291666666666667	620.972320525568\\
0.305555555555556	621.068520088296\\
0.319444444444444	621.198302063658\\
0.333333333333333	620.602546109743\\
0.347222222222222	620.48125081452\\
0.361111111111111	620.796836311565\\
0.375	621.059622335471\\
0.388888888888889	621.188907065244\\
0.402777777777778	621.341904106644\\
0.416666666666667	620.986309254624\\
0.430555555555556	620.950086112885\\
0.444444444444444	621.017126816658\\
0.458333333333333	621.106348048006\\
0.472222222222222	621.222489341026\\
0.486111111111111	621.457737353246\\
0.5	621.944414871052\\
0.513888888888889	621.904982662718\\
0.527777777777778	622.096372836947\\
0.541666666666667	622.176730369912\\
0.555555555555556	622.149900576871\\
0.569444444444444	622.181963538901\\
0.583333333333333	621.572556415875\\
0.597222222222222	621.55599486127\\
0.611111111111111	621.555420604098\\
0.625	621.61623855692\\
0.638888888888889	621.856951215796\\
0.652777777777778	622.248963005529\\
0.666666666666667	622.222737693315\\
0.680555555555556	622.191657886246\\
0.694444444444444	622.344550477112\\
0.708333333333333	622.545445645484\\
0.722222222222222	622.691276612738\\
0.736111111111111	622.758989384728\\
0.75	622.76815738098\\
0.763888888888889	622.787366771758\\
0.777777777777778	622.820151879528\\
0.791666666666667	622.466993620849\\
0.805555555555556	621.986011574828\\
0.819444444444444	621.908426970477\\
0.833333333333333	621.505838014951\\
0.847222222222222	621.415340595238\\
0.861111111111111	621.460396090552\\
0.875	621.521555993438\\
0.888888888888889	621.588716237819\\
0.902777777777778	621.637560651663\\
0.916666666666667	621.248794360016\\
0.930555555555556	621.009354028587\\
0.944444444444444	620.981604995562\\
0.958333333333333	621.026235771414\\
0.972222222222222	621.094941635804\\
0.986111111111111	621.115752278324\\
1	620.569629125188\\
1.01388888888889	620.474982484946\\
1.02777777777778	620.201079128545\\
1.04166666666667	619.992866276489\\
1.05555555555556	620.015283089978\\
1.06944444444444	620.127647576761\\
1.08333333333333	619.705101838456\\
1.09722222222222	619.886796883012\\
1.11111111111111	619.983799329695\\
1.125	620.034694101254\\
1.13888888888889	620.001177953816\\
1.15277777777778	619.717226942287\\
1.16666666666667	619.026451117254\\
1.18055555555556	618.613555489343\\
1.19444444444444	618.484734446813\\
1.20833333333333	618.491470545934\\
1.22222222222222	618.788161048662\\
1.23611111111111	619.450778020422\\
1.25	619.293424549437\\
1.26388888888889	619.242790105363\\
1.27777777777778	619.252476217965\\
1.29166666666667	619.396526102838\\
1.30555555555556	619.567622161041\\
1.31944444444444	619.475949767633\\
1.33333333333333	618.817955150338\\
1.34722222222222	618.798245143698\\
1.36111111111111	618.631629464662\\
1.375	618.697409663007\\
1.38888888888889	619.024831674794\\
1.40277777777778	619.158985806109\\
1.41666666666667	618.480163508378\\
1.43055555555556	618.379195832969\\
1.44444444444444	618.382926273492\\
1.45833333333333	618.269892102258\\
1.47222222222222	618.150375016933\\
1.48611111111111	618.146947482553\\
1.5	617.436197470918\\
1.51388888888889	617.55186485766\\
1.52777777777778	617.778489152222\\
1.54166666666667	618.016915741987\\
1.55555555555556	618.238541598229\\
1.56944444444444	618.3184827311\\
1.58333333333333	617.73075933376\\
1.59722222222222	617.319933196615\\
1.61111111111111	617.177750091008\\
1.625	617.249728763211\\
1.63888888888889	617.565559462029\\
1.65277777777778	617.999003846977\\
1.66666666666667	617.586340451594\\
1.68055555555556	617.524104993862\\
1.69444444444444	617.583599294368\\
1.70833333333333	617.680808603429\\
1.72222222222222	617.744856623141\\
1.73611111111111	617.629195828991\\
1.75	616.909567404245\\
1.76388888888889	616.82126739259\\
1.77777777777778	617.097936714964\\
1.79166666666667	617.444494262532\\
1.80555555555556	617.609386916585\\
1.81944444444444	617.402285583605\\
1.83333333333333	616.608760458798\\
1.84722222222222	616.46144770385\\
1.86111111111111	616.78583469708\\
1.875	617.166003880456\\
1.88888888888889	617.359777427469\\
1.90277777777778	617.236551408459\\
1.91666666666667	616.329559668278\\
1.93055555555556	616.290070568287\\
1.94444444444444	616.578406428623\\
1.95833333333333	616.96014874528\\
1.97222222222222	617.322002667015\\
1.98611111111111	617.517534239325\\
2	616.930923284032\\
2.01388888888889	616.843985290125\\
2.02777777777778	616.646100117309\\
2.04166666666667	616.607194565701\\
2.05555555555556	616.818781236673\\
2.06944444444444	617.015727429807\\
2.08333333333333	616.576540355773\\
2.09722222222222	616.639917291645\\
2.11111111111111	616.496938658447\\
2.125	616.49602358061\\
2.13888888888889	616.763852253005\\
2.15277777777778	617.041701283726\\
2.16666666666667	616.819280574252\\
2.18055555555556	616.947326333384\\
2.19444444444444	616.788026253203\\
2.20833333333333	616.708992475653\\
2.22222222222222	616.865262151264\\
2.23611111111111	617.006704752772\\
2.25	616.536159525968\\
2.26388888888889	616.631686819322\\
2.27777777777778	616.550142502117\\
2.29166666666667	616.526811596171\\
2.30555555555556	616.69060309231\\
2.31944444444444	616.839835645544\\
2.33333333333333	616.31024218338\\
2.34722222222222	616.417007666617\\
2.36111111111111	616.569603339262\\
2.375	616.580450403838\\
2.38888888888889	616.629941566046\\
2.40277777777778	616.840126997287\\
2.41666666666667	616.096089626928\\
2.43055555555556	616.145095415217\\
2.44444444444444	616.463923214551\\
2.45833333333333	616.79082457339\\
2.47222222222222	617.071653379814\\
2.48611111111111	617.255478643253\\
2.5	616.671725641265\\
2.51388888888889	616.530468174222\\
2.52777777777778	616.333231695975\\
2.54166666666667	616.32775259051\\
2.55555555555556	616.574276963453\\
2.56944444444444	616.740457331586\\
2.58333333333333	616.003523118515\\
2.59722222222222	616.158411951414\\
2.61111111111111	616.303679601123\\
2.625	616.366720408416\\
2.63888888888889	616.524507902478\\
2.65277777777778	616.788967422954\\
2.66666666666667	616.073866447243\\
2.68055555555556	615.925596595315\\
2.69444444444444	616.156177901741\\
2.70833333333333	616.314727426797\\
2.72222222222222	616.44414238839\\
2.73611111111111	616.704260411178\\
2.75	615.970800010559\\
2.76388888888889	616.117586243014\\
2.77777777777778	616.11889941393\\
2.79166666666667	616.101417310407\\
2.80555555555556	616.277615691006\\
2.81944444444444	616.540967216377\\
2.83333333333333	615.803061769868\\
2.84722222222222	615.934931395096\\
2.86111111111111	615.902337058035\\
2.875	615.913441280887\\
2.88888888888889	616.139550168294\\
2.90277777777778	616.366160443372\\
2.91666666666667	615.585804010559\\
2.93055555555556	615.58073703443\\
2.94444444444444	615.687830459632\\
2.95833333333333	615.821954233657\\
2.97222222222222	616.057046606643\\
2.98611111111111	616.30404469091\\
3	615.578777310732\\
3.01388888888889	615.769765715966\\
3.02777777777778	615.706370375476\\
3.04166666666667	615.738018700365\\
3.05555555555556	616.056129606389\\
3.06944444444444	616.341913663334\\
3.08333333333333	615.542729341717\\
3.09722222222222	615.75186524342\\
3.11111111111111	615.936484799857\\
3.125	616.014179679891\\
3.13888888888889	616.158160999483\\
3.15277777777778	616.382105157747\\
3.16666666666667	615.631494993297\\
3.18055555555556	615.48763175138\\
3.19444444444444	615.806326291459\\
3.20833333333333	616.007933025801\\
3.22222222222222	616.085007941056\\
3.23611111111111	616.251564156011\\
3.25	615.470443798987\\
3.26388888888889	615.419082716659\\
3.27777777777778	615.825837694728\\
3.29166666666667	616.208917557672\\
3.30555555555556	616.516334961945\\
3.31944444444444	616.823699854028\\
3.33333333333333	616.151233615178\\
3.34722222222222	616.027054573496\\
3.36111111111111	616.153260747466\\
3.375	616.267692186157\\
3.38888888888889	616.358821446201\\
3.40277777777778	616.429125250016\\
3.41666666666667	615.71033660199\\
3.43055555555556	615.661814021815\\
3.44444444444444	615.981332848791\\
3.45833333333333	616.196434496744\\
3.47222222222222	616.255775999729\\
3.48611111111111	616.293808462962\\
3.5	615.625929667216\\
3.51388888888889	615.552164249395\\
3.52777777777778	615.922608447113\\
3.54166666666667	616.208452532423\\
3.55555555555556	616.352629440639\\
3.56944444444444	616.488747968093\\
3.58333333333333	615.725563022373\\
3.59722222222222	615.62544926868\\
3.61111111111111	615.931641442776\\
3.625	616.195526586392\\
3.63888888888889	616.30987099805\\
3.65277777777778	616.315288291912\\
3.66666666666667	615.543886235126\\
3.68055555555556	615.386259654104\\
3.69444444444444	615.58906896118\\
3.70833333333333	615.923290467805\\
3.72222222222222	616.210271217323\\
3.73611111111111	616.241866785932\\
3.75	615.492795754916\\
3.76388888888889	615.356665029087\\
3.77777777777778	615.426287122212\\
3.79166666666667	615.768333096246\\
3.80555555555556	616.19704306195\\
3.81944444444444	616.329471324777\\
3.83333333333333	616.006975199192\\
3.84722222222222	615.972408014919\\
3.86111111111111	616.104941343802\\
3.875	616.366832596958\\
3.88888888888889	616.789351421421\\
3.90277777777778	617.333619722989\\
3.91666666666667	617.522263663055\\
3.93055555555556	617.801626676957\\
3.94444444444444	618.005316937398\\
3.95833333333333	618.454716649574\\
3.97222222222222	619.14430317047\\
3.98611111111111	619.761505755761\\
4	620.15901157801\\
4.01388888888889	620.051032114935\\
4.02777777777778	620.328226133805\\
4.04166666666667	621.016952134706\\
4.05555555555556	621.619372790061\\
4.06944444444444	621.553118508192\\
4.08333333333333	621.289231248748\\
4.09722222222222	621.750018255508\\
4.11111111111111	621.830569088288\\
4.125	621.844825908315\\
4.13888888888889	622.000011001734\\
4.15277777777778	622.202615262541\\
4.16666666666667	622.1357769143\\
4.18055555555556	622.286188357453\\
4.19444444444444	622.513374732975\\
4.20833333333333	622.658452181514\\
4.22222222222222	622.746975659823\\
4.23611111111111	622.920629488384\\
4.25	623.107220292596\\
4.26388888888889	623.367247228528\\
4.27777777777778	623.451721716648\\
4.29166666666667	623.577878050895\\
4.30555555555556	623.701660522089\\
4.31944444444444	623.65770873124\\
4.33333333333333	623.840961125999\\
4.34722222222222	623.825583520845\\
4.36111111111111	623.863771777056\\
4.375	623.939885747785\\
4.38888888888889	624.085758678146\\
4.40277777777778	624.249180817922\\
4.41666666666667	623.882197989429\\
4.43055555555556	623.641091304082\\
4.44444444444444	623.518174132213\\
4.45833333333333	623.474008075396\\
4.47222222222222	623.537260225627\\
4.48611111111111	623.677090727021\\
4.5	623.435133858626\\
4.51388888888889	623.293531973521\\
4.52777777777778	623.292186881804\\
4.54166666666667	623.344984106216\\
4.55555555555556	623.5087309108\\
4.56944444444444	623.824504651281\\
4.58333333333333	623.792340751811\\
4.59722222222222	623.693160654018\\
4.61111111111111	623.638961362965\\
4.625	623.629990177309\\
4.63888888888889	623.67075794095\\
4.65277777777778	623.766627111463\\
4.66666666666667	623.88170823007\\
4.68055555555556	624.100310526659\\
4.69444444444444	624.146834229149\\
4.70833333333333	624.141715137188\\
4.72222222222222	624.201955137888\\
4.73611111111111	624.353624139381\\
4.75	624.471655309884\\
4.76388888888889	624.469648435394\\
4.77777777777778	624.621726908405\\
4.79166666666667	624.850515976538\\
4.80555555555556	624.975908448939\\
4.81944444444444	624.848333962407\\
4.83333333333333	624.61192867781\\
4.84722222222222	624.584207280716\\
4.86111111111111	624.49317986748\\
4.875	624.502877646653\\
4.88888888888889	624.747701372763\\
4.90277777777778	625.182209103636\\
4.91666666666667	625.403078558965\\
4.93055555555556	625.550909546708\\
4.94444444444444	625.518838870244\\
4.95833333333333	625.394250813465\\
4.97222222222222	625.291791634818\\
4.98611111111111	625.287887161039\\
5	625.332698400213\\
5.01388888888889	625.507496920377\\
5.02777777777778	625.587413485675\\
5.04166666666667	625.658451624428\\
5.05555555555556	625.67641167226\\
5.06944444444444	625.546804417954\\
5.08333333333333	625.504055327784\\
5.09722222222222	625.41915345511\\
5.11111111111111	625.311364062308\\
5.125	625.256362465086\\
5.13888888888889	625.220904095014\\
5.15277777777778	625.09338483814\\
5.16666666666667	624.860939626174\\
5.18055555555556	624.808143641301\\
5.19444444444444	624.727822196321\\
5.20833333333333	624.705710846902\\
5.22222222222222	624.650348151382\\
5.23611111111111	624.381447224806\\
5.25	624.050995176501\\
5.26388888888889	623.963045362521\\
5.27777777777778	624.414155074848\\
5.29166666666667	624.94198732656\\
5.30555555555556	625.251672768383\\
5.31944444444444	625.332870472196\\
5.33333333333333	625.284969133206\\
5.34722222222222	625.312167482501\\
5.36111111111111	625.339887364656\\
5.375	625.377468646313\\
5.38888888888889	625.394811037013\\
5.40277777777778	625.34477920295\\
5.41666666666667	625.264650084745\\
5.43055555555556	624.856586616613\\
5.44444444444444	624.423559762701\\
5.45833333333333	624.26100692779\\
5.47222222222222	624.40743158589\\
5.48611111111111	624.58520822661\\
5.5	624.303072797878\\
5.51388888888889	623.933742435172\\
5.52777777777778	623.811635386769\\
5.54166666666667	623.909090736762\\
5.55555555555556	624.003814711212\\
5.56944444444444	623.866867032963\\
5.58333333333333	623.716137278438\\
5.59722222222222	623.563635856867\\
5.61111111111111	623.854120447296\\
5.625	624.169620088223\\
5.63888888888889	624.313027438864\\
5.65277777777778	624.373153294496\\
5.66666666666667	624.382480946358\\
5.68055555555556	624.23261916278\\
5.69444444444444	624.508933131498\\
5.70833333333333	624.816380773492\\
5.72222222222222	624.944175350405\\
5.73611111111111	624.997356050383\\
5.75	625.208963885529\\
5.76388888888889	625.271979675925\\
5.77777777777778	625.373402304837\\
5.79166666666667	625.477693104081\\
5.80555555555556	625.329706661988\\
5.81944444444444	624.717106555892\\
5.83333333333333	624.16191746667\\
5.84722222222222	624.034708013591\\
5.86111111111111	623.888005460233\\
5.875	623.949556000395\\
5.88888888888889	624.148769220864\\
5.90277777777778	624.169545165227\\
5.91666666666667	623.99715510337\\
5.93055555555556	624.485771493067\\
5.94444444444444	624.459611223081\\
5.95833333333333	624.408139117789\\
5.97222222222222	624.636272892604\\
5.98611111111111	625.036326838945\\
6	625.254626811279\\
6.01388888888889	625.768123432388\\
6.02777777777778	626.297327381999\\
6.04166666666667	626.53008931909\\
6.05555555555556	626.503142631046\\
6.06944444444444	626.477052678333\\
6.08333333333333	626.333270890261\\
6.09722222222222	626.280674731068\\
6.11111111111111	626.329018526103\\
6.125	626.296657011305\\
6.13888888888889	625.936927028152\\
6.15277777777778	625.247905013661\\
6.16666666666667	625.135041782404\\
6.18055555555556	624.991196393793\\
6.19444444444444	625.266364593898\\
6.20833333333333	625.590380265562\\
6.22222222222222	625.676831639608\\
6.23611111111111	625.494950156044\\
6.25	625.290391526517\\
6.26388888888889	625.282159194104\\
6.27777777777778	625.329973981599\\
6.29166666666667	625.439777315739\\
6.30555555555556	625.484099874702\\
6.31944444444444	625.326668908191\\
6.33333333333333	625.236041417024\\
6.34722222222222	625.58103950493\\
6.36111111111111	626.073913950414\\
6.375	626.408129239877\\
6.38888888888889	626.457018165306\\
6.40277777777778	626.368022462028\\
6.41666666666667	626.575730464476\\
6.43055555555556	626.380154938885\\
6.44444444444444	626.072605770005\\
6.45833333333333	625.942837090058\\
6.47222222222222	626.07655476152\\
6.48611111111111	626.27200350339\\
6.5	626.056577313893\\
6.51388888888889	626.163203760475\\
6.52777777777778	626.015883047569\\
6.54166666666667	625.924995578769\\
6.55555555555556	626.028917162818\\
6.56944444444444	626.220465282573\\
6.58333333333333	626.405579079755\\
6.59722222222222	626.418302977644\\
6.61111111111111	626.37326891443\\
6.625	626.561586443005\\
6.63888888888889	626.660099658722\\
6.65277777777778	626.252842212141\\
6.66666666666667	626.57178206082\\
6.68055555555556	626.302719049232\\
6.69444444444444	626.057174775457\\
6.70833333333333	625.963112668972\\
6.72222222222222	625.892545402907\\
6.73611111111111	625.701318158903\\
6.75	625.860077453675\\
6.76388888888889	625.97333664362\\
6.77777777777778	625.903719005864\\
6.79166666666667	625.725477945709\\
6.80555555555556	625.676025123789\\
6.81944444444444	625.879064335986\\
6.83333333333333	625.675902009135\\
6.84722222222222	625.638465360927\\
6.86111111111111	625.599140093716\\
6.875	625.608004928461\\
6.88888888888889	625.70521184194\\
6.90277777777778	625.865004549422\\
6.91666666666667	625.940011069149\\
6.93055555555556	625.741782648326\\
6.94444444444444	625.754438148928\\
6.95833333333333	625.619176910432\\
6.97222222222222	625.419286028084\\
6.98611111111111	625.487604657535\\
7	625.35030165081\\
7.01388888888889	625.992800490059\\
7.02777777777778	626.186980777571\\
7.04166666666667	625.873301696355\\
7.05555555555556	625.610442258455\\
7.06944444444444	626.083653907875\\
7.08333333333333	626.857958280932\\
7.09722222222222	627.381977923511\\
7.11111111111111	627.30597506552\\
7.125	626.750589224736\\
7.13888888888889	626.25139124665\\
7.15277777777778	626.615205730297\\
7.16666666666667	628.488678463375\\
7.18055555555556	628.39913859114\\
7.19444444444444	628.26114258352\\
7.20833333333333	628.292200730723\\
7.22222222222222	628.384986848999\\
7.23611111111111	628.269049221477\\
7.25	627.734091403626\\
7.26388888888889	628.015655197626\\
7.27777777777778	627.821868726537\\
7.29166666666667	627.91248103603\\
7.30555555555556	628.012375875807\\
7.31944444444444	627.434153595462\\
7.33333333333333	627.945603821512\\
7.34722222222222	627.799120191462\\
7.36111111111111	627.765182598619\\
7.375	627.390851237197\\
7.38888888888889	627.103455234614\\
7.40277777777778	627.583076405663\\
7.41666666666667	627.287727525705\\
7.43055555555556	626.961663112571\\
7.44444444444444	626.565791132521\\
7.45833333333333	626.476346099547\\
7.47222222222222	626.51213349923\\
7.48611111111111	626.214519584386\\
7.5	626.071273741387\\
7.51388888888889	625.988602414447\\
7.52777777777778	626.135365835374\\
7.54166666666667	625.963131223509\\
7.55555555555556	625.566788360094\\
7.56944444444444	625.457843620007\\
7.58333333333333	625.279599780869\\
7.59722222222222	625.435549126831\\
7.61111111111111	625.57676668176\\
7.625	625.662856144339\\
7.63888888888889	625.600068175659\\
7.65277777777778	625.339133676729\\
7.66666666666667	625.210393917424\\
7.68055555555556	625.093671354991\\
7.69444444444444	625.044719732784\\
7.70833333333333	625.059320658077\\
7.72222222222222	625.051572025505\\
7.73611111111111	624.950048211981\\
7.75	624.954299626113\\
7.76388888888889	625.355645997518\\
7.77777777777778	625.471195265432\\
7.79166666666667	625.625177266874\\
7.80555555555556	625.739075537256\\
7.81944444444444	625.552416761484\\
7.83333333333333	625.757852459999\\
7.84722222222222	625.398822701836\\
7.86111111111111	625.304761134964\\
7.875	625.070324586018\\
7.88888888888889	624.890002104725\\
7.90277777777778	625.271595785627\\
7.91666666666667	625.53773447423\\
7.93055555555556	625.289480146819\\
7.94444444444444	625.217629384364\\
7.95833333333333	625.212517476204\\
7.97222222222222	625.137969350815\\
7.98611111111111	625.081049100467\\
8	625.708214132369\\
8.01388888888889	625.369166159221\\
8.02777777777778	625.475958413051\\
8.04166666666667	625.558311624573\\
8.05555555555556	625.549621257989\\
8.06944444444444	625.799603162772\\
8.08333333333333	626.213898073716\\
8.09722222222222	626.147606271432\\
8.11111111111111	626.185032625686\\
8.125	626.224433347657\\
8.13888888888889	626.18441367059\\
8.15277777777778	626.038009577833\\
8.16666666666667	625.675688477363\\
8.18055555555556	626.020269607196\\
8.19444444444444	626.718911961467\\
8.20833333333333	626.934424965291\\
8.22222222222222	626.730185538865\\
8.23611111111111	626.841113424871\\
8.25	627.193870442115\\
8.26388888888889	627.941988777243\\
8.27777777777778	628.029510071144\\
8.29166666666667	627.930950963598\\
8.30555555555556	627.965927098581\\
8.31944444444444	628.17367391763\\
8.33333333333333	628.668743440829\\
8.34722222222222	628.910616282943\\
8.36111111111111	628.952840004319\\
8.375	628.747424871174\\
8.38888888888889	628.527549988234\\
8.40277777777778	628.635927660903\\
8.41666666666667	628.911974795835\\
8.43055555555556	629.051813822406\\
8.44444444444444	629.490997524693\\
8.45833333333333	629.710181256115\\
8.47222222222222	629.677673501633\\
8.48611111111111	629.859544335073\\
8.5	630.530986977844\\
8.51388888888889	630.753205300082\\
8.52777777777778	630.914990637138\\
8.54166666666667	631.066936541949\\
8.55555555555556	631.09946513148\\
8.56944444444444	630.999175343432\\
8.58333333333333	631.481312859522\\
8.59722222222222	631.566070646169\\
8.61111111111111	631.87346770878\\
8.625	631.724432531542\\
8.63888888888889	631.207288860414\\
8.65277777777778	631.159893029463\\
8.66666666666667	632.103310256737\\
8.68055555555556	632.617150854381\\
8.69444444444444	632.899933106686\\
8.70833333333333	632.788381974178\\
8.72222222222222	632.466458047459\\
8.73611111111111	632.373453531386\\
8.75	632.64343855634\\
8.76388888888889	632.411056779373\\
8.77777777777778	632.207932289766\\
8.79166666666667	631.796533953389\\
8.80555555555556	631.239869508206\\
8.81944444444444	630.923762555812\\
8.83333333333333	631.149101431701\\
8.84722222222222	631.028592984741\\
8.86111111111111	630.64142143379\\
8.875	630.209399712659\\
8.88888888888889	629.622348319217\\
8.90277777777778	628.763228485114\\
8.91666666666667	628.590597165751\\
8.93055555555556	628.301455927512\\
8.94444444444444	628.270244101603\\
8.95833333333333	628.245103288829\\
8.97222222222222	628.211135097501\\
8.98611111111111	628.27308702219\\
9	627.989187277114\\
9.01388888888889	628.192305331537\\
9.02777777777778	628.568634702944\\
9.04166666666667	628.531762599517\\
9.05555555555556	628.028051039315\\
9.06944444444444	627.527068575911\\
9.08333333333333	627.425503173268\\
9.09722222222222	627.334871630374\\
9.11111111111111	627.381345947072\\
9.125	627.542935773466\\
9.13888888888889	627.728196076729\\
9.15277777777778	627.836582964196\\
9.16666666666667	627.893442792342\\
9.18055555555556	627.87835766675\\
9.19444444444444	627.855065201963\\
9.20833333333333	628.080902932931\\
9.22222222222222	628.329943401824\\
9.23611111111111	628.278883579392\\
9.25	628.83710106367\\
9.26388888888889	628.751658922376\\
9.27777777777778	627.986276890574\\
9.29166666666667	627.314577326837\\
9.30555555555556	626.973640265291\\
9.31944444444444	626.713141007584\\
9.33333333333333	626.697208699243\\
9.34722222222222	626.557910677872\\
9.36111111111111	626.346135485514\\
9.375	626.258564659034\\
9.38888888888889	626.421845806881\\
9.40277777777778	626.719564780249\\
9.41666666666667	626.52675787075\\
9.43055555555556	626.985396736036\\
9.44444444444444	627.061393662138\\
9.45833333333333	626.838780318175\\
9.47222222222222	626.470823077988\\
9.48611111111111	626.06065810036\\
9.5	625.669280838759\\
9.51388888888889	625.610021989103\\
9.52777777777778	625.686071651074\\
9.54166666666667	625.912380297111\\
9.55555555555556	626.057156258457\\
9.56944444444444	625.833050293785\\
9.58333333333333	625.556362717347\\
9.59722222222222	625.968634935023\\
9.61111111111111	626.174072946246\\
9.625	626.128175063153\\
9.63888888888889	625.840804482368\\
9.65277777777778	625.478168596362\\
9.66666666666667	625.781032803784\\
9.68055555555556	626.489232131099\\
9.69444444444444	626.784713571352\\
9.70833333333333	626.766696546352\\
9.72222222222222	626.588025213635\\
9.73611111111111	626.356947217223\\
9.75	626.158835100875\\
9.76388888888889	625.931175011793\\
9.77777777777778	625.861181343767\\
9.79166666666667	625.870105984966\\
9.80555555555556	625.937731261705\\
9.81944444444444	626.060527020683\\
9.83333333333333	626.016940517388\\
9.84722222222222	626.382311666702\\
9.86111111111111	626.446349807895\\
9.875	626.4635358041\\
9.88888888888889	626.483496041782\\
9.90277777777778	626.313813775291\\
9.91666666666667	625.899083021603\\
9.93055555555556	625.527447182306\\
9.94444444444444	625.343199568798\\
9.95833333333333	625.361217466129\\
9.97222222222222	625.520043377057\\
9.98611111111111	625.655302661281\\
10	625.445966195934\\
10.0138888888889	625.166478867598\\
10.0277777777778	625.209059848702\\
10.0416666666667	625.542017176876\\
10.0555555555556	625.838116840659\\
10.0694444444444	625.880398865666\\
10.0833333333333	626.565668460685\\
10.0972222222222	626.700195630467\\
10.1111111111111	626.710053689712\\
10.125	626.566227037072\\
10.1388888888889	626.221661480016\\
10.1527777777778	625.745414239466\\
10.1666666666667	625.532764771775\\
10.1805555555556	625.629043393556\\
10.1944444444444	625.861746907211\\
10.2083333333333	626.181476798508\\
10.2222222222222	626.394971996628\\
10.2361111111111	626.341936329742\\
10.25	626.41319639712\\
10.2638888888889	626.400291304859\\
10.2777777777778	626.366746439294\\
10.2916666666667	626.085870602545\\
10.3055555555556	625.677364440011\\
10.3194444444444	625.510191266603\\
10.3333333333333	625.615888297866\\
10.3472222222222	626.142157523917\\
10.3611111111111	626.307514640475\\
10.375	626.17165262358\\
10.3888888888889	625.912360878555\\
10.4027777777778	625.740707516851\\
10.4166666666667	625.876975738808\\
10.4305555555556	625.609683802828\\
10.4444444444444	625.410913768093\\
10.4583333333333	625.146678151542\\
10.4722222222222	625.00225279861\\
10.4861111111111	625.321012316735\\
10.5	625.821792740313\\
10.5138888888889	625.586247552516\\
10.5277777777778	625.957118879491\\
10.5416666666667	626.146118012126\\
10.5555555555556	625.954819588752\\
10.5694444444444	625.857267791101\\
10.5833333333333	626.032233031714\\
10.5972222222222	626.154890201313\\
10.6111111111111	626.419779905428\\
10.625	626.569845366664\\
10.6388888888889	626.596428066626\\
10.6527777777778	626.681341556098\\
10.6666666666667	626.711950792505\\
10.6805555555556	626.178736906098\\
10.6944444444444	625.761868283346\\
10.7083333333333	625.379935281901\\
10.7222222222222	625.213403392207\\
10.7361111111111	625.529011071726\\
10.75	625.870400733449\\
10.7638888888889	625.649498962181\\
10.7777777777778	625.862253275458\\
10.7916666666667	626.210449659666\\
10.8055555555556	626.259976402051\\
10.8194444444444	625.937320605213\\
10.8333333333333	626.349124896678\\
10.8472222222222	626.188273161155\\
10.8611111111111	625.954456321556\\
10.875	625.95909056585\\
10.8888888888889	626.143183206224\\
10.9027777777778	626.280493968377\\
10.9166666666667	626.724884437781\\
10.9305555555556	626.771308475076\\
10.9444444444444	626.578624462972\\
10.9583333333333	626.206024884841\\
10.9722222222222	625.981530911235\\
10.9861111111111	626.208078759017\\
11	626.303291696925\\
11.0138888888889	626.756534099372\\
11.0277777777778	626.737002374539\\
11.0416666666667	626.651387170622\\
11.0555555555556	626.520255529597\\
11.0694444444444	626.073467367043\\
11.0833333333333	625.675451390932\\
11.0972222222222	625.719396600094\\
11.1111111111111	625.771110885962\\
11.125	625.6563180842\\
11.1388888888889	625.550159283024\\
11.1527777777778	625.705085182891\\
11.1666666666667	625.607053463673\\
11.1805555555556	625.465009273441\\
11.1944444444444	625.434325442844\\
11.2083333333333	625.340844267474\\
11.2222222222222	625.136934636548\\
11.2361111111111	624.95999350115\\
11.25	625.051175676056\\
11.2638888888889	625.155474133694\\
11.2777777777778	625.589325176396\\
11.2916666666667	625.952665304581\\
11.3055555555556	626.064429713667\\
11.3194444444444	626.144469558255\\
11.3333333333333	626.791808321882\\
11.3472222222222	626.772247791747\\
11.3611111111111	626.843947879386\\
11.375	626.773169628843\\
11.3888888888889	626.436820475543\\
11.4027777777778	626.119141481313\\
11.4166666666667	626.810229596713\\
11.4305555555556	627.067457629846\\
11.4444444444444	627.357643426844\\
11.4583333333333	627.787001365761\\
11.4722222222222	627.986770985908\\
11.4861111111111	627.578590179593\\
11.5	627.508592430517\\
11.5138888888889	627.093419991555\\
11.5277777777778	627.016543080799\\
11.5416666666667	627.285304486272\\
11.5555555555556	627.421802392474\\
11.5694444444444	627.058337232375\\
11.5833333333333	627.449089317532\\
11.5972222222222	627.355358086137\\
11.6111111111111	627.116359321657\\
11.625	626.690209813534\\
11.6388888888889	626.333331409939\\
11.6527777777778	626.326341748688\\
11.6666666666667	626.037818603127\\
11.6805555555556	626.509141705841\\
11.6944444444444	626.391911881129\\
11.7083333333333	626.11923245845\\
11.7222222222222	626.004141591103\\
11.7361111111111	626.044858046427\\
11.75	626.146355364914\\
11.7638888888889	626.227248570197\\
11.7777777777778	626.517098146129\\
11.7916666666667	626.734573415948\\
11.8055555555556	626.766754551217\\
11.8194444444444	626.697772878565\\
11.8333333333333	626.555988688262\\
11.8472222222222	626.244855679756\\
11.8611111111111	626.487492297508\\
11.875	626.44811004203\\
11.8888888888889	626.017554947024\\
11.9027777777778	625.830774023692\\
11.9166666666667	626.187332020199\\
11.9305555555556	626.482941098039\\
11.9444444444444	626.5654535332\\
11.9583333333333	626.760687443866\\
11.9722222222222	627.115903511149\\
11.9861111111111	627.412050601307\\
12	627.593359094259\\
12.0138888888889	627.170895986882\\
12.0277777777778	626.960204012229\\
12.0416666666667	626.795725526712\\
12.0555555555556	626.730984815541\\
12.0694444444444	626.990194154701\\
12.0833333333333	627.402887338572\\
12.0972222222222	627.740519940703\\
12.1111111111111	627.41405260091\\
12.125	626.791361128473\\
12.1388888888889	626.342094995939\\
12.1527777777778	626.316143036587\\
12.1666666666667	626.300742993475\\
12.1805555555556	626.502206767503\\
12.1944444444444	626.47459686323\\
12.2083333333333	626.368014422106\\
12.2222222222222	626.285210291779\\
12.2361111111111	626.31820286693\\
12.25	626.865898867715\\
12.2638888888889	627.145711127\\
12.2777777777778	627.27518204259\\
12.2916666666667	627.208093069313\\
12.3055555555556	626.963787678793\\
12.3194444444444	626.654926080852\\
12.3333333333333	626.467858275081\\
12.3472222222222	626.140768931037\\
12.3611111111111	625.702571743046\\
12.375	625.70701872865\\
12.3888888888889	626.13091902222\\
12.4027777777778	626.431807364942\\
12.4166666666667	626.33810870659\\
12.4305555555556	626.48722320877\\
12.4444444444444	626.800357380396\\
12.4583333333333	626.910961859277\\
12.4722222222222	626.790079358413\\
12.4861111111111	626.699821433038\\
12.5	626.69083947545\\
12.5138888888889	626.658839554613\\
12.5277777777778	626.157293134989\\
12.5416666666667	626.1124620218\\
12.5555555555556	626.7338906667\\
12.5694444444444	627.310237304946\\
12.5833333333333	626.814434636945\\
12.5972222222222	626.18394657108\\
12.6111111111111	625.864840314011\\
12.625	625.871335041983\\
12.6388888888889	626.100775502335\\
12.6527777777778	626.28324911596\\
12.6666666666667	625.816743417366\\
12.6805555555556	625.649709624604\\
12.6944444444444	625.474571137787\\
12.7083333333333	625.448543137995\\
12.7222222222222	625.61691491347\\
12.7361111111111	625.768894654609\\
12.75	625.33490850136\\
12.7638888888889	625.193934738535\\
12.7777777777778	625.196001427475\\
12.7916666666667	625.352919998159\\
12.8055555555556	625.499723285614\\
12.8194444444444	625.416418277378\\
12.8333333333333	625.265152203\\
12.8472222222222	624.912249359559\\
12.8611111111111	624.643899792636\\
12.875	624.459875732176\\
12.8888888888889	624.364536744797\\
12.9027777777778	624.335504137293\\
12.9166666666667	624.167587945591\\
12.9305555555556	624.126391153548\\
12.9444444444444	624.189223497586\\
12.9583333333333	624.231007169336\\
12.9722222222222	624.198449018799\\
12.9861111111111	624.089992178532\\
13	623.801074134707\\
13.0138888888889	623.72399467336\\
13.0277777777778	623.843070458374\\
13.0416666666667	623.804040151554\\
13.0555555555556	623.778410942013\\
13.0694444444444	624.050039086687\\
13.0833333333333	623.521638595794\\
13.0972222222222	623.28752717857\\
13.1111111111111	623.173101061784\\
13.125	623.255691728756\\
13.1388888888889	623.404308693909\\
13.1527777777778	623.344933700808\\
13.1666666666667	623.02774038543\\
13.1805555555556	623.164094338906\\
13.1944444444444	623.13424847802\\
13.2083333333333	623.183182838833\\
13.2222222222222	623.380214240498\\
13.2361111111111	623.541021694595\\
13.25	623.453313053304\\
13.2638888888889	623.156260735378\\
13.2777777777778	622.982719784205\\
13.2916666666667	622.926896131606\\
13.3055555555556	622.980911995881\\
13.3194444444444	623.119782257661\\
13.3333333333333	623.171236878961\\
13.3472222222222	623.291665268022\\
13.3611111111111	623.304493390887\\
13.375	623.521399438326\\
13.3888888888889	623.860990437348\\
13.4027777777778	624.012824778091\\
13.4166666666667	624.287815878284\\
13.4305555555556	624.221126996317\\
13.4444444444444	624.06790241076\\
13.4583333333333	624.021816313739\\
13.4722222222222	624.093814450698\\
13.4861111111111	624.099243218387\\
13.5	623.786668770488\\
13.5138888888889	623.625624089028\\
13.5277777777778	623.578334265857\\
13.5416666666667	623.605780269269\\
13.5555555555556	623.703475396222\\
13.5694444444444	623.815723032104\\
13.5833333333333	623.596165122925\\
13.5972222222222	623.545032739537\\
13.6111111111111	623.374896260222\\
13.625	623.2055426848\\
13.6388888888889	623.146860693425\\
13.6527777777778	623.208133250117\\
13.6666666666667	623.232288532387\\
13.6805555555556	623.282485562264\\
13.6944444444444	623.350434732401\\
13.7083333333333	623.387632570658\\
13.7222222222222	623.438337616003\\
13.7361111111111	623.525438344879\\
13.75	623.302644606832\\
13.7638888888889	623.403421970448\\
13.7777777777778	623.525780728454\\
13.7916666666667	623.663558228097\\
13.8055555555556	623.784957091101\\
13.8194444444444	623.830152208846\\
13.8333333333333	623.796214296197\\
13.8472222222222	623.981142351993\\
13.8611111111111	623.942767157199\\
13.875	623.883390017317\\
13.8888888888889	623.949020870244\\
13.9027777777778	624.048419775248\\
13.9166666666667	623.697632900775\\
13.9305555555556	623.5716152906\\
13.9444444444444	623.469453682292\\
13.9583333333333	623.390270892375\\
13.9722222222222	623.358048573934\\
13.9861111111111	623.340270582139\\
14	623.090959287619\\
14.0138888888889	623.075056100568\\
14.0277777777778	623.193080755699\\
14.0416666666667	623.527465439614\\
14.0555555555556	623.921780907891\\
14.0694444444444	624.078449582228\\
14.0833333333333	624.005172826348\\
14.0972222222222	623.602609057437\\
14.1111111111111	623.477043394457\\
14.125	623.424383647122\\
14.1388888888889	623.339138823088\\
14.1527777777778	623.248787394165\\
14.1666666666667	623.054033782686\\
14.1805555555556	623.225253705132\\
14.1944444444444	623.322685250597\\
14.2083333333333	623.351492951284\\
14.2222222222222	623.379766069805\\
14.2361111111111	623.483202850332\\
14.25	623.693259409197\\
14.2638888888889	623.654448719777\\
14.2777777777778	623.515909396148\\
14.2916666666667	623.476370842543\\
14.3055555555556	623.541621156619\\
14.3194444444444	623.567884459742\\
14.3333333333333	623.558124565528\\
14.3472222222222	623.363887676901\\
14.3611111111111	623.196815104788\\
14.375	623.116628608762\\
14.3888888888889	623.125070182596\\
14.4027777777778	623.084443441898\\
14.4166666666667	622.542156289434\\
14.4305555555556	622.519151768234\\
14.4444444444444	622.683612998295\\
14.4583333333333	622.988327926081\\
14.4722222222222	623.620101721081\\
14.4861111111111	624.798140997265\\
14.5	626.19373658893\\
14.5138888888889	626.980732401243\\
14.5277777777778	627.189749315551\\
14.5416666666667	627.278954691397\\
14.5555555555556	627.372333074004\\
14.5694444444444	627.478677120352\\
14.5833333333333	628.481268541405\\
14.5972222222222	629.033292759671\\
14.6111111111111	628.848328571388\\
14.625	628.678001038113\\
14.6388888888889	628.721138689901\\
14.6527777777778	628.81708196931\\
14.6666666666667	629.749350416079\\
14.6805555555556	629.9278185844\\
14.6944444444444	630.004145151805\\
14.7083333333333	629.97938478223\\
14.7222222222222	629.732385521384\\
14.7361111111111	629.34782003085\\
14.75	629.799869640692\\
14.7638888888889	630.384649867102\\
14.7777777777778	630.883441648274\\
14.7916666666667	631.138055163882\\
14.8055555555556	631.017454104725\\
14.8194444444444	630.76679026919\\
14.8333333333333	631.781133263132\\
14.8472222222222	632.08206586808\\
14.8611111111111	632.308605980458\\
14.875	632.326838833555\\
14.8888888888889	632.08852949256\\
14.9027777777778	631.872937039538\\
14.9166666666667	632.565188286401\\
14.9305555555556	632.868386654771\\
14.9444444444444	632.637669217817\\
14.9583333333333	632.40373574016\\
14.9722222222222	632.21281360181\\
14.9861111111111	631.972843363414\\
15	632.908693390542\\
15.0138888888889	633.305676636599\\
15.0277777777778	633.359872278422\\
15.0416666666667	632.940770745666\\
15.0555555555556	632.38072050867\\
15.0694444444444	632.32386742403\\
15.0833333333333	632.970353900278\\
15.0972222222222	633.263364689644\\
15.1111111111111	633.085587923237\\
15.125	632.920984176614\\
15.1388888888889	632.68591840212\\
15.1527777777778	632.171107229964\\
15.1666666666667	632.744989312118\\
15.1805555555556	632.692729458438\\
15.1944444444444	632.422930979094\\
15.2083333333333	632.127912379586\\
15.2222222222222	631.836040735445\\
15.2361111111111	631.582447264201\\
15.25	631.916481965583\\
15.2638888888889	631.966275802248\\
15.2777777777778	631.779803702896\\
15.2916666666667	631.56469078061\\
15.3055555555556	631.356164398165\\
15.3194444444444	631.180229102379\\
15.3333333333333	631.651157215977\\
15.3472222222222	631.464636126877\\
15.3611111111111	631.269746531063\\
15.375	630.995471781147\\
15.3888888888889	630.743115141542\\
15.4027777777778	630.752067103419\\
15.4166666666667	631.003822062417\\
15.4305555555556	631.077939634543\\
15.4444444444444	631.096877111837\\
15.4583333333333	630.901124451595\\
15.4722222222222	630.578556793475\\
15.4861111111111	630.446703818763\\
15.5	630.739617915105\\
15.5138888888889	630.622975075285\\
15.5277777777778	630.430712855607\\
15.5416666666667	630.252486936046\\
15.5555555555556	630.081053612438\\
15.5694444444444	629.905971922032\\
15.5833333333333	629.959587055573\\
15.5972222222222	630.068869732091\\
15.6111111111111	629.951855380081\\
15.625	629.715307526436\\
15.6388888888889	629.46838018697\\
15.6527777777778	629.331236342836\\
15.6666666666667	629.590556340311\\
15.6805555555556	629.498304285868\\
15.6944444444444	629.68789323089\\
15.7083333333333	629.65979417802\\
15.7222222222222	629.277837438748\\
15.7361111111111	628.998849846984\\
15.75	629.736110033182\\
15.7638888888889	629.819806291311\\
15.7777777777778	629.659443141186\\
15.7916666666667	629.420637259619\\
15.8055555555556	629.16544680989\\
15.8194444444444	628.944459201029\\
15.8333333333333	629.072509704033\\
15.8472222222222	629.251709337748\\
15.8611111111111	629.256942435533\\
15.875	629.275087655146\\
15.8888888888889	629.237727382366\\
15.9027777777778	629.030876655543\\
15.9166666666667	629.313060508499\\
15.9305555555556	629.309954374907\\
15.9444444444444	629.14010463636\\
15.9583333333333	629.108926649893\\
15.9722222222222	629.095512339443\\
15.9861111111111	628.838283995707\\
16	629.013570343819\\
16.0138888888889	628.730314500288\\
16.0277777777778	628.481962992834\\
16.0416666666667	628.019517289342\\
16.0555555555556	627.307577924838\\
16.0694444444444	626.592432130091\\
16.0833333333333	626.165148862414\\
16.0972222222222	625.824578904636\\
16.1111111111111	625.579048837729\\
16.125	625.27042088566\\
16.1388888888889	624.799462784434\\
16.1527777777778	624.244288765905\\
16.1666666666667	624.008286259671\\
16.1805555555556	623.925867472598\\
16.1944444444444	623.805425153814\\
16.2083333333333	623.79307439523\\
16.2222222222222	623.817530665476\\
16.2361111111111	623.639214449363\\
16.25	623.235626699007\\
16.2638888888889	623.059619923723\\
16.2777777777778	623.010549214779\\
16.2916666666667	622.94533926387\\
16.3055555555556	622.925999183467\\
16.3194444444444	623.017139535058\\
16.3333333333333	622.626624085113\\
16.3472222222222	622.445746715715\\
16.3611111111111	622.396609700879\\
16.375	622.395221858507\\
16.3888888888889	622.43964528187\\
16.4027777777778	622.53912364078\\
16.4166666666667	622.46516239081\\
16.4305555555556	623.372014945377\\
16.4444444444444	623.250465714912\\
16.4583333333333	622.963048527308\\
16.4722222222222	623.0966765925\\
16.4861111111111	623.51346841711\\
16.5	623.494114864664\\
16.5138888888889	623.650399172458\\
16.5277777777778	623.726504346794\\
16.5416666666667	623.855132142821\\
16.5555555555556	624.026026327731\\
16.5694444444444	624.151139180659\\
16.5833333333333	624.447798555889\\
16.5972222222222	624.517903394725\\
16.6111111111111	624.6836508281\\
16.625	624.814009308049\\
16.6388888888889	624.785167874215\\
16.6527777777778	624.596968054399\\
16.6666666666667	624.487294431899\\
16.6805555555556	624.382878888601\\
16.6944444444444	624.431786411361\\
16.7083333333333	624.484131431304\\
16.7222222222222	624.417037311312\\
16.7361111111111	624.267560047627\\
16.75	624.400042372007\\
16.7638888888889	624.093363200692\\
16.7777777777778	624.059509135345\\
16.7916666666667	624.113147490344\\
16.8055555555556	624.175734750957\\
16.8194444444444	624.310561896327\\
16.8333333333333	624.441923704154\\
16.8472222222222	624.545141970102\\
16.8611111111111	624.371086300012\\
16.875	624.220765849139\\
16.8888888888889	624.238716831054\\
16.9027777777778	624.309065186634\\
16.9166666666667	624.148598391433\\
16.9305555555556	624.116417474018\\
16.9444444444444	623.992005046653\\
16.9583333333333	623.968620520583\\
16.9722222222222	624.059291981753\\
16.9861111111111	624.111451142022\\
17	624.11829641062\\
17.0138888888889	624.405730576583\\
17.0277777777778	624.307729848128\\
17.0416666666667	624.100405618681\\
17.0555555555556	624.084360203\\
17.0694444444444	624.317705009277\\
17.0833333333333	624.309112592708\\
17.0972222222222	624.4202468038\\
17.1111111111111	624.404195234201\\
17.125	624.412146283712\\
17.1388888888889	624.590130162298\\
17.1527777777778	624.875437729067\\
17.1666666666667	624.674414073004\\
17.1805555555556	624.785492278232\\
17.1944444444444	624.8052026141\\
17.2083333333333	624.947118239792\\
17.2222222222222	625.10745431876\\
17.2361111111111	625.005442283514\\
17.25	624.936528566592\\
17.2638888888889	625.002262448478\\
17.2777777777778	625.008303486435\\
17.2916666666667	624.95559222743\\
17.3055555555556	624.883853796451\\
17.3194444444444	624.851856363403\\
17.3333333333333	624.917681951694\\
17.3472222222222	624.820364358297\\
17.3611111111111	624.899627821572\\
17.375	624.996229769275\\
17.3888888888889	625.006672448215\\
17.4027777777778	624.983746154269\\
17.4166666666667	625.156527348036\\
17.4305555555556	625.03172098131\\
17.4444444444444	624.832971457455\\
17.4583333333333	624.795868735178\\
17.4722222222222	624.876036363468\\
17.4861111111111	624.867683648572\\
17.5	624.929230253093\\
17.5138888888889	624.991427995816\\
17.5277777777778	625.090301775561\\
17.5416666666667	625.135175946481\\
17.5555555555556	625.107073166744\\
17.5694444444444	625.096754317043\\
17.5833333333333	625.288857327\\
17.5972222222222	625.366226623112\\
17.6111111111111	625.542009298043\\
17.625	625.547478595966\\
17.6388888888889	625.464272375676\\
17.6527777777778	625.57810604317\\
17.6666666666667	625.612145017119\\
17.6805555555556	625.514350621435\\
17.6944444444444	625.46912581689\\
17.7083333333333	625.431289805053\\
17.7222222222222	625.405445823145\\
17.7361111111111	625.438114932476\\
17.75	625.493007561248\\
17.7638888888889	625.496850895624\\
17.7777777777778	625.453738275635\\
17.7916666666667	625.386113783418\\
17.8055555555556	625.326479824689\\
17.8194444444444	625.310613452693\\
17.8333333333333	625.367698366818\\
17.8472222222222	625.339077965499\\
17.8611111111111	625.439748076193\\
17.875	625.456123601449\\
17.8888888888889	625.337220846301\\
17.9027777777778	625.210328412104\\
17.9166666666667	625.141263545347\\
17.9305555555556	625.197158245073\\
17.9444444444444	625.204592120409\\
17.9583333333333	625.165473986026\\
17.9722222222222	625.123262070519\\
17.9861111111111	625.063401295864\\
18	624.703448094147\\
18.0138888888889	623.978096737718\\
18.0277777777778	623.733893233152\\
18.0416666666667	623.619217737058\\
18.0555555555556	623.532798530502\\
18.0694444444444	623.622876506323\\
18.0833333333333	623.695301196433\\
18.0972222222222	623.715733856857\\
18.1111111111111	623.606326979185\\
18.125	623.538479956417\\
18.1388888888889	623.662312154115\\
18.1527777777778	623.94528575218\\
18.1666666666667	623.92572820992\\
18.1805555555556	624.175525615316\\
18.1944444444444	624.198804218016\\
18.2083333333333	624.280568048347\\
18.2222222222222	624.392018380032\\
18.2361111111111	624.280041486594\\
18.25	624.168401780642\\
18.2638888888889	624.523962335483\\
18.2777777777778	624.562544582566\\
18.2916666666667	624.562364034884\\
18.3055555555556	624.596688593476\\
18.3194444444444	624.537933525523\\
18.3333333333333	624.560442523143\\
18.3472222222222	624.550490067126\\
18.3611111111111	624.897912990938\\
18.375	625.019912724412\\
18.3888888888889	624.892586982271\\
18.4027777777778	624.979871553102\\
18.4166666666667	625.284909098458\\
18.4305555555556	624.859121394849\\
18.4444444444444	624.867609641588\\
18.4583333333333	624.790848775113\\
18.4722222222222	624.579313575013\\
18.4861111111111	624.605752314201\\
18.5	624.658887498575\\
18.5138888888889	624.696344845644\\
18.5277777777778	624.819452907103\\
18.5416666666667	624.971529461565\\
18.5555555555556	625.017797398766\\
18.5694444444444	624.875191865311\\
18.5833333333333	624.809030438403\\
18.5972222222222	624.701060559075\\
18.6111111111111	624.663759333896\\
18.625	624.658066951311\\
18.6388888888889	624.639113140719\\
18.6527777777778	624.624391465244\\
18.6666666666667	624.801685791084\\
18.6805555555556	624.819672139978\\
18.6944444444444	624.790873274441\\
18.7083333333333	624.745270636226\\
18.7222222222222	624.730501114496\\
18.7361111111111	624.77487683282\\
18.75	624.779041227202\\
18.7638888888889	625.029693609707\\
18.7777777777778	624.963759249655\\
18.7916666666667	624.810762173793\\
18.8055555555556	624.746881413542\\
18.8194444444444	624.805308378038\\
18.8333333333333	624.979174282353\\
18.8472222222222	624.981802608203\\
18.8611111111111	625.035059912087\\
18.875	625.059704698704\\
18.8888888888889	625.062416820593\\
18.9027777777778	625.091915426207\\
18.9166666666667	624.982184484456\\
18.9305555555556	624.984660795815\\
18.9444444444444	624.931107106743\\
18.9583333333333	624.95217523411\\
18.9722222222222	624.979812338305\\
18.9861111111111	624.910950306996\\
19	625.229754682961\\
19.0138888888889	624.265785990978\\
19.0277777777778	623.932710191696\\
19.0416666666667	623.833414436894\\
19.0555555555556	623.740416042311\\
19.0694444444444	623.824930633588\\
19.0833333333333	624.348238378571\\
19.0972222222222	624.506996484267\\
19.1111111111111	624.541080523803\\
19.125	624.597687443949\\
19.1388888888889	624.719095117669\\
19.1527777777778	624.886841208646\\
19.1666666666667	625.215911852476\\
19.1805555555556	625.352389045629\\
19.1944444444444	625.545844877856\\
19.2083333333333	625.536344698331\\
19.2222222222222	625.393421327819\\
19.2361111111111	625.445936840101\\
19.25	625.703509374814\\
19.2638888888889	625.737427456106\\
19.2777777777778	625.786704573935\\
19.2916666666667	625.834567131802\\
19.3055555555556	625.915682534111\\
19.3194444444444	626.062436551421\\
19.3333333333333	626.076076187477\\
19.3472222222222	626.151555899806\\
19.3611111111111	626.061318379664\\
19.375	625.960405291973\\
19.3888888888889	625.942590261901\\
19.4027777777778	625.984901747097\\
19.4166666666667	626.003669518707\\
19.4305555555556	626.088524807\\
19.4444444444444	626.0939528272\\
19.4583333333333	626.24547127475\\
19.4722222222222	626.437668492605\\
19.4861111111111	626.421596834585\\
19.5	626.614906481597\\
19.5138888888889	626.642285140692\\
19.5277777777778	626.684620831458\\
19.5416666666667	626.696177357833\\
19.5555555555556	626.639201260038\\
19.5694444444444	626.563701937573\\
19.5833333333333	626.717068953358\\
19.5972222222222	626.736074987566\\
19.6111111111111	626.635584653112\\
19.625	626.589532668424\\
19.6388888888889	626.579833054994\\
19.6527777777778	626.510992494445\\
19.6666666666667	626.692977609432\\
19.6805555555556	626.618215733628\\
19.6944444444444	626.612401816998\\
19.7083333333333	626.57246604082\\
19.7222222222222	626.492685838735\\
19.7361111111111	626.488411254174\\
19.75	626.64721757395\\
19.7638888888889	626.65587766011\\
19.7777777777778	626.691603680132\\
19.7916666666667	626.683354101279\\
19.8055555555556	626.586921101967\\
19.8194444444444	626.479895896473\\
19.8333333333333	626.682207005747\\
19.8472222222222	626.732491807718\\
19.8611111111111	626.752334282912\\
19.875	626.785691814677\\
19.8888888888889	626.780955570425\\
19.9027777777778	626.729654632377\\
19.9166666666667	627.044429370117\\
19.9305555555556	627.155516744853\\
19.9444444444444	627.158631194208\\
19.9583333333333	627.161799818203\\
19.9722222222222	627.184766129574\\
19.9861111111111	627.20082746532\\
20	627.328799619197\\
20.0138888888889	627.273652350649\\
20.0277777777778	627.260093678552\\
20.0416666666667	627.217840044219\\
20.0555555555556	627.139225585474\\
20.0694444444444	627.1434812676\\
20.0833333333333	627.487824953515\\
20.0972222222222	627.575734901167\\
20.1111111111111	627.5000413321\\
20.125	627.40968978752\\
20.1388888888889	627.269414404716\\
20.1527777777778	627.0396822798\\
20.1666666666667	627.277428795781\\
20.1805555555556	627.247496254049\\
20.1944444444444	627.312259178705\\
20.2083333333333	627.321172414245\\
20.2222222222222	627.277028344003\\
20.2361111111111	627.319848097585\\
20.25	627.414203809111\\
20.2638888888889	628.232568805459\\
20.2777777777778	628.604345638106\\
20.2916666666667	628.693024686825\\
20.3055555555556	628.661474505382\\
20.3194444444444	628.476317298048\\
20.3333333333333	627.866144858687\\
20.3472222222222	627.637097040474\\
20.3611111111111	627.471900564894\\
20.375	627.274132547853\\
20.3888888888889	627.11851497347\\
20.4027777777778	627.074276696761\\
20.4166666666667	626.706213979151\\
20.4305555555556	626.520564795886\\
20.4444444444444	626.406547681468\\
20.4583333333333	626.343621665354\\
20.4722222222222	626.249907907825\\
20.4861111111111	626.052805905678\\
20.5	625.907734480674\\
20.5138888888889	625.76926668188\\
20.5277777777778	625.641360193508\\
20.5416666666667	625.562428547082\\
20.5555555555556	625.523010466601\\
20.5694444444444	625.461958675572\\
20.5833333333333	625.307011254609\\
20.5972222222222	625.270676756812\\
20.6111111111111	625.262548845279\\
20.625	625.220757796102\\
20.6388888888889	625.152846007876\\
20.6527777777778	625.097774135221\\
20.6666666666667	624.982677827553\\
20.6805555555556	624.867349758443\\
20.6944444444444	624.80466734237\\
20.7083333333333	624.781570337923\\
20.7222222222222	624.782532371372\\
20.7361111111111	624.784186632054\\
20.75	624.721350561484\\
20.7638888888889	624.684488598823\\
20.7777777777778	624.654374682212\\
20.7916666666667	624.649175710777\\
20.8055555555556	624.642709573394\\
20.8194444444444	624.58493000861\\
20.8333333333333	624.49321016032\\
20.8472222222222	624.479264687358\\
20.8611111111111	624.500862508152\\
20.875	624.550534658256\\
20.8888888888889	624.599413373695\\
20.9027777777778	624.589552799374\\
20.9166666666667	624.436044677526\\
20.9305555555556	624.439263900565\\
20.9444444444444	624.487980727435\\
20.9583333333333	624.475749207339\\
20.9722222222222	624.434085720996\\
20.9861111111111	624.542019874722\\
21	625.026634792978\\
21.0138888888889	625.132982377836\\
21.0277777777778	625.297266672706\\
21.0416666666667	625.321708303567\\
21.0555555555556	625.25335988694\\
21.0694444444444	625.370586733586\\
21.0833333333333	625.776082212971\\
21.0972222222222	626.011696577479\\
21.1111111111111	626.056256025113\\
21.125	626.100533923744\\
21.1388888888889	626.150639362005\\
21.1527777777778	626.232252146119\\
21.1666666666667	627.097778214179\\
21.1805555555556	627.414260163539\\
21.1944444444444	627.565785778764\\
21.2083333333333	627.711932684399\\
21.2222222222222	627.787731797403\\
21.2361111111111	627.798550948817\\
21.25	628.64572489154\\
21.2638888888889	628.71405615045\\
21.2777777777778	628.72791849989\\
21.2916666666667	628.669506115743\\
21.3055555555556	628.570981162767\\
21.3194444444444	628.605791433895\\
21.3333333333333	629.075522050238\\
21.3472222222222	629.289403133129\\
21.3611111111111	629.373381932436\\
21.375	629.266079385664\\
21.3888888888889	629.085772025931\\
21.4027777777778	629.113357532103\\
21.4166666666667	629.576726244659\\
21.4305555555556	629.741492581986\\
21.4444444444444	629.673633616898\\
21.4583333333333	629.591255037189\\
21.4722222222222	629.500327613288\\
21.4861111111111	629.366998887598\\
21.5	629.763929771553\\
21.5138888888889	630.01744078726\\
21.5277777777778	629.947745033482\\
21.5416666666667	629.753881606078\\
21.5555555555556	629.572307729349\\
21.5694444444444	629.5059765506\\
21.5833333333333	629.895987685195\\
21.5972222222222	630.006346057261\\
21.6111111111111	629.968854186022\\
21.625	629.868528481413\\
21.6388888888889	629.716804536392\\
21.6527777777778	629.585344460554\\
21.6666666666667	629.982592787381\\
21.6805555555556	630.105646582848\\
21.6944444444444	630.053796571995\\
21.7083333333333	629.934208885954\\
21.7222222222222	629.753715183106\\
21.7361111111111	629.571857311463\\
21.75	629.960677859798\\
21.7638888888889	630.044535868356\\
21.7777777777778	629.970445787915\\
21.7916666666667	629.90515227618\\
21.8055555555556	629.799900582927\\
21.8194444444444	629.637930525782\\
21.8333333333333	630.206239714774\\
21.8472222222222	630.285391458493\\
21.8611111111111	630.374979446644\\
21.875	630.309311458022\\
21.8888888888889	630.149632127383\\
21.9027777777778	630.146221831974\\
21.9166666666667	630.289347844519\\
21.9305555555556	630.35499081868\\
21.9444444444444	630.214328280712\\
21.9583333333333	630.043992504389\\
21.9722222222222	629.674466025952\\
21.9861111111111	628.944045982612\\
22	628.885020795881\\
22.0138888888889	628.93133135292\\
22.0277777777778	628.668464736363\\
22.0416666666667	628.469186321649\\
22.0555555555556	628.388215825308\\
22.0694444444444	628.239495625228\\
22.0833333333333	628.294452152814\\
22.0972222222222	628.19862845703\\
22.1111111111111	628.112383855383\\
22.125	628.004115817241\\
22.1388888888889	627.844934058498\\
22.1527777777778	627.687741408061\\
22.1666666666667	627.791978860748\\
22.1805555555556	627.742598935966\\
22.1944444444444	627.654973473949\\
22.2083333333333	627.561947388391\\
22.2222222222222	627.457191098576\\
22.2361111111111	627.370054545737\\
22.25	627.554279811103\\
22.2638888888889	627.501583570424\\
22.2777777777778	627.603985844538\\
22.2916666666667	627.599631311635\\
22.3055555555556	627.466065026752\\
22.3194444444444	627.420578323893\\
22.3333333333333	627.522773734204\\
22.3472222222222	627.591185794143\\
22.3611111111111	627.523580625983\\
22.375	627.415864294694\\
22.3888888888889	627.309902460759\\
22.4027777777778	627.220803739002\\
22.4166666666667	627.317780185033\\
22.4305555555556	627.400506183315\\
22.4444444444444	627.377551210208\\
22.4583333333333	627.331107081318\\
22.4722222222222	627.245412256709\\
22.4861111111111	627.100497804552\\
22.5	627.225667840149\\
22.5138888888889	627.350083903719\\
22.5277777777778	627.343773632713\\
22.5416666666667	627.27447230575\\
22.5555555555556	627.179588325464\\
22.5694444444444	627.085647025325\\
22.5833333333333	627.148211850004\\
22.5972222222222	627.187384293278\\
22.6111111111111	627.099501083896\\
22.625	627.031851865862\\
22.6388888888889	626.997347131384\\
22.6527777777778	626.93599527354\\
22.6666666666667	627.053812875926\\
22.6805555555556	627.106839706591\\
22.6944444444444	627.254688250497\\
22.7083333333333	627.221737341664\\
22.7222222222222	627.074321875253\\
22.7361111111111	627.119556230531\\
22.75	627.259076959318\\
22.7638888888889	627.267413222005\\
22.7777777777778	627.183112235588\\
22.7916666666667	627.119402781644\\
22.8055555555556	627.065367177331\\
22.8194444444444	626.954325741935\\
22.8333333333333	626.957661391686\\
22.8472222222222	626.939106271389\\
22.8611111111111	626.95697319556\\
22.875	626.95651685005\\
22.8888888888889	626.8890005986\\
22.9027777777778	626.788341950156\\
22.9166666666667	626.90043984676\\
22.9305555555556	626.842091837472\\
22.9444444444444	626.812334401634\\
22.9583333333333	626.785356007536\\
22.9722222222222	626.754889786024\\
22.9861111111111	626.788897129368\\
23	627.077037113039\\
23.0138888888889	627.107145138548\\
23.0277777777778	627.081868601678\\
23.0416666666667	627.128191981498\\
23.0555555555556	627.144433669511\\
23.0694444444444	627.009209955885\\
23.0833333333333	627.234546229996\\
23.0972222222222	627.328545331935\\
23.1111111111111	627.254130611278\\
23.125	627.174465427206\\
23.1388888888889	627.074488732561\\
23.1527777777778	626.893291268598\\
23.1666666666667	627.050143498142\\
23.1805555555556	627.041699059592\\
23.1944444444444	626.988202257623\\
23.2083333333333	626.894570377095\\
23.2222222222222	626.793827670862\\
23.2361111111111	626.762696608163\\
23.25	626.912454231515\\
23.2638888888889	626.838473193767\\
23.2777777777778	626.806830545866\\
23.2916666666667	626.76022749417\\
23.3055555555556	626.680197938575\\
23.3194444444444	626.620332880946\\
23.3333333333333	626.658909007353\\
23.3472222222222	626.628520684388\\
23.3611111111111	626.587983619589\\
23.375	626.581985787766\\
23.3888888888889	626.580208455136\\
23.4027777777778	626.54012461339\\
23.4166666666667	626.610562116687\\
23.4305555555556	626.644724039453\\
23.4444444444444	626.590734405445\\
23.4583333333333	626.497149120362\\
23.4722222222222	626.410985622705\\
23.4861111111111	626.374889662556\\
23.5	626.463634198591\\
23.5138888888889	626.51222787729\\
23.5277777777778	626.517469963683\\
23.5416666666667	626.51084639202\\
23.5555555555556	626.465663185272\\
23.5694444444444	626.393548858809\\
23.5833333333333	626.62616264575\\
23.5972222222222	626.669324865724\\
23.6111111111111	626.768163319213\\
23.625	626.786276183249\\
23.6388888888889	626.700716233284\\
23.6527777777778	626.658655914807\\
23.6666666666667	626.899696573666\\
23.6805555555556	626.826007956717\\
23.6944444444444	626.792630917229\\
23.7083333333333	626.793837609617\\
23.7222222222222	626.763995812493\\
23.7361111111111	626.648558142891\\
23.75	626.513913385787\\
23.7638888888889	626.45052457557\\
23.7777777777778	626.390836969215\\
23.7916666666667	626.348252422977\\
23.8055555555556	626.296069977622\\
23.8194444444444	626.194625918846\\
23.8333333333333	626.104054077359\\
23.8472222222222	626.094970885086\\
23.8611111111111	626.046725514872\\
23.875	625.975649717294\\
23.8888888888889	625.934829644517\\
23.9027777777778	625.908753336642\\
23.9166666666667	625.586103630575\\
23.9305555555556	625.452243613699\\
23.9444444444444	625.355368649371\\
23.9583333333333	625.295327272186\\
23.9722222222222	625.289235264803\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	600\\
0.0277777777777778	600\\
0.0555555555555556	600\\
0.0833333333333333	600\\
0.111111111111111	600\\
0.138888888888889	600\\
0.166666666666667	600\\
0.194444444444444	600\\
0.222222222222222	600\\
0.25	600\\
0.277777777777778	600\\
0.305555555555556	600\\
0.333333333333333	600\\
0.361111111111111	600\\
0.388888888888889	600\\
0.416666666666667	600\\
0.444444444444444	600\\
0.472222222222222	600\\
0.5	600\\
0.527777777777778	600\\
0.555555555555556	600\\
0.583333333333333	600\\
0.611111111111111	600\\
0.638888888888889	600\\
0.666666666666667	600\\
0.694444444444444	600\\
0.722222222222222	600\\
0.75	600\\
0.777777777777778	600\\
0.805555555555556	600\\
0.833333333333333	600\\
0.861111111111111	600\\
0.888888888888889	600\\
0.916666666666667	600\\
0.944444444444444	600\\
0.972222222222222	600\\
1	600\\
1.02777777777778	600\\
1.05555555555556	600\\
1.08333333333333	600\\
1.11111111111111	600\\
1.13888888888889	600\\
1.16666666666667	600\\
1.19444444444444	600\\
1.22222222222222	600\\
1.25	600\\
1.27777777777778	600\\
1.30555555555556	600\\
1.33333333333333	600\\
1.36111111111111	600\\
1.38888888888889	600\\
1.41666666666667	600\\
1.44444444444444	600\\
1.47222222222222	600\\
1.5	600\\
1.52777777777778	600\\
1.55555555555556	600\\
1.58333333333333	600\\
1.61111111111111	600\\
1.63888888888889	600\\
1.66666666666667	600\\
1.69444444444444	600\\
1.72222222222222	600\\
1.75	600\\
1.77777777777778	600\\
1.80555555555556	600\\
1.83333333333333	600\\
1.86111111111111	600\\
1.88888888888889	600\\
1.91666666666667	600\\
1.94444444444444	600\\
1.97222222222222	600\\
2	600\\
2.02777777777778	600\\
2.05555555555556	600\\
2.08333333333333	600\\
2.11111111111111	600\\
2.13888888888889	600\\
2.16666666666667	600\\
2.19444444444444	600\\
2.22222222222222	600\\
2.25	600\\
2.27777777777778	600\\
2.30555555555556	600\\
2.33333333333333	600\\
2.36111111111111	600\\
2.38888888888889	600\\
2.41666666666667	600\\
2.44444444444444	600\\
2.47222222222222	600\\
2.5	600\\
2.52777777777778	600\\
2.55555555555556	600\\
2.58333333333333	600\\
2.61111111111111	600\\
2.63888888888889	600\\
2.66666666666667	600\\
2.69444444444444	600\\
2.72222222222222	600\\
2.75	600\\
2.77777777777778	600\\
2.80555555555556	600\\
2.83333333333333	600\\
2.86111111111111	600\\
2.88888888888889	600\\
2.91666666666667	600\\
2.94444444444444	600\\
2.97222222222222	600\\
3	600\\
3.02777777777778	600\\
3.05555555555556	600\\
3.08333333333333	600\\
3.11111111111111	600\\
3.13888888888889	600\\
3.16666666666667	600\\
3.19444444444444	600\\
3.22222222222222	600\\
3.25	600\\
3.27777777777778	600\\
3.30555555555556	600\\
3.33333333333333	600\\
3.36111111111111	600\\
3.38888888888889	600\\
3.41666666666667	600\\
3.44444444444444	600\\
3.47222222222222	600\\
3.5	600\\
3.52777777777778	600\\
3.55555555555556	600\\
3.58333333333333	600\\
3.61111111111111	600\\
3.63888888888889	600\\
3.66666666666667	600\\
3.69444444444444	600\\
3.72222222222222	600\\
3.75	600\\
3.77777777777778	600\\
3.80555555555556	600\\
3.83333333333333	600\\
3.86111111111111	600\\
3.88888888888889	600\\
3.91666666666667	600\\
3.94444444444444	600\\
3.97222222222222	600\\
4	600\\
4.02777777777778	600\\
4.05555555555556	600\\
4.08333333333333	600\\
4.11111111111111	600\\
4.13888888888889	600\\
4.16666666666667	600\\
4.19444444444444	600\\
4.22222222222222	600\\
4.25	600\\
4.27777777777778	600\\
4.30555555555556	600\\
4.33333333333333	600\\
4.36111111111111	600\\
4.38888888888889	600\\
4.41666666666667	600\\
4.44444444444444	600\\
4.47222222222222	600\\
4.5	600\\
4.52777777777778	600\\
4.55555555555556	600\\
4.58333333333333	600\\
4.61111111111111	600\\
4.63888888888889	600\\
4.66666666666667	600\\
4.69444444444444	600\\
4.72222222222222	600\\
4.75	600\\
4.77777777777778	600\\
4.80555555555556	600\\
4.83333333333333	600\\
4.86111111111111	600\\
4.88888888888889	600\\
4.91666666666667	600\\
4.94444444444444	600\\
4.97222222222222	600\\
5	600\\
5.02777777777778	600\\
5.05555555555556	600\\
5.08333333333333	600\\
5.11111111111111	600\\
5.13888888888889	600\\
5.16666666666667	600\\
5.19444444444444	600\\
5.22222222222222	600\\
5.25	600\\
5.27777777777778	600\\
5.30555555555556	600\\
5.33333333333333	600\\
5.36111111111111	600\\
5.38888888888889	600\\
5.41666666666667	600\\
5.44444444444444	600\\
5.47222222222222	600\\
5.5	600\\
5.52777777777778	600\\
5.55555555555556	600\\
5.58333333333333	600\\
5.61111111111111	600\\
5.63888888888889	600\\
5.66666666666667	600\\
5.69444444444444	600\\
5.72222222222222	600\\
5.75	600\\
5.77777777777778	600\\
5.80555555555556	600\\
5.83333333333333	600\\
5.86111111111111	600\\
5.88888888888889	600\\
5.91666666666667	600\\
5.94444444444444	600\\
5.97222222222222	600\\
6	600\\
6.02777777777778	600\\
6.05555555555556	600\\
6.08333333333333	600\\
6.11111111111111	600\\
6.13888888888889	600\\
6.16666666666667	600\\
6.19444444444444	600\\
6.22222222222222	600\\
6.25	600\\
6.27777777777778	600\\
6.30555555555556	600\\
6.33333333333333	600\\
6.36111111111111	600\\
6.38888888888889	600\\
6.41666666666667	600\\
6.44444444444444	600\\
6.47222222222222	600\\
6.5	600\\
6.52777777777778	600\\
6.55555555555556	600\\
6.58333333333333	600\\
6.61111111111111	600\\
6.63888888888889	600\\
6.66666666666667	600\\
6.69444444444444	600\\
6.72222222222222	600\\
6.75	600\\
6.77777777777778	600\\
6.80555555555556	600\\
6.83333333333333	600\\
6.86111111111111	600\\
6.88888888888889	600\\
6.91666666666667	600\\
6.94444444444444	600\\
6.97222222222222	600\\
7	600\\
7.02777777777778	600\\
7.05555555555556	600\\
7.08333333333333	600\\
7.11111111111111	600\\
7.13888888888889	600\\
7.16666666666667	600\\
7.19444444444444	600\\
7.22222222222222	600\\
7.25	600\\
7.27777777777778	600\\
7.30555555555556	600\\
7.33333333333333	600\\
7.36111111111111	600\\
7.38888888888889	600\\
7.41666666666667	600\\
7.44444444444444	600\\
7.47222222222222	600\\
7.5	600\\
7.52777777777778	600\\
7.55555555555556	600\\
7.58333333333333	600\\
7.61111111111111	600\\
7.63888888888889	600\\
7.66666666666667	600\\
7.69444444444444	600\\
7.72222222222222	600\\
7.75	600\\
7.77777777777778	600\\
7.80555555555556	600\\
7.83333333333333	600\\
7.86111111111111	600\\
7.88888888888889	600\\
7.91666666666667	600\\
7.94444444444444	600\\
7.97222222222222	600\\
8	600\\
8.02777777777778	600\\
8.05555555555556	600\\
8.08333333333333	600\\
8.11111111111111	600\\
8.13888888888889	600\\
8.16666666666667	600\\
8.19444444444444	600\\
8.22222222222222	600\\
8.25	600\\
8.27777777777778	600\\
8.30555555555556	600\\
8.33333333333333	600\\
8.36111111111111	600\\
8.38888888888889	600\\
8.41666666666667	600\\
8.44444444444444	600\\
8.47222222222222	600\\
8.5	600\\
8.52777777777778	600\\
8.55555555555556	600\\
8.58333333333333	600\\
8.61111111111111	600\\
8.63888888888889	600\\
8.66666666666667	600\\
8.69444444444444	600\\
8.72222222222222	600\\
8.75	600\\
8.77777777777778	600\\
8.80555555555556	600\\
8.83333333333333	600\\
8.86111111111111	600\\
8.88888888888889	600\\
8.91666666666667	600\\
8.94444444444444	600\\
8.97222222222222	600\\
9	600\\
9.02777777777778	600\\
9.05555555555556	600\\
9.08333333333333	600\\
9.11111111111111	600\\
9.13888888888889	600\\
9.16666666666667	600\\
9.19444444444444	600\\
9.22222222222222	600\\
9.25	600\\
9.27777777777778	600\\
9.30555555555556	600\\
9.33333333333333	600\\
9.36111111111111	600\\
9.38888888888889	600\\
9.41666666666667	600\\
9.44444444444444	600\\
9.47222222222222	600\\
9.5	600\\
9.52777777777778	600\\
9.55555555555556	600\\
9.58333333333333	600\\
9.61111111111111	600\\
9.63888888888889	600\\
9.66666666666667	600\\
9.69444444444444	600\\
9.72222222222222	600\\
9.75	600\\
9.77777777777778	600\\
9.80555555555556	600\\
9.83333333333333	600\\
9.86111111111111	600\\
9.88888888888889	600\\
9.91666666666667	600\\
9.94444444444444	600\\
9.97222222222222	600\\
10	600\\
10.0277777777778	600\\
10.0555555555556	600\\
10.0833333333333	600\\
10.1111111111111	600\\
10.1388888888889	600\\
10.1666666666667	600\\
10.1944444444444	600\\
10.2222222222222	600\\
10.25	600\\
10.2777777777778	600\\
10.3055555555556	600\\
10.3333333333333	600\\
10.3611111111111	600\\
10.3888888888889	600\\
10.4166666666667	600\\
10.4444444444444	600\\
10.4722222222222	600\\
10.5	600\\
10.5277777777778	600\\
10.5555555555556	600\\
10.5833333333333	600\\
10.6111111111111	600\\
10.6388888888889	600\\
10.6666666666667	600\\
10.6944444444444	600\\
10.7222222222222	600\\
10.75	600\\
10.7777777777778	600\\
10.8055555555556	600\\
10.8333333333333	600\\
10.8611111111111	600\\
10.8888888888889	600\\
10.9166666666667	600\\
10.9444444444444	600\\
10.9722222222222	600\\
11	600\\
11.0277777777778	600\\
11.0555555555556	600\\
11.0833333333333	600\\
11.1111111111111	600\\
11.1388888888889	600\\
11.1666666666667	600\\
11.1944444444444	600\\
11.2222222222222	600\\
11.25	600\\
11.2777777777778	600\\
11.3055555555556	600\\
11.3333333333333	600\\
11.3611111111111	600\\
11.3888888888889	600\\
11.4166666666667	600\\
11.4444444444444	600\\
11.4722222222222	600\\
11.5	600\\
11.5277777777778	600\\
11.5555555555556	600\\
11.5833333333333	600\\
11.6111111111111	600\\
11.6388888888889	600\\
11.6666666666667	600\\
11.6944444444444	600\\
11.7222222222222	600\\
11.75	600\\
11.7777777777778	600\\
11.8055555555556	600\\
11.8333333333333	600\\
11.8611111111111	600\\
11.8888888888889	600\\
11.9166666666667	600\\
11.9444444444444	600\\
11.9722222222222	600\\
12	600\\
12.0277777777778	600\\
12.0555555555556	600\\
12.0833333333333	600\\
12.1111111111111	600\\
12.1388888888889	600\\
12.1666666666667	600\\
12.1944444444444	600\\
12.2222222222222	600\\
12.25	600\\
12.2777777777778	600\\
12.3055555555556	600\\
12.3333333333333	600\\
12.3611111111111	600\\
12.3888888888889	600\\
12.4166666666667	600\\
12.4444444444444	600\\
12.4722222222222	600\\
12.5	600\\
12.5277777777778	600\\
12.5555555555556	600\\
12.5833333333333	600\\
12.6111111111111	600\\
12.6388888888889	600\\
12.6666666666667	600\\
12.6944444444444	600\\
12.7222222222222	600\\
12.75	600\\
12.7777777777778	600\\
12.8055555555556	600\\
12.8333333333333	600\\
12.8611111111111	600\\
12.8888888888889	600\\
12.9166666666667	600\\
12.9444444444444	600\\
12.9722222222222	600\\
13	600\\
13.0277777777778	600\\
13.0555555555556	600\\
13.0833333333333	600\\
13.1111111111111	600\\
13.1388888888889	600\\
13.1666666666667	600\\
13.1944444444444	600\\
13.2222222222222	600\\
13.25	600\\
13.2777777777778	600\\
13.3055555555556	600\\
13.3333333333333	600\\
13.3611111111111	600\\
13.3888888888889	600\\
13.4166666666667	600\\
13.4444444444444	600\\
13.4722222222222	600\\
13.5	600\\
13.5277777777778	600\\
13.5555555555556	600\\
13.5833333333333	600\\
13.6111111111111	600\\
13.6388888888889	600\\
13.6666666666667	600\\
13.6944444444444	600\\
13.7222222222222	600\\
13.75	600\\
13.7777777777778	600\\
13.8055555555556	600\\
13.8333333333333	600\\
13.8611111111111	600\\
13.8888888888889	600\\
13.9166666666667	600\\
13.9444444444444	600\\
13.9722222222222	600\\
14	600\\
14.0277777777778	600\\
14.0555555555556	600\\
14.0833333333333	600\\
14.1111111111111	600\\
14.1388888888889	600\\
14.1666666666667	600\\
14.1944444444444	600\\
14.2222222222222	600\\
14.25	600\\
14.2777777777778	600\\
14.3055555555556	600\\
14.3333333333333	600\\
14.3611111111111	600\\
14.3888888888889	600\\
14.4166666666667	600\\
14.4444444444444	600\\
14.4722222222222	600\\
14.5	600\\
14.5277777777778	600\\
14.5555555555556	600\\
14.5833333333333	600\\
14.6111111111111	600\\
14.6388888888889	600\\
14.6666666666667	600\\
14.6944444444444	600\\
14.7222222222222	600\\
14.75	600\\
14.7777777777778	600\\
14.8055555555556	600\\
14.8333333333333	600\\
14.8611111111111	600\\
14.8888888888889	600\\
14.9166666666667	600\\
14.9444444444444	600\\
14.9722222222222	600\\
15	600\\
15.0277777777778	600\\
15.0555555555556	600\\
15.0833333333333	600\\
15.1111111111111	600\\
15.1388888888889	600\\
15.1666666666667	600\\
15.1944444444444	600\\
15.2222222222222	600\\
15.25	600\\
15.2777777777778	600\\
15.3055555555556	600\\
15.3333333333333	600\\
15.3611111111111	600\\
15.3888888888889	600\\
15.4166666666667	600\\
15.4444444444444	600\\
15.4722222222222	600\\
15.5	600\\
15.5277777777778	600\\
15.5555555555556	600\\
15.5833333333333	600\\
15.6111111111111	600\\
15.6388888888889	600\\
15.6666666666667	600\\
15.6944444444444	600\\
15.7222222222222	600\\
15.75	600\\
15.7777777777778	600\\
15.8055555555556	600\\
15.8333333333333	600\\
15.8611111111111	600\\
15.8888888888889	600\\
15.9166666666667	600\\
15.9444444444444	600\\
15.9722222222222	600\\
16	600\\
16.0277777777778	600\\
16.0555555555556	600\\
16.0833333333333	600\\
16.1111111111111	600\\
16.1388888888889	600\\
16.1666666666667	600\\
16.1944444444444	600\\
16.2222222222222	600\\
16.25	600\\
16.2777777777778	600\\
16.3055555555556	600\\
16.3333333333333	600\\
16.3611111111111	600\\
16.3888888888889	600\\
16.4166666666667	600\\
16.4444444444444	600\\
16.4722222222222	600\\
16.5	600\\
16.5277777777778	600\\
16.5555555555556	600\\
16.5833333333333	600\\
16.6111111111111	600\\
16.6388888888889	600\\
16.6666666666667	600\\
16.6944444444444	600\\
16.7222222222222	600\\
16.75	600\\
16.7777777777778	600\\
16.8055555555556	600\\
16.8333333333333	600\\
16.8611111111111	600\\
16.8888888888889	600\\
16.9166666666667	600\\
16.9444444444444	600\\
16.9722222222222	600\\
17	600\\
17.0277777777778	600\\
17.0555555555556	600\\
17.0833333333333	600\\
17.1111111111111	600\\
17.1388888888889	600\\
17.1666666666667	600\\
17.1944444444444	600\\
17.2222222222222	600\\
17.25	600\\
17.2777777777778	600\\
17.3055555555556	600\\
17.3333333333333	600\\
17.3611111111111	600\\
17.3888888888889	600\\
17.4166666666667	600\\
17.4444444444444	600\\
17.4722222222222	600\\
17.5	600\\
17.5277777777778	600\\
17.5555555555556	600\\
17.5833333333333	600\\
17.6111111111111	600\\
17.6388888888889	600\\
17.6666666666667	600\\
17.6944444444444	600\\
17.7222222222222	600\\
17.75	600\\
17.7777777777778	600\\
17.8055555555556	600\\
17.8333333333333	600\\
17.8611111111111	600\\
17.8888888888889	600\\
17.9166666666667	600\\
17.9444444444444	600\\
17.9722222222222	600\\
18	600\\
18.0277777777778	600\\
18.0555555555556	600\\
18.0833333333333	600\\
18.1111111111111	600\\
18.1388888888889	600\\
18.1666666666667	600\\
18.1944444444444	600\\
18.2222222222222	600\\
18.25	600\\
18.2777777777778	600\\
18.3055555555556	600\\
18.3333333333333	600\\
18.3611111111111	600\\
18.3888888888889	600\\
18.4166666666667	600\\
18.4444444444444	600\\
18.4722222222222	600\\
18.5	600\\
18.5277777777778	600\\
18.5555555555556	600\\
18.5833333333333	600\\
18.6111111111111	600\\
18.6388888888889	600\\
18.6666666666667	600\\
18.6944444444444	600\\
18.7222222222222	600\\
18.75	600\\
18.7777777777778	600\\
18.8055555555556	600\\
18.8333333333333	600\\
18.8611111111111	600\\
18.8888888888889	600\\
18.9166666666667	600\\
18.9444444444444	600\\
18.9722222222222	600\\
19	600\\
19.0277777777778	600\\
19.0555555555556	600\\
19.0833333333333	600\\
19.1111111111111	600\\
19.1388888888889	600\\
19.1666666666667	600\\
19.1944444444444	600\\
19.2222222222222	600\\
19.25	600\\
19.2777777777778	600\\
19.3055555555556	600\\
19.3333333333333	600\\
19.3611111111111	600\\
19.3888888888889	600\\
19.4166666666667	600\\
19.4444444444444	600\\
19.4722222222222	600\\
19.5	600\\
19.5277777777778	600\\
19.5555555555556	600\\
19.5833333333333	600\\
19.6111111111111	600\\
19.6388888888889	600\\
19.6666666666667	600\\
19.6944444444444	600\\
19.7222222222222	600\\
19.75	600\\
19.7777777777778	600\\
19.8055555555556	600\\
19.8333333333333	600\\
19.8611111111111	600\\
19.8888888888889	600\\
19.9166666666667	600\\
19.9444444444444	600\\
19.9722222222222	600\\
20	600\\
20.0277777777778	600\\
20.0555555555556	600\\
20.0833333333333	600\\
20.1111111111111	600\\
20.1388888888889	600\\
20.1666666666667	600\\
20.1944444444444	600\\
20.2222222222222	600\\
20.25	600\\
20.2777777777778	600\\
20.3055555555556	600\\
20.3333333333333	600\\
20.3611111111111	600\\
20.3888888888889	600\\
20.4166666666667	600\\
20.4444444444444	600\\
20.4722222222222	600\\
20.5	600\\
20.5277777777778	600\\
20.5555555555556	600\\
20.5833333333333	600\\
20.6111111111111	600\\
20.6388888888889	600\\
20.6666666666667	600\\
20.6944444444444	600\\
20.7222222222222	600\\
20.75	600\\
20.7777777777778	600\\
20.8055555555556	600\\
20.8333333333333	600\\
20.8611111111111	600\\
20.8888888888889	600\\
20.9166666666667	600\\
20.9444444444444	600\\
20.9722222222222	600\\
21	600\\
21.0277777777778	600\\
21.0555555555556	600\\
21.0833333333333	600\\
21.1111111111111	600\\
21.1388888888889	600\\
21.1666666666667	600\\
21.1944444444444	600\\
21.2222222222222	600\\
21.25	600\\
21.2777777777778	600\\
21.3055555555556	600\\
21.3333333333333	600\\
21.3611111111111	600\\
21.3888888888889	600\\
21.4166666666667	600\\
21.4444444444444	600\\
21.4722222222222	600\\
21.5	600\\
21.5277777777778	600\\
21.5555555555556	600\\
21.5833333333333	600\\
21.6111111111111	600\\
21.6388888888889	600\\
21.6666666666667	600\\
21.6944444444444	600\\
21.7222222222222	600\\
21.75	600\\
21.7777777777778	600\\
21.8055555555556	600\\
21.8333333333333	600\\
21.8611111111111	600\\
21.8888888888889	600\\
21.9166666666667	600\\
21.9444444444444	600\\
21.9722222222222	600\\
22	600\\
22.0277777777778	600\\
22.0555555555556	600\\
22.0833333333333	600\\
22.1111111111111	600\\
22.1388888888889	600\\
22.1666666666667	600\\
22.1944444444444	600\\
22.2222222222222	600\\
22.25	600\\
22.2777777777778	600\\
22.3055555555556	600\\
22.3333333333333	600\\
22.3611111111111	600\\
22.3888888888889	600\\
22.4166666666667	600\\
22.4444444444444	600\\
22.4722222222222	600\\
22.5	600\\
22.5277777777778	600\\
22.5555555555556	600\\
22.5833333333333	600\\
22.6111111111111	600\\
22.6388888888889	600\\
22.6666666666667	600\\
22.6944444444444	600\\
22.7222222222222	600\\
22.75	600\\
22.7777777777778	600\\
22.8055555555556	600\\
22.8333333333333	600\\
22.8611111111111	600\\
22.8888888888889	600\\
22.9166666666667	600\\
22.9444444444444	600\\
22.9722222222222	600\\
23	600\\
23.0277777777778	600\\
23.0555555555556	600\\
23.0833333333333	600\\
23.1111111111111	600\\
23.1388888888889	600\\
23.1666666666667	600\\
23.1944444444444	600\\
23.2222222222222	600\\
23.25	600\\
23.2777777777778	600\\
23.3055555555556	600\\
23.3333333333333	600\\
23.3611111111111	600\\
23.3888888888889	600\\
23.4166666666667	600\\
23.4444444444444	600\\
23.4722222222222	600\\
23.5	600\\
23.5277777777778	600\\
23.5555555555556	600\\
23.5833333333333	600\\
23.6111111111111	600\\
23.6388888888889	600\\
23.6666666666667	600\\
23.6944444444444	600\\
23.7222222222222	600\\
23.75	600\\
23.7777777777778	600\\
23.8055555555556	600\\
23.8333333333333	600\\
23.8611111111111	600\\
23.8888888888889	600\\
23.9166666666667	600\\
23.9444444444444	600\\
23.9722222222222	600\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	660\\
0.0277777777777778	660\\
0.0555555555555556	660\\
0.0833333333333333	660\\
0.111111111111111	660\\
0.138888888888889	660\\
0.166666666666667	660\\
0.194444444444444	660\\
0.222222222222222	660\\
0.25	660\\
0.277777777777778	660\\
0.305555555555556	660\\
0.333333333333333	660\\
0.361111111111111	660\\
0.388888888888889	660\\
0.416666666666667	660\\
0.444444444444444	660\\
0.472222222222222	660\\
0.5	660\\
0.527777777777778	660\\
0.555555555555556	660\\
0.583333333333333	660\\
0.611111111111111	660\\
0.638888888888889	660\\
0.666666666666667	660\\
0.694444444444444	660\\
0.722222222222222	660\\
0.75	660\\
0.777777777777778	660\\
0.805555555555556	660\\
0.833333333333333	660\\
0.861111111111111	660\\
0.888888888888889	660\\
0.916666666666667	660\\
0.944444444444444	660\\
0.972222222222222	660\\
1	660\\
1.02777777777778	660\\
1.05555555555556	660\\
1.08333333333333	660\\
1.11111111111111	660\\
1.13888888888889	660\\
1.16666666666667	660\\
1.19444444444444	660\\
1.22222222222222	660\\
1.25	660\\
1.27777777777778	660\\
1.30555555555556	660\\
1.33333333333333	660\\
1.36111111111111	660\\
1.38888888888889	660\\
1.41666666666667	660\\
1.44444444444444	660\\
1.47222222222222	660\\
1.5	660\\
1.52777777777778	660\\
1.55555555555556	660\\
1.58333333333333	660\\
1.61111111111111	660\\
1.63888888888889	660\\
1.66666666666667	660\\
1.69444444444444	660\\
1.72222222222222	660\\
1.75	660\\
1.77777777777778	660\\
1.80555555555556	660\\
1.83333333333333	660\\
1.86111111111111	660\\
1.88888888888889	660\\
1.91666666666667	660\\
1.94444444444444	660\\
1.97222222222222	660\\
2	660\\
2.02777777777778	660\\
2.05555555555556	660\\
2.08333333333333	660\\
2.11111111111111	660\\
2.13888888888889	660\\
2.16666666666667	660\\
2.19444444444444	660\\
2.22222222222222	660\\
2.25	660\\
2.27777777777778	660\\
2.30555555555556	660\\
2.33333333333333	660\\
2.36111111111111	660\\
2.38888888888889	660\\
2.41666666666667	660\\
2.44444444444444	660\\
2.47222222222222	660\\
2.5	660\\
2.52777777777778	660\\
2.55555555555556	660\\
2.58333333333333	660\\
2.61111111111111	660\\
2.63888888888889	660\\
2.66666666666667	660\\
2.69444444444444	660\\
2.72222222222222	660\\
2.75	660\\
2.77777777777778	660\\
2.80555555555556	660\\
2.83333333333333	660\\
2.86111111111111	660\\
2.88888888888889	660\\
2.91666666666667	660\\
2.94444444444444	660\\
2.97222222222222	660\\
3	660\\
3.02777777777778	660\\
3.05555555555556	660\\
3.08333333333333	660\\
3.11111111111111	660\\
3.13888888888889	660\\
3.16666666666667	660\\
3.19444444444444	660\\
3.22222222222222	660\\
3.25	660\\
3.27777777777778	660\\
3.30555555555556	660\\
3.33333333333333	660\\
3.36111111111111	660\\
3.38888888888889	660\\
3.41666666666667	660\\
3.44444444444444	660\\
3.47222222222222	660\\
3.5	660\\
3.52777777777778	660\\
3.55555555555556	660\\
3.58333333333333	660\\
3.61111111111111	660\\
3.63888888888889	660\\
3.66666666666667	660\\
3.69444444444444	660\\
3.72222222222222	660\\
3.75	660\\
3.77777777777778	660\\
3.80555555555556	660\\
3.83333333333333	660\\
3.86111111111111	660\\
3.88888888888889	660\\
3.91666666666667	660\\
3.94444444444444	660\\
3.97222222222222	660\\
4	660\\
4.02777777777778	660\\
4.05555555555556	660\\
4.08333333333333	660\\
4.11111111111111	660\\
4.13888888888889	660\\
4.16666666666667	660\\
4.19444444444444	660\\
4.22222222222222	660\\
4.25	660\\
4.27777777777778	660\\
4.30555555555556	660\\
4.33333333333333	660\\
4.36111111111111	660\\
4.38888888888889	660\\
4.41666666666667	660\\
4.44444444444444	660\\
4.47222222222222	660\\
4.5	660\\
4.52777777777778	660\\
4.55555555555556	660\\
4.58333333333333	660\\
4.61111111111111	660\\
4.63888888888889	660\\
4.66666666666667	660\\
4.69444444444444	660\\
4.72222222222222	660\\
4.75	660\\
4.77777777777778	660\\
4.80555555555556	660\\
4.83333333333333	660\\
4.86111111111111	660\\
4.88888888888889	660\\
4.91666666666667	660\\
4.94444444444444	660\\
4.97222222222222	660\\
5	660\\
5.02777777777778	660\\
5.05555555555556	660\\
5.08333333333333	660\\
5.11111111111111	660\\
5.13888888888889	660\\
5.16666666666667	660\\
5.19444444444444	660\\
5.22222222222222	660\\
5.25	660\\
5.27777777777778	660\\
5.30555555555556	660\\
5.33333333333333	660\\
5.36111111111111	660\\
5.38888888888889	660\\
5.41666666666667	660\\
5.44444444444444	660\\
5.47222222222222	660\\
5.5	660\\
5.52777777777778	660\\
5.55555555555556	660\\
5.58333333333333	660\\
5.61111111111111	660\\
5.63888888888889	660\\
5.66666666666667	660\\
5.69444444444444	660\\
5.72222222222222	660\\
5.75	660\\
5.77777777777778	660\\
5.80555555555556	660\\
5.83333333333333	660\\
5.86111111111111	660\\
5.88888888888889	660\\
5.91666666666667	660\\
5.94444444444444	660\\
5.97222222222222	660\\
6	660\\
6.02777777777778	660\\
6.05555555555556	660\\
6.08333333333333	660\\
6.11111111111111	660\\
6.13888888888889	660\\
6.16666666666667	660\\
6.19444444444444	660\\
6.22222222222222	660\\
6.25	660\\
6.27777777777778	660\\
6.30555555555556	660\\
6.33333333333333	660\\
6.36111111111111	660\\
6.38888888888889	660\\
6.41666666666667	660\\
6.44444444444444	660\\
6.47222222222222	660\\
6.5	660\\
6.52777777777778	660\\
6.55555555555556	660\\
6.58333333333333	660\\
6.61111111111111	660\\
6.63888888888889	660\\
6.66666666666667	660\\
6.69444444444444	660\\
6.72222222222222	660\\
6.75	660\\
6.77777777777778	660\\
6.80555555555556	660\\
6.83333333333333	660\\
6.86111111111111	660\\
6.88888888888889	660\\
6.91666666666667	660\\
6.94444444444444	660\\
6.97222222222222	660\\
7	660\\
7.02777777777778	660\\
7.05555555555556	660\\
7.08333333333333	660\\
7.11111111111111	660\\
7.13888888888889	660\\
7.16666666666667	660\\
7.19444444444444	660\\
7.22222222222222	660\\
7.25	660\\
7.27777777777778	660\\
7.30555555555556	660\\
7.33333333333333	660\\
7.36111111111111	660\\
7.38888888888889	660\\
7.41666666666667	660\\
7.44444444444444	660\\
7.47222222222222	660\\
7.5	660\\
7.52777777777778	660\\
7.55555555555556	660\\
7.58333333333333	660\\
7.61111111111111	660\\
7.63888888888889	660\\
7.66666666666667	660\\
7.69444444444444	660\\
7.72222222222222	660\\
7.75	660\\
7.77777777777778	660\\
7.80555555555556	660\\
7.83333333333333	660\\
7.86111111111111	660\\
7.88888888888889	660\\
7.91666666666667	660\\
7.94444444444444	660\\
7.97222222222222	660\\
8	660\\
8.02777777777778	660\\
8.05555555555556	660\\
8.08333333333333	660\\
8.11111111111111	660\\
8.13888888888889	660\\
8.16666666666667	660\\
8.19444444444444	660\\
8.22222222222222	660\\
8.25	660\\
8.27777777777778	660\\
8.30555555555556	660\\
8.33333333333333	660\\
8.36111111111111	660\\
8.38888888888889	660\\
8.41666666666667	660\\
8.44444444444444	660\\
8.47222222222222	660\\
8.5	660\\
8.52777777777778	660\\
8.55555555555556	660\\
8.58333333333333	660\\
8.61111111111111	660\\
8.63888888888889	660\\
8.66666666666667	660\\
8.69444444444444	660\\
8.72222222222222	660\\
8.75	660\\
8.77777777777778	660\\
8.80555555555556	660\\
8.83333333333333	660\\
8.86111111111111	660\\
8.88888888888889	660\\
8.91666666666667	660\\
8.94444444444444	660\\
8.97222222222222	660\\
9	660\\
9.02777777777778	660\\
9.05555555555556	660\\
9.08333333333333	660\\
9.11111111111111	660\\
9.13888888888889	660\\
9.16666666666667	660\\
9.19444444444444	660\\
9.22222222222222	660\\
9.25	660\\
9.27777777777778	660\\
9.30555555555556	660\\
9.33333333333333	660\\
9.36111111111111	660\\
9.38888888888889	660\\
9.41666666666667	660\\
9.44444444444444	660\\
9.47222222222222	660\\
9.5	660\\
9.52777777777778	660\\
9.55555555555556	660\\
9.58333333333333	660\\
9.61111111111111	660\\
9.63888888888889	660\\
9.66666666666667	660\\
9.69444444444444	660\\
9.72222222222222	660\\
9.75	660\\
9.77777777777778	660\\
9.80555555555556	660\\
9.83333333333333	660\\
9.86111111111111	660\\
9.88888888888889	660\\
9.91666666666667	660\\
9.94444444444444	660\\
9.97222222222222	660\\
10	660\\
10.0277777777778	660\\
10.0555555555556	660\\
10.0833333333333	660\\
10.1111111111111	660\\
10.1388888888889	660\\
10.1666666666667	660\\
10.1944444444444	660\\
10.2222222222222	660\\
10.25	660\\
10.2777777777778	660\\
10.3055555555556	660\\
10.3333333333333	660\\
10.3611111111111	660\\
10.3888888888889	660\\
10.4166666666667	660\\
10.4444444444444	660\\
10.4722222222222	660\\
10.5	660\\
10.5277777777778	660\\
10.5555555555556	660\\
10.5833333333333	660\\
10.6111111111111	660\\
10.6388888888889	660\\
10.6666666666667	660\\
10.6944444444444	660\\
10.7222222222222	660\\
10.75	660\\
10.7777777777778	660\\
10.8055555555556	660\\
10.8333333333333	660\\
10.8611111111111	660\\
10.8888888888889	660\\
10.9166666666667	660\\
10.9444444444444	660\\
10.9722222222222	660\\
11	660\\
11.0277777777778	660\\
11.0555555555556	660\\
11.0833333333333	660\\
11.1111111111111	660\\
11.1388888888889	660\\
11.1666666666667	660\\
11.1944444444444	660\\
11.2222222222222	660\\
11.25	660\\
11.2777777777778	660\\
11.3055555555556	660\\
11.3333333333333	660\\
11.3611111111111	660\\
11.3888888888889	660\\
11.4166666666667	660\\
11.4444444444444	660\\
11.4722222222222	660\\
11.5	660\\
11.5277777777778	660\\
11.5555555555556	660\\
11.5833333333333	660\\
11.6111111111111	660\\
11.6388888888889	660\\
11.6666666666667	660\\
11.6944444444444	660\\
11.7222222222222	660\\
11.75	660\\
11.7777777777778	660\\
11.8055555555556	660\\
11.8333333333333	660\\
11.8611111111111	660\\
11.8888888888889	660\\
11.9166666666667	660\\
11.9444444444444	660\\
11.9722222222222	660\\
12	660\\
12.0277777777778	660\\
12.0555555555556	660\\
12.0833333333333	660\\
12.1111111111111	660\\
12.1388888888889	660\\
12.1666666666667	660\\
12.1944444444444	660\\
12.2222222222222	660\\
12.25	660\\
12.2777777777778	660\\
12.3055555555556	660\\
12.3333333333333	660\\
12.3611111111111	660\\
12.3888888888889	660\\
12.4166666666667	660\\
12.4444444444444	660\\
12.4722222222222	660\\
12.5	660\\
12.5277777777778	660\\
12.5555555555556	660\\
12.5833333333333	660\\
12.6111111111111	660\\
12.6388888888889	660\\
12.6666666666667	660\\
12.6944444444444	660\\
12.7222222222222	660\\
12.75	660\\
12.7777777777778	660\\
12.8055555555556	660\\
12.8333333333333	660\\
12.8611111111111	660\\
12.8888888888889	660\\
12.9166666666667	660\\
12.9444444444444	660\\
12.9722222222222	660\\
13	660\\
13.0277777777778	660\\
13.0555555555556	660\\
13.0833333333333	660\\
13.1111111111111	660\\
13.1388888888889	660\\
13.1666666666667	660\\
13.1944444444444	660\\
13.2222222222222	660\\
13.25	660\\
13.2777777777778	660\\
13.3055555555556	660\\
13.3333333333333	660\\
13.3611111111111	660\\
13.3888888888889	660\\
13.4166666666667	660\\
13.4444444444444	660\\
13.4722222222222	660\\
13.5	660\\
13.5277777777778	660\\
13.5555555555556	660\\
13.5833333333333	660\\
13.6111111111111	660\\
13.6388888888889	660\\
13.6666666666667	660\\
13.6944444444444	660\\
13.7222222222222	660\\
13.75	660\\
13.7777777777778	660\\
13.8055555555556	660\\
13.8333333333333	660\\
13.8611111111111	660\\
13.8888888888889	660\\
13.9166666666667	660\\
13.9444444444444	660\\
13.9722222222222	660\\
14	660\\
14.0277777777778	660\\
14.0555555555556	660\\
14.0833333333333	660\\
14.1111111111111	660\\
14.1388888888889	660\\
14.1666666666667	660\\
14.1944444444444	660\\
14.2222222222222	660\\
14.25	660\\
14.2777777777778	660\\
14.3055555555556	660\\
14.3333333333333	660\\
14.3611111111111	660\\
14.3888888888889	660\\
14.4166666666667	660\\
14.4444444444444	660\\
14.4722222222222	660\\
14.5	660\\
14.5277777777778	660\\
14.5555555555556	660\\
14.5833333333333	660\\
14.6111111111111	660\\
14.6388888888889	660\\
14.6666666666667	660\\
14.6944444444444	660\\
14.7222222222222	660\\
14.75	660\\
14.7777777777778	660\\
14.8055555555556	660\\
14.8333333333333	660\\
14.8611111111111	660\\
14.8888888888889	660\\
14.9166666666667	660\\
14.9444444444444	660\\
14.9722222222222	660\\
15	660\\
15.0277777777778	660\\
15.0555555555556	660\\
15.0833333333333	660\\
15.1111111111111	660\\
15.1388888888889	660\\
15.1666666666667	660\\
15.1944444444444	660\\
15.2222222222222	660\\
15.25	660\\
15.2777777777778	660\\
15.3055555555556	660\\
15.3333333333333	660\\
15.3611111111111	660\\
15.3888888888889	660\\
15.4166666666667	660\\
15.4444444444444	660\\
15.4722222222222	660\\
15.5	660\\
15.5277777777778	660\\
15.5555555555556	660\\
15.5833333333333	660\\
15.6111111111111	660\\
15.6388888888889	660\\
15.6666666666667	660\\
15.6944444444444	660\\
15.7222222222222	660\\
15.75	660\\
15.7777777777778	660\\
15.8055555555556	660\\
15.8333333333333	660\\
15.8611111111111	660\\
15.8888888888889	660\\
15.9166666666667	660\\
15.9444444444444	660\\
15.9722222222222	660\\
16	660\\
16.0277777777778	660\\
16.0555555555556	660\\
16.0833333333333	660\\
16.1111111111111	660\\
16.1388888888889	660\\
16.1666666666667	660\\
16.1944444444444	660\\
16.2222222222222	660\\
16.25	660\\
16.2777777777778	660\\
16.3055555555556	660\\
16.3333333333333	660\\
16.3611111111111	660\\
16.3888888888889	660\\
16.4166666666667	660\\
16.4444444444444	660\\
16.4722222222222	660\\
16.5	660\\
16.5277777777778	660\\
16.5555555555556	660\\
16.5833333333333	660\\
16.6111111111111	660\\
16.6388888888889	660\\
16.6666666666667	660\\
16.6944444444444	660\\
16.7222222222222	660\\
16.75	660\\
16.7777777777778	660\\
16.8055555555556	660\\
16.8333333333333	660\\
16.8611111111111	660\\
16.8888888888889	660\\
16.9166666666667	660\\
16.9444444444444	660\\
16.9722222222222	660\\
17	660\\
17.0277777777778	660\\
17.0555555555556	660\\
17.0833333333333	660\\
17.1111111111111	660\\
17.1388888888889	660\\
17.1666666666667	660\\
17.1944444444444	660\\
17.2222222222222	660\\
17.25	660\\
17.2777777777778	660\\
17.3055555555556	660\\
17.3333333333333	660\\
17.3611111111111	660\\
17.3888888888889	660\\
17.4166666666667	660\\
17.4444444444444	660\\
17.4722222222222	660\\
17.5	660\\
17.5277777777778	660\\
17.5555555555556	660\\
17.5833333333333	660\\
17.6111111111111	660\\
17.6388888888889	660\\
17.6666666666667	660\\
17.6944444444444	660\\
17.7222222222222	660\\
17.75	660\\
17.7777777777778	660\\
17.8055555555556	660\\
17.8333333333333	660\\
17.8611111111111	660\\
17.8888888888889	660\\
17.9166666666667	660\\
17.9444444444444	660\\
17.9722222222222	660\\
18	660\\
18.0277777777778	660\\
18.0555555555556	660\\
18.0833333333333	660\\
18.1111111111111	660\\
18.1388888888889	660\\
18.1666666666667	660\\
18.1944444444444	660\\
18.2222222222222	660\\
18.25	660\\
18.2777777777778	660\\
18.3055555555556	660\\
18.3333333333333	660\\
18.3611111111111	660\\
18.3888888888889	660\\
18.4166666666667	660\\
18.4444444444444	660\\
18.4722222222222	660\\
18.5	660\\
18.5277777777778	660\\
18.5555555555556	660\\
18.5833333333333	660\\
18.6111111111111	660\\
18.6388888888889	660\\
18.6666666666667	660\\
18.6944444444444	660\\
18.7222222222222	660\\
18.75	660\\
18.7777777777778	660\\
18.8055555555556	660\\
18.8333333333333	660\\
18.8611111111111	660\\
18.8888888888889	660\\
18.9166666666667	660\\
18.9444444444444	660\\
18.9722222222222	660\\
19	660\\
19.0277777777778	660\\
19.0555555555556	660\\
19.0833333333333	660\\
19.1111111111111	660\\
19.1388888888889	660\\
19.1666666666667	660\\
19.1944444444444	660\\
19.2222222222222	660\\
19.25	660\\
19.2777777777778	660\\
19.3055555555556	660\\
19.3333333333333	660\\
19.3611111111111	660\\
19.3888888888889	660\\
19.4166666666667	660\\
19.4444444444444	660\\
19.4722222222222	660\\
19.5	660\\
19.5277777777778	660\\
19.5555555555556	660\\
19.5833333333333	660\\
19.6111111111111	660\\
19.6388888888889	660\\
19.6666666666667	660\\
19.6944444444444	660\\
19.7222222222222	660\\
19.75	660\\
19.7777777777778	660\\
19.8055555555556	660\\
19.8333333333333	660\\
19.8611111111111	660\\
19.8888888888889	660\\
19.9166666666667	660\\
19.9444444444444	660\\
19.9722222222222	660\\
20	660\\
20.0277777777778	660\\
20.0555555555556	660\\
20.0833333333333	660\\
20.1111111111111	660\\
20.1388888888889	660\\
20.1666666666667	660\\
20.1944444444444	660\\
20.2222222222222	660\\
20.25	660\\
20.2777777777778	660\\
20.3055555555556	660\\
20.3333333333333	660\\
20.3611111111111	660\\
20.3888888888889	660\\
20.4166666666667	660\\
20.4444444444444	660\\
20.4722222222222	660\\
20.5	660\\
20.5277777777778	660\\
20.5555555555556	660\\
20.5833333333333	660\\
20.6111111111111	660\\
20.6388888888889	660\\
20.6666666666667	660\\
20.6944444444444	660\\
20.7222222222222	660\\
20.75	660\\
20.7777777777778	660\\
20.8055555555556	660\\
20.8333333333333	660\\
20.8611111111111	660\\
20.8888888888889	660\\
20.9166666666667	660\\
20.9444444444444	660\\
20.9722222222222	660\\
21	660\\
21.0277777777778	660\\
21.0555555555556	660\\
21.0833333333333	660\\
21.1111111111111	660\\
21.1388888888889	660\\
21.1666666666667	660\\
21.1944444444444	660\\
21.2222222222222	660\\
21.25	660\\
21.2777777777778	660\\
21.3055555555556	660\\
21.3333333333333	660\\
21.3611111111111	660\\
21.3888888888889	660\\
21.4166666666667	660\\
21.4444444444444	660\\
21.4722222222222	660\\
21.5	660\\
21.5277777777778	660\\
21.5555555555556	660\\
21.5833333333333	660\\
21.6111111111111	660\\
21.6388888888889	660\\
21.6666666666667	660\\
21.6944444444444	660\\
21.7222222222222	660\\
21.75	660\\
21.7777777777778	660\\
21.8055555555556	660\\
21.8333333333333	660\\
21.8611111111111	660\\
21.8888888888889	660\\
21.9166666666667	660\\
21.9444444444444	660\\
21.9722222222222	660\\
22	660\\
22.0277777777778	660\\
22.0555555555556	660\\
22.0833333333333	660\\
22.1111111111111	660\\
22.1388888888889	660\\
22.1666666666667	660\\
22.1944444444444	660\\
22.2222222222222	660\\
22.25	660\\
22.2777777777778	660\\
22.3055555555556	660\\
22.3333333333333	660\\
22.3611111111111	660\\
22.3888888888889	660\\
22.4166666666667	660\\
22.4444444444444	660\\
22.4722222222222	660\\
22.5	660\\
22.5277777777778	660\\
22.5555555555556	660\\
22.5833333333333	660\\
22.6111111111111	660\\
22.6388888888889	660\\
22.6666666666667	660\\
22.6944444444444	660\\
22.7222222222222	660\\
22.75	660\\
22.7777777777778	660\\
22.8055555555556	660\\
22.8333333333333	660\\
22.8611111111111	660\\
22.8888888888889	660\\
22.9166666666667	660\\
22.9444444444444	660\\
22.9722222222222	660\\
23	660\\
23.0277777777778	660\\
23.0555555555556	660\\
23.0833333333333	660\\
23.1111111111111	660\\
23.1388888888889	660\\
23.1666666666667	660\\
23.1944444444444	660\\
23.2222222222222	660\\
23.25	660\\
23.2777777777778	660\\
23.3055555555556	660\\
23.3333333333333	660\\
23.3611111111111	660\\
23.3888888888889	660\\
23.4166666666667	660\\
23.4444444444444	660\\
23.4722222222222	660\\
23.5	660\\
23.5277777777778	660\\
23.5555555555556	660\\
23.5833333333333	660\\
23.6111111111111	660\\
23.6388888888889	660\\
23.6666666666667	660\\
23.6944444444444	660\\
23.7222222222222	660\\
23.75	660\\
23.7777777777778	660\\
23.8055555555556	660\\
23.8333333333333	660\\
23.8611111111111	660\\
23.8888888888889	660\\
23.9166666666667	660\\
23.9444444444444	660\\
23.9722222222222	660\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/GHI_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=0,
ymax=1.2,
ylabel={GHI ($\SI{}{\kilo\watt\per\square\meter}$)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0833333333333333	0\\
0.166666666666667	0\\
0.25	0\\
0.333333333333333	0\\
0.416666666666667	0\\
0.5	0\\
0.583333333333333	0\\
0.666666666666667	0\\
0.75	0\\
0.833333333333333	0\\
0.916666666666667	0\\
1	nan\\
1.08333333333333	0\\
1.16666666666667	0\\
1.25	0\\
1.33333333333333	0\\
1.41666666666667	0\\
1.5	0\\
1.58333333333333	0\\
1.66666666666667	0\\
1.75	0\\
1.83333333333333	0\\
1.91666666666667	0\\
2	0\\
2.08333333333333	0\\
2.16666666666667	0\\
2.25	0\\
2.33333333333333	0\\
2.41666666666667	0\\
2.5	0\\
2.58333333333333	0\\
2.66666666666667	0\\
2.75	0\\
2.83333333333333	0\\
2.91666666666667	0\\
3	0\\
3.08333333333333	0\\
3.16666666666667	0.00052\\
3.25	0.00103\\
3.33333333333333	0.00155\\
3.41666666666667	0.00206\\
3.5	0.00258\\
3.58333333333333	0.00309\\
3.66666666666667	0.00361\\
3.75	0.00413\\
3.83333333333333	0.00464\\
3.91666666666667	0.00516\\
4	0.00567\\
4.08333333333333	0.00619\\
4.16666666666667	0.00864\\
4.25	0.01108\\
4.33333333333333	0.01353\\
4.41666666666667	0.01598\\
4.5	0.01842\\
4.58333333333333	0.02087\\
4.66666666666667	0.02332\\
4.75	0.02576\\
4.83333333333333	0.02821\\
4.91666666666667	0.03066\\
5	0.0331\\
5.08333333333333	0.03555\\
5.16666666666667	0.03938\\
5.25	0.0432\\
5.33333333333333	0.04703\\
5.41666666666667	0.05085\\
5.5	0.05468\\
5.58333333333333	0.05851\\
5.66666666666667	0.06233\\
5.75	0.06616\\
5.83333333333333	0.06999\\
5.91666666666667	0.07381\\
6	0.07764\\
6.08333333333333	0.08146\\
6.16666666666667	0.08501\\
6.25	0.08856\\
6.33333333333333	0.09211\\
6.41666666666667	0.09565\\
6.5	0.0992\\
6.58333333333333	0.10275\\
6.66666666666667	0.10629\\
6.75	0.10984\\
6.83333333333333	0.11339\\
6.91666666666667	0.11694\\
7	0.12048\\
7.08333333333333	0.12403\\
7.16666666666667	0.1276\\
7.25	0.13116\\
7.33333333333333	0.13472\\
7.41666666666667	0.13829\\
7.5	0.14185\\
7.58333333333333	0.14542\\
7.66666666666667	0.14898\\
7.75	0.15255\\
7.83333333333333	0.15611\\
7.91666666666667	0.15968\\
8	0.16324\\
8.08333333333333	0.16681\\
8.16666666666667	0.21329\\
8.25	0.25978\\
8.33333333333333	0.30626\\
8.41666666666667	0.35275\\
8.5	0.39923\\
8.58333333333333	0.44572\\
8.66666666666667	0.4922\\
8.75	0.53869\\
8.83333333333333	0.58517\\
8.91666666666667	0.63166\\
9	0.67815\\
9.08333333333333	0.72463\\
9.16666666666667	0.73151\\
9.25	0.7384\\
9.33333333333333	0.74528\\
9.41666666666667	0.75217\\
9.5	0.75905\\
9.58333333333333	0.76593\\
9.66666666666667	0.77282\\
9.75	0.7797\\
9.83333333333333	0.78658\\
9.91666666666667	0.79347\\
10	0.80035\\
10.0833333333333	0.80723\\
10.1666666666667	0.76567\\
10.25	0.72411\\
10.3333333333333	0.68256\\
10.4166666666667	0.641\\
10.5	0.59944\\
10.5833333333333	0.55788\\
10.6666666666667	0.51632\\
10.75	0.47476\\
10.8333333333333	0.4332\\
10.9166666666667	0.39164\\
11	0.35008\\
11.0833333333333	0.30852\\
11.1666666666667	0.30304\\
11.25	0.29756\\
11.3333333333333	0.29208\\
11.4166666666667	0.2866\\
11.5	0.28112\\
11.5833333333333	0.27564\\
11.6666666666667	0.27016\\
11.75	0.26468\\
11.8333333333333	0.2592\\
11.9166666666667	0.25372\\
12	0.24824\\
12.0833333333333	0.24276\\
12.1666666666667	0.29951\\
12.25	0.35626\\
12.3333333333333	0.41301\\
12.4166666666667	0.46976\\
12.5	0.52651\\
12.5833333333333	0.58326\\
12.6666666666667	0.64001\\
12.75	0.69676\\
12.8333333333333	0.75351\\
12.9166666666667	0.81026\\
13	0.86701\\
13.0833333333333	0.92376\\
13.1666666666667	0.91582\\
13.25	0.90787\\
13.3333333333333	0.89993\\
13.4166666666667	0.89199\\
13.5	0.88404\\
13.5833333333333	0.8761\\
13.6666666666667	0.86816\\
13.75	0.86021\\
13.8333333333333	0.85227\\
13.9166666666667	0.84433\\
14	0.83639\\
14.0833333333333	0.82844\\
14.1666666666667	0.81703\\
14.25	0.80563\\
14.3333333333333	0.79422\\
14.4166666666667	0.78281\\
14.5	0.7714\\
14.5833333333333	0.75999\\
14.6666666666667	0.74858\\
14.75	0.73718\\
14.8333333333333	0.72577\\
14.9166666666667	0.71436\\
15	0.70295\\
15.0833333333333	0.69154\\
15.1666666666667	0.67757\\
15.25	0.6636\\
15.3333333333333	0.64964\\
15.4166666666667	0.63567\\
15.5	0.6217\\
15.5833333333333	0.60773\\
15.6666666666667	0.59376\\
15.75	0.57979\\
15.8333333333333	0.56583\\
15.9166666666667	0.55186\\
16	0.53789\\
16.0833333333333	0.52392\\
16.1666666666667	0.50871\\
16.25	0.49351\\
16.3333333333333	0.4783\\
16.4166666666667	0.46309\\
16.5	0.44789\\
16.5833333333333	0.43268\\
16.6666666666667	0.41747\\
16.75	0.40226\\
16.8333333333333	0.38706\\
16.9166666666667	0.37185\\
17	0.35664\\
17.0833333333333	0.34143\\
17.1666666666667	0.32687\\
17.25	0.3123\\
17.3333333333333	0.29773\\
17.4166666666667	0.28317\\
17.5	0.2686\\
17.5833333333333	0.25403\\
17.6666666666667	0.23947\\
17.75	0.2249\\
17.8333333333333	0.21033\\
17.9166666666667	0.19576\\
18	0.1812\\
18.0833333333333	0.16663\\
18.1666666666667	0.1558\\
18.25	0.14498\\
18.3333333333333	0.13415\\
18.4166666666667	0.12332\\
18.5	0.1125\\
18.5833333333333	0.10167\\
18.6666666666667	0.09085\\
18.75	0.08002\\
18.8333333333333	0.06919\\
18.9166666666667	0.05837\\
19	0.04754\\
19.0833333333333	0.03671\\
19.1666666666667	0.03365\\
19.25	0.03059\\
19.3333333333333	0.02754\\
19.4166666666667	0.02448\\
19.5	0.02142\\
19.5833333333333	0.01836\\
19.6666666666667	0.0153\\
19.75	0.01224\\
19.8333333333333	0.00918\\
19.9166666666667	0.00612\\
20	0.00306\\
20.0833333333333	0\\
20.1666666666667	0\\
20.25	0\\
20.3333333333333	0\\
20.4166666666667	0\\
20.5	0\\
20.5833333333333	0\\
20.6666666666667	0\\
20.75	0\\
20.8333333333333	0\\
20.9166666666667	0\\
21	0\\
21.0833333333333	0\\
21.1666666666667	0\\
21.25	0\\
21.3333333333333	0\\
21.4166666666667	0\\
21.5	0\\
21.5833333333333	0\\
21.6666666666667	0\\
21.75	0\\
21.8333333333333	0\\
21.9166666666667	0\\
22	0\\
22.0833333333333	0\\
22.1666666666667	0\\
22.25	0\\
22.3333333333333	0\\
22.4166666666667	0\\
22.5	0\\
22.5833333333333	0\\
22.6666666666667	0\\
22.75	0\\
22.8333333333333	0\\
22.9166666666667	0\\
23	0\\
23.0833333333333	0\\
23.1666666666667	-0.001\\
23.25	-0.001\\
23.3333333333333	-0.001\\
23.4166666666667	-0.001\\
23.5	-0.001\\
23.5833333333333	-0.001\\
23.6666666666667	-0.001\\
23.75	-0.001\\
23.8333333333333	-0.001\\
23.9166666666667	-0.001\\
};
\addlegendentry{Forecast};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.00299\\
0.0166666666666667	0.00298\\
0.0333333333333333	0.003\\
0.05	0.00301\\
0.0666666666666667	0.00303\\
0.0833333333333333	0.00302\\
0.1	0.00303\\
0.116666666666667	0.00303\\
0.133333333333333	0.00301\\
0.15	0.00303\\
0.166666666666667	0.00304\\
0.183333333333333	0.00304\\
0.2	0.00303\\
0.216666666666667	0.00304\\
0.233333333333333	0.00305\\
0.25	0.00305\\
0.266666666666667	0.00304\\
0.283333333333333	0.00303\\
0.3	0.00303\\
0.316666666666667	0.00301\\
0.333333333333333	0.00302\\
0.35	0.00301\\
0.366666666666667	0.00303\\
0.383333333333333	0.00304\\
0.4	0.00303\\
0.416666666666667	0.00303\\
0.433333333333333	0.00304\\
0.45	0.00303\\
0.466666666666667	0.00301\\
0.483333333333333	0.00302\\
0.5	0.00303\\
0.516666666666667	0.00301\\
0.533333333333333	0.00302\\
0.55	0.00303\\
0.566666666666667	0.00303\\
0.583333333333333	0.00303\\
0.6	0.00303\\
0.616666666666667	0.00305\\
0.633333333333333	0.00305\\
0.65	0.00307\\
0.666666666666667	0.00304\\
0.683333333333333	0.00305\\
0.7	0.00306\\
0.716666666666667	0.00305\\
0.733333333333333	0.00303\\
0.75	0.00305\\
0.766666666666667	0.00304\\
0.783333333333333	0.00305\\
0.8	0.00305\\
0.816666666666667	0.00306\\
0.833333333333333	0.00306\\
0.85	0.00305\\
0.866666666666667	0.00304\\
0.883333333333333	0.00304\\
0.9	0.00303\\
0.916666666666667	0.00303\\
0.933333333333333	0.00305\\
0.95	0.00302\\
0.966666666666667	0.00303\\
0.983333333333333	0.00302\\
1	0.003\\
1.01666666666667	0.00304\\
1.03333333333333	0.00304\\
1.05	0.00305\\
1.06666666666667	0.00303\\
1.08333333333333	0.00304\\
1.1	0.00303\\
1.11666666666667	0.00302\\
1.13333333333333	0.00301\\
1.15	0.00304\\
1.16666666666667	0.00303\\
1.18333333333333	0.00305\\
1.2	0.00303\\
1.21666666666667	0.00303\\
1.23333333333333	0.00305\\
1.25	0.00308\\
1.26666666666667	0.00305\\
1.28333333333333	0.00307\\
1.3	0.00304\\
1.31666666666667	0.00302\\
1.33333333333333	0.00303\\
1.35	0.00303\\
1.36666666666667	0.00306\\
1.38333333333333	0.00303\\
1.4	0.00304\\
1.41666666666667	0.00304\\
1.43333333333333	0.00304\\
1.45	0.00304\\
1.46666666666667	0.00305\\
1.48333333333333	0.00304\\
1.5	0.00304\\
1.51666666666667	0.00302\\
1.53333333333333	0.003\\
1.55	0.00302\\
1.56666666666667	0.00302\\
1.58333333333333	0.00299\\
1.6	0.00299\\
1.61666666666667	0.003\\
1.63333333333333	0.00301\\
1.65	0.003\\
1.66666666666667	0.00301\\
1.68333333333333	0.00302\\
1.7	0.00301\\
1.71666666666667	0.00301\\
1.73333333333333	0.00301\\
1.75	0.00297\\
1.76666666666667	0.003\\
1.78333333333333	0.00301\\
1.8	0.00301\\
1.81666666666667	0.00302\\
1.83333333333333	0.00302\\
1.85	0.003\\
1.86666666666667	0.00301\\
1.88333333333333	0.003\\
1.9	0.003\\
1.91666666666667	0.00299\\
1.93333333333333	0.00301\\
1.95	0.003\\
1.96666666666667	0.003\\
1.98333333333333	0.00299\\
2	0.00301\\
2.01666666666667	0.00302\\
2.03333333333333	0.00302\\
2.05	0.00301\\
2.06666666666667	0.00302\\
2.08333333333333	0.00298\\
2.1	0.003\\
2.11666666666667	0.00301\\
2.13333333333333	0.003\\
2.15	0.00299\\
2.16666666666667	0.00298\\
2.18333333333333	0.003\\
2.2	0.00301\\
2.21666666666667	0.00302\\
2.23333333333333	0.003\\
2.25	0.00302\\
2.26666666666667	0.00304\\
2.28333333333333	0.00302\\
2.3	0.00301\\
2.31666666666667	0.003\\
2.33333333333333	0.00301\\
2.35	0.003\\
2.36666666666667	0.00303\\
2.38333333333333	0.003\\
2.4	0.00299\\
2.41666666666667	0.00299\\
2.43333333333333	0.00301\\
2.45	0.00299\\
2.46666666666667	0.00301\\
2.48333333333333	0.00301\\
2.5	0.00301\\
2.51666666666667	0.00301\\
2.53333333333333	0.00301\\
2.55	0.00301\\
2.56666666666667	0.00302\\
2.58333333333333	0.00301\\
2.6	0.00299\\
2.61666666666667	0.003\\
2.63333333333333	0.00302\\
2.65	0.00303\\
2.66666666666667	0.00302\\
2.68333333333333	0.003\\
2.7	0.00299\\
2.71666666666667	0.00298\\
2.73333333333333	0.00301\\
2.75	0.003\\
2.76666666666667	0.00301\\
2.78333333333333	0.00303\\
2.8	0.00303\\
2.81666666666667	0.00301\\
2.83333333333333	0.00303\\
2.85	0.00303\\
2.86666666666667	0.00302\\
2.88333333333333	0.00304\\
2.9	0.00303\\
2.91666666666667	0.00303\\
2.93333333333333	0.00305\\
2.95	0.00303\\
2.96666666666667	0.00301\\
2.98333333333333	0.00301\\
3	0.00303\\
3.01666666666667	0.00301\\
3.03333333333333	0.00303\\
3.05	0.00303\\
3.06666666666667	0.00304\\
3.08333333333333	0.00303\\
3.1	0.00302\\
3.11666666666667	0.00303\\
3.13333333333333	0.00303\\
3.15	0.00304\\
3.16666666666667	0.00306\\
3.18333333333333	0.00307\\
3.2	0.00307\\
3.21666666666667	0.00307\\
3.23333333333333	0.00307\\
3.25	0.00307\\
3.26666666666667	0.00308\\
3.28333333333333	0.00308\\
3.3	0.0031\\
3.31666666666667	0.0031\\
3.33333333333333	0.00309\\
3.35	0.00309\\
3.36666666666667	0.00307\\
3.38333333333333	0.00309\\
3.4	0.0031\\
3.41666666666667	0.00312\\
3.43333333333333	0.00313\\
3.45	0.00316\\
3.46666666666667	0.00317\\
3.48333333333333	0.00318\\
3.5	0.00319\\
3.51666666666667	0.00316\\
3.53333333333333	0.00316\\
3.55	0.00318\\
3.56666666666667	0.00319\\
3.58333333333333	0.00322\\
3.6	0.00326\\
3.61666666666667	0.00332\\
3.63333333333333	0.00336\\
3.65	0.00343\\
3.66666666666667	0.00352\\
3.68333333333333	0.00365\\
3.7	0.00374\\
3.71666666666667	0.0038\\
3.73333333333333	0.00377\\
3.75	0.00378\\
3.76666666666667	0.00381\\
3.78333333333333	0.0038\\
3.8	0.00378\\
3.81666666666667	0.0038\\
3.83333333333333	0.00386\\
3.85	0.00392\\
3.86666666666667	0.00395\\
3.88333333333333	0.00399\\
3.9	0.0041\\
3.91666666666667	0.00417\\
3.93333333333333	0.00424\\
3.95	0.0044\\
3.96666666666667	0.00462\\
3.98333333333333	0.00497\\
4	0.00543\\
4.01666666666667	0.00603\\
4.03333333333333	0.00669\\
4.05	0.00726\\
4.06666666666667	0.00783\\
4.08333333333333	0.00867\\
4.1	0.0099\\
4.11666666666667	0.01026\\
4.13333333333333	0.0102\\
4.15	0.00974\\
4.16666666666667	0.00854\\
4.18333333333333	0.00842\\
4.2	0.01017\\
4.21666666666667	0.01175\\
4.23333333333333	0.0104\\
4.25	0.00935\\
4.26666666666667	0.01119\\
4.28333333333333	0.01038\\
4.3	0.01031\\
4.31666666666667	0.0121\\
4.33333333333333	0.0127\\
4.35	0.0152\\
4.36666666666667	0.01724\\
4.38333333333333	0.01781\\
4.4	0.01605\\
4.41666666666667	0.0143\\
4.43333333333333	0.01264\\
4.45	0.01397\\
4.46666666666667	0.01518\\
4.48333333333333	0.01552\\
4.5	0.01509\\
4.51666666666667	0.01529\\
4.53333333333333	0.01492\\
4.55	0.01306\\
4.56666666666667	0.01185\\
4.58333333333333	0.01215\\
4.6	0.01306\\
4.61666666666667	0.01359\\
4.63333333333333	0.01511\\
4.65	0.01744\\
4.66666666666667	0.01963\\
4.68333333333333	0.02146\\
4.7	0.02276\\
4.71666666666667	0.02339\\
4.73333333333333	0.02361\\
4.75	0.0242\\
4.76666666666667	0.02484\\
4.78333333333333	0.02518\\
4.8	0.02592\\
4.81666666666667	0.02707\\
4.83333333333333	0.02814\\
4.85	0.0289\\
4.86666666666667	0.02942\\
4.88333333333333	0.02967\\
4.9	0.0296\\
4.91666666666667	0.02968\\
4.93333333333333	0.03035\\
4.95	0.03187\\
4.96666666666667	0.03367\\
4.98333333333333	0.036\\
5	0.03865\\
5.01666666666667	0.0412\\
5.03333333333333	0.04431\\
5.05	0.04733\\
5.06666666666667	0.04986\\
5.08333333333333	0.05144\\
5.1	0.05191\\
5.11666666666667	0.05235\\
5.13333333333333	0.05333\\
5.15	0.0533\\
5.16666666666667	0.05243\\
5.18333333333333	0.05347\\
5.2	0.05962\\
5.21666666666667	0.06985\\
5.23333333333333	0.07722\\
5.25	0.08047\\
5.26666666666667	0.08614\\
5.28333333333333	0.0932\\
5.3	0.09865\\
5.31666666666667	0.10257\\
5.33333333333333	0.10379\\
5.35	0.09625\\
5.36666666666667	0.08321\\
5.38333333333333	0.07575\\
5.4	0.0747\\
5.41666666666667	0.07606\\
5.43333333333333	0.0782\\
5.45	0.07874\\
5.46666666666667	0.07489\\
5.48333333333333	0.06667\\
5.5	0.05784\\
5.51666666666667	0.05014\\
5.53333333333333	0.04535\\
5.55	0.04511\\
5.56666666666667	0.0508\\
5.58333333333333	0.06262\\
5.6	0.06858\\
5.61666666666667	0.069\\
5.63333333333333	0.06975\\
5.65	0.07197\\
5.66666666666667	0.07386\\
5.68333333333333	0.07505\\
5.7	0.07479\\
5.71666666666667	0.07074\\
5.73333333333333	0.06463\\
5.75	0.06093\\
5.76666666666667	0.06088\\
5.78333333333333	0.06362\\
5.8	0.06712\\
5.81666666666667	0.07012\\
5.83333333333333	0.07285\\
5.85	0.07494\\
5.86666666666667	0.07507\\
5.88333333333333	0.07274\\
5.9	0.06742\\
5.91666666666667	0.06015\\
5.93333333333333	0.05365\\
5.95	0.049\\
5.96666666666667	0.04522\\
5.98333333333333	0.04183\\
6	0.03935\\
6.01666666666667	0.03729\\
6.03333333333333	0.03584\\
6.05	0.03509\\
6.06666666666667	0.03533\\
6.08333333333333	0.03695\\
6.1	0.04004\\
6.11666666666667	0.04372\\
6.13333333333333	0.04774\\
6.15	0.05207\\
6.16666666666667	0.0564\\
6.18333333333333	0.05951\\
6.2	0.05995\\
6.21666666666667	0.05747\\
6.23333333333333	0.05408\\
6.25	0.05104\\
6.26666666666667	0.04831\\
6.28333333333333	0.04849\\
6.3	0.05079\\
6.31666666666667	0.05454\\
6.33333333333333	0.05855\\
6.35	0.06211\\
6.36666666666667	0.06807\\
6.38333333333333	0.07732\\
6.4	0.08867\\
6.41666666666667	0.10045\\
6.43333333333333	0.11031\\
6.45	0.11845\\
6.46666666666667	0.12502\\
6.48333333333333	0.1291\\
6.5	0.13123\\
6.51666666666667	0.13019\\
6.53333333333333	0.12868\\
6.55	0.12916\\
6.56666666666667	0.13124\\
6.58333333333333	0.13284\\
6.6	0.13151\\
6.61666666666667	0.12902\\
6.63333333333333	0.12539\\
6.65	0.11878\\
6.66666666666667	0.11226\\
6.68333333333333	0.1102\\
6.7	0.11219\\
6.71666666666667	0.1152\\
6.73333333333333	0.11321\\
6.75	0.10621\\
6.76666666666667	0.10215\\
6.78333333333333	0.09753\\
6.8	0.08824\\
6.81666666666667	0.08047\\
6.83333333333333	0.07916\\
6.85	0.08286\\
6.86666666666667	0.08646\\
6.88333333333333	0.08807\\
6.9	0.08731\\
6.91666666666667	0.08653\\
6.93333333333333	0.09066\\
6.95	0.10167\\
6.96666666666667	0.1119\\
6.98333333333333	0.11589\\
7	0.11956\\
7.01666666666667	0.12854\\
7.03333333333333	0.14247\\
7.05	0.15473\\
7.06666666666667	0.15472\\
7.08333333333333	0.13991\\
7.1	0.11918\\
7.11666666666667	0.10575\\
7.13333333333333	0.10465\\
7.15	0.11057\\
7.16666666666667	0.11692\\
7.18333333333333	0.12089\\
7.2	0.1203\\
7.21666666666667	0.11954\\
7.23333333333333	0.12256\\
7.25	0.12871\\
7.26666666666667	0.13041\\
7.28333333333333	0.12652\\
7.3	0.1222\\
7.31666666666667	0.11829\\
7.33333333333333	0.11044\\
7.35	0.10256\\
7.36666666666667	0.1046\\
7.38333333333333	0.1207\\
7.4	0.14678\\
7.41666666666667	0.16927\\
7.43333333333333	0.17785\\
7.45	0.18079\\
7.46666666666667	0.1827\\
7.48333333333333	0.17996\\
7.5	0.17186\\
7.51666666666667	0.16622\\
7.53333333333333	0.17057\\
7.55	0.18108\\
7.56666666666667	0.199\\
7.58333333333333	0.23184\\
7.6	0.28705\\
7.61666666666667	0.3399\\
7.63333333333333	0.32494\\
7.65	0.3241\\
7.66666666666667	0.28363\\
7.68333333333333	0.24731\\
7.7	0.24264\\
7.71666666666667	0.25996\\
7.73333333333333	0.2674\\
7.75	0.25376\\
7.76666666666667	0.23472\\
7.78333333333333	0.20651\\
7.8	0.17622\\
7.81666666666667	0.16374\\
7.83333333333333	0.17244\\
7.85	0.1907\\
7.86666666666667	0.20835\\
7.88333333333333	0.20908\\
7.9	0.19982\\
7.91666666666667	0.18889\\
7.93333333333333	0.18241\\
7.95	0.18069\\
7.96666666666667	0.1783\\
7.98333333333333	0.17156\\
8	0.16343\\
8.01666666666667	0.16163\\
8.03333333333333	0.16869\\
8.05	0.18172\\
8.06666666666667	0.18817\\
8.08333333333333	0.1803\\
8.1	0.17015\\
8.11666666666667	0.16305\\
8.13333333333333	0.1573\\
8.15	0.15493\\
8.16666666666667	0.15767\\
8.18333333333333	0.16571\\
8.2	0.17519\\
8.21666666666667	0.18207\\
8.23333333333333	0.18491\\
8.25	0.18978\\
8.26666666666667	0.20022\\
8.28333333333333	0.20962\\
8.3	0.20929\\
8.31666666666667	0.20436\\
8.33333333333333	0.20797\\
8.35	0.21906\\
8.36666666666667	0.21443\\
8.38333333333333	0.20442\\
8.4	0.19092\\
8.41666666666667	0.17959\\
8.43333333333333	0.18028\\
8.45	0.19861\\
8.46666666666667	0.22963\\
8.48333333333333	0.25681\\
8.5	0.27093\\
8.51666666666667	0.26572\\
8.53333333333333	0.26383\\
8.55	0.27791\\
8.56666666666667	0.29147\\
8.58333333333333	0.29583\\
8.6	0.29493\\
8.61666666666667	0.29787\\
8.63333333333333	0.30515\\
8.65	0.30353\\
8.66666666666667	0.30498\\
8.68333333333333	0.31238\\
8.7	0.31808\\
8.71666666666667	0.30757\\
8.73333333333333	0.30046\\
8.75	0.30093\\
8.76666666666667	0.29954\\
8.78333333333333	0.29989\\
8.8	0.29848\\
8.81666666666667	0.29551\\
8.83333333333333	0.30006\\
8.85	0.31194\\
8.86666666666667	0.30085\\
8.88333333333333	0.31133\\
8.9	0.32779\\
8.91666666666667	0.34362\\
8.93333333333333	0.34529\\
8.95	0.33689\\
8.96666666666667	0.31623\\
8.98333333333333	0.31137\\
9	0.32812\\
9.01666666666667	0.36132\\
9.03333333333333	0.38627\\
9.05	0.38695\\
9.06666666666667	0.3612\\
9.08333333333333	0.3392\\
9.1	0.33205\\
9.11666666666667	0.33242\\
9.13333333333333	0.33642\\
9.15	0.34338\\
9.16666666666667	0.35973\\
9.18333333333333	0.39832\\
9.2	0.44727\\
9.21666666666667	0.49949\\
9.23333333333333	0.89236\\
9.25	0.51681\\
9.26666666666667	0.48494\\
9.28333333333333	0.4703\\
9.3	0.44032\\
9.31666666666667	0.41\\
9.33333333333333	0.39188\\
9.35	0.37247\\
9.36666666666667	0.36639\\
9.38333333333333	0.37307\\
9.4	0.39116\\
9.41666666666667	0.40363\\
9.43333333333333	0.5036\\
9.45	0.65011\\
9.46666666666667	0.54876\\
9.48333333333333	0.77337\\
9.5	1.11454\\
9.51666666666667	1.13847\\
9.53333333333333	1.1564\\
9.55	1.16167\\
9.56666666666667	0.99684\\
9.58333333333333	0.51247\\
9.6	0.46338\\
9.61666666666667	0.63221\\
9.63333333333333	0.69388\\
9.65	0.61512\\
9.66666666666667	0.60067\\
9.68333333333333	0.44905\\
9.7	0.5013\\
9.71666666666667	0.52961\\
9.73333333333333	0.61867\\
9.75	0.62859\\
9.76666666666667	0.74317\\
9.78333333333333	0.66622\\
9.8	0.71188\\
9.81666666666667	0.6953\\
9.83333333333333	0.6149\\
9.85	0.58221\\
9.86666666666667	0.66995\\
9.88333333333333	0.6686\\
9.9	0.66846\\
9.91666666666667	0.59618\\
9.93333333333333	0.5756\\
9.95	0.60106\\
9.96666666666667	1.0337\\
9.98333333333333	1.02724\\
10	1.07766\\
10.0166666666667	1.15381\\
10.0333333333333	0.88826\\
10.05	0.87052\\
10.0666666666667	0.50918\\
10.0833333333333	0.64874\\
10.1	0.83269\\
10.1166666666667	0.86726\\
10.1333333333333	0.98276\\
10.15	0.93956\\
10.1666666666667	0.96271\\
10.1833333333333	0.93165\\
10.2	0.94801\\
10.2166666666667	0.96388\\
10.2333333333333	0.92842\\
10.25	0.92755\\
10.2666666666667	0.9326\\
10.2833333333333	0.91504\\
10.3	0.9066\\
10.3166666666667	0.90007\\
10.3333333333333	0.89797\\
10.35	0.89632\\
10.3666666666667	0.89893\\
10.3833333333333	0.91768\\
10.4	0.68162\\
10.4166666666667	0.72533\\
10.4333333333333	0.93177\\
10.45	0.92174\\
10.4666666666667	0.90982\\
10.4833333333333	0.91241\\
10.5	0.91598\\
10.5166666666667	0.92766\\
10.5333333333333	0.87149\\
10.55	0.78388\\
10.5666666666667	0.95457\\
10.5833333333333	0.94569\\
10.6	0.9966\\
10.6166666666667	0.91615\\
10.6333333333333	0.83952\\
10.65	0.98749\\
10.6666666666667	0.99369\\
10.6833333333333	1.01162\\
10.7	0.97718\\
10.7166666666667	0.84091\\
10.7333333333333	0.40747\\
10.75	0.62826\\
10.7666666666667	1.02531\\
10.7833333333333	0.97942\\
10.8	0.96608\\
10.8166666666667	0.96378\\
10.8333333333333	0.96044\\
10.85	0.96016\\
10.8666666666667	0.96469\\
10.8833333333333	0.96122\\
10.9	0.95489\\
10.9166666666667	0.94875\\
10.9333333333333	0.94995\\
10.95	0.94745\\
10.9666666666667	0.94572\\
10.9833333333333	0.94285\\
11	0.93867\\
11.0166666666667	0.93771\\
11.0333333333333	0.93995\\
11.05	0.94824\\
11.0666666666667	0.96157\\
11.0833333333333	0.97071\\
11.1	0.97414\\
11.1166666666667	0.97356\\
11.1333333333333	0.97086\\
11.15	0.97042\\
11.1666666666667	0.97167\\
11.1833333333333	0.97411\\
11.2	0.97727\\
11.2166666666667	0.98374\\
11.2333333333333	0.98786\\
11.25	0.99552\\
11.2666666666667	1.01193\\
11.2833333333333	0.91433\\
11.3	1.01708\\
11.3166666666667	1.03514\\
11.3333333333333	1.07838\\
11.35	0.73538\\
11.3666666666667	0.89719\\
11.3833333333333	0.77233\\
11.4	0.38161\\
11.4166666666667	0.34993\\
11.4333333333333	0.37097\\
11.45	0.37564\\
11.4666666666667	0.36654\\
11.4833333333333	0.34607\\
11.5	0.37263\\
11.5166666666667	0.57475\\
11.5333333333333	1.11695\\
11.55	1.1197\\
11.5666666666667	0.83439\\
11.5833333333333	0.80143\\
11.6	0.88643\\
11.6166666666667	0.89161\\
11.6333333333333	0.80409\\
11.65	1.08579\\
11.6666666666667	0.85475\\
11.6833333333333	0.58052\\
11.7	0.91655\\
11.7166666666667	1.08573\\
11.7333333333333	0.95788\\
11.75	1.03276\\
11.7666666666667	0.71409\\
11.7833333333333	0.48406\\
11.8	0.43958\\
11.8166666666667	1.04673\\
11.8333333333333	1.10936\\
11.85	0.91337\\
11.8666666666667	1.17093\\
11.8833333333333	1.14464\\
11.9	1.12148\\
11.9166666666667	1.08967\\
11.9333333333333	1.05674\\
11.95	1.02187\\
11.9666666666667	0.99073\\
11.9833333333333	0.96743\\
12	0.94557\\
12.0166666666667	0.93325\\
12.0333333333333	0.92606\\
12.05	0.92251\\
12.0666666666667	0.92121\\
12.0833333333333	0.91928\\
12.1	0.91673\\
12.1166666666667	0.91393\\
12.1333333333333	0.91115\\
12.15	0.90856\\
12.1666666666667	0.90699\\
12.1833333333333	0.90544\\
12.2	0.90454\\
12.2166666666667	0.90288\\
12.2333333333333	0.90304\\
12.25	0.9021\\
12.2666666666667	0.90133\\
12.2833333333333	0.9002\\
12.3	0.89957\\
12.3166666666667	0.89839\\
12.3333333333333	0.89754\\
12.35	0.89652\\
12.3666666666667	0.89596\\
12.3833333333333	0.89502\\
12.4	0.89359\\
12.4166666666667	0.893\\
12.4333333333333	0.8923\\
12.45	0.89268\\
12.4666666666667	0.89166\\
12.4833333333333	0.89019\\
12.5	0.88931\\
12.5166666666667	0.88923\\
12.5333333333333	0.8888\\
12.55	0.88849\\
12.5666666666667	0.88703\\
12.5833333333333	0.88583\\
12.6	0.88491\\
12.6166666666667	0.88453\\
12.6333333333333	0.88425\\
12.65	0.88433\\
12.6666666666667	0.88428\\
12.6833333333333	0.88388\\
12.7	0.883\\
12.7166666666667	0.88262\\
12.7333333333333	0.88335\\
12.75	0.88383\\
12.7666666666667	0.88379\\
12.7833333333333	0.8832\\
12.8	0.88116\\
12.8166666666667	0.88042\\
12.8333333333333	0.88125\\
12.85	0.88135\\
12.8666666666667	0.87938\\
12.8833333333333	0.87842\\
12.9	0.87578\\
12.9166666666667	0.87093\\
12.9333333333333	0.86826\\
12.95	0.8665\\
12.9666666666667	0.86588\\
12.9833333333333	0.86457\\
13	0.86322\\
13.0166666666667	0.86106\\
13.0333333333333	0.85942\\
13.05	0.8582\\
13.0666666666667	0.85713\\
13.0833333333333	0.85544\\
13.1	0.85378\\
13.1166666666667	0.8546\\
13.1333333333333	0.85384\\
13.15	0.8526\\
13.1666666666667	0.85054\\
13.1833333333333	0.84886\\
13.2	0.84676\\
13.2166666666667	0.84597\\
13.2333333333333	0.84499\\
13.25	0.84289\\
13.2666666666667	0.84184\\
13.2833333333333	0.84127\\
13.3	0.84034\\
13.3166666666667	0.83883\\
13.3333333333333	0.83705\\
13.35	0.83538\\
13.3666666666667	0.83472\\
13.3833333333333	0.83344\\
13.4	0.83176\\
13.4166666666667	0.83001\\
13.4333333333333	0.82868\\
13.45	0.82587\\
13.4666666666667	0.82423\\
13.4833333333333	0.82431\\
13.5	0.82193\\
13.5166666666667	0.82162\\
13.5333333333333	0.82001\\
13.55	0.81825\\
13.5666666666667	0.8158\\
13.5833333333333	0.81313\\
13.6	0.81198\\
13.6166666666667	0.81071\\
13.6333333333333	0.80911\\
13.65	0.80912\\
13.6666666666667	0.80819\\
13.6833333333333	0.80563\\
13.7	0.80192\\
13.7166666666667	0.80039\\
13.7333333333333	0.79961\\
13.75	0.79812\\
13.7666666666667	0.79664\\
13.7833333333333	0.79576\\
13.8	0.7947\\
13.8166666666667	0.79211\\
13.8333333333333	0.79124\\
13.85	0.78974\\
13.8666666666667	0.78858\\
13.8833333333333	0.78707\\
13.9	0.78439\\
13.9166666666667	0.78294\\
13.9333333333333	0.78156\\
13.95	0.78053\\
13.9666666666667	0.7796\\
13.9833333333333	0.77787\\
14	0.77628\\
14.0166666666667	0.77423\\
14.0333333333333	0.77219\\
14.05	0.7706\\
14.0666666666667	0.7688\\
14.0833333333333	0.7675\\
14.1	0.76556\\
14.1166666666667	0.76441\\
14.1333333333333	0.76322\\
14.15	0.76226\\
14.1666666666667	0.76157\\
14.1833333333333	0.76197\\
14.2	0.76188\\
14.2166666666667	0.7619\\
14.2333333333333	0.76219\\
14.25	0.76284\\
14.2666666666667	0.76386\\
14.2833333333333	0.76414\\
14.3	0.7651\\
14.3166666666667	0.7672\\
14.3333333333333	0.76878\\
14.35	0.77031\\
14.3666666666667	0.77367\\
14.3833333333333	0.76293\\
14.4	0.66473\\
14.4166666666667	0.70221\\
14.4333333333333	0.70003\\
14.45	0.71875\\
14.4666666666667	0.77424\\
14.4833333333333	0.77023\\
14.5	0.76582\\
14.5166666666667	0.7605\\
14.5333333333333	0.7482\\
14.55	0.74524\\
14.5666666666667	0.73231\\
14.5833333333333	0.72478\\
14.6	0.72791\\
14.6166666666667	0.72607\\
14.6333333333333	0.72025\\
14.65	0.71596\\
14.6666666666667	0.71121\\
14.6833333333333	0.70792\\
14.7	0.70352\\
14.7166666666667	0.7017\\
14.7333333333333	0.69882\\
14.75	0.69615\\
14.7666666666667	0.69363\\
14.7833333333333	0.6913\\
14.8	0.68941\\
14.8166666666667	0.68687\\
14.8333333333333	0.68326\\
14.85	0.67889\\
14.8666666666667	0.67394\\
14.8833333333333	0.67088\\
14.9	0.66748\\
14.9166666666667	0.6655\\
14.9333333333333	0.66481\\
14.95	0.66477\\
14.9666666666667	0.66307\\
14.9833333333333	0.66049\\
15	0.66062\\
15.0166666666667	0.65989\\
15.0333333333333	0.65587\\
15.05	0.65154\\
15.0666666666667	0.64744\\
15.0833333333333	0.64288\\
15.1	0.63883\\
15.1166666666667	0.63492\\
15.1333333333333	0.63075\\
15.15	0.62753\\
15.1666666666667	0.62436\\
15.1833333333333	0.62129\\
15.2	0.61885\\
15.2166666666667	0.61627\\
15.2333333333333	0.61326\\
15.25	0.61133\\
15.2666666666667	0.60932\\
15.2833333333333	0.60787\\
15.3	0.60573\\
15.3166666666667	0.6029\\
15.3333333333333	0.60106\\
15.35	0.59838\\
15.3666666666667	0.5964\\
15.3833333333333	0.59465\\
15.4	0.59247\\
15.4166666666667	0.58997\\
15.4333333333333	0.58743\\
15.45	0.58457\\
15.4666666666667	0.58214\\
15.4833333333333	0.57962\\
15.5	0.57666\\
15.5166666666667	0.57491\\
15.5333333333333	0.57308\\
15.55	0.57095\\
15.5666666666667	0.56849\\
15.5833333333333	0.56632\\
15.6	0.557\\
15.6166666666667	0.54224\\
15.6333333333333	0.54976\\
15.65	0.55865\\
15.6666666666667	0.55632\\
15.6833333333333	0.55377\\
15.7	0.55031\\
15.7166666666667	0.54727\\
15.7333333333333	0.54463\\
15.75	0.541\\
15.7666666666667	0.53845\\
15.7833333333333	0.53546\\
15.8	0.53002\\
15.8166666666667	0.52848\\
15.8333333333333	0.52495\\
15.85	0.52266\\
15.8666666666667	0.52172\\
15.8833333333333	0.52088\\
15.9	0.51831\\
15.9166666666667	0.51563\\
15.9333333333333	0.51294\\
15.95	0.51038\\
15.9666666666667	0.50623\\
15.9833333333333	0.50354\\
16	0.49979\\
16.0166666666667	0.49742\\
16.0333333333333	0.49513\\
16.05	0.49244\\
16.0666666666667	0.49056\\
16.0833333333333	0.48866\\
16.1	0.48707\\
16.1166666666667	0.48595\\
16.1333333333333	0.4873\\
16.15	0.48918\\
16.1666666666667	0.48906\\
16.1833333333333	0.48832\\
16.2	0.48753\\
16.2166666666667	0.48832\\
16.2333333333333	0.48622\\
16.25	0.48452\\
16.2666666666667	0.48302\\
16.2833333333333	0.48269\\
16.3	0.47771\\
16.3166666666667	0.47214\\
16.3333333333333	0.46703\\
16.35	0.46113\\
16.3666666666667	0.4589\\
16.3833333333333	0.45606\\
16.4	0.43328\\
16.4166666666667	0.42038\\
16.4333333333333	0.44242\\
16.45	0.44381\\
16.4666666666667	0.43483\\
16.4833333333333	0.41531\\
16.5	0.43254\\
16.5166666666667	0.3502\\
16.5333333333333	0.2249\\
16.55	0.44034\\
16.5666666666667	0.44627\\
16.5833333333333	0.43964\\
16.6	0.43175\\
16.6166666666667	0.42391\\
16.6333333333333	0.4179\\
16.65	0.41237\\
16.6666666666667	0.41145\\
16.6833333333333	0.40831\\
16.7	0.40569\\
16.7166666666667	0.40333\\
16.7333333333333	0.3432\\
16.75	0.32212\\
16.7666666666667	0.1847\\
16.7833333333333	0.23511\\
16.8	0.42027\\
16.8166666666667	0.45246\\
16.8333333333333	0.46134\\
16.85	0.48108\\
16.8666666666667	0.51154\\
16.8833333333333	0.50734\\
16.9	0.50151\\
16.9166666666667	0.48792\\
16.9333333333333	0.47336\\
16.95	0.46072\\
16.9666666666667	0.44968\\
16.9833333333333	0.43691\\
17	0.37258\\
17.0166666666667	0.25195\\
17.0333333333333	0.17327\\
17.05	0.12376\\
17.0666666666667	0.17382\\
17.0833333333333	0.13829\\
17.1	0.11832\\
17.1166666666667	0.11506\\
17.1333333333333	0.11265\\
17.15	0.09982\\
17.1666666666667	0.08816\\
17.1833333333333	0.07766\\
17.2	0.06688\\
17.2166666666667	0.05782\\
17.2333333333333	0.05141\\
17.25	0.0482\\
17.2666666666667	0.04728\\
17.2833333333333	0.04742\\
17.3	0.04756\\
17.3166666666667	0.04599\\
17.3333333333333	0.0433\\
17.35	0.04046\\
17.3666666666667	0.03806\\
17.3833333333333	0.03736\\
17.4	0.0367\\
17.4166666666667	0.03612\\
17.4333333333333	0.03637\\
17.45	0.03757\\
17.4666666666667	0.04084\\
17.4833333333333	0.08065\\
17.5	0.24894\\
17.5166666666667	0.23163\\
17.5333333333333	0.0949\\
17.55	0.12693\\
17.5666666666667	0.11874\\
17.5833333333333	0.13021\\
17.6	0.14011\\
17.6166666666667	0.14506\\
17.6333333333333	0.25051\\
17.65	0.31992\\
17.6666666666667	0.31243\\
17.6833333333333	0.27122\\
17.7	0.18741\\
17.7166666666667	0.11633\\
17.7333333333333	0.10859\\
17.75	0.10274\\
17.7666666666667	0.09765\\
17.7833333333333	0.09346\\
17.8	0.12037\\
17.8166666666667	0.20596\\
17.8333333333333	0.12319\\
17.85	0.07205\\
17.8666666666667	0.0673\\
17.8833333333333	0.06335\\
17.9	0.0598\\
17.9166666666667	0.05637\\
17.9333333333333	0.0528\\
17.95	0.0493\\
17.9666666666667	0.04587\\
17.9833333333333	0.04256\\
18	0.03992\\
18.0166666666667	0.0376\\
18.0333333333333	0.03544\\
18.05	0.03361\\
18.0666666666667	0.03215\\
18.0833333333333	0.03089\\
18.1	0.02975\\
18.1166666666667	0.02873\\
18.1333333333333	0.02777\\
18.15	0.02689\\
18.1666666666667	0.02628\\
18.1833333333333	0.02583\\
18.2	0.02545\\
18.2166666666667	0.02524\\
18.2333333333333	0.02504\\
18.25	0.02487\\
18.2666666666667	0.02489\\
18.2833333333333	0.02511\\
18.3	0.02556\\
18.3166666666667	0.02618\\
18.3333333333333	0.02692\\
18.35	0.02776\\
18.3666666666667	0.02863\\
18.3833333333333	0.02959\\
18.4	0.03061\\
18.4166666666667	0.03163\\
18.4333333333333	0.03265\\
18.45	0.03373\\
18.4666666666667	0.03485\\
18.4833333333333	0.03602\\
18.5	0.03707\\
18.5166666666667	0.03816\\
18.5333333333333	0.0391\\
18.55	0.03996\\
18.5666666666667	0.04101\\
18.5833333333333	0.04183\\
18.6	0.04267\\
18.6166666666667	0.04349\\
18.6333333333333	0.04404\\
18.65	0.04439\\
18.6666666666667	0.04462\\
18.6833333333333	0.04469\\
18.7	0.04444\\
18.7166666666667	0.04399\\
18.7333333333333	0.04325\\
18.75	0.04237\\
18.7666666666667	0.04134\\
18.7833333333333	0.03973\\
18.8	0.03785\\
18.8166666666667	0.03582\\
18.8333333333333	0.03375\\
18.85	0.03159\\
18.8666666666667	0.02944\\
18.8833333333333	0.02735\\
18.9	0.02539\\
18.9166666666667	0.02367\\
18.9333333333333	0.0222\\
18.95	0.02096\\
18.9666666666667	0.01987\\
18.9833333333333	0.01894\\
19	0.01825\\
19.0166666666667	0.01776\\
19.0333333333333	0.01738\\
19.05	0.01682\\
19.0666666666667	0.0158\\
19.0833333333333	0.01466\\
19.1	0.01377\\
19.1166666666667	0.01305\\
19.1333333333333	0.01236\\
19.15	0.01176\\
19.1666666666667	0.01121\\
19.1833333333333	0.01078\\
19.2	0.01041\\
19.2166666666667	0.01005\\
19.2333333333333	0.00971\\
19.25	0.00936\\
19.2666666666667	0.00905\\
19.2833333333333	0.00875\\
19.3	0.00844\\
19.3166666666667	0.00815\\
19.3333333333333	0.00789\\
19.35	0.00761\\
19.3666666666667	0.00736\\
19.3833333333333	0.00709\\
19.4	0.00686\\
19.4166666666667	0.00659\\
19.4333333333333	0.00633\\
19.45	0.00608\\
19.4666666666667	0.00585\\
19.4833333333333	0.00566\\
19.5	0.00548\\
19.5166666666667	0.00534\\
19.5333333333333	0.00516\\
19.55	0.00501\\
19.5666666666667	0.00488\\
19.5833333333333	0.00473\\
19.6	0.00459\\
19.6166666666667	0.00445\\
19.6333333333333	0.0043\\
19.65	0.00418\\
19.6666666666667	0.00408\\
19.6833333333333	0.00398\\
19.7	0.00386\\
19.7166666666667	0.00379\\
19.7333333333333	0.00371\\
19.75	0.00361\\
19.7666666666667	0.00354\\
19.7833333333333	0.00348\\
19.8	0.00342\\
19.8166666666667	0.00337\\
19.8333333333333	0.00334\\
19.85	0.00328\\
19.8666666666667	0.00321\\
19.8833333333333	0.00318\\
19.9	0.00317\\
19.9166666666667	0.00314\\
19.9333333333333	0.0031\\
19.95	0.00309\\
19.9666666666667	0.00307\\
19.9833333333333	0.00304\\
20	0.00302\\
20.0166666666667	0.00303\\
20.0333333333333	0.00302\\
20.05	0.00304\\
20.0666666666667	0.00303\\
20.0833333333333	0.003\\
20.1	0.00302\\
20.1166666666667	0.00302\\
20.1333333333333	0.00301\\
20.15	0.00299\\
20.1666666666667	0.00298\\
20.1833333333333	0.00298\\
20.2	0.00298\\
20.2166666666667	0.00299\\
20.2333333333333	0.003\\
20.25	0.00299\\
20.2666666666667	0.003\\
20.2833333333333	0.003\\
20.3	0.00298\\
20.3166666666667	0.003\\
20.3333333333333	0.00301\\
20.35	0.00302\\
20.3666666666667	0.003\\
20.3833333333333	0.00298\\
20.4	0.00301\\
20.4166666666667	0.00303\\
20.4333333333333	0.00304\\
20.45	0.00302\\
20.4666666666667	0.00301\\
20.4833333333333	0.00303\\
20.5	0.00302\\
20.5166666666667	0.00301\\
20.5333333333333	0.00302\\
20.55	0.00301\\
20.5666666666667	0.00301\\
20.5833333333333	0.00301\\
20.6	0.003\\
20.6166666666667	0.00299\\
20.6333333333333	0.003\\
20.65	0.00301\\
20.6666666666667	0.003\\
20.6833333333333	0.003\\
20.7	0.00301\\
20.7166666666667	0.00299\\
20.7333333333333	0.00302\\
20.75	0.00297\\
20.7666666666667	0.00297\\
20.7833333333333	0.00299\\
20.8	0.003\\
20.8166666666667	0.00302\\
20.8333333333333	0.00302\\
20.85	0.003\\
20.8666666666667	0.00299\\
20.8833333333333	0.00298\\
20.9	0.00301\\
20.9166666666667	0.00301\\
20.9333333333333	0.00303\\
20.95	0.00301\\
20.9666666666667	0.00299\\
20.9833333333333	0.003\\
21	0.00299\\
21.0166666666667	0.003\\
21.0333333333333	0.00302\\
21.05	0.003\\
21.0666666666667	0.00299\\
21.0833333333333	0.003\\
21.1	0.00301\\
21.1166666666667	0.003\\
21.1333333333333	0.00299\\
21.15	0.00301\\
21.1666666666667	0.003\\
21.1833333333333	0.00303\\
21.2	0.00302\\
21.2166666666667	0.00303\\
21.2333333333333	0.003\\
21.25	0.003\\
21.2666666666667	0.00302\\
21.2833333333333	0.00301\\
21.3	0.003\\
21.3166666666667	0.00303\\
21.3333333333333	0.00303\\
21.35	0.00303\\
21.3666666666667	0.00302\\
21.3833333333333	0.00302\\
21.4	0.00301\\
21.4166666666667	0.003\\
21.4333333333333	0.00299\\
21.45	0.00302\\
21.4666666666667	0.00304\\
21.4833333333333	0.00302\\
21.5	0.003\\
21.5166666666667	0.00299\\
21.5333333333333	0.00299\\
21.55	0.00301\\
21.5666666666667	0.00301\\
21.5833333333333	0.003\\
21.6	0.00302\\
21.6166666666667	0.00303\\
21.6333333333333	0.00303\\
21.65	0.00303\\
21.6666666666667	0.00304\\
21.6833333333333	0.00303\\
21.7	0.00303\\
21.7166666666667	0.00303\\
21.7333333333333	0.00302\\
21.75	0.00303\\
21.7666666666667	0.00304\\
21.7833333333333	0.00303\\
21.8	0.00304\\
21.8166666666667	0.00303\\
21.8333333333333	0.00302\\
21.85	0.00301\\
21.8666666666667	0.003\\
21.8833333333333	0.00301\\
21.9	0.00302\\
21.9166666666667	0.00301\\
21.9333333333333	0.00302\\
21.95	0.00301\\
21.9666666666667	0.00303\\
21.9833333333333	0.00303\\
22	0.00299\\
22.0166666666667	0.003\\
22.0333333333333	0.00301\\
22.05	0.00299\\
22.0666666666667	0.00298\\
22.0833333333333	0.00301\\
22.1	0.003\\
22.1166666666667	0.00301\\
22.1333333333333	0.003\\
22.15	0.00299\\
22.1666666666667	0.003\\
22.1833333333333	0.00301\\
22.2	0.00298\\
22.2166666666667	0.00298\\
22.2333333333333	0.00297\\
22.25	0.00297\\
22.2666666666667	0.00298\\
22.2833333333333	0.00299\\
22.3	0.00299\\
22.3166666666667	0.003\\
22.3333333333333	0.00301\\
22.35	0.00299\\
22.3666666666667	0.00301\\
22.3833333333333	0.003\\
22.4	0.00299\\
22.4166666666667	0.00297\\
22.4333333333333	0.00298\\
22.45	0.00297\\
22.4666666666667	0.00298\\
22.4833333333333	0.00301\\
22.5	0.00301\\
22.5166666666667	0.00302\\
22.5333333333333	0.00301\\
22.55	0.00302\\
22.5666666666667	0.00301\\
22.5833333333333	0.00303\\
22.6	0.00303\\
22.6166666666667	0.00302\\
22.6333333333333	0.003\\
22.65	0.00303\\
22.6666666666667	0.00299\\
22.6833333333333	0.00297\\
22.7	0.003\\
22.7166666666667	0.00301\\
22.7333333333333	0.003\\
22.75	0.00301\\
22.7666666666667	0.003\\
22.7833333333333	0.00299\\
22.8	0.003\\
22.8166666666667	0.00302\\
22.8333333333333	0.00301\\
22.85	0.00301\\
22.8666666666667	0.003\\
22.8833333333333	0.00298\\
22.9	0.00298\\
22.9166666666667	0.00298\\
22.9333333333333	0.00299\\
22.95	0.00301\\
22.9666666666667	0.00299\\
22.9833333333333	0.00303\\
23	0.00302\\
23.0166666666667	0.00299\\
23.0333333333333	0.00299\\
23.05	0.00299\\
23.0666666666667	0.00298\\
23.0833333333333	0.00297\\
23.1	0.00298\\
23.1166666666667	0.00298\\
23.1333333333333	0.003\\
23.15	0.003\\
23.1666666666667	0.00298\\
23.1833333333333	0.00298\\
23.2	0.00299\\
23.2166666666667	0.00299\\
23.2333333333333	0.00301\\
23.25	0.00297\\
23.2666666666667	0.00301\\
23.2833333333333	0.00301\\
23.3	0.00299\\
23.3166666666667	0.00301\\
23.3333333333333	0.003\\
23.35	0.00298\\
23.3666666666667	0.00299\\
23.3833333333333	0.00302\\
23.4	0.00301\\
23.4166666666667	0.00298\\
23.4333333333333	0.003\\
23.45	0.00301\\
23.4666666666667	0.00301\\
23.4833333333333	0.00303\\
23.5	0.00302\\
23.5166666666667	0.00302\\
23.5333333333333	0.00303\\
23.55	0.00302\\
23.5666666666667	0.00301\\
23.5833333333333	0.00302\\
23.6	0.00303\\
23.6166666666667	0.00304\\
23.6333333333333	0.00303\\
23.65	0.00303\\
23.6666666666667	0.00303\\
23.6833333333333	0.00302\\
23.7	0.003\\
23.7166666666667	0.00299\\
23.7333333333333	0.003\\
23.75	0.003\\
23.7666666666667	0.003\\
23.7833333333333	0.00297\\
23.8	0.00296\\
23.8166666666667	0.00297\\
23.8333333333333	0.00298\\
23.85	0.00299\\
23.8666666666667	0.00299\\
23.8833333333333	0.00298\\
23.9	0.00296\\
23.9166666666667	0.00296\\
23.9333333333333	0.00297\\
23.95	0.00298\\
23.9666666666667	0.00299\\
23.9833333333333	0.003\\
};
\addlegendentry{Realization};

\addplot [color=white!65!black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.21524047761194\\
0.0833333333333333	0.21524047761194\\
0.166666666666667	0.21524047761194\\
0.25	0.21524047761194\\
0.333333333333333	0.21524047761194\\
0.416666666666667	0.21524047761194\\
0.5	0.21524047761194\\
0.583333333333333	0.21524047761194\\
0.666666666666667	0.21524047761194\\
0.75	0.21524047761194\\
0.833333333333333	0.21524047761194\\
0.916666666666667	0.21524047761194\\
1	nan\\
1.08333333333333	0.21524047761194\\
1.16666666666667	0.21524047761194\\
1.25	0.21524047761194\\
1.33333333333333	0.21524047761194\\
1.41666666666667	0.21524047761194\\
1.5	0.21524047761194\\
1.58333333333333	0.21524047761194\\
1.66666666666667	0.21524047761194\\
1.75	0.21524047761194\\
1.83333333333333	0.21524047761194\\
1.91666666666667	0.21524047761194\\
2	0.21524047761194\\
2.08333333333333	0.21524047761194\\
2.16666666666667	0.21524047761194\\
2.25	0.21524047761194\\
2.33333333333333	0.21524047761194\\
2.41666666666667	0.21524047761194\\
2.5	0.21524047761194\\
2.58333333333333	0.21524047761194\\
2.66666666666667	0.21524047761194\\
2.75	0.21524047761194\\
2.83333333333333	0.21524047761194\\
2.91666666666667	0.21524047761194\\
3	0.21524047761194\\
3.08333333333333	0.21524047761194\\
3.16666666666667	0.21524047761194\\
3.25	0.21524047761194\\
3.33333333333333	0.21524047761194\\
3.41666666666667	0.21524047761194\\
3.5	0.21524047761194\\
3.58333333333333	0.21524047761194\\
3.66666666666667	0.21524047761194\\
3.75	0.21524047761194\\
3.83333333333333	0.21524047761194\\
3.91666666666667	0.21524047761194\\
4	0.21524047761194\\
4.08333333333333	0.21524047761194\\
4.16666666666667	0.21524047761194\\
4.25	0.21524047761194\\
4.33333333333333	0.21524047761194\\
4.41666666666667	0.21524047761194\\
4.5	0.21524047761194\\
4.58333333333333	0.21524047761194\\
4.66666666666667	0.21524047761194\\
4.75	0.21524047761194\\
4.83333333333333	0.21524047761194\\
4.91666666666667	0.21524047761194\\
5	0.21524047761194\\
5.08333333333333	0.21524047761194\\
5.16666666666667	0.21524047761194\\
5.25	0.21524047761194\\
5.33333333333333	0.21524047761194\\
5.41666666666667	0.21524047761194\\
5.5	0.21524047761194\\
5.58333333333333	0.21524047761194\\
5.66666666666667	0.21524047761194\\
5.75	0.21524047761194\\
5.83333333333333	0.21524047761194\\
5.91666666666667	0.21524047761194\\
6	0.21524047761194\\
6.08333333333333	0.21524047761194\\
6.16666666666667	0.21524047761194\\
6.25	0.21524047761194\\
6.33333333333333	0.21524047761194\\
6.41666666666667	0.21524047761194\\
6.5	0.21524047761194\\
6.58333333333333	0.21524047761194\\
6.66666666666667	0.21524047761194\\
6.75	0.21524047761194\\
6.83333333333333	0.21524047761194\\
6.91666666666667	0.21524047761194\\
7	0.21524047761194\\
7.08333333333333	0.21524047761194\\
7.16666666666667	0.21524047761194\\
7.25	0.21524047761194\\
7.33333333333333	0.21524047761194\\
7.41666666666667	0.21524047761194\\
7.5	0.21524047761194\\
7.58333333333333	0.21524047761194\\
7.66666666666667	0.21524047761194\\
7.75	0.21524047761194\\
7.83333333333333	0.21524047761194\\
7.91666666666667	0.21524047761194\\
8	0.21524047761194\\
8.08333333333333	0.21524047761194\\
8.16666666666667	0.21524047761194\\
8.25	0.21524047761194\\
8.33333333333333	0.21524047761194\\
8.41666666666667	0.21524047761194\\
8.5	0.21524047761194\\
8.58333333333333	0.21524047761194\\
8.66666666666667	0.21524047761194\\
8.75	0.21524047761194\\
8.83333333333333	0.21524047761194\\
8.91666666666667	0.21524047761194\\
9	0.21524047761194\\
9.08333333333333	0.21524047761194\\
9.16666666666667	0.21524047761194\\
9.25	0.21524047761194\\
9.33333333333333	0.21524047761194\\
9.41666666666667	0.21524047761194\\
9.5	0.21524047761194\\
9.58333333333333	0.21524047761194\\
9.66666666666667	0.21524047761194\\
9.75	0.21524047761194\\
9.83333333333333	0.21524047761194\\
9.91666666666667	0.21524047761194\\
10	0.21524047761194\\
10.0833333333333	0.21524047761194\\
10.1666666666667	0.21524047761194\\
10.25	0.21524047761194\\
10.3333333333333	0.21524047761194\\
10.4166666666667	0.21524047761194\\
10.5	0.21524047761194\\
10.5833333333333	0.21524047761194\\
10.6666666666667	0.21524047761194\\
10.75	0.21524047761194\\
10.8333333333333	0.21524047761194\\
10.9166666666667	0.21524047761194\\
11	0.21524047761194\\
11.0833333333333	0.21524047761194\\
11.1666666666667	0.21524047761194\\
11.25	0.21524047761194\\
11.3333333333333	0.21524047761194\\
11.4166666666667	0.21524047761194\\
11.5	0.21524047761194\\
11.5833333333333	0.21524047761194\\
11.6666666666667	0.21524047761194\\
11.75	0.21524047761194\\
11.8333333333333	0.21524047761194\\
11.9166666666667	0.21524047761194\\
12	0.21524047761194\\
12.0833333333333	0.21524047761194\\
12.1666666666667	0.21524047761194\\
12.25	0.21524047761194\\
12.3333333333333	0.21524047761194\\
12.4166666666667	0.21524047761194\\
12.5	0.21524047761194\\
12.5833333333333	0.21524047761194\\
12.6666666666667	0.21524047761194\\
12.75	0.21524047761194\\
12.8333333333333	0.21524047761194\\
12.9166666666667	0.21524047761194\\
13	0.21524047761194\\
13.0833333333333	0.21524047761194\\
13.1666666666667	0.21524047761194\\
13.25	0.21524047761194\\
13.3333333333333	0.21524047761194\\
13.4166666666667	0.21524047761194\\
13.5	0.21524047761194\\
13.5833333333333	0.21524047761194\\
13.6666666666667	0.21524047761194\\
13.75	0.21524047761194\\
13.8333333333333	0.21524047761194\\
13.9166666666667	0.21524047761194\\
14	0.21524047761194\\
14.0833333333333	0.21524047761194\\
14.1666666666667	0.21524047761194\\
14.25	0.21524047761194\\
14.3333333333333	0.21524047761194\\
14.4166666666667	0.21524047761194\\
14.5	0.21524047761194\\
14.5833333333333	0.21524047761194\\
14.6666666666667	0.21524047761194\\
14.75	0.21524047761194\\
14.8333333333333	0.21524047761194\\
14.9166666666667	0.21524047761194\\
15	0.21524047761194\\
15.0833333333333	0.21524047761194\\
15.1666666666667	0.21524047761194\\
15.25	0.21524047761194\\
15.3333333333333	0.21524047761194\\
15.4166666666667	0.21524047761194\\
15.5	0.21524047761194\\
15.5833333333333	0.21524047761194\\
15.6666666666667	0.21524047761194\\
15.75	0.21524047761194\\
15.8333333333333	0.21524047761194\\
15.9166666666667	0.21524047761194\\
16	0.21524047761194\\
16.0833333333333	0.21524047761194\\
16.1666666666667	0.21524047761194\\
16.25	0.21524047761194\\
16.3333333333333	0.21524047761194\\
16.4166666666667	0.21524047761194\\
16.5	0.21524047761194\\
16.5833333333333	0.21524047761194\\
16.6666666666667	0.21524047761194\\
16.75	0.21524047761194\\
16.8333333333333	0.21524047761194\\
16.9166666666667	0.21524047761194\\
17	0.21524047761194\\
17.0833333333333	0.21524047761194\\
17.1666666666667	0.21524047761194\\
17.25	0.21524047761194\\
17.3333333333333	0.21524047761194\\
17.4166666666667	0.21524047761194\\
17.5	0.21524047761194\\
17.5833333333333	0.21524047761194\\
17.6666666666667	0.21524047761194\\
17.75	0.21524047761194\\
17.8333333333333	0.21524047761194\\
17.9166666666667	0.21524047761194\\
18	0.21524047761194\\
18.0833333333333	0.21524047761194\\
18.1666666666667	0.21524047761194\\
18.25	0.21524047761194\\
18.3333333333333	0.21524047761194\\
18.4166666666667	0.21524047761194\\
18.5	0.21524047761194\\
18.5833333333333	0.21524047761194\\
18.6666666666667	0.21524047761194\\
18.75	0.21524047761194\\
18.8333333333333	0.21524047761194\\
18.9166666666667	0.21524047761194\\
19	0.21524047761194\\
19.0833333333333	0.21524047761194\\
19.1666666666667	0.21524047761194\\
19.25	0.21524047761194\\
19.3333333333333	0.21524047761194\\
19.4166666666667	0.21524047761194\\
19.5	0.21524047761194\\
19.5833333333333	0.21524047761194\\
19.6666666666667	0.21524047761194\\
19.75	0.21524047761194\\
19.8333333333333	0.21524047761194\\
19.9166666666667	0.21524047761194\\
20	0.21524047761194\\
20.0833333333333	0.21524047761194\\
20.1666666666667	0.21524047761194\\
20.25	0.21524047761194\\
20.3333333333333	0.21524047761194\\
20.4166666666667	0.21524047761194\\
20.5	0.21524047761194\\
20.5833333333333	0.21524047761194\\
20.6666666666667	0.21524047761194\\
20.75	0.21524047761194\\
20.8333333333333	0.21524047761194\\
20.9166666666667	0.21524047761194\\
21	0.21524047761194\\
21.0833333333333	0.21524047761194\\
21.1666666666667	0.21524047761194\\
21.25	0.21524047761194\\
21.3333333333333	0.21524047761194\\
21.4166666666667	0.21524047761194\\
21.5	0.21524047761194\\
21.5833333333333	0.21524047761194\\
21.6666666666667	0.21524047761194\\
21.75	0.21524047761194\\
21.8333333333333	0.21524047761194\\
21.9166666666667	0.21524047761194\\
22	0.21524047761194\\
22.0833333333333	0.21524047761194\\
22.1666666666667	0.21524047761194\\
22.25	0.21524047761194\\
22.3333333333333	0.21524047761194\\
22.4166666666667	0.21524047761194\\
22.5	0.21524047761194\\
22.5833333333333	0.21524047761194\\
22.6666666666667	0.21524047761194\\
22.75	0.21524047761194\\
22.8333333333333	0.21524047761194\\
22.9166666666667	0.21524047761194\\
23	0.21524047761194\\
23.0833333333333	0.21524047761194\\
23.1666666666667	0.21524047761194\\
23.25	0.21524047761194\\
23.3333333333333	0.21524047761194\\
23.4166666666667	0.21524047761194\\
23.5	0.21524047761194\\
23.5833333333333	0.21524047761194\\
23.6666666666667	0.21524047761194\\
23.75	0.21524047761194\\
23.8333333333333	0.21524047761194\\
23.9166666666667	0.21524047761194\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.274631145833334\\
0.0166666666666667	0.274631145833334\\
0.0333333333333333	0.274631145833334\\
0.05	0.274631145833334\\
0.0666666666666667	0.274631145833334\\
0.0833333333333333	0.274631145833334\\
0.1	0.274631145833334\\
0.116666666666667	0.274631145833334\\
0.133333333333333	0.274631145833334\\
0.15	0.274631145833334\\
0.166666666666667	0.274631145833334\\
0.183333333333333	0.274631145833334\\
0.2	0.274631145833334\\
0.216666666666667	0.274631145833334\\
0.233333333333333	0.274631145833334\\
0.25	0.274631145833334\\
0.266666666666667	0.274631145833334\\
0.283333333333333	0.274631145833334\\
0.3	0.274631145833334\\
0.316666666666667	0.274631145833334\\
0.333333333333333	0.274631145833334\\
0.35	0.274631145833334\\
0.366666666666667	0.274631145833334\\
0.383333333333333	0.274631145833334\\
0.4	0.274631145833334\\
0.416666666666667	0.274631145833334\\
0.433333333333333	0.274631145833334\\
0.45	0.274631145833334\\
0.466666666666667	0.274631145833334\\
0.483333333333333	0.274631145833334\\
0.5	0.274631145833334\\
0.516666666666667	0.274631145833334\\
0.533333333333333	0.274631145833334\\
0.55	0.274631145833334\\
0.566666666666667	0.274631145833334\\
0.583333333333333	0.274631145833334\\
0.6	0.274631145833334\\
0.616666666666667	0.274631145833334\\
0.633333333333333	0.274631145833334\\
0.65	0.274631145833334\\
0.666666666666667	0.274631145833334\\
0.683333333333333	0.274631145833334\\
0.7	0.274631145833334\\
0.716666666666667	0.274631145833334\\
0.733333333333333	0.274631145833334\\
0.75	0.274631145833334\\
0.766666666666667	0.274631145833334\\
0.783333333333333	0.274631145833334\\
0.8	0.274631145833334\\
0.816666666666667	0.274631145833334\\
0.833333333333333	0.274631145833334\\
0.85	0.274631145833334\\
0.866666666666667	0.274631145833334\\
0.883333333333333	0.274631145833334\\
0.9	0.274631145833334\\
0.916666666666667	0.274631145833334\\
0.933333333333333	0.274631145833334\\
0.95	0.274631145833334\\
0.966666666666667	0.274631145833334\\
0.983333333333333	0.274631145833334\\
1	0.274631145833334\\
1.01666666666667	0.274631145833334\\
1.03333333333333	0.274631145833334\\
1.05	0.274631145833334\\
1.06666666666667	0.274631145833334\\
1.08333333333333	0.274631145833334\\
1.1	0.274631145833334\\
1.11666666666667	0.274631145833334\\
1.13333333333333	0.274631145833334\\
1.15	0.274631145833334\\
1.16666666666667	0.274631145833334\\
1.18333333333333	0.274631145833334\\
1.2	0.274631145833334\\
1.21666666666667	0.274631145833334\\
1.23333333333333	0.274631145833334\\
1.25	0.274631145833334\\
1.26666666666667	0.274631145833334\\
1.28333333333333	0.274631145833334\\
1.3	0.274631145833334\\
1.31666666666667	0.274631145833334\\
1.33333333333333	0.274631145833334\\
1.35	0.274631145833334\\
1.36666666666667	0.274631145833334\\
1.38333333333333	0.274631145833334\\
1.4	0.274631145833334\\
1.41666666666667	0.274631145833334\\
1.43333333333333	0.274631145833334\\
1.45	0.274631145833334\\
1.46666666666667	0.274631145833334\\
1.48333333333333	0.274631145833334\\
1.5	0.274631145833334\\
1.51666666666667	0.274631145833334\\
1.53333333333333	0.274631145833334\\
1.55	0.274631145833334\\
1.56666666666667	0.274631145833334\\
1.58333333333333	0.274631145833334\\
1.6	0.274631145833334\\
1.61666666666667	0.274631145833334\\
1.63333333333333	0.274631145833334\\
1.65	0.274631145833334\\
1.66666666666667	0.274631145833334\\
1.68333333333333	0.274631145833334\\
1.7	0.274631145833334\\
1.71666666666667	0.274631145833334\\
1.73333333333333	0.274631145833334\\
1.75	0.274631145833334\\
1.76666666666667	0.274631145833334\\
1.78333333333333	0.274631145833334\\
1.8	0.274631145833334\\
1.81666666666667	0.274631145833334\\
1.83333333333333	0.274631145833334\\
1.85	0.274631145833334\\
1.86666666666667	0.274631145833334\\
1.88333333333333	0.274631145833334\\
1.9	0.274631145833334\\
1.91666666666667	0.274631145833334\\
1.93333333333333	0.274631145833334\\
1.95	0.274631145833334\\
1.96666666666667	0.274631145833334\\
1.98333333333333	0.274631145833334\\
2	0.274631145833334\\
2.01666666666667	0.274631145833334\\
2.03333333333333	0.274631145833334\\
2.05	0.274631145833334\\
2.06666666666667	0.274631145833334\\
2.08333333333333	0.274631145833334\\
2.1	0.274631145833334\\
2.11666666666667	0.274631145833334\\
2.13333333333333	0.274631145833334\\
2.15	0.274631145833334\\
2.16666666666667	0.274631145833334\\
2.18333333333333	0.274631145833334\\
2.2	0.274631145833334\\
2.21666666666667	0.274631145833334\\
2.23333333333333	0.274631145833334\\
2.25	0.274631145833334\\
2.26666666666667	0.274631145833334\\
2.28333333333333	0.274631145833334\\
2.3	0.274631145833334\\
2.31666666666667	0.274631145833334\\
2.33333333333333	0.274631145833334\\
2.35	0.274631145833334\\
2.36666666666667	0.274631145833334\\
2.38333333333333	0.274631145833334\\
2.4	0.274631145833334\\
2.41666666666667	0.274631145833334\\
2.43333333333333	0.274631145833334\\
2.45	0.274631145833334\\
2.46666666666667	0.274631145833334\\
2.48333333333333	0.274631145833334\\
2.5	0.274631145833334\\
2.51666666666667	0.274631145833334\\
2.53333333333333	0.274631145833334\\
2.55	0.274631145833334\\
2.56666666666667	0.274631145833334\\
2.58333333333333	0.274631145833334\\
2.6	0.274631145833334\\
2.61666666666667	0.274631145833334\\
2.63333333333333	0.274631145833334\\
2.65	0.274631145833334\\
2.66666666666667	0.274631145833334\\
2.68333333333333	0.274631145833334\\
2.7	0.274631145833334\\
2.71666666666667	0.274631145833334\\
2.73333333333333	0.274631145833334\\
2.75	0.274631145833334\\
2.76666666666667	0.274631145833334\\
2.78333333333333	0.274631145833334\\
2.8	0.274631145833334\\
2.81666666666667	0.274631145833334\\
2.83333333333333	0.274631145833334\\
2.85	0.274631145833334\\
2.86666666666667	0.274631145833334\\
2.88333333333333	0.274631145833334\\
2.9	0.274631145833334\\
2.91666666666667	0.274631145833334\\
2.93333333333333	0.274631145833334\\
2.95	0.274631145833334\\
2.96666666666667	0.274631145833334\\
2.98333333333333	0.274631145833334\\
3	0.274631145833334\\
3.01666666666667	0.274631145833334\\
3.03333333333333	0.274631145833334\\
3.05	0.274631145833334\\
3.06666666666667	0.274631145833334\\
3.08333333333333	0.274631145833334\\
3.1	0.274631145833334\\
3.11666666666667	0.274631145833334\\
3.13333333333333	0.274631145833334\\
3.15	0.274631145833334\\
3.16666666666667	0.274631145833334\\
3.18333333333333	0.274631145833334\\
3.2	0.274631145833334\\
3.21666666666667	0.274631145833334\\
3.23333333333333	0.274631145833334\\
3.25	0.274631145833334\\
3.26666666666667	0.274631145833334\\
3.28333333333333	0.274631145833334\\
3.3	0.274631145833334\\
3.31666666666667	0.274631145833334\\
3.33333333333333	0.274631145833334\\
3.35	0.274631145833334\\
3.36666666666667	0.274631145833334\\
3.38333333333333	0.274631145833334\\
3.4	0.274631145833334\\
3.41666666666667	0.274631145833334\\
3.43333333333333	0.274631145833334\\
3.45	0.274631145833334\\
3.46666666666667	0.274631145833334\\
3.48333333333333	0.274631145833334\\
3.5	0.274631145833334\\
3.51666666666667	0.274631145833334\\
3.53333333333333	0.274631145833334\\
3.55	0.274631145833334\\
3.56666666666667	0.274631145833334\\
3.58333333333333	0.274631145833334\\
3.6	0.274631145833334\\
3.61666666666667	0.274631145833334\\
3.63333333333333	0.274631145833334\\
3.65	0.274631145833334\\
3.66666666666667	0.274631145833334\\
3.68333333333333	0.274631145833334\\
3.7	0.274631145833334\\
3.71666666666667	0.274631145833334\\
3.73333333333333	0.274631145833334\\
3.75	0.274631145833334\\
3.76666666666667	0.274631145833334\\
3.78333333333333	0.274631145833334\\
3.8	0.274631145833334\\
3.81666666666667	0.274631145833334\\
3.83333333333333	0.274631145833334\\
3.85	0.274631145833334\\
3.86666666666667	0.274631145833334\\
3.88333333333333	0.274631145833334\\
3.9	0.274631145833334\\
3.91666666666667	0.274631145833334\\
3.93333333333333	0.274631145833334\\
3.95	0.274631145833334\\
3.96666666666667	0.274631145833334\\
3.98333333333333	0.274631145833334\\
4	0.274631145833334\\
4.01666666666667	0.274631145833334\\
4.03333333333333	0.274631145833334\\
4.05	0.274631145833334\\
4.06666666666667	0.274631145833334\\
4.08333333333333	0.274631145833334\\
4.1	0.274631145833334\\
4.11666666666667	0.274631145833334\\
4.13333333333333	0.274631145833334\\
4.15	0.274631145833334\\
4.16666666666667	0.274631145833334\\
4.18333333333333	0.274631145833334\\
4.2	0.274631145833334\\
4.21666666666667	0.274631145833334\\
4.23333333333333	0.274631145833334\\
4.25	0.274631145833334\\
4.26666666666667	0.274631145833334\\
4.28333333333333	0.274631145833334\\
4.3	0.274631145833334\\
4.31666666666667	0.274631145833334\\
4.33333333333333	0.274631145833334\\
4.35	0.274631145833334\\
4.36666666666667	0.274631145833334\\
4.38333333333333	0.274631145833334\\
4.4	0.274631145833334\\
4.41666666666667	0.274631145833334\\
4.43333333333333	0.274631145833334\\
4.45	0.274631145833334\\
4.46666666666667	0.274631145833334\\
4.48333333333333	0.274631145833334\\
4.5	0.274631145833334\\
4.51666666666667	0.274631145833334\\
4.53333333333333	0.274631145833334\\
4.55	0.274631145833334\\
4.56666666666667	0.274631145833334\\
4.58333333333333	0.274631145833334\\
4.6	0.274631145833334\\
4.61666666666667	0.274631145833334\\
4.63333333333333	0.274631145833334\\
4.65	0.274631145833334\\
4.66666666666667	0.274631145833334\\
4.68333333333333	0.274631145833334\\
4.7	0.274631145833334\\
4.71666666666667	0.274631145833334\\
4.73333333333333	0.274631145833334\\
4.75	0.274631145833334\\
4.76666666666667	0.274631145833334\\
4.78333333333333	0.274631145833334\\
4.8	0.274631145833334\\
4.81666666666667	0.274631145833334\\
4.83333333333333	0.274631145833334\\
4.85	0.274631145833334\\
4.86666666666667	0.274631145833334\\
4.88333333333333	0.274631145833334\\
4.9	0.274631145833334\\
4.91666666666667	0.274631145833334\\
4.93333333333333	0.274631145833334\\
4.95	0.274631145833334\\
4.96666666666667	0.274631145833334\\
4.98333333333333	0.274631145833334\\
5	0.274631145833334\\
5.01666666666667	0.274631145833334\\
5.03333333333333	0.274631145833334\\
5.05	0.274631145833334\\
5.06666666666667	0.274631145833334\\
5.08333333333333	0.274631145833334\\
5.1	0.274631145833334\\
5.11666666666667	0.274631145833334\\
5.13333333333333	0.274631145833334\\
5.15	0.274631145833334\\
5.16666666666667	0.274631145833334\\
5.18333333333333	0.274631145833334\\
5.2	0.274631145833334\\
5.21666666666667	0.274631145833334\\
5.23333333333333	0.274631145833334\\
5.25	0.274631145833334\\
5.26666666666667	0.274631145833334\\
5.28333333333333	0.274631145833334\\
5.3	0.274631145833334\\
5.31666666666667	0.274631145833334\\
5.33333333333333	0.274631145833334\\
5.35	0.274631145833334\\
5.36666666666667	0.274631145833334\\
5.38333333333333	0.274631145833334\\
5.4	0.274631145833334\\
5.41666666666667	0.274631145833334\\
5.43333333333333	0.274631145833334\\
5.45	0.274631145833334\\
5.46666666666667	0.274631145833334\\
5.48333333333333	0.274631145833334\\
5.5	0.274631145833334\\
5.51666666666667	0.274631145833334\\
5.53333333333333	0.274631145833334\\
5.55	0.274631145833334\\
5.56666666666667	0.274631145833334\\
5.58333333333333	0.274631145833334\\
5.6	0.274631145833334\\
5.61666666666667	0.274631145833334\\
5.63333333333333	0.274631145833334\\
5.65	0.274631145833334\\
5.66666666666667	0.274631145833334\\
5.68333333333333	0.274631145833334\\
5.7	0.274631145833334\\
5.71666666666667	0.274631145833334\\
5.73333333333333	0.274631145833334\\
5.75	0.274631145833334\\
5.76666666666667	0.274631145833334\\
5.78333333333333	0.274631145833334\\
5.8	0.274631145833334\\
5.81666666666667	0.274631145833334\\
5.83333333333333	0.274631145833334\\
5.85	0.274631145833334\\
5.86666666666667	0.274631145833334\\
5.88333333333333	0.274631145833334\\
5.9	0.274631145833334\\
5.91666666666667	0.274631145833334\\
5.93333333333333	0.274631145833334\\
5.95	0.274631145833334\\
5.96666666666667	0.274631145833334\\
5.98333333333333	0.274631145833334\\
6	0.274631145833334\\
6.01666666666667	0.274631145833334\\
6.03333333333333	0.274631145833334\\
6.05	0.274631145833334\\
6.06666666666667	0.274631145833334\\
6.08333333333333	0.274631145833334\\
6.1	0.274631145833334\\
6.11666666666667	0.274631145833334\\
6.13333333333333	0.274631145833334\\
6.15	0.274631145833334\\
6.16666666666667	0.274631145833334\\
6.18333333333333	0.274631145833334\\
6.2	0.274631145833334\\
6.21666666666667	0.274631145833334\\
6.23333333333333	0.274631145833334\\
6.25	0.274631145833334\\
6.26666666666667	0.274631145833334\\
6.28333333333333	0.274631145833334\\
6.3	0.274631145833334\\
6.31666666666667	0.274631145833334\\
6.33333333333333	0.274631145833334\\
6.35	0.274631145833334\\
6.36666666666667	0.274631145833334\\
6.38333333333333	0.274631145833334\\
6.4	0.274631145833334\\
6.41666666666667	0.274631145833334\\
6.43333333333333	0.274631145833334\\
6.45	0.274631145833334\\
6.46666666666667	0.274631145833334\\
6.48333333333333	0.274631145833334\\
6.5	0.274631145833334\\
6.51666666666667	0.274631145833334\\
6.53333333333333	0.274631145833334\\
6.55	0.274631145833334\\
6.56666666666667	0.274631145833334\\
6.58333333333333	0.274631145833334\\
6.6	0.274631145833334\\
6.61666666666667	0.274631145833334\\
6.63333333333333	0.274631145833334\\
6.65	0.274631145833334\\
6.66666666666667	0.274631145833334\\
6.68333333333333	0.274631145833334\\
6.7	0.274631145833334\\
6.71666666666667	0.274631145833334\\
6.73333333333333	0.274631145833334\\
6.75	0.274631145833334\\
6.76666666666667	0.274631145833334\\
6.78333333333333	0.274631145833334\\
6.8	0.274631145833334\\
6.81666666666667	0.274631145833334\\
6.83333333333333	0.274631145833334\\
6.85	0.274631145833334\\
6.86666666666667	0.274631145833334\\
6.88333333333333	0.274631145833334\\
6.9	0.274631145833334\\
6.91666666666667	0.274631145833334\\
6.93333333333333	0.274631145833334\\
6.95	0.274631145833334\\
6.96666666666667	0.274631145833334\\
6.98333333333333	0.274631145833334\\
7	0.274631145833334\\
7.01666666666667	0.274631145833334\\
7.03333333333333	0.274631145833334\\
7.05	0.274631145833334\\
7.06666666666667	0.274631145833334\\
7.08333333333333	0.274631145833334\\
7.1	0.274631145833334\\
7.11666666666667	0.274631145833334\\
7.13333333333333	0.274631145833334\\
7.15	0.274631145833334\\
7.16666666666667	0.274631145833334\\
7.18333333333333	0.274631145833334\\
7.2	0.274631145833334\\
7.21666666666667	0.274631145833334\\
7.23333333333333	0.274631145833334\\
7.25	0.274631145833334\\
7.26666666666667	0.274631145833334\\
7.28333333333333	0.274631145833334\\
7.3	0.274631145833334\\
7.31666666666667	0.274631145833334\\
7.33333333333333	0.274631145833334\\
7.35	0.274631145833334\\
7.36666666666667	0.274631145833334\\
7.38333333333333	0.274631145833334\\
7.4	0.274631145833334\\
7.41666666666667	0.274631145833334\\
7.43333333333333	0.274631145833334\\
7.45	0.274631145833334\\
7.46666666666667	0.274631145833334\\
7.48333333333333	0.274631145833334\\
7.5	0.274631145833334\\
7.51666666666667	0.274631145833334\\
7.53333333333333	0.274631145833334\\
7.55	0.274631145833334\\
7.56666666666667	0.274631145833334\\
7.58333333333333	0.274631145833334\\
7.6	0.274631145833334\\
7.61666666666667	0.274631145833334\\
7.63333333333333	0.274631145833334\\
7.65	0.274631145833334\\
7.66666666666667	0.274631145833334\\
7.68333333333333	0.274631145833334\\
7.7	0.274631145833334\\
7.71666666666667	0.274631145833334\\
7.73333333333333	0.274631145833334\\
7.75	0.274631145833334\\
7.76666666666667	0.274631145833334\\
7.78333333333333	0.274631145833334\\
7.8	0.274631145833334\\
7.81666666666667	0.274631145833334\\
7.83333333333333	0.274631145833334\\
7.85	0.274631145833334\\
7.86666666666667	0.274631145833334\\
7.88333333333333	0.274631145833334\\
7.9	0.274631145833334\\
7.91666666666667	0.274631145833334\\
7.93333333333333	0.274631145833334\\
7.95	0.274631145833334\\
7.96666666666667	0.274631145833334\\
7.98333333333333	0.274631145833334\\
8	0.274631145833334\\
8.01666666666667	0.274631145833334\\
8.03333333333333	0.274631145833334\\
8.05	0.274631145833334\\
8.06666666666667	0.274631145833334\\
8.08333333333333	0.274631145833334\\
8.1	0.274631145833334\\
8.11666666666667	0.274631145833334\\
8.13333333333333	0.274631145833334\\
8.15	0.274631145833334\\
8.16666666666667	0.274631145833334\\
8.18333333333333	0.274631145833334\\
8.2	0.274631145833334\\
8.21666666666667	0.274631145833334\\
8.23333333333333	0.274631145833334\\
8.25	0.274631145833334\\
8.26666666666667	0.274631145833334\\
8.28333333333333	0.274631145833334\\
8.3	0.274631145833334\\
8.31666666666667	0.274631145833334\\
8.33333333333333	0.274631145833334\\
8.35	0.274631145833334\\
8.36666666666667	0.274631145833334\\
8.38333333333333	0.274631145833334\\
8.4	0.274631145833334\\
8.41666666666667	0.274631145833334\\
8.43333333333333	0.274631145833334\\
8.45	0.274631145833334\\
8.46666666666667	0.274631145833334\\
8.48333333333333	0.274631145833334\\
8.5	0.274631145833334\\
8.51666666666667	0.274631145833334\\
8.53333333333333	0.274631145833334\\
8.55	0.274631145833334\\
8.56666666666667	0.274631145833334\\
8.58333333333333	0.274631145833334\\
8.6	0.274631145833334\\
8.61666666666667	0.274631145833334\\
8.63333333333333	0.274631145833334\\
8.65	0.274631145833334\\
8.66666666666667	0.274631145833334\\
8.68333333333333	0.274631145833334\\
8.7	0.274631145833334\\
8.71666666666667	0.274631145833334\\
8.73333333333333	0.274631145833334\\
8.75	0.274631145833334\\
8.76666666666667	0.274631145833334\\
8.78333333333333	0.274631145833334\\
8.8	0.274631145833334\\
8.81666666666667	0.274631145833334\\
8.83333333333333	0.274631145833334\\
8.85	0.274631145833334\\
8.86666666666667	0.274631145833334\\
8.88333333333333	0.274631145833334\\
8.9	0.274631145833334\\
8.91666666666667	0.274631145833334\\
8.93333333333333	0.274631145833334\\
8.95	0.274631145833334\\
8.96666666666667	0.274631145833334\\
8.98333333333333	0.274631145833334\\
9	0.274631145833334\\
9.01666666666667	0.274631145833334\\
9.03333333333333	0.274631145833334\\
9.05	0.274631145833334\\
9.06666666666667	0.274631145833334\\
9.08333333333333	0.274631145833334\\
9.1	0.274631145833334\\
9.11666666666667	0.274631145833334\\
9.13333333333333	0.274631145833334\\
9.15	0.274631145833334\\
9.16666666666667	0.274631145833334\\
9.18333333333333	0.274631145833334\\
9.2	0.274631145833334\\
9.21666666666667	0.274631145833334\\
9.23333333333333	0.274631145833334\\
9.25	0.274631145833334\\
9.26666666666667	0.274631145833334\\
9.28333333333333	0.274631145833334\\
9.3	0.274631145833334\\
9.31666666666667	0.274631145833334\\
9.33333333333333	0.274631145833334\\
9.35	0.274631145833334\\
9.36666666666667	0.274631145833334\\
9.38333333333333	0.274631145833334\\
9.4	0.274631145833334\\
9.41666666666667	0.274631145833334\\
9.43333333333333	0.274631145833334\\
9.45	0.274631145833334\\
9.46666666666667	0.274631145833334\\
9.48333333333333	0.274631145833334\\
9.5	0.274631145833334\\
9.51666666666667	0.274631145833334\\
9.53333333333333	0.274631145833334\\
9.55	0.274631145833334\\
9.56666666666667	0.274631145833334\\
9.58333333333333	0.274631145833334\\
9.6	0.274631145833334\\
9.61666666666667	0.274631145833334\\
9.63333333333333	0.274631145833334\\
9.65	0.274631145833334\\
9.66666666666667	0.274631145833334\\
9.68333333333333	0.274631145833334\\
9.7	0.274631145833334\\
9.71666666666667	0.274631145833334\\
9.73333333333333	0.274631145833334\\
9.75	0.274631145833334\\
9.76666666666667	0.274631145833334\\
9.78333333333333	0.274631145833334\\
9.8	0.274631145833334\\
9.81666666666667	0.274631145833334\\
9.83333333333333	0.274631145833334\\
9.85	0.274631145833334\\
9.86666666666667	0.274631145833334\\
9.88333333333333	0.274631145833334\\
9.9	0.274631145833334\\
9.91666666666667	0.274631145833334\\
9.93333333333333	0.274631145833334\\
9.95	0.274631145833334\\
9.96666666666667	0.274631145833334\\
9.98333333333333	0.274631145833334\\
10	0.274631145833334\\
10.0166666666667	0.274631145833334\\
10.0333333333333	0.274631145833334\\
10.05	0.274631145833334\\
10.0666666666667	0.274631145833334\\
10.0833333333333	0.274631145833334\\
10.1	0.274631145833334\\
10.1166666666667	0.274631145833334\\
10.1333333333333	0.274631145833334\\
10.15	0.274631145833334\\
10.1666666666667	0.274631145833334\\
10.1833333333333	0.274631145833334\\
10.2	0.274631145833334\\
10.2166666666667	0.274631145833334\\
10.2333333333333	0.274631145833334\\
10.25	0.274631145833334\\
10.2666666666667	0.274631145833334\\
10.2833333333333	0.274631145833334\\
10.3	0.274631145833334\\
10.3166666666667	0.274631145833334\\
10.3333333333333	0.274631145833334\\
10.35	0.274631145833334\\
10.3666666666667	0.274631145833334\\
10.3833333333333	0.274631145833334\\
10.4	0.274631145833334\\
10.4166666666667	0.274631145833334\\
10.4333333333333	0.274631145833334\\
10.45	0.274631145833334\\
10.4666666666667	0.274631145833334\\
10.4833333333333	0.274631145833334\\
10.5	0.274631145833334\\
10.5166666666667	0.274631145833334\\
10.5333333333333	0.274631145833334\\
10.55	0.274631145833334\\
10.5666666666667	0.274631145833334\\
10.5833333333333	0.274631145833334\\
10.6	0.274631145833334\\
10.6166666666667	0.274631145833334\\
10.6333333333333	0.274631145833334\\
10.65	0.274631145833334\\
10.6666666666667	0.274631145833334\\
10.6833333333333	0.274631145833334\\
10.7	0.274631145833334\\
10.7166666666667	0.274631145833334\\
10.7333333333333	0.274631145833334\\
10.75	0.274631145833334\\
10.7666666666667	0.274631145833334\\
10.7833333333333	0.274631145833334\\
10.8	0.274631145833334\\
10.8166666666667	0.274631145833334\\
10.8333333333333	0.274631145833334\\
10.85	0.274631145833334\\
10.8666666666667	0.274631145833334\\
10.8833333333333	0.274631145833334\\
10.9	0.274631145833334\\
10.9166666666667	0.274631145833334\\
10.9333333333333	0.274631145833334\\
10.95	0.274631145833334\\
10.9666666666667	0.274631145833334\\
10.9833333333333	0.274631145833334\\
11	0.274631145833334\\
11.0166666666667	0.274631145833334\\
11.0333333333333	0.274631145833334\\
11.05	0.274631145833334\\
11.0666666666667	0.274631145833334\\
11.0833333333333	0.274631145833334\\
11.1	0.274631145833334\\
11.1166666666667	0.274631145833334\\
11.1333333333333	0.274631145833334\\
11.15	0.274631145833334\\
11.1666666666667	0.274631145833334\\
11.1833333333333	0.274631145833334\\
11.2	0.274631145833334\\
11.2166666666667	0.274631145833334\\
11.2333333333333	0.274631145833334\\
11.25	0.274631145833334\\
11.2666666666667	0.274631145833334\\
11.2833333333333	0.274631145833334\\
11.3	0.274631145833334\\
11.3166666666667	0.274631145833334\\
11.3333333333333	0.274631145833334\\
11.35	0.274631145833334\\
11.3666666666667	0.274631145833334\\
11.3833333333333	0.274631145833334\\
11.4	0.274631145833334\\
11.4166666666667	0.274631145833334\\
11.4333333333333	0.274631145833334\\
11.45	0.274631145833334\\
11.4666666666667	0.274631145833334\\
11.4833333333333	0.274631145833334\\
11.5	0.274631145833334\\
11.5166666666667	0.274631145833334\\
11.5333333333333	0.274631145833334\\
11.55	0.274631145833334\\
11.5666666666667	0.274631145833334\\
11.5833333333333	0.274631145833334\\
11.6	0.274631145833334\\
11.6166666666667	0.274631145833334\\
11.6333333333333	0.274631145833334\\
11.65	0.274631145833334\\
11.6666666666667	0.274631145833334\\
11.6833333333333	0.274631145833334\\
11.7	0.274631145833334\\
11.7166666666667	0.274631145833334\\
11.7333333333333	0.274631145833334\\
11.75	0.274631145833334\\
11.7666666666667	0.274631145833334\\
11.7833333333333	0.274631145833334\\
11.8	0.274631145833334\\
11.8166666666667	0.274631145833334\\
11.8333333333333	0.274631145833334\\
11.85	0.274631145833334\\
11.8666666666667	0.274631145833334\\
11.8833333333333	0.274631145833334\\
11.9	0.274631145833334\\
11.9166666666667	0.274631145833334\\
11.9333333333333	0.274631145833334\\
11.95	0.274631145833334\\
11.9666666666667	0.274631145833334\\
11.9833333333333	0.274631145833334\\
12	0.274631145833334\\
12.0166666666667	0.274631145833334\\
12.0333333333333	0.274631145833334\\
12.05	0.274631145833334\\
12.0666666666667	0.274631145833334\\
12.0833333333333	0.274631145833334\\
12.1	0.274631145833334\\
12.1166666666667	0.274631145833334\\
12.1333333333333	0.274631145833334\\
12.15	0.274631145833334\\
12.1666666666667	0.274631145833334\\
12.1833333333333	0.274631145833334\\
12.2	0.274631145833334\\
12.2166666666667	0.274631145833334\\
12.2333333333333	0.274631145833334\\
12.25	0.274631145833334\\
12.2666666666667	0.274631145833334\\
12.2833333333333	0.274631145833334\\
12.3	0.274631145833334\\
12.3166666666667	0.274631145833334\\
12.3333333333333	0.274631145833334\\
12.35	0.274631145833334\\
12.3666666666667	0.274631145833334\\
12.3833333333333	0.274631145833334\\
12.4	0.274631145833334\\
12.4166666666667	0.274631145833334\\
12.4333333333333	0.274631145833334\\
12.45	0.274631145833334\\
12.4666666666667	0.274631145833334\\
12.4833333333333	0.274631145833334\\
12.5	0.274631145833334\\
12.5166666666667	0.274631145833334\\
12.5333333333333	0.274631145833334\\
12.55	0.274631145833334\\
12.5666666666667	0.274631145833334\\
12.5833333333333	0.274631145833334\\
12.6	0.274631145833334\\
12.6166666666667	0.274631145833334\\
12.6333333333333	0.274631145833334\\
12.65	0.274631145833334\\
12.6666666666667	0.274631145833334\\
12.6833333333333	0.274631145833334\\
12.7	0.274631145833334\\
12.7166666666667	0.274631145833334\\
12.7333333333333	0.274631145833334\\
12.75	0.274631145833334\\
12.7666666666667	0.274631145833334\\
12.7833333333333	0.274631145833334\\
12.8	0.274631145833334\\
12.8166666666667	0.274631145833334\\
12.8333333333333	0.274631145833334\\
12.85	0.274631145833334\\
12.8666666666667	0.274631145833334\\
12.8833333333333	0.274631145833334\\
12.9	0.274631145833334\\
12.9166666666667	0.274631145833334\\
12.9333333333333	0.274631145833334\\
12.95	0.274631145833334\\
12.9666666666667	0.274631145833334\\
12.9833333333333	0.274631145833334\\
13	0.274631145833334\\
13.0166666666667	0.274631145833334\\
13.0333333333333	0.274631145833334\\
13.05	0.274631145833334\\
13.0666666666667	0.274631145833334\\
13.0833333333333	0.274631145833334\\
13.1	0.274631145833334\\
13.1166666666667	0.274631145833334\\
13.1333333333333	0.274631145833334\\
13.15	0.274631145833334\\
13.1666666666667	0.274631145833334\\
13.1833333333333	0.274631145833334\\
13.2	0.274631145833334\\
13.2166666666667	0.274631145833334\\
13.2333333333333	0.274631145833334\\
13.25	0.274631145833334\\
13.2666666666667	0.274631145833334\\
13.2833333333333	0.274631145833334\\
13.3	0.274631145833334\\
13.3166666666667	0.274631145833334\\
13.3333333333333	0.274631145833334\\
13.35	0.274631145833334\\
13.3666666666667	0.274631145833334\\
13.3833333333333	0.274631145833334\\
13.4	0.274631145833334\\
13.4166666666667	0.274631145833334\\
13.4333333333333	0.274631145833334\\
13.45	0.274631145833334\\
13.4666666666667	0.274631145833334\\
13.4833333333333	0.274631145833334\\
13.5	0.274631145833334\\
13.5166666666667	0.274631145833334\\
13.5333333333333	0.274631145833334\\
13.55	0.274631145833334\\
13.5666666666667	0.274631145833334\\
13.5833333333333	0.274631145833334\\
13.6	0.274631145833334\\
13.6166666666667	0.274631145833334\\
13.6333333333333	0.274631145833334\\
13.65	0.274631145833334\\
13.6666666666667	0.274631145833334\\
13.6833333333333	0.274631145833334\\
13.7	0.274631145833334\\
13.7166666666667	0.274631145833334\\
13.7333333333333	0.274631145833334\\
13.75	0.274631145833334\\
13.7666666666667	0.274631145833334\\
13.7833333333333	0.274631145833334\\
13.8	0.274631145833334\\
13.8166666666667	0.274631145833334\\
13.8333333333333	0.274631145833334\\
13.85	0.274631145833334\\
13.8666666666667	0.274631145833334\\
13.8833333333333	0.274631145833334\\
13.9	0.274631145833334\\
13.9166666666667	0.274631145833334\\
13.9333333333333	0.274631145833334\\
13.95	0.274631145833334\\
13.9666666666667	0.274631145833334\\
13.9833333333333	0.274631145833334\\
14	0.274631145833334\\
14.0166666666667	0.274631145833334\\
14.0333333333333	0.274631145833334\\
14.05	0.274631145833334\\
14.0666666666667	0.274631145833334\\
14.0833333333333	0.274631145833334\\
14.1	0.274631145833334\\
14.1166666666667	0.274631145833334\\
14.1333333333333	0.274631145833334\\
14.15	0.274631145833334\\
14.1666666666667	0.274631145833334\\
14.1833333333333	0.274631145833334\\
14.2	0.274631145833334\\
14.2166666666667	0.274631145833334\\
14.2333333333333	0.274631145833334\\
14.25	0.274631145833334\\
14.2666666666667	0.274631145833334\\
14.2833333333333	0.274631145833334\\
14.3	0.274631145833334\\
14.3166666666667	0.274631145833334\\
14.3333333333333	0.274631145833334\\
14.35	0.274631145833334\\
14.3666666666667	0.274631145833334\\
14.3833333333333	0.274631145833334\\
14.4	0.274631145833334\\
14.4166666666667	0.274631145833334\\
14.4333333333333	0.274631145833334\\
14.45	0.274631145833334\\
14.4666666666667	0.274631145833334\\
14.4833333333333	0.274631145833334\\
14.5	0.274631145833334\\
14.5166666666667	0.274631145833334\\
14.5333333333333	0.274631145833334\\
14.55	0.274631145833334\\
14.5666666666667	0.274631145833334\\
14.5833333333333	0.274631145833334\\
14.6	0.274631145833334\\
14.6166666666667	0.274631145833334\\
14.6333333333333	0.274631145833334\\
14.65	0.274631145833334\\
14.6666666666667	0.274631145833334\\
14.6833333333333	0.274631145833334\\
14.7	0.274631145833334\\
14.7166666666667	0.274631145833334\\
14.7333333333333	0.274631145833334\\
14.75	0.274631145833334\\
14.7666666666667	0.274631145833334\\
14.7833333333333	0.274631145833334\\
14.8	0.274631145833334\\
14.8166666666667	0.274631145833334\\
14.8333333333333	0.274631145833334\\
14.85	0.274631145833334\\
14.8666666666667	0.274631145833334\\
14.8833333333333	0.274631145833334\\
14.9	0.274631145833334\\
14.9166666666667	0.274631145833334\\
14.9333333333333	0.274631145833334\\
14.95	0.274631145833334\\
14.9666666666667	0.274631145833334\\
14.9833333333333	0.274631145833334\\
15	0.274631145833334\\
15.0166666666667	0.274631145833334\\
15.0333333333333	0.274631145833334\\
15.05	0.274631145833334\\
15.0666666666667	0.274631145833334\\
15.0833333333333	0.274631145833334\\
15.1	0.274631145833334\\
15.1166666666667	0.274631145833334\\
15.1333333333333	0.274631145833334\\
15.15	0.274631145833334\\
15.1666666666667	0.274631145833334\\
15.1833333333333	0.274631145833334\\
15.2	0.274631145833334\\
15.2166666666667	0.274631145833334\\
15.2333333333333	0.274631145833334\\
15.25	0.274631145833334\\
15.2666666666667	0.274631145833334\\
15.2833333333333	0.274631145833334\\
15.3	0.274631145833334\\
15.3166666666667	0.274631145833334\\
15.3333333333333	0.274631145833334\\
15.35	0.274631145833334\\
15.3666666666667	0.274631145833334\\
15.3833333333333	0.274631145833334\\
15.4	0.274631145833334\\
15.4166666666667	0.274631145833334\\
15.4333333333333	0.274631145833334\\
15.45	0.274631145833334\\
15.4666666666667	0.274631145833334\\
15.4833333333333	0.274631145833334\\
15.5	0.274631145833334\\
15.5166666666667	0.274631145833334\\
15.5333333333333	0.274631145833334\\
15.55	0.274631145833334\\
15.5666666666667	0.274631145833334\\
15.5833333333333	0.274631145833334\\
15.6	0.274631145833334\\
15.6166666666667	0.274631145833334\\
15.6333333333333	0.274631145833334\\
15.65	0.274631145833334\\
15.6666666666667	0.274631145833334\\
15.6833333333333	0.274631145833334\\
15.7	0.274631145833334\\
15.7166666666667	0.274631145833334\\
15.7333333333333	0.274631145833334\\
15.75	0.274631145833334\\
15.7666666666667	0.274631145833334\\
15.7833333333333	0.274631145833334\\
15.8	0.274631145833334\\
15.8166666666667	0.274631145833334\\
15.8333333333333	0.274631145833334\\
15.85	0.274631145833334\\
15.8666666666667	0.274631145833334\\
15.8833333333333	0.274631145833334\\
15.9	0.274631145833334\\
15.9166666666667	0.274631145833334\\
15.9333333333333	0.274631145833334\\
15.95	0.274631145833334\\
15.9666666666667	0.274631145833334\\
15.9833333333333	0.274631145833334\\
16	0.274631145833334\\
16.0166666666667	0.274631145833334\\
16.0333333333333	0.274631145833334\\
16.05	0.274631145833334\\
16.0666666666667	0.274631145833334\\
16.0833333333333	0.274631145833334\\
16.1	0.274631145833334\\
16.1166666666667	0.274631145833334\\
16.1333333333333	0.274631145833334\\
16.15	0.274631145833334\\
16.1666666666667	0.274631145833334\\
16.1833333333333	0.274631145833334\\
16.2	0.274631145833334\\
16.2166666666667	0.274631145833334\\
16.2333333333333	0.274631145833334\\
16.25	0.274631145833334\\
16.2666666666667	0.274631145833334\\
16.2833333333333	0.274631145833334\\
16.3	0.274631145833334\\
16.3166666666667	0.274631145833334\\
16.3333333333333	0.274631145833334\\
16.35	0.274631145833334\\
16.3666666666667	0.274631145833334\\
16.3833333333333	0.274631145833334\\
16.4	0.274631145833334\\
16.4166666666667	0.274631145833334\\
16.4333333333333	0.274631145833334\\
16.45	0.274631145833334\\
16.4666666666667	0.274631145833334\\
16.4833333333333	0.274631145833334\\
16.5	0.274631145833334\\
16.5166666666667	0.274631145833334\\
16.5333333333333	0.274631145833334\\
16.55	0.274631145833334\\
16.5666666666667	0.274631145833334\\
16.5833333333333	0.274631145833334\\
16.6	0.274631145833334\\
16.6166666666667	0.274631145833334\\
16.6333333333333	0.274631145833334\\
16.65	0.274631145833334\\
16.6666666666667	0.274631145833334\\
16.6833333333333	0.274631145833334\\
16.7	0.274631145833334\\
16.7166666666667	0.274631145833334\\
16.7333333333333	0.274631145833334\\
16.75	0.274631145833334\\
16.7666666666667	0.274631145833334\\
16.7833333333333	0.274631145833334\\
16.8	0.274631145833334\\
16.8166666666667	0.274631145833334\\
16.8333333333333	0.274631145833334\\
16.85	0.274631145833334\\
16.8666666666667	0.274631145833334\\
16.8833333333333	0.274631145833334\\
16.9	0.274631145833334\\
16.9166666666667	0.274631145833334\\
16.9333333333333	0.274631145833334\\
16.95	0.274631145833334\\
16.9666666666667	0.274631145833334\\
16.9833333333333	0.274631145833334\\
17	0.274631145833334\\
17.0166666666667	0.274631145833334\\
17.0333333333333	0.274631145833334\\
17.05	0.274631145833334\\
17.0666666666667	0.274631145833334\\
17.0833333333333	0.274631145833334\\
17.1	0.274631145833334\\
17.1166666666667	0.274631145833334\\
17.1333333333333	0.274631145833334\\
17.15	0.274631145833334\\
17.1666666666667	0.274631145833334\\
17.1833333333333	0.274631145833334\\
17.2	0.274631145833334\\
17.2166666666667	0.274631145833334\\
17.2333333333333	0.274631145833334\\
17.25	0.274631145833334\\
17.2666666666667	0.274631145833334\\
17.2833333333333	0.274631145833334\\
17.3	0.274631145833334\\
17.3166666666667	0.274631145833334\\
17.3333333333333	0.274631145833334\\
17.35	0.274631145833334\\
17.3666666666667	0.274631145833334\\
17.3833333333333	0.274631145833334\\
17.4	0.274631145833334\\
17.4166666666667	0.274631145833334\\
17.4333333333333	0.274631145833334\\
17.45	0.274631145833334\\
17.4666666666667	0.274631145833334\\
17.4833333333333	0.274631145833334\\
17.5	0.274631145833334\\
17.5166666666667	0.274631145833334\\
17.5333333333333	0.274631145833334\\
17.55	0.274631145833334\\
17.5666666666667	0.274631145833334\\
17.5833333333333	0.274631145833334\\
17.6	0.274631145833334\\
17.6166666666667	0.274631145833334\\
17.6333333333333	0.274631145833334\\
17.65	0.274631145833334\\
17.6666666666667	0.274631145833334\\
17.6833333333333	0.274631145833334\\
17.7	0.274631145833334\\
17.7166666666667	0.274631145833334\\
17.7333333333333	0.274631145833334\\
17.75	0.274631145833334\\
17.7666666666667	0.274631145833334\\
17.7833333333333	0.274631145833334\\
17.8	0.274631145833334\\
17.8166666666667	0.274631145833334\\
17.8333333333333	0.274631145833334\\
17.85	0.274631145833334\\
17.8666666666667	0.274631145833334\\
17.8833333333333	0.274631145833334\\
17.9	0.274631145833334\\
17.9166666666667	0.274631145833334\\
17.9333333333333	0.274631145833334\\
17.95	0.274631145833334\\
17.9666666666667	0.274631145833334\\
17.9833333333333	0.274631145833334\\
18	0.274631145833334\\
18.0166666666667	0.274631145833334\\
18.0333333333333	0.274631145833334\\
18.05	0.274631145833334\\
18.0666666666667	0.274631145833334\\
18.0833333333333	0.274631145833334\\
18.1	0.274631145833334\\
18.1166666666667	0.274631145833334\\
18.1333333333333	0.274631145833334\\
18.15	0.274631145833334\\
18.1666666666667	0.274631145833334\\
18.1833333333333	0.274631145833334\\
18.2	0.274631145833334\\
18.2166666666667	0.274631145833334\\
18.2333333333333	0.274631145833334\\
18.25	0.274631145833334\\
18.2666666666667	0.274631145833334\\
18.2833333333333	0.274631145833334\\
18.3	0.274631145833334\\
18.3166666666667	0.274631145833334\\
18.3333333333333	0.274631145833334\\
18.35	0.274631145833334\\
18.3666666666667	0.274631145833334\\
18.3833333333333	0.274631145833334\\
18.4	0.274631145833334\\
18.4166666666667	0.274631145833334\\
18.4333333333333	0.274631145833334\\
18.45	0.274631145833334\\
18.4666666666667	0.274631145833334\\
18.4833333333333	0.274631145833334\\
18.5	0.274631145833334\\
18.5166666666667	0.274631145833334\\
18.5333333333333	0.274631145833334\\
18.55	0.274631145833334\\
18.5666666666667	0.274631145833334\\
18.5833333333333	0.274631145833334\\
18.6	0.274631145833334\\
18.6166666666667	0.274631145833334\\
18.6333333333333	0.274631145833334\\
18.65	0.274631145833334\\
18.6666666666667	0.274631145833334\\
18.6833333333333	0.274631145833334\\
18.7	0.274631145833334\\
18.7166666666667	0.274631145833334\\
18.7333333333333	0.274631145833334\\
18.75	0.274631145833334\\
18.7666666666667	0.274631145833334\\
18.7833333333333	0.274631145833334\\
18.8	0.274631145833334\\
18.8166666666667	0.274631145833334\\
18.8333333333333	0.274631145833334\\
18.85	0.274631145833334\\
18.8666666666667	0.274631145833334\\
18.8833333333333	0.274631145833334\\
18.9	0.274631145833334\\
18.9166666666667	0.274631145833334\\
18.9333333333333	0.274631145833334\\
18.95	0.274631145833334\\
18.9666666666667	0.274631145833334\\
18.9833333333333	0.274631145833334\\
19	0.274631145833334\\
19.0166666666667	0.274631145833334\\
19.0333333333333	0.274631145833334\\
19.05	0.274631145833334\\
19.0666666666667	0.274631145833334\\
19.0833333333333	0.274631145833334\\
19.1	0.274631145833334\\
19.1166666666667	0.274631145833334\\
19.1333333333333	0.274631145833334\\
19.15	0.274631145833334\\
19.1666666666667	0.274631145833334\\
19.1833333333333	0.274631145833334\\
19.2	0.274631145833334\\
19.2166666666667	0.274631145833334\\
19.2333333333333	0.274631145833334\\
19.25	0.274631145833334\\
19.2666666666667	0.274631145833334\\
19.2833333333333	0.274631145833334\\
19.3	0.274631145833334\\
19.3166666666667	0.274631145833334\\
19.3333333333333	0.274631145833334\\
19.35	0.274631145833334\\
19.3666666666667	0.274631145833334\\
19.3833333333333	0.274631145833334\\
19.4	0.274631145833334\\
19.4166666666667	0.274631145833334\\
19.4333333333333	0.274631145833334\\
19.45	0.274631145833334\\
19.4666666666667	0.274631145833334\\
19.4833333333333	0.274631145833334\\
19.5	0.274631145833334\\
19.5166666666667	0.274631145833334\\
19.5333333333333	0.274631145833334\\
19.55	0.274631145833334\\
19.5666666666667	0.274631145833334\\
19.5833333333333	0.274631145833334\\
19.6	0.274631145833334\\
19.6166666666667	0.274631145833334\\
19.6333333333333	0.274631145833334\\
19.65	0.274631145833334\\
19.6666666666667	0.274631145833334\\
19.6833333333333	0.274631145833334\\
19.7	0.274631145833334\\
19.7166666666667	0.274631145833334\\
19.7333333333333	0.274631145833334\\
19.75	0.274631145833334\\
19.7666666666667	0.274631145833334\\
19.7833333333333	0.274631145833334\\
19.8	0.274631145833334\\
19.8166666666667	0.274631145833334\\
19.8333333333333	0.274631145833334\\
19.85	0.274631145833334\\
19.8666666666667	0.274631145833334\\
19.8833333333333	0.274631145833334\\
19.9	0.274631145833334\\
19.9166666666667	0.274631145833334\\
19.9333333333333	0.274631145833334\\
19.95	0.274631145833334\\
19.9666666666667	0.274631145833334\\
19.9833333333333	0.274631145833334\\
20	0.274631145833334\\
20.0166666666667	0.274631145833334\\
20.0333333333333	0.274631145833334\\
20.05	0.274631145833334\\
20.0666666666667	0.274631145833334\\
20.0833333333333	0.274631145833334\\
20.1	0.274631145833334\\
20.1166666666667	0.274631145833334\\
20.1333333333333	0.274631145833334\\
20.15	0.274631145833334\\
20.1666666666667	0.274631145833334\\
20.1833333333333	0.274631145833334\\
20.2	0.274631145833334\\
20.2166666666667	0.274631145833334\\
20.2333333333333	0.274631145833334\\
20.25	0.274631145833334\\
20.2666666666667	0.274631145833334\\
20.2833333333333	0.274631145833334\\
20.3	0.274631145833334\\
20.3166666666667	0.274631145833334\\
20.3333333333333	0.274631145833334\\
20.35	0.274631145833334\\
20.3666666666667	0.274631145833334\\
20.3833333333333	0.274631145833334\\
20.4	0.274631145833334\\
20.4166666666667	0.274631145833334\\
20.4333333333333	0.274631145833334\\
20.45	0.274631145833334\\
20.4666666666667	0.274631145833334\\
20.4833333333333	0.274631145833334\\
20.5	0.274631145833334\\
20.5166666666667	0.274631145833334\\
20.5333333333333	0.274631145833334\\
20.55	0.274631145833334\\
20.5666666666667	0.274631145833334\\
20.5833333333333	0.274631145833334\\
20.6	0.274631145833334\\
20.6166666666667	0.274631145833334\\
20.6333333333333	0.274631145833334\\
20.65	0.274631145833334\\
20.6666666666667	0.274631145833334\\
20.6833333333333	0.274631145833334\\
20.7	0.274631145833334\\
20.7166666666667	0.274631145833334\\
20.7333333333333	0.274631145833334\\
20.75	0.274631145833334\\
20.7666666666667	0.274631145833334\\
20.7833333333333	0.274631145833334\\
20.8	0.274631145833334\\
20.8166666666667	0.274631145833334\\
20.8333333333333	0.274631145833334\\
20.85	0.274631145833334\\
20.8666666666667	0.274631145833334\\
20.8833333333333	0.274631145833334\\
20.9	0.274631145833334\\
20.9166666666667	0.274631145833334\\
20.9333333333333	0.274631145833334\\
20.95	0.274631145833334\\
20.9666666666667	0.274631145833334\\
20.9833333333333	0.274631145833334\\
21	0.274631145833334\\
21.0166666666667	0.274631145833334\\
21.0333333333333	0.274631145833334\\
21.05	0.274631145833334\\
21.0666666666667	0.274631145833334\\
21.0833333333333	0.274631145833334\\
21.1	0.274631145833334\\
21.1166666666667	0.274631145833334\\
21.1333333333333	0.274631145833334\\
21.15	0.274631145833334\\
21.1666666666667	0.274631145833334\\
21.1833333333333	0.274631145833334\\
21.2	0.274631145833334\\
21.2166666666667	0.274631145833334\\
21.2333333333333	0.274631145833334\\
21.25	0.274631145833334\\
21.2666666666667	0.274631145833334\\
21.2833333333333	0.274631145833334\\
21.3	0.274631145833334\\
21.3166666666667	0.274631145833334\\
21.3333333333333	0.274631145833334\\
21.35	0.274631145833334\\
21.3666666666667	0.274631145833334\\
21.3833333333333	0.274631145833334\\
21.4	0.274631145833334\\
21.4166666666667	0.274631145833334\\
21.4333333333333	0.274631145833334\\
21.45	0.274631145833334\\
21.4666666666667	0.274631145833334\\
21.4833333333333	0.274631145833334\\
21.5	0.274631145833334\\
21.5166666666667	0.274631145833334\\
21.5333333333333	0.274631145833334\\
21.55	0.274631145833334\\
21.5666666666667	0.274631145833334\\
21.5833333333333	0.274631145833334\\
21.6	0.274631145833334\\
21.6166666666667	0.274631145833334\\
21.6333333333333	0.274631145833334\\
21.65	0.274631145833334\\
21.6666666666667	0.274631145833334\\
21.6833333333333	0.274631145833334\\
21.7	0.274631145833334\\
21.7166666666667	0.274631145833334\\
21.7333333333333	0.274631145833334\\
21.75	0.274631145833334\\
21.7666666666667	0.274631145833334\\
21.7833333333333	0.274631145833334\\
21.8	0.274631145833334\\
21.8166666666667	0.274631145833334\\
21.8333333333333	0.274631145833334\\
21.85	0.274631145833334\\
21.8666666666667	0.274631145833334\\
21.8833333333333	0.274631145833334\\
21.9	0.274631145833334\\
21.9166666666667	0.274631145833334\\
21.9333333333333	0.274631145833334\\
21.95	0.274631145833334\\
21.9666666666667	0.274631145833334\\
21.9833333333333	0.274631145833334\\
22	0.274631145833334\\
22.0166666666667	0.274631145833334\\
22.0333333333333	0.274631145833334\\
22.05	0.274631145833334\\
22.0666666666667	0.274631145833334\\
22.0833333333333	0.274631145833334\\
22.1	0.274631145833334\\
22.1166666666667	0.274631145833334\\
22.1333333333333	0.274631145833334\\
22.15	0.274631145833334\\
22.1666666666667	0.274631145833334\\
22.1833333333333	0.274631145833334\\
22.2	0.274631145833334\\
22.2166666666667	0.274631145833334\\
22.2333333333333	0.274631145833334\\
22.25	0.274631145833334\\
22.2666666666667	0.274631145833334\\
22.2833333333333	0.274631145833334\\
22.3	0.274631145833334\\
22.3166666666667	0.274631145833334\\
22.3333333333333	0.274631145833334\\
22.35	0.274631145833334\\
22.3666666666667	0.274631145833334\\
22.3833333333333	0.274631145833334\\
22.4	0.274631145833334\\
22.4166666666667	0.274631145833334\\
22.4333333333333	0.274631145833334\\
22.45	0.274631145833334\\
22.4666666666667	0.274631145833334\\
22.4833333333333	0.274631145833334\\
22.5	0.274631145833334\\
22.5166666666667	0.274631145833334\\
22.5333333333333	0.274631145833334\\
22.55	0.274631145833334\\
22.5666666666667	0.274631145833334\\
22.5833333333333	0.274631145833334\\
22.6	0.274631145833334\\
22.6166666666667	0.274631145833334\\
22.6333333333333	0.274631145833334\\
22.65	0.274631145833334\\
22.6666666666667	0.274631145833334\\
22.6833333333333	0.274631145833334\\
22.7	0.274631145833334\\
22.7166666666667	0.274631145833334\\
22.7333333333333	0.274631145833334\\
22.75	0.274631145833334\\
22.7666666666667	0.274631145833334\\
22.7833333333333	0.274631145833334\\
22.8	0.274631145833334\\
22.8166666666667	0.274631145833334\\
22.8333333333333	0.274631145833334\\
22.85	0.274631145833334\\
22.8666666666667	0.274631145833334\\
22.8833333333333	0.274631145833334\\
22.9	0.274631145833334\\
22.9166666666667	0.274631145833334\\
22.9333333333333	0.274631145833334\\
22.95	0.274631145833334\\
22.9666666666667	0.274631145833334\\
22.9833333333333	0.274631145833334\\
23	0.274631145833334\\
23.0166666666667	0.274631145833334\\
23.0333333333333	0.274631145833334\\
23.05	0.274631145833334\\
23.0666666666667	0.274631145833334\\
23.0833333333333	0.274631145833334\\
23.1	0.274631145833334\\
23.1166666666667	0.274631145833334\\
23.1333333333333	0.274631145833334\\
23.15	0.274631145833334\\
23.1666666666667	0.274631145833334\\
23.1833333333333	0.274631145833334\\
23.2	0.274631145833334\\
23.2166666666667	0.274631145833334\\
23.2333333333333	0.274631145833334\\
23.25	0.274631145833334\\
23.2666666666667	0.274631145833334\\
23.2833333333333	0.274631145833334\\
23.3	0.274631145833334\\
23.3166666666667	0.274631145833334\\
23.3333333333333	0.274631145833334\\
23.35	0.274631145833334\\
23.3666666666667	0.274631145833334\\
23.3833333333333	0.274631145833334\\
23.4	0.274631145833334\\
23.4166666666667	0.274631145833334\\
23.4333333333333	0.274631145833334\\
23.45	0.274631145833334\\
23.4666666666667	0.274631145833334\\
23.4833333333333	0.274631145833334\\
23.5	0.274631145833334\\
23.5166666666667	0.274631145833334\\
23.5333333333333	0.274631145833334\\
23.55	0.274631145833334\\
23.5666666666667	0.274631145833334\\
23.5833333333333	0.274631145833334\\
23.6	0.274631145833334\\
23.6166666666667	0.274631145833334\\
23.6333333333333	0.274631145833334\\
23.65	0.274631145833334\\
23.6666666666667	0.274631145833334\\
23.6833333333333	0.274631145833334\\
23.7	0.274631145833334\\
23.7166666666667	0.274631145833334\\
23.7333333333333	0.274631145833334\\
23.75	0.274631145833334\\
23.7666666666667	0.274631145833334\\
23.7833333333333	0.274631145833334\\
23.8	0.274631145833334\\
23.8166666666667	0.274631145833334\\
23.8333333333333	0.274631145833334\\
23.85	0.274631145833334\\
23.8666666666667	0.274631145833334\\
23.8833333333333	0.274631145833334\\
23.9	0.274631145833334\\
23.9166666666667	0.274631145833334\\
23.9333333333333	0.274631145833334\\
23.95	0.274631145833334\\
23.9666666666667	0.274631145833334\\
23.9833333333333	0.274631145833334\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/GHI_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=0,
ymax=1.2,
ylabel={GHI ($\SI{}{\kilo\watt\per\square\meter}$)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0833333333333333	0\\
0.166666666666667	0\\
0.25	0\\
0.333333333333333	0\\
0.416666666666667	0\\
0.5	0\\
0.583333333333333	0\\
0.666666666666667	0\\
0.75	0\\
0.833333333333333	0\\
0.916666666666667	0\\
1	-0.001\\
1.08333333333333	0\\
1.16666666666667	0\\
1.25	0\\
1.33333333333333	0\\
1.41666666666667	0\\
1.5	0\\
1.58333333333333	0\\
1.66666666666667	0\\
1.75	0\\
1.83333333333333	0\\
1.91666666666667	0\\
2	0\\
2.08333333333333	0\\
2.16666666666667	0\\
2.25	0\\
2.33333333333333	0\\
2.41666666666667	0\\
2.5	0\\
2.58333333333333	0\\
2.66666666666667	0\\
2.75	0\\
2.83333333333333	0\\
2.91666666666667	0\\
3	0\\
3.08333333333333	0\\
3.16666666666667	0.00203\\
3.25	0.00407\\
3.33333333333333	0.0061\\
3.41666666666667	0.00813\\
3.5	0.01017\\
3.58333333333333	0.0122\\
3.66666666666667	0.01423\\
3.75	0.01627\\
3.83333333333333	0.0183\\
3.91666666666667	0.02033\\
4	0.02236\\
4.08333333333333	0.0244\\
4.16666666666667	0.03418\\
4.25	0.04397\\
4.33333333333333	0.05375\\
4.41666666666667	0.06353\\
4.5	0.07332\\
4.58333333333333	0.0831\\
4.66666666666667	0.09289\\
4.75	0.10267\\
4.83333333333333	0.11245\\
4.91666666666667	0.12224\\
5	0.13202\\
5.08333333333333	0.14181\\
5.16666666666667	0.15583\\
5.25	0.16985\\
5.33333333333333	0.18387\\
5.41666666666667	0.1979\\
5.5	0.21192\\
5.58333333333333	0.22594\\
5.66666666666667	0.23997\\
5.75	0.25399\\
5.83333333333333	0.26801\\
5.91666666666667	0.28203\\
6	0.29606\\
6.08333333333333	0.31008\\
6.16666666666667	0.29971\\
6.25	0.28934\\
6.33333333333333	0.27897\\
6.41666666666667	0.26859\\
6.5	0.25822\\
6.58333333333333	0.24785\\
6.66666666666667	0.23748\\
6.75	0.22711\\
6.83333333333333	0.21674\\
6.91666666666667	0.20637\\
7	0.19599\\
7.08333333333333	0.18562\\
7.16666666666667	0.18762\\
7.25	0.18961\\
7.33333333333333	0.1916\\
7.41666666666667	0.19359\\
7.5	0.19559\\
7.58333333333333	0.19758\\
7.66666666666667	0.19957\\
7.75	0.20156\\
7.83333333333333	0.20356\\
7.91666666666667	0.20555\\
8	0.20754\\
8.08333333333333	0.20953\\
8.16666666666667	0.2091\\
8.25	0.20868\\
8.33333333333333	0.20825\\
8.41666666666667	0.20782\\
8.5	0.20739\\
8.58333333333333	0.20696\\
8.66666666666667	0.20653\\
8.75	0.20611\\
8.83333333333333	0.20568\\
8.91666666666667	0.20525\\
9	0.20482\\
9.08333333333333	0.20439\\
9.16666666666667	0.20636\\
9.25	0.20832\\
9.33333333333333	0.21028\\
9.41666666666667	0.21225\\
9.5	0.21421\\
9.58333333333333	0.21617\\
9.66666666666667	0.21814\\
9.75	0.2201\\
9.83333333333333	0.22206\\
9.91666666666667	0.22403\\
10	0.22599\\
10.0833333333333	0.22795\\
10.1666666666667	0.2291\\
10.25	0.23025\\
10.3333333333333	0.2314\\
10.4166666666667	0.23255\\
10.5	0.2337\\
10.5833333333333	0.23484\\
10.6666666666667	0.23599\\
10.75	0.23714\\
10.8333333333333	0.23829\\
10.9166666666667	0.23944\\
11	0.24059\\
11.0833333333333	0.24173\\
11.1666666666667	0.24182\\
11.25	0.24191\\
11.3333333333333	0.242\\
11.4166666666667	0.24208\\
11.5	0.24217\\
11.5833333333333	0.24226\\
11.6666666666667	0.24234\\
11.75	0.24243\\
11.8333333333333	0.24252\\
11.9166666666667	0.24261\\
12	0.24269\\
12.0833333333333	0.24278\\
12.1666666666667	0.2418\\
12.25	0.24082\\
12.3333333333333	0.23984\\
12.4166666666667	0.23886\\
12.5	0.23788\\
12.5833333333333	0.2369\\
12.6666666666667	0.23592\\
12.75	0.23494\\
12.8333333333333	0.23396\\
12.9166666666667	0.23298\\
13	0.232\\
13.0833333333333	0.23102\\
13.1666666666667	0.28048\\
13.25	0.32994\\
13.3333333333333	0.3794\\
13.4166666666667	0.42885\\
13.5	0.47831\\
13.5833333333333	0.52777\\
13.6666666666667	0.57723\\
13.75	0.62668\\
13.8333333333333	0.67614\\
13.9166666666667	0.7256\\
14	0.77505\\
14.0833333333333	0.82451\\
14.1666666666667	0.81009\\
14.25	0.79567\\
14.3333333333333	0.78125\\
14.4166666666667	0.76682\\
14.5	0.7524\\
14.5833333333333	0.73798\\
14.6666666666667	0.72356\\
14.75	0.70914\\
14.8333333333333	0.69471\\
14.9166666666667	0.68029\\
15	0.66587\\
15.0833333333333	0.65145\\
15.1666666666667	0.60809\\
15.25	0.56473\\
15.3333333333333	0.52138\\
15.4166666666667	0.47802\\
15.5	0.43467\\
15.5833333333333	0.39131\\
15.6666666666667	0.34795\\
15.75	0.3046\\
15.8333333333333	0.26124\\
15.9166666666667	0.21788\\
16	0.17453\\
16.0833333333333	0.13117\\
16.1666666666667	0.12737\\
16.25	0.12357\\
16.3333333333333	0.11977\\
16.4166666666667	0.11597\\
16.5	0.11217\\
16.5833333333333	0.10837\\
16.6666666666667	0.10457\\
16.75	0.10077\\
16.8333333333333	0.09696\\
16.9166666666667	0.09316\\
17	0.08936\\
17.0833333333333	0.08556\\
17.1666666666667	0.08192\\
17.25	0.07828\\
17.3333333333333	0.07463\\
17.4166666666667	0.07099\\
17.5	0.06735\\
17.5833333333333	0.06371\\
17.6666666666667	0.06006\\
17.75	0.05642\\
17.8333333333333	0.05278\\
17.9166666666667	0.04913\\
18	0.04549\\
18.0833333333333	0.04185\\
18.1666666666667	0.03939\\
18.25	0.03692\\
18.3333333333333	0.03446\\
18.4166666666667	0.032\\
18.5	0.02953\\
18.5833333333333	0.02707\\
18.6666666666667	0.02461\\
18.75	0.02214\\
18.8333333333333	0.01968\\
18.9166666666667	0.01722\\
19	0.01475\\
19.0833333333333	0.01229\\
19.1666666666667	0.01127\\
19.25	0.01024\\
19.3333333333333	0.00922\\
19.4166666666667	0.00819\\
19.5	0.00717\\
19.5833333333333	0.00615\\
19.6666666666667	0.00512\\
19.75	0.0041\\
19.8333333333333	0.00307\\
19.9166666666667	0.00205\\
20	0.00102\\
20.0833333333333	0\\
20.1666666666667	0\\
20.25	0\\
20.3333333333333	0\\
20.4166666666667	0\\
20.5	0\\
20.5833333333333	0\\
20.6666666666667	0\\
20.75	0\\
20.8333333333333	0\\
20.9166666666667	0\\
21	0\\
21.0833333333333	0\\
21.1666666666667	0\\
21.25	0\\
21.3333333333333	0\\
21.4166666666667	0\\
21.5	0\\
21.5833333333333	0\\
21.6666666666667	0\\
21.75	0\\
21.8333333333333	0\\
21.9166666666667	0\\
22	0\\
22.0833333333333	0\\
22.1666666666667	0\\
22.25	0\\
22.3333333333333	0\\
22.4166666666667	0\\
22.5	0\\
22.5833333333333	0\\
22.6666666666667	0\\
22.75	0\\
22.8333333333333	0\\
22.9166666666667	0\\
23	0\\
23.0833333333333	0\\
23.1666666666667	-0.001\\
23.25	-0.001\\
23.3333333333333	-0.001\\
23.4166666666667	-0.001\\
23.5	-0.001\\
23.5833333333333	-0.001\\
23.6666666666667	-0.001\\
23.75	-0.001\\
23.8333333333333	-0.001\\
23.9166666666667	-0.001\\
};
\addlegendentry{Forecast};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.00299\\
0.0166666666666667	0.00302\\
0.0333333333333333	0.00301\\
0.05	0.00303\\
0.0666666666666667	0.00301\\
0.0833333333333333	0.003\\
0.1	0.00303\\
0.116666666666667	0.00304\\
0.133333333333333	0.00302\\
0.15	0.003\\
0.166666666666667	0.00301\\
0.183333333333333	0.00299\\
0.2	0.003\\
0.216666666666667	0.00301\\
0.233333333333333	0.00302\\
0.25	0.00301\\
0.266666666666667	0.00301\\
0.283333333333333	0.00302\\
0.3	0.00302\\
0.316666666666667	0.00301\\
0.333333333333333	0.003\\
0.35	0.00297\\
0.366666666666667	0.00297\\
0.383333333333333	0.003\\
0.4	0.00298\\
0.416666666666667	0.00298\\
0.433333333333333	0.00298\\
0.45	0.00298\\
0.466666666666667	0.00296\\
0.483333333333333	0.00299\\
0.5	0.003\\
0.516666666666667	0.00298\\
0.533333333333333	0.00301\\
0.55	0.003\\
0.566666666666667	0.003\\
0.583333333333333	0.003\\
0.6	0.00299\\
0.616666666666667	0.00301\\
0.633333333333333	0.00302\\
0.65	0.003\\
0.666666666666667	0.003\\
0.683333333333333	0.00301\\
0.7	0.00298\\
0.716666666666667	0.003\\
0.733333333333333	0.00299\\
0.75	0.00301\\
0.766666666666667	0.00301\\
0.783333333333333	0.00304\\
0.8	0.00301\\
0.816666666666667	0.003\\
0.833333333333333	0.00299\\
0.85	0.00299\\
0.866666666666667	0.003\\
0.883333333333333	0.00301\\
0.9	0.00302\\
0.916666666666667	0.00303\\
0.933333333333333	0.00303\\
0.95	0.00303\\
0.966666666666667	0.00302\\
0.983333333333333	0.00303\\
1	0.00303\\
1.01666666666667	0.00303\\
1.03333333333333	0.00301\\
1.05	0.003\\
1.06666666666667	0.003\\
1.08333333333333	0.00302\\
1.1	0.00301\\
1.11666666666667	0.003\\
1.13333333333333	0.00299\\
1.15	0.00299\\
1.16666666666667	0.00297\\
1.18333333333333	0.00298\\
1.2	0.00296\\
1.21666666666667	0.00299\\
1.23333333333333	0.00299\\
1.25	0.00296\\
1.26666666666667	0.00299\\
1.28333333333333	0.00298\\
1.3	0.00299\\
1.31666666666667	0.003\\
1.33333333333333	0.003\\
1.35	0.00302\\
1.36666666666667	0.00299\\
1.38333333333333	0.00298\\
1.4	0.00299\\
1.41666666666667	0.003\\
1.43333333333333	0.00302\\
1.45	0.00301\\
1.46666666666667	0.003\\
1.48333333333333	0.003\\
1.5	0.00301\\
1.51666666666667	0.00301\\
1.53333333333333	0.00297\\
1.55	0.00298\\
1.56666666666667	0.00296\\
1.58333333333333	0.00295\\
1.6	0.00295\\
1.61666666666667	0.00299\\
1.63333333333333	0.00298\\
1.65	0.00298\\
1.66666666666667	0.00298\\
1.68333333333333	0.00295\\
1.7	0.00299\\
1.71666666666667	0.00297\\
1.73333333333333	0.00298\\
1.75	0.00296\\
1.76666666666667	0.00296\\
1.78333333333333	0.00296\\
1.8	0.00295\\
1.81666666666667	0.00296\\
1.83333333333333	0.00297\\
1.85	0.00297\\
1.86666666666667	0.00297\\
1.88333333333333	0.00296\\
1.9	0.00297\\
1.91666666666667	0.00298\\
1.93333333333333	0.003\\
1.95	0.00299\\
1.96666666666667	0.00299\\
1.98333333333333	0.003\\
2	0.00298\\
2.01666666666667	0.00299\\
2.03333333333333	0.003\\
2.05	0.00301\\
2.06666666666667	0.00301\\
2.08333333333333	0.00299\\
2.1	0.00301\\
2.11666666666667	0.00302\\
2.13333333333333	0.00299\\
2.15	0.00298\\
2.16666666666667	0.00298\\
2.18333333333333	0.00297\\
2.2	0.00296\\
2.21666666666667	0.00295\\
2.23333333333333	0.00295\\
2.25	0.00296\\
2.26666666666667	0.00298\\
2.28333333333333	0.00298\\
2.3	0.00298\\
2.31666666666667	0.00298\\
2.33333333333333	0.00299\\
2.35	0.00297\\
2.36666666666667	0.00296\\
2.38333333333333	0.00297\\
2.4	0.00296\\
2.41666666666667	0.00296\\
2.43333333333333	0.00299\\
2.45	0.00299\\
2.46666666666667	0.003\\
2.48333333333333	0.00298\\
2.5	0.00299\\
2.51666666666667	0.003\\
2.53333333333333	0.00299\\
2.55	0.00296\\
2.56666666666667	0.00299\\
2.58333333333333	0.00298\\
2.6	0.00298\\
2.61666666666667	0.00296\\
2.63333333333333	0.00296\\
2.65	0.00298\\
2.66666666666667	0.00297\\
2.68333333333333	0.00298\\
2.7	0.00299\\
2.71666666666667	0.00298\\
2.73333333333333	0.00297\\
2.75	0.00297\\
2.76666666666667	0.00295\\
2.78333333333333	0.00295\\
2.8	0.00295\\
2.81666666666667	0.00297\\
2.83333333333333	0.00297\\
2.85	0.00298\\
2.86666666666667	0.00298\\
2.88333333333333	0.00298\\
2.9	0.00299\\
2.91666666666667	0.00299\\
2.93333333333333	0.00299\\
2.95	0.003\\
2.96666666666667	0.00301\\
2.98333333333333	0.003\\
3	0.00301\\
3.01666666666667	0.00301\\
3.03333333333333	0.00302\\
3.05	0.00301\\
3.06666666666667	0.00301\\
3.08333333333333	0.00299\\
3.1	0.003\\
3.11666666666667	0.003\\
3.13333333333333	0.00302\\
3.15	0.00303\\
3.16666666666667	0.00302\\
3.18333333333333	0.00302\\
3.2	0.00303\\
3.21666666666667	0.00305\\
3.23333333333333	0.00304\\
3.25	0.00304\\
3.26666666666667	0.00306\\
3.28333333333333	0.00308\\
3.3	0.00308\\
3.31666666666667	0.00313\\
3.33333333333333	0.00312\\
3.35	0.00312\\
3.36666666666667	0.00316\\
3.38333333333333	0.00318\\
3.4	0.0032\\
3.41666666666667	0.0032\\
3.43333333333333	0.00321\\
3.45	0.00324\\
3.46666666666667	0.00324\\
3.48333333333333	0.00327\\
3.5	0.00327\\
3.51666666666667	0.00333\\
3.53333333333333	0.00339\\
3.55	0.00347\\
3.56666666666667	0.0035\\
3.58333333333333	0.00358\\
3.6	0.00365\\
3.61666666666667	0.00371\\
3.63333333333333	0.00384\\
3.65	0.00397\\
3.66666666666667	0.00414\\
3.68333333333333	0.0043\\
3.7	0.00439\\
3.71666666666667	0.00446\\
3.73333333333333	0.00455\\
3.75	0.00464\\
3.76666666666667	0.00478\\
3.78333333333333	0.00504\\
3.8	0.00531\\
3.81666666666667	0.0056\\
3.83333333333333	0.00592\\
3.85	0.00629\\
3.86666666666667	0.00673\\
3.88333333333333	0.00713\\
3.9	0.00758\\
3.91666666666667	0.00801\\
3.93333333333333	0.00844\\
3.95	0.00886\\
3.96666666666667	0.00928\\
3.98333333333333	0.00964\\
4	0.01003\\
4.01666666666667	0.01021\\
4.03333333333333	0.01028\\
4.05	0.01045\\
4.06666666666667	0.01085\\
4.08333333333333	0.01144\\
4.1	0.01194\\
4.11666666666667	0.01258\\
4.13333333333333	0.01339\\
4.15	0.01372\\
4.16666666666667	0.01379\\
4.18333333333333	0.01393\\
4.2	0.01381\\
4.21666666666667	0.0136\\
4.23333333333333	0.01352\\
4.25	0.01365\\
4.26666666666667	0.01402\\
4.28333333333333	0.01475\\
4.3	0.01579\\
4.31666666666667	0.0171\\
4.33333333333333	0.01877\\
4.35	0.02094\\
4.36666666666667	0.02282\\
4.38333333333333	0.02409\\
4.4	0.02473\\
4.41666666666667	0.02537\\
4.43333333333333	0.02638\\
4.45	0.02754\\
4.46666666666667	0.0286\\
4.48333333333333	0.02944\\
4.5	0.03026\\
4.51666666666667	0.03151\\
4.53333333333333	0.03319\\
4.55	0.03565\\
4.56666666666667	0.0388\\
4.58333333333333	0.04339\\
4.6	0.05225\\
4.61666666666667	0.08033\\
4.63333333333333	0.06395\\
4.65	0.04369\\
4.66666666666667	0.04443\\
4.68333333333333	0.04558\\
4.7	0.04665\\
4.71666666666667	0.05489\\
4.73333333333333	0.1029\\
4.75	0.11574\\
4.76666666666667	0.10055\\
4.78333333333333	0.06163\\
4.8	0.05558\\
4.81666666666667	0.05245\\
4.83333333333333	0.05375\\
4.85	0.05494\\
4.86666666666667	0.05724\\
4.88333333333333	0.05911\\
4.9	0.06112\\
4.91666666666667	0.0634\\
4.93333333333333	0.06567\\
4.95	0.06663\\
4.96666666666667	0.06698\\
4.98333333333333	0.06848\\
5	0.07104\\
5.01666666666667	0.07445\\
5.03333333333333	0.07785\\
5.05	0.08208\\
5.06666666666667	0.08021\\
5.08333333333333	0.08226\\
5.1	0.08447\\
5.11666666666667	0.08815\\
5.13333333333333	0.10858\\
5.15	0.18404\\
5.16666666666667	0.17378\\
5.18333333333333	0.12554\\
5.2	0.10244\\
5.21666666666667	0.1044\\
5.23333333333333	0.10984\\
5.25	0.11113\\
5.26666666666667	0.10909\\
5.28333333333333	0.10525\\
5.3	0.10177\\
5.31666666666667	0.09785\\
5.33333333333333	0.09515\\
5.35	0.09381\\
5.36666666666667	0.09336\\
5.38333333333333	0.09339\\
5.4	0.09603\\
5.41666666666667	0.10167\\
5.43333333333333	0.10852\\
5.45	0.11449\\
5.46666666666667	0.12092\\
5.48333333333333	0.12747\\
5.5	0.13351\\
5.51666666666667	0.13636\\
5.53333333333333	0.13737\\
5.55	0.14013\\
5.56666666666667	0.14802\\
5.58333333333333	0.17618\\
5.6	0.18184\\
5.61666666666667	0.19022\\
5.63333333333333	0.19631\\
5.65	0.20676\\
5.66666666666667	0.18388\\
5.68333333333333	0.18347\\
5.7	0.1805\\
5.71666666666667	0.17664\\
5.73333333333333	0.17444\\
5.75	0.17439\\
5.76666666666667	0.17369\\
5.78333333333333	0.17052\\
5.8	0.16936\\
5.81666666666667	0.21002\\
5.83333333333333	0.30626\\
5.85	0.26746\\
5.86666666666667	0.23468\\
5.88333333333333	0.28611\\
5.9	0.25507\\
5.91666666666667	0.27293\\
5.93333333333333	0.25911\\
5.95	0.2301\\
5.96666666666667	0.29214\\
5.98333333333333	0.23804\\
6	0.27416\\
6.01666666666667	0.24681\\
6.03333333333333	0.24449\\
6.05	0.24151\\
6.06666666666667	0.23564\\
6.08333333333333	0.24066\\
6.1	0.24598\\
6.11666666666667	0.24872\\
6.13333333333333	0.25244\\
6.15	0.25256\\
6.16666666666667	0.2506\\
6.18333333333333	0.24868\\
6.2	0.24723\\
6.21666666666667	0.24532\\
6.23333333333333	0.24265\\
6.25	0.24059\\
6.26666666666667	0.24005\\
6.28333333333333	0.24048\\
6.3	0.24136\\
6.31666666666667	0.24373\\
6.33333333333333	0.24686\\
6.35	0.2521\\
6.36666666666667	0.25986\\
6.38333333333333	0.26384\\
6.4	0.26949\\
6.41666666666667	0.2828\\
6.43333333333333	0.29551\\
6.45	0.30045\\
6.46666666666667	0.29854\\
6.48333333333333	0.29312\\
6.5	0.29523\\
6.51666666666667	0.28998\\
6.53333333333333	0.29042\\
6.55	0.29445\\
6.56666666666667	0.28587\\
6.58333333333333	0.27642\\
6.6	0.27872\\
6.61666666666667	0.26562\\
6.63333333333333	0.25191\\
6.65	0.24614\\
6.66666666666667	0.24372\\
6.68333333333333	0.24482\\
6.7	0.25146\\
6.71666666666667	0.26141\\
6.73333333333333	0.27092\\
6.75	0.27561\\
6.76666666666667	0.2758\\
6.78333333333333	0.27049\\
6.8	0.26814\\
6.81666666666667	0.2653\\
6.83333333333333	0.26215\\
6.85	0.25882\\
6.86666666666667	0.25904\\
6.88333333333333	0.26374\\
6.9	0.26793\\
6.91666666666667	0.27135\\
6.93333333333333	0.27584\\
6.95	0.27574\\
6.96666666666667	0.28496\\
6.98333333333333	0.28769\\
7	0.28341\\
7.01666666666667	0.28317\\
7.03333333333333	0.2857\\
7.05	0.29288\\
7.06666666666667	0.30974\\
7.08333333333333	0.32429\\
7.1	0.30098\\
7.11666666666667	0.29355\\
7.13333333333333	0.29659\\
7.15	0.27149\\
7.16666666666667	0.25091\\
7.18333333333333	0.24784\\
7.2	0.25419\\
7.21666666666667	0.24467\\
7.23333333333333	0.23428\\
7.25	0.22723\\
7.26666666666667	0.21878\\
7.28333333333333	0.20194\\
7.3	0.19511\\
7.31666666666667	0.19174\\
7.33333333333333	0.18975\\
7.35	0.1875\\
7.36666666666667	0.1859\\
7.38333333333333	0.18489\\
7.4	0.18406\\
7.41666666666667	0.18387\\
7.43333333333333	0.18509\\
7.45	0.1877\\
7.46666666666667	0.19193\\
7.48333333333333	0.19762\\
7.5	0.20477\\
7.51666666666667	0.21344\\
7.53333333333333	0.22266\\
7.55	0.23223\\
7.56666666666667	0.24254\\
7.58333333333333	0.25358\\
7.6	0.26473\\
7.61666666666667	0.27682\\
7.63333333333333	0.28878\\
7.65	0.29034\\
7.66666666666667	0.28883\\
7.68333333333333	0.28611\\
7.7	0.28212\\
7.71666666666667	0.27688\\
7.73333333333333	0.27138\\
7.75	0.2671\\
7.76666666666667	0.2675\\
7.78333333333333	0.26991\\
7.8	0.27504\\
7.81666666666667	0.28418\\
7.83333333333333	0.2887\\
7.85	0.29161\\
7.86666666666667	0.29986\\
7.88333333333333	0.31222\\
7.9	0.32806\\
7.91666666666667	0.33916\\
7.93333333333333	0.33981\\
7.95	0.3386\\
7.96666666666667	0.33701\\
7.98333333333333	0.33538\\
8	0.32926\\
8.01666666666667	0.31982\\
8.03333333333333	0.30672\\
8.05	0.29188\\
8.06666666666667	0.27861\\
8.08333333333333	0.26858\\
8.1	0.2621\\
8.11666666666667	0.25852\\
8.13333333333333	0.25591\\
8.15	0.25383\\
8.16666666666667	0.25293\\
8.18333333333333	0.25325\\
8.2	0.25353\\
8.21666666666667	0.25306\\
8.23333333333333	0.25215\\
8.25	0.25354\\
8.26666666666667	0.25838\\
8.28333333333333	0.26894\\
8.3	0.283\\
8.31666666666667	0.28419\\
8.33333333333333	0.28548\\
8.35	0.29216\\
8.36666666666667	0.29787\\
8.38333333333333	0.30924\\
8.4	0.31663\\
8.41666666666667	0.32107\\
8.43333333333333	0.31875\\
8.45	0.31353\\
8.46666666666667	0.3083\\
8.48333333333333	0.30455\\
8.5	0.30197\\
8.51666666666667	0.30246\\
8.53333333333333	0.29578\\
8.55	0.27896\\
8.56666666666667	0.26767\\
8.58333333333333	0.2576\\
8.6	0.24627\\
8.61666666666667	0.23522\\
8.63333333333333	0.22785\\
8.65	0.2234\\
8.66666666666667	0.22175\\
8.68333333333333	0.22286\\
8.7	0.2262\\
8.71666666666667	0.22805\\
8.73333333333333	0.23013\\
8.75	0.23197\\
8.76666666666667	0.23488\\
8.78333333333333	0.23923\\
8.8	0.24335\\
8.81666666666667	0.24734\\
8.83333333333333	0.25359\\
8.85	0.26093\\
8.86666666666667	0.26854\\
8.88333333333333	0.273\\
8.9	0.27259\\
8.91666666666667	0.26702\\
8.93333333333333	0.25993\\
8.95	0.25588\\
8.96666666666667	0.25338\\
8.98333333333333	0.25055\\
9	0.24878\\
9.01666666666667	0.24912\\
9.03333333333333	0.24992\\
9.05	0.25022\\
9.06666666666667	0.25033\\
9.08333333333333	0.25018\\
9.1	0.24991\\
9.11666666666667	0.25027\\
9.13333333333333	0.25257\\
9.15	0.25794\\
9.16666666666667	0.26934\\
9.18333333333333	0.27679\\
9.2	0.28038\\
9.21666666666667	0.28337\\
9.23333333333333	0.28834\\
9.25	0.29633\\
9.26666666666667	0.30585\\
9.28333333333333	0.31561\\
9.3	0.32364\\
9.31666666666667	0.33135\\
9.33333333333333	0.3618\\
9.35	0.34754\\
9.36666666666667	0.35081\\
9.38333333333333	0.35975\\
9.4	0.37345\\
9.41666666666667	0.39256\\
9.43333333333333	0.41583\\
9.45	0.44403\\
9.46666666666667	0.63844\\
9.48333333333333	0.51246\\
9.5	0.55165\\
9.51666666666667	0.55588\\
9.53333333333333	0.61846\\
9.55	0.69856\\
9.56666666666667	0.53482\\
9.58333333333333	0.43723\\
9.6	0.43492\\
9.61666666666667	0.43885\\
9.63333333333333	0.44318\\
9.65	0.44524\\
9.66666666666667	0.44443\\
9.68333333333333	0.44327\\
9.7	0.44613\\
9.71666666666667	0.45338\\
9.73333333333333	0.46699\\
9.75	0.48575\\
9.76666666666667	0.50404\\
9.78333333333333	0.53185\\
9.8	0.55702\\
9.81666666666667	0.61273\\
9.83333333333333	0.66746\\
9.85	0.68556\\
9.86666666666667	0.57731\\
9.88333333333333	0.56869\\
9.9	0.56625\\
9.91666666666667	0.54549\\
9.93333333333333	0.54666\\
9.95	0.51138\\
9.96666666666667	0.48031\\
9.98333333333333	0.4567\\
10	0.44273\\
10.0166666666667	0.43249\\
10.0333333333333	0.42463\\
10.05	0.41883\\
10.0666666666667	0.41469\\
10.0833333333333	0.4128\\
10.1	0.41969\\
10.1166666666667	0.43321\\
10.1333333333333	0.48619\\
10.15	0.54586\\
10.1666666666667	0.55036\\
10.1833333333333	0.62187\\
10.2	0.94906\\
10.2166666666667	0.75844\\
10.2333333333333	0.8777\\
10.25	0.75719\\
10.2666666666667	0.60581\\
10.2833333333333	0.62024\\
10.3	0.64922\\
10.3166666666667	0.64802\\
10.3333333333333	0.77394\\
10.35	0.57991\\
10.3666666666667	0.47212\\
10.3833333333333	0.48594\\
10.4	0.51226\\
10.4166666666667	0.56465\\
10.4333333333333	0.66032\\
10.45	0.70644\\
10.4666666666667	0.73457\\
10.4833333333333	0.97829\\
10.5	0.97672\\
10.5166666666667	1.04374\\
10.5333333333333	0.98617\\
10.55	0.85835\\
10.5666666666667	0.73934\\
10.5833333333333	1.02864\\
10.6	1.01762\\
10.6166666666667	0.97064\\
10.6333333333333	0.91221\\
10.65	0.88608\\
10.6666666666667	0.87197\\
10.6833333333333	0.76548\\
10.7	0.74036\\
10.7166666666667	0.53109\\
10.7333333333333	0.43958\\
10.75	0.42633\\
10.7666666666667	0.45145\\
10.7833333333333	0.42894\\
10.8	0.38323\\
10.8166666666667	0.36219\\
10.8333333333333	0.38584\\
10.85	0.38\\
10.8666666666667	0.37411\\
10.8833333333333	0.3913\\
10.9	0.44197\\
10.9166666666667	0.44787\\
10.9333333333333	0.45118\\
10.95	0.49737\\
10.9666666666667	0.56518\\
10.9833333333333	0.61489\\
11	0.80214\\
11.0166666666667	1.0765\\
11.0333333333333	1.02797\\
11.05	1.0213\\
11.0666666666667	0.9713\\
11.0833333333333	0.95817\\
11.1	1.00534\\
11.1166666666667	0.97196\\
11.1333333333333	1.00561\\
11.15	0.95655\\
11.1666666666667	0.78054\\
11.1833333333333	1.04485\\
11.2	1.19261\\
11.2166666666667	1.19373\\
11.2333333333333	1.21738\\
11.25	1.21037\\
11.2666666666667	1.19263\\
11.2833333333333	1.19093\\
11.3	1.1763\\
11.3166666666667	1.19178\\
11.3333333333333	1.17451\\
11.35	1.15496\\
11.3666666666667	1.1425\\
11.3833333333333	1.15288\\
11.4	1.07526\\
11.4166666666667	0.92764\\
11.4333333333333	1.15895\\
11.45	1.09257\\
11.4666666666667	1.04193\\
11.4833333333333	0.84117\\
11.5	0.77763\\
11.5166666666667	1.03288\\
11.5333333333333	1.17525\\
11.55	1.10241\\
11.5666666666667	1.0278\\
11.5833333333333	0.87928\\
11.6	0.71589\\
11.6166666666667	0.73449\\
11.6333333333333	0.69396\\
11.65	0.55163\\
11.6666666666667	0.76888\\
11.6833333333333	0.85865\\
11.7	0.93389\\
11.7166666666667	0.90565\\
11.7333333333333	1.02108\\
11.75	0.4556\\
11.7666666666667	0.49469\\
11.7833333333333	0.79663\\
11.8	0.8722\\
11.8166666666667	0.8708\\
11.8333333333333	0.71219\\
11.85	0.77721\\
11.8666666666667	0.86835\\
11.8833333333333	0.92035\\
11.9	0.78765\\
11.9166666666667	1.06814\\
11.9333333333333	1.06957\\
11.95	0.98129\\
11.9666666666667	0.62464\\
11.9833333333333	0.8847\\
12	0.56969\\
12.0166666666667	0.56402\\
12.0333333333333	0.67941\\
12.05	0.57113\\
12.0666666666667	0.53888\\
12.0833333333333	0.64491\\
12.1	1.0051\\
12.1166666666667	0.65872\\
12.1333333333333	1.13894\\
12.15	1.19691\\
12.1666666666667	1.1784\\
12.1833333333333	1.12909\\
12.2	0.70526\\
12.2166666666667	0.47041\\
12.2333333333333	0.65486\\
12.25	0.57529\\
12.2666666666667	0.48458\\
12.2833333333333	0.44184\\
12.3	0.44061\\
12.3166666666667	0.48395\\
12.3333333333333	0.62237\\
12.35	0.5778\\
12.3666666666667	0.49898\\
12.3833333333333	0.57334\\
12.4	0.69411\\
12.4166666666667	0.75443\\
12.4333333333333	0.62695\\
12.45	0.36012\\
12.4666666666667	0.30071\\
12.4833333333333	0.27755\\
12.5	0.26586\\
12.5166666666667	0.25956\\
12.5333333333333	0.25536\\
12.55	0.25081\\
12.5666666666667	0.24646\\
12.5833333333333	0.24663\\
12.6	0.23946\\
12.6166666666667	0.23116\\
12.6333333333333	0.21735\\
12.65	0.20048\\
12.6666666666667	0.18901\\
12.6833333333333	0.18234\\
12.7	0.1791\\
12.7166666666667	0.18023\\
12.7333333333333	0.18141\\
12.75	0.18125\\
12.7666666666667	0.17881\\
12.7833333333333	0.17647\\
12.8	0.17585\\
12.8166666666667	0.17544\\
12.8333333333333	0.17295\\
12.85	0.16675\\
12.8666666666667	0.16011\\
12.8833333333333	0.15529\\
12.9	0.1544\\
12.9166666666667	0.15751\\
12.9333333333333	0.16216\\
12.95	0.16648\\
12.9666666666667	0.16559\\
12.9833333333333	0.16551\\
13	0.16722\\
13.0166666666667	0.16388\\
13.0333333333333	0.15814\\
13.05	0.15191\\
13.0666666666667	0.1445\\
13.0833333333333	0.13578\\
13.1	0.12822\\
13.1166666666667	0.12244\\
13.1333333333333	0.11873\\
13.15	0.12023\\
13.1666666666667	0.1227\\
13.1833333333333	0.12464\\
13.2	0.12626\\
13.2166666666667	0.12666\\
13.2333333333333	0.12614\\
13.25	0.12627\\
13.2666666666667	0.12749\\
13.2833333333333	0.12802\\
13.3	0.12799\\
13.3166666666667	0.12853\\
13.3333333333333	0.12971\\
13.35	0.13068\\
13.3666666666667	0.13057\\
13.3833333333333	0.13008\\
13.4	0.12985\\
13.4166666666667	0.13018\\
13.4333333333333	0.13102\\
13.45	0.13308\\
13.4666666666667	0.13574\\
13.4833333333333	0.13922\\
13.5	0.14302\\
13.5166666666667	0.14695\\
13.5333333333333	0.15104\\
13.55	0.15518\\
13.5666666666667	0.15926\\
13.5833333333333	0.16309\\
13.6	0.16621\\
13.6166666666667	0.16873\\
13.6333333333333	0.17077\\
13.65	0.17198\\
13.6666666666667	0.17246\\
13.6833333333333	0.17235\\
13.7	0.17212\\
13.7166666666667	0.17254\\
13.7333333333333	0.17272\\
13.75	0.17278\\
13.7666666666667	0.17281\\
13.7833333333333	0.17309\\
13.8	0.17358\\
13.8166666666667	0.17439\\
13.8333333333333	0.17516\\
13.85	0.17585\\
13.8666666666667	0.1767\\
13.8833333333333	0.17764\\
13.9	0.17833\\
13.9166666666667	0.17879\\
13.9333333333333	0.1795\\
13.95	0.18037\\
13.9666666666667	0.18128\\
13.9833333333333	0.18236\\
14	0.18405\\
14.0166666666667	0.1845\\
14.0333333333333	0.18489\\
14.05	0.18637\\
14.0666666666667	0.18654\\
14.0833333333333	0.18655\\
14.1	0.18634\\
14.1166666666667	0.1862\\
14.1333333333333	0.18627\\
14.15	0.18711\\
14.1666666666667	0.18966\\
14.1833333333333	0.19497\\
14.2	0.2005\\
14.2166666666667	0.20051\\
14.2333333333333	0.19689\\
14.25	0.18802\\
14.2666666666667	0.18204\\
14.2833333333333	0.17796\\
14.3	0.17423\\
14.3166666666667	0.17065\\
14.3333333333333	0.16717\\
14.35	0.16395\\
14.3666666666667	0.16106\\
14.3833333333333	0.15849\\
14.4	0.15626\\
14.4166666666667	0.15441\\
14.4333333333333	0.15286\\
14.45	0.15165\\
14.4666666666667	0.15069\\
14.4833333333333	0.14988\\
14.5	0.14932\\
14.5166666666667	0.14905\\
14.5333333333333	0.14903\\
14.55	0.1493\\
14.5666666666667	0.14981\\
14.5833333333333	0.15069\\
14.6	0.15195\\
14.6166666666667	0.15366\\
14.6333333333333	0.15564\\
14.65	0.15778\\
14.6666666666667	0.15994\\
14.6833333333333	0.16217\\
14.7	0.16444\\
14.7166666666667	0.16683\\
14.7333333333333	0.16935\\
14.75	0.17188\\
14.7666666666667	0.17433\\
14.7833333333333	0.17667\\
14.8	0.17884\\
14.8166666666667	0.1807\\
14.8333333333333	0.18211\\
14.85	0.18296\\
14.8666666666667	0.18316\\
14.8833333333333	0.18279\\
14.9	0.18182\\
14.9166666666667	0.18039\\
14.9333333333333	0.17845\\
14.95	0.17611\\
14.9666666666667	0.17342\\
14.9833333333333	0.17049\\
15	0.16751\\
15.0166666666667	0.16479\\
15.0333333333333	0.16246\\
15.05	0.16046\\
15.0666666666667	0.15876\\
15.0833333333333	0.15739\\
15.1	0.1563\\
15.1166666666667	0.15538\\
15.1333333333333	0.15458\\
15.15	0.15376\\
15.1666666666667	0.15281\\
15.1833333333333	0.15173\\
15.2	0.15055\\
15.2166666666667	0.14916\\
15.2333333333333	0.14761\\
15.25	0.14579\\
15.2666666666667	0.14363\\
15.2833333333333	0.14147\\
15.3	0.13935\\
15.3166666666667	0.1374\\
15.3333333333333	0.13563\\
15.35	0.13411\\
15.3666666666667	0.13296\\
15.3833333333333	0.13223\\
15.4	0.13203\\
15.4166666666667	0.13217\\
15.4333333333333	0.13268\\
15.45	0.13353\\
15.4666666666667	0.13475\\
15.4833333333333	0.13625\\
15.5	0.13796\\
15.5166666666667	0.13969\\
15.5333333333333	0.14138\\
15.55	0.14288\\
15.5666666666667	0.14424\\
15.5833333333333	0.14524\\
15.6	0.14588\\
15.6166666666667	0.14623\\
15.6333333333333	0.14629\\
15.65	0.14615\\
15.6666666666667	0.14591\\
15.6833333333333	0.14564\\
15.7	0.14543\\
15.7166666666667	0.1454\\
15.7333333333333	0.14566\\
15.75	0.14631\\
15.7666666666667	0.14729\\
15.7833333333333	0.14855\\
15.8	0.15012\\
15.8166666666667	0.15192\\
15.8333333333333	0.15398\\
15.85	0.15606\\
15.8666666666667	0.15815\\
15.8833333333333	0.1602\\
15.9	0.16209\\
15.9166666666667	0.16391\\
15.9333333333333	0.16542\\
15.95	0.16651\\
15.9666666666667	0.16709\\
15.9833333333333	0.16701\\
16	0.16635\\
16.0166666666667	0.16527\\
16.0333333333333	0.16399\\
16.05	0.16267\\
16.0666666666667	0.16122\\
16.0833333333333	0.1593\\
16.1	0.15657\\
16.1166666666667	0.1529\\
16.1333333333333	0.14846\\
16.15	0.14351\\
16.1666666666667	0.13851\\
16.1833333333333	0.13355\\
16.2	0.12855\\
16.2166666666667	0.12388\\
16.2333333333333	0.11996\\
16.25	0.11642\\
16.2666666666667	0.11308\\
16.2833333333333	0.10989\\
16.3	0.10679\\
16.3166666666667	0.10426\\
16.3333333333333	0.10234\\
16.35	0.10091\\
16.3666666666667	0.09969\\
16.3833333333333	0.09854\\
16.4	0.0973\\
16.4166666666667	0.096\\
16.4333333333333	0.09454\\
16.45	0.0933\\
16.4666666666667	0.09245\\
16.4833333333333	0.09174\\
16.5	0.09112\\
16.5166666666667	0.09068\\
16.5333333333333	0.09024\\
16.55	0.08993\\
16.5666666666667	0.08963\\
16.5833333333333	0.0893\\
16.6	0.08891\\
16.6166666666667	0.08832\\
16.6333333333333	0.08801\\
16.65	0.08812\\
16.6666666666667	0.08857\\
16.6833333333333	0.08938\\
16.7	0.0905\\
16.7166666666667	0.09161\\
16.7333333333333	0.09259\\
16.75	0.09324\\
16.7666666666667	0.09356\\
16.7833333333333	0.0932\\
16.8	0.09253\\
16.8166666666667	0.09151\\
16.8333333333333	0.09001\\
16.85	0.08816\\
16.8666666666667	0.08665\\
16.8833333333333	0.08532\\
16.9	0.08448\\
16.9166666666667	0.08392\\
16.9333333333333	0.08408\\
16.95	0.08389\\
16.9666666666667	0.08396\\
16.9833333333333	0.08407\\
17	0.084\\
17.0166666666667	0.08403\\
17.0333333333333	0.08444\\
17.05	0.085\\
17.0666666666667	0.08547\\
17.0833333333333	0.08598\\
17.1	0.08661\\
17.1166666666667	0.08722\\
17.1333333333333	0.08785\\
17.15	0.08832\\
17.1666666666667	0.08856\\
17.1833333333333	0.08861\\
17.2	0.08841\\
17.2166666666667	0.08791\\
17.2333333333333	0.08736\\
17.25	0.08676\\
17.2666666666667	0.08614\\
17.2833333333333	0.08527\\
17.3	0.0842\\
17.3166666666667	0.08306\\
17.3333333333333	0.08199\\
17.35	0.08106\\
17.3666666666667	0.08028\\
17.3833333333333	0.07976\\
17.4	0.07955\\
17.4166666666667	0.07932\\
17.4333333333333	0.07872\\
17.45	0.07829\\
17.4666666666667	0.07838\\
17.4833333333333	0.07917\\
17.5	0.08035\\
17.5166666666667	0.08139\\
17.5333333333333	0.08162\\
17.55	0.08071\\
17.5666666666667	0.07805\\
17.5833333333333	0.07448\\
17.6	0.07124\\
17.6166666666667	0.06872\\
17.6333333333333	0.06697\\
17.65	0.06559\\
17.6666666666667	0.06426\\
17.6833333333333	0.06315\\
17.7	0.0627\\
17.7166666666667	0.06368\\
17.7333333333333	0.06595\\
17.75	0.06909\\
17.7666666666667	0.07339\\
17.7833333333333	0.07881\\
17.8	0.08312\\
17.8166666666667	0.08621\\
17.8333333333333	0.08764\\
17.85	0.08792\\
17.8666666666667	0.08558\\
17.8833333333333	0.08121\\
17.9	0.07581\\
17.9166666666667	0.06985\\
17.9333333333333	0.06366\\
17.95	0.05759\\
17.9666666666667	0.05223\\
17.9833333333333	0.04731\\
18	0.04273\\
18.0166666666667	0.03862\\
18.0333333333333	0.0348\\
18.05	0.03107\\
18.0666666666667	0.02763\\
18.0833333333333	0.02463\\
18.1	0.02205\\
18.1166666666667	0.0198\\
18.1333333333333	0.01787\\
18.15	0.01646\\
18.1666666666667	0.01542\\
18.1833333333333	0.01466\\
18.2	0.0142\\
18.2166666666667	0.01427\\
18.2333333333333	0.01479\\
18.25	0.01503\\
18.2666666666667	0.01476\\
18.2833333333333	0.0141\\
18.3	0.01331\\
18.3166666666667	0.01248\\
18.3333333333333	0.01188\\
18.35	0.01137\\
18.3666666666667	0.01093\\
18.3833333333333	0.01067\\
18.4	0.01056\\
18.4166666666667	0.01045\\
18.4333333333333	0.01032\\
18.45	0.01024\\
18.4666666666667	0.01031\\
18.4833333333333	0.01068\\
18.5	0.01088\\
18.5166666666667	0.01093\\
18.5333333333333	0.0108\\
18.55	0.0109\\
18.5666666666667	0.01124\\
18.5833333333333	0.01126\\
18.6	0.01083\\
18.6166666666667	0.0104\\
18.6333333333333	0.01005\\
18.65	0.00977\\
18.6666666666667	0.00965\\
18.6833333333333	0.0096\\
18.7	0.00964\\
18.7166666666667	0.00988\\
18.7333333333333	0.01027\\
18.75	0.01068\\
18.7666666666667	0.01123\\
18.7833333333333	0.01177\\
18.8	0.01225\\
18.8166666666667	0.01279\\
18.8333333333333	0.01326\\
18.85	0.01363\\
18.8666666666667	0.01398\\
18.8833333333333	0.01441\\
18.9	0.01504\\
18.9166666666667	0.01587\\
18.9333333333333	0.01675\\
18.95	0.01775\\
18.9666666666667	0.01862\\
18.9833333333333	0.01949\\
19	0.0203\\
19.0166666666667	0.02098\\
19.0333333333333	0.02145\\
19.05	0.02171\\
19.0666666666667	0.02187\\
19.0833333333333	0.02193\\
19.1	0.02155\\
19.1166666666667	0.02068\\
19.1333333333333	0.01984\\
19.15	0.01912\\
19.1666666666667	0.01824\\
19.1833333333333	0.01697\\
19.2	0.01558\\
19.2166666666667	0.01435\\
19.2333333333333	0.0135\\
19.25	0.01291\\
19.2666666666667	0.01245\\
19.2833333333333	0.01209\\
19.3	0.01179\\
19.3166666666667	0.0114\\
19.3333333333333	0.01063\\
19.35	0.00972\\
19.3666666666667	0.00882\\
19.3833333333333	0.00797\\
19.4	0.00732\\
19.4166666666667	0.00678\\
19.4333333333333	0.00628\\
19.45	0.00583\\
19.4666666666667	0.00544\\
19.4833333333333	0.00512\\
19.5	0.00481\\
19.5166666666667	0.00454\\
19.5333333333333	0.00427\\
19.55	0.00408\\
19.5666666666667	0.00392\\
19.5833333333333	0.00381\\
19.6	0.00371\\
19.6166666666667	0.00363\\
19.6333333333333	0.00359\\
19.65	0.0035\\
19.6666666666667	0.00349\\
19.6833333333333	0.00346\\
19.7	0.00339\\
19.7166666666667	0.00333\\
19.7333333333333	0.00328\\
19.75	0.00324\\
19.7666666666667	0.0032\\
19.7833333333333	0.00316\\
19.8	0.00315\\
19.8166666666667	0.00314\\
19.8333333333333	0.00312\\
19.85	0.00313\\
19.8666666666667	0.00313\\
19.8833333333333	0.00312\\
19.9	0.00312\\
19.9166666666667	0.00309\\
19.9333333333333	0.00308\\
19.95	0.00309\\
19.9666666666667	0.0031\\
19.9833333333333	0.00311\\
20	0.00309\\
20.0166666666667	0.00309\\
20.0333333333333	0.00308\\
20.05	0.00308\\
20.0666666666667	0.00306\\
20.0833333333333	0.00305\\
20.1	0.00306\\
20.1166666666667	0.00306\\
20.1333333333333	0.00304\\
20.15	0.00302\\
20.1666666666667	0.00306\\
20.1833333333333	0.00304\\
20.2	0.00305\\
20.2166666666667	0.00304\\
20.2333333333333	0.00303\\
20.25	0.00303\\
20.2666666666667	0.00303\\
20.2833333333333	0.00305\\
20.3	0.00305\\
20.3166666666667	0.00305\\
20.3333333333333	0.00305\\
20.35	0.00303\\
20.3666666666667	0.00304\\
20.3833333333333	0.00304\\
20.4	0.00303\\
20.4166666666667	0.00306\\
20.4333333333333	0.00305\\
20.45	0.00303\\
20.4666666666667	0.00303\\
20.4833333333333	0.00303\\
20.5	0.00303\\
20.5166666666667	0.00304\\
20.5333333333333	0.00305\\
20.55	0.00306\\
20.5666666666667	0.00303\\
20.5833333333333	0.00307\\
20.6	0.00306\\
20.6166666666667	0.00306\\
20.6333333333333	0.00306\\
20.65	0.00306\\
20.6666666666667	0.00307\\
20.6833333333333	0.00306\\
20.7	0.00306\\
20.7166666666667	0.00305\\
20.7333333333333	0.00303\\
20.75	0.00304\\
20.7666666666667	0.00302\\
20.7833333333333	0.003\\
20.8	0.00302\\
20.8166666666667	0.00304\\
20.8333333333333	0.00303\\
20.85	0.003\\
20.8666666666667	0.00301\\
20.8833333333333	0.00301\\
20.9	0.00302\\
20.9166666666667	0.00303\\
20.9333333333333	0.00302\\
20.95	0.00302\\
20.9666666666667	0.00302\\
20.9833333333333	0.00301\\
21	0.00304\\
21.0166666666667	0.00303\\
21.0333333333333	0.00303\\
21.05	0.00301\\
21.0666666666667	0.00303\\
21.0833333333333	0.00302\\
21.1	0.00303\\
21.1166666666667	0.00302\\
21.1333333333333	0.00304\\
21.15	0.00303\\
21.1666666666667	0.00303\\
21.1833333333333	0.00303\\
21.2	0.00305\\
21.2166666666667	0.00304\\
21.2333333333333	0.00304\\
21.25	0.00303\\
21.2666666666667	0.00303\\
21.2833333333333	0.00302\\
21.3	0.00303\\
21.3166666666667	0.003\\
21.3333333333333	0.00304\\
21.35	0.00304\\
21.3666666666667	0.00303\\
21.3833333333333	0.00301\\
21.4	0.00303\\
21.4166666666667	0.00305\\
21.4333333333333	0.00302\\
21.45	0.00304\\
21.4666666666667	0.00305\\
21.4833333333333	0.00305\\
21.5	0.00306\\
21.5166666666667	0.00304\\
21.5333333333333	0.00303\\
21.55	0.00305\\
21.5666666666667	0.00306\\
21.5833333333333	0.00307\\
21.6	0.00304\\
21.6166666666667	0.00304\\
21.6333333333333	0.00307\\
21.65	0.00306\\
21.6666666666667	0.00307\\
21.6833333333333	0.00307\\
21.7	0.00307\\
21.7166666666667	0.00308\\
21.7333333333333	0.00305\\
21.75	0.00304\\
21.7666666666667	0.00304\\
21.7833333333333	0.00303\\
21.8	0.00304\\
21.8166666666667	0.00302\\
21.8333333333333	0.00304\\
21.85	0.00304\\
21.8666666666667	0.00305\\
21.8833333333333	0.00305\\
21.9	0.00304\\
21.9166666666667	0.00305\\
21.9333333333333	0.00302\\
21.95	0.00302\\
21.9666666666667	0.00305\\
21.9833333333333	0.00303\\
22	0.00301\\
22.0166666666667	0.00302\\
22.0333333333333	0.00302\\
22.05	0.00302\\
22.0666666666667	0.00304\\
22.0833333333333	0.00303\\
22.1	0.00304\\
22.1166666666667	0.00304\\
22.1333333333333	0.00302\\
22.15	0.00304\\
22.1666666666667	0.00305\\
22.1833333333333	0.00306\\
22.2	0.00303\\
22.2166666666667	0.00304\\
22.2333333333333	0.00306\\
22.25	0.00305\\
22.2666666666667	0.00304\\
22.2833333333333	0.00306\\
22.3	0.00305\\
22.3166666666667	0.00306\\
22.3333333333333	0.00304\\
22.35	0.00304\\
22.3666666666667	0.00304\\
22.3833333333333	0.00304\\
22.4	0.00305\\
22.4166666666667	0.00307\\
22.4333333333333	0.00307\\
22.45	0.00306\\
22.4666666666667	0.00307\\
22.4833333333333	0.00305\\
22.5	0.00305\\
22.5166666666667	0.00305\\
22.5333333333333	0.00302\\
22.55	0.00304\\
22.5666666666667	0.00303\\
22.5833333333333	0.00307\\
22.6	0.00307\\
22.6166666666667	0.00308\\
22.6333333333333	0.00306\\
22.65	0.00306\\
22.6666666666667	0.00305\\
22.6833333333333	0.00304\\
22.7	0.00305\\
22.7166666666667	0.00307\\
22.7333333333333	0.00305\\
22.75	0.00304\\
22.7666666666667	0.00305\\
22.7833333333333	0.00304\\
22.8	0.00304\\
22.8166666666667	0.00303\\
22.8333333333333	0.00301\\
22.85	0.00304\\
22.8666666666667	0.00304\\
22.8833333333333	0.00304\\
22.9	0.00304\\
22.9166666666667	0.00304\\
22.9333333333333	0.00303\\
22.95	0.00305\\
22.9666666666667	0.00304\\
22.9833333333333	0.00304\\
23	0.00305\\
23.0166666666667	0.00306\\
23.0333333333333	0.00304\\
23.05	0.00303\\
23.0666666666667	0.00303\\
23.0833333333333	0.00304\\
23.1	0.00303\\
23.1166666666667	0.00303\\
23.1333333333333	0.00303\\
23.15	0.00303\\
23.1666666666667	0.00303\\
23.1833333333333	0.00304\\
23.2	0.00303\\
23.2166666666667	0.00304\\
23.2333333333333	0.00304\\
23.25	0.00303\\
23.2666666666667	0.00306\\
23.2833333333333	0.00303\\
23.3	0.00303\\
23.3166666666667	0.00306\\
23.3333333333333	0.00305\\
23.35	0.00304\\
23.3666666666667	0.00304\\
23.3833333333333	0.00304\\
23.4	0.00303\\
23.4166666666667	0.00305\\
23.4333333333333	0.00305\\
23.45	0.00305\\
23.4666666666667	0.00306\\
23.4833333333333	0.00308\\
23.5	0.00306\\
23.5166666666667	0.00304\\
23.5333333333333	0.00305\\
23.55	0.00307\\
23.5666666666667	0.00306\\
23.5833333333333	0.00306\\
23.6	0.00305\\
23.6166666666667	0.00304\\
23.6333333333333	0.00306\\
23.65	0.00303\\
23.6666666666667	0.00304\\
23.6833333333333	0.00305\\
23.7	0.00305\\
23.7166666666667	0.00304\\
23.7333333333333	0.00303\\
23.75	0.00303\\
23.7666666666667	0.00303\\
23.7833333333333	0.00302\\
23.8	0.00301\\
23.8166666666667	0.00303\\
23.8333333333333	0.00303\\
23.85	0.00301\\
23.8666666666667	0.00302\\
23.8833333333333	0.00301\\
23.9	0.00301\\
23.9166666666667	0.00303\\
23.9333333333333	0.00303\\
23.95	0.00304\\
23.9666666666667	0.00304\\
23.9833333333333	0.00303\\
};
\addlegendentry{Realization};

\addplot [color=white!65!black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.134472857142857\\
0.0833333333333333	0.134472857142857\\
0.166666666666667	0.134472857142857\\
0.25	0.134472857142857\\
0.333333333333333	0.134472857142857\\
0.416666666666667	0.134472857142857\\
0.5	0.134472857142857\\
0.583333333333333	0.134472857142857\\
0.666666666666667	0.134472857142857\\
0.75	0.134472857142857\\
0.833333333333333	0.134472857142857\\
0.916666666666667	0.134472857142857\\
1	0.134472857142857\\
1.08333333333333	0.134472857142857\\
1.16666666666667	0.134472857142857\\
1.25	0.134472857142857\\
1.33333333333333	0.134472857142857\\
1.41666666666667	0.134472857142857\\
1.5	0.134472857142857\\
1.58333333333333	0.134472857142857\\
1.66666666666667	0.134472857142857\\
1.75	0.134472857142857\\
1.83333333333333	0.134472857142857\\
1.91666666666667	0.134472857142857\\
2	0.134472857142857\\
2.08333333333333	0.134472857142857\\
2.16666666666667	0.134472857142857\\
2.25	0.134472857142857\\
2.33333333333333	0.134472857142857\\
2.41666666666667	0.134472857142857\\
2.5	0.134472857142857\\
2.58333333333333	0.134472857142857\\
2.66666666666667	0.134472857142857\\
2.75	0.134472857142857\\
2.83333333333333	0.134472857142857\\
2.91666666666667	0.134472857142857\\
3	0.134472857142857\\
3.08333333333333	0.134472857142857\\
3.16666666666667	0.134472857142857\\
3.25	0.134472857142857\\
3.33333333333333	0.134472857142857\\
3.41666666666667	0.134472857142857\\
3.5	0.134472857142857\\
3.58333333333333	0.134472857142857\\
3.66666666666667	0.134472857142857\\
3.75	0.134472857142857\\
3.83333333333333	0.134472857142857\\
3.91666666666667	0.134472857142857\\
4	0.134472857142857\\
4.08333333333333	0.134472857142857\\
4.16666666666667	0.134472857142857\\
4.25	0.134472857142857\\
4.33333333333333	0.134472857142857\\
4.41666666666667	0.134472857142857\\
4.5	0.134472857142857\\
4.58333333333333	0.134472857142857\\
4.66666666666667	0.134472857142857\\
4.75	0.134472857142857\\
4.83333333333333	0.134472857142857\\
4.91666666666667	0.134472857142857\\
5	0.134472857142857\\
5.08333333333333	0.134472857142857\\
5.16666666666667	0.134472857142857\\
5.25	0.134472857142857\\
5.33333333333333	0.134472857142857\\
5.41666666666667	0.134472857142857\\
5.5	0.134472857142857\\
5.58333333333333	0.134472857142857\\
5.66666666666667	0.134472857142857\\
5.75	0.134472857142857\\
5.83333333333333	0.134472857142857\\
5.91666666666667	0.134472857142857\\
6	0.134472857142857\\
6.08333333333333	0.134472857142857\\
6.16666666666667	0.134472857142857\\
6.25	0.134472857142857\\
6.33333333333333	0.134472857142857\\
6.41666666666667	0.134472857142857\\
6.5	0.134472857142857\\
6.58333333333333	0.134472857142857\\
6.66666666666667	0.134472857142857\\
6.75	0.134472857142857\\
6.83333333333333	0.134472857142857\\
6.91666666666667	0.134472857142857\\
7	0.134472857142857\\
7.08333333333333	0.134472857142857\\
7.16666666666667	0.134472857142857\\
7.25	0.134472857142857\\
7.33333333333333	0.134472857142857\\
7.41666666666667	0.134472857142857\\
7.5	0.134472857142857\\
7.58333333333333	0.134472857142857\\
7.66666666666667	0.134472857142857\\
7.75	0.134472857142857\\
7.83333333333333	0.134472857142857\\
7.91666666666667	0.134472857142857\\
8	0.134472857142857\\
8.08333333333333	0.134472857142857\\
8.16666666666667	0.134472857142857\\
8.25	0.134472857142857\\
8.33333333333333	0.134472857142857\\
8.41666666666667	0.134472857142857\\
8.5	0.134472857142857\\
8.58333333333333	0.134472857142857\\
8.66666666666667	0.134472857142857\\
8.75	0.134472857142857\\
8.83333333333333	0.134472857142857\\
8.91666666666667	0.134472857142857\\
9	0.134472857142857\\
9.08333333333333	0.134472857142857\\
9.16666666666667	0.134472857142857\\
9.25	0.134472857142857\\
9.33333333333333	0.134472857142857\\
9.41666666666667	0.134472857142857\\
9.5	0.134472857142857\\
9.58333333333333	0.134472857142857\\
9.66666666666667	0.134472857142857\\
9.75	0.134472857142857\\
9.83333333333333	0.134472857142857\\
9.91666666666667	0.134472857142857\\
10	0.134472857142857\\
10.0833333333333	0.134472857142857\\
10.1666666666667	0.134472857142857\\
10.25	0.134472857142857\\
10.3333333333333	0.134472857142857\\
10.4166666666667	0.134472857142857\\
10.5	0.134472857142857\\
10.5833333333333	0.134472857142857\\
10.6666666666667	0.134472857142857\\
10.75	0.134472857142857\\
10.8333333333333	0.134472857142857\\
10.9166666666667	0.134472857142857\\
11	0.134472857142857\\
11.0833333333333	0.134472857142857\\
11.1666666666667	0.134472857142857\\
11.25	0.134472857142857\\
11.3333333333333	0.134472857142857\\
11.4166666666667	0.134472857142857\\
11.5	0.134472857142857\\
11.5833333333333	0.134472857142857\\
11.6666666666667	0.134472857142857\\
11.75	0.134472857142857\\
11.8333333333333	0.134472857142857\\
11.9166666666667	0.134472857142857\\
12	0.134472857142857\\
12.0833333333333	0.134472857142857\\
12.1666666666667	0.134472857142857\\
12.25	0.134472857142857\\
12.3333333333333	0.134472857142857\\
12.4166666666667	0.134472857142857\\
12.5	0.134472857142857\\
12.5833333333333	0.134472857142857\\
12.6666666666667	0.134472857142857\\
12.75	0.134472857142857\\
12.8333333333333	0.134472857142857\\
12.9166666666667	0.134472857142857\\
13	0.134472857142857\\
13.0833333333333	0.134472857142857\\
13.1666666666667	0.134472857142857\\
13.25	0.134472857142857\\
13.3333333333333	0.134472857142857\\
13.4166666666667	0.134472857142857\\
13.5	0.134472857142857\\
13.5833333333333	0.134472857142857\\
13.6666666666667	0.134472857142857\\
13.75	0.134472857142857\\
13.8333333333333	0.134472857142857\\
13.9166666666667	0.134472857142857\\
14	0.134472857142857\\
14.0833333333333	0.134472857142857\\
14.1666666666667	0.134472857142857\\
14.25	0.134472857142857\\
14.3333333333333	0.134472857142857\\
14.4166666666667	0.134472857142857\\
14.5	0.134472857142857\\
14.5833333333333	0.134472857142857\\
14.6666666666667	0.134472857142857\\
14.75	0.134472857142857\\
14.8333333333333	0.134472857142857\\
14.9166666666667	0.134472857142857\\
15	0.134472857142857\\
15.0833333333333	0.134472857142857\\
15.1666666666667	0.134472857142857\\
15.25	0.134472857142857\\
15.3333333333333	0.134472857142857\\
15.4166666666667	0.134472857142857\\
15.5	0.134472857142857\\
15.5833333333333	0.134472857142857\\
15.6666666666667	0.134472857142857\\
15.75	0.134472857142857\\
15.8333333333333	0.134472857142857\\
15.9166666666667	0.134472857142857\\
16	0.134472857142857\\
16.0833333333333	0.134472857142857\\
16.1666666666667	0.134472857142857\\
16.25	0.134472857142857\\
16.3333333333333	0.134472857142857\\
16.4166666666667	0.134472857142857\\
16.5	0.134472857142857\\
16.5833333333333	0.134472857142857\\
16.6666666666667	0.134472857142857\\
16.75	0.134472857142857\\
16.8333333333333	0.134472857142857\\
16.9166666666667	0.134472857142857\\
17	0.134472857142857\\
17.0833333333333	0.134472857142857\\
17.1666666666667	0.134472857142857\\
17.25	0.134472857142857\\
17.3333333333333	0.134472857142857\\
17.4166666666667	0.134472857142857\\
17.5	0.134472857142857\\
17.5833333333333	0.134472857142857\\
17.6666666666667	0.134472857142857\\
17.75	0.134472857142857\\
17.8333333333333	0.134472857142857\\
17.9166666666667	0.134472857142857\\
18	0.134472857142857\\
18.0833333333333	0.134472857142857\\
18.1666666666667	0.134472857142857\\
18.25	0.134472857142857\\
18.3333333333333	0.134472857142857\\
18.4166666666667	0.134472857142857\\
18.5	0.134472857142857\\
18.5833333333333	0.134472857142857\\
18.6666666666667	0.134472857142857\\
18.75	0.134472857142857\\
18.8333333333333	0.134472857142857\\
18.9166666666667	0.134472857142857\\
19	0.134472857142857\\
19.0833333333333	0.134472857142857\\
19.1666666666667	0.134472857142857\\
19.25	0.134472857142857\\
19.3333333333333	0.134472857142857\\
19.4166666666667	0.134472857142857\\
19.5	0.134472857142857\\
19.5833333333333	0.134472857142857\\
19.6666666666667	0.134472857142857\\
19.75	0.134472857142857\\
19.8333333333333	0.134472857142857\\
19.9166666666667	0.134472857142857\\
20	0.134472857142857\\
20.0833333333333	0.134472857142857\\
20.1666666666667	0.134472857142857\\
20.25	0.134472857142857\\
20.3333333333333	0.134472857142857\\
20.4166666666667	0.134472857142857\\
20.5	0.134472857142857\\
20.5833333333333	0.134472857142857\\
20.6666666666667	0.134472857142857\\
20.75	0.134472857142857\\
20.8333333333333	0.134472857142857\\
20.9166666666667	0.134472857142857\\
21	0.134472857142857\\
21.0833333333333	0.134472857142857\\
21.1666666666667	0.134472857142857\\
21.25	0.134472857142857\\
21.3333333333333	0.134472857142857\\
21.4166666666667	0.134472857142857\\
21.5	0.134472857142857\\
21.5833333333333	0.134472857142857\\
21.6666666666667	0.134472857142857\\
21.75	0.134472857142857\\
21.8333333333333	0.134472857142857\\
21.9166666666667	0.134472857142857\\
22	0.134472857142857\\
22.0833333333333	0.134472857142857\\
22.1666666666667	0.134472857142857\\
22.25	0.134472857142857\\
22.3333333333333	0.134472857142857\\
22.4166666666667	0.134472857142857\\
22.5	0.134472857142857\\
22.5833333333333	0.134472857142857\\
22.6666666666667	0.134472857142857\\
22.75	0.134472857142857\\
22.8333333333333	0.134472857142857\\
22.9166666666667	0.134472857142857\\
23	0.134472857142857\\
23.0833333333333	0.134472857142857\\
23.1666666666667	0.134472857142857\\
23.25	0.134472857142857\\
23.3333333333333	0.134472857142857\\
23.4166666666667	0.134472857142857\\
23.5	0.134472857142857\\
23.5833333333333	0.134472857142857\\
23.6666666666667	0.134472857142857\\
23.75	0.134472857142857\\
23.8333333333333	0.134472857142857\\
23.9166666666667	0.134472857142857\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.171213083333333\\
0.0166666666666667	0.171213083333333\\
0.0333333333333333	0.171213083333333\\
0.05	0.171213083333333\\
0.0666666666666667	0.171213083333333\\
0.0833333333333333	0.171213083333333\\
0.1	0.171213083333333\\
0.116666666666667	0.171213083333333\\
0.133333333333333	0.171213083333333\\
0.15	0.171213083333333\\
0.166666666666667	0.171213083333333\\
0.183333333333333	0.171213083333333\\
0.2	0.171213083333333\\
0.216666666666667	0.171213083333333\\
0.233333333333333	0.171213083333333\\
0.25	0.171213083333333\\
0.266666666666667	0.171213083333333\\
0.283333333333333	0.171213083333333\\
0.3	0.171213083333333\\
0.316666666666667	0.171213083333333\\
0.333333333333333	0.171213083333333\\
0.35	0.171213083333333\\
0.366666666666667	0.171213083333333\\
0.383333333333333	0.171213083333333\\
0.4	0.171213083333333\\
0.416666666666667	0.171213083333333\\
0.433333333333333	0.171213083333333\\
0.45	0.171213083333333\\
0.466666666666667	0.171213083333333\\
0.483333333333333	0.171213083333333\\
0.5	0.171213083333333\\
0.516666666666667	0.171213083333333\\
0.533333333333333	0.171213083333333\\
0.55	0.171213083333333\\
0.566666666666667	0.171213083333333\\
0.583333333333333	0.171213083333333\\
0.6	0.171213083333333\\
0.616666666666667	0.171213083333333\\
0.633333333333333	0.171213083333333\\
0.65	0.171213083333333\\
0.666666666666667	0.171213083333333\\
0.683333333333333	0.171213083333333\\
0.7	0.171213083333333\\
0.716666666666667	0.171213083333333\\
0.733333333333333	0.171213083333333\\
0.75	0.171213083333333\\
0.766666666666667	0.171213083333333\\
0.783333333333333	0.171213083333333\\
0.8	0.171213083333333\\
0.816666666666667	0.171213083333333\\
0.833333333333333	0.171213083333333\\
0.85	0.171213083333333\\
0.866666666666667	0.171213083333333\\
0.883333333333333	0.171213083333333\\
0.9	0.171213083333333\\
0.916666666666667	0.171213083333333\\
0.933333333333333	0.171213083333333\\
0.95	0.171213083333333\\
0.966666666666667	0.171213083333333\\
0.983333333333333	0.171213083333333\\
1	0.171213083333333\\
1.01666666666667	0.171213083333333\\
1.03333333333333	0.171213083333333\\
1.05	0.171213083333333\\
1.06666666666667	0.171213083333333\\
1.08333333333333	0.171213083333333\\
1.1	0.171213083333333\\
1.11666666666667	0.171213083333333\\
1.13333333333333	0.171213083333333\\
1.15	0.171213083333333\\
1.16666666666667	0.171213083333333\\
1.18333333333333	0.171213083333333\\
1.2	0.171213083333333\\
1.21666666666667	0.171213083333333\\
1.23333333333333	0.171213083333333\\
1.25	0.171213083333333\\
1.26666666666667	0.171213083333333\\
1.28333333333333	0.171213083333333\\
1.3	0.171213083333333\\
1.31666666666667	0.171213083333333\\
1.33333333333333	0.171213083333333\\
1.35	0.171213083333333\\
1.36666666666667	0.171213083333333\\
1.38333333333333	0.171213083333333\\
1.4	0.171213083333333\\
1.41666666666667	0.171213083333333\\
1.43333333333333	0.171213083333333\\
1.45	0.171213083333333\\
1.46666666666667	0.171213083333333\\
1.48333333333333	0.171213083333333\\
1.5	0.171213083333333\\
1.51666666666667	0.171213083333333\\
1.53333333333333	0.171213083333333\\
1.55	0.171213083333333\\
1.56666666666667	0.171213083333333\\
1.58333333333333	0.171213083333333\\
1.6	0.171213083333333\\
1.61666666666667	0.171213083333333\\
1.63333333333333	0.171213083333333\\
1.65	0.171213083333333\\
1.66666666666667	0.171213083333333\\
1.68333333333333	0.171213083333333\\
1.7	0.171213083333333\\
1.71666666666667	0.171213083333333\\
1.73333333333333	0.171213083333333\\
1.75	0.171213083333333\\
1.76666666666667	0.171213083333333\\
1.78333333333333	0.171213083333333\\
1.8	0.171213083333333\\
1.81666666666667	0.171213083333333\\
1.83333333333333	0.171213083333333\\
1.85	0.171213083333333\\
1.86666666666667	0.171213083333333\\
1.88333333333333	0.171213083333333\\
1.9	0.171213083333333\\
1.91666666666667	0.171213083333333\\
1.93333333333333	0.171213083333333\\
1.95	0.171213083333333\\
1.96666666666667	0.171213083333333\\
1.98333333333333	0.171213083333333\\
2	0.171213083333333\\
2.01666666666667	0.171213083333333\\
2.03333333333333	0.171213083333333\\
2.05	0.171213083333333\\
2.06666666666667	0.171213083333333\\
2.08333333333333	0.171213083333333\\
2.1	0.171213083333333\\
2.11666666666667	0.171213083333333\\
2.13333333333333	0.171213083333333\\
2.15	0.171213083333333\\
2.16666666666667	0.171213083333333\\
2.18333333333333	0.171213083333333\\
2.2	0.171213083333333\\
2.21666666666667	0.171213083333333\\
2.23333333333333	0.171213083333333\\
2.25	0.171213083333333\\
2.26666666666667	0.171213083333333\\
2.28333333333333	0.171213083333333\\
2.3	0.171213083333333\\
2.31666666666667	0.171213083333333\\
2.33333333333333	0.171213083333333\\
2.35	0.171213083333333\\
2.36666666666667	0.171213083333333\\
2.38333333333333	0.171213083333333\\
2.4	0.171213083333333\\
2.41666666666667	0.171213083333333\\
2.43333333333333	0.171213083333333\\
2.45	0.171213083333333\\
2.46666666666667	0.171213083333333\\
2.48333333333333	0.171213083333333\\
2.5	0.171213083333333\\
2.51666666666667	0.171213083333333\\
2.53333333333333	0.171213083333333\\
2.55	0.171213083333333\\
2.56666666666667	0.171213083333333\\
2.58333333333333	0.171213083333333\\
2.6	0.171213083333333\\
2.61666666666667	0.171213083333333\\
2.63333333333333	0.171213083333333\\
2.65	0.171213083333333\\
2.66666666666667	0.171213083333333\\
2.68333333333333	0.171213083333333\\
2.7	0.171213083333333\\
2.71666666666667	0.171213083333333\\
2.73333333333333	0.171213083333333\\
2.75	0.171213083333333\\
2.76666666666667	0.171213083333333\\
2.78333333333333	0.171213083333333\\
2.8	0.171213083333333\\
2.81666666666667	0.171213083333333\\
2.83333333333333	0.171213083333333\\
2.85	0.171213083333333\\
2.86666666666667	0.171213083333333\\
2.88333333333333	0.171213083333333\\
2.9	0.171213083333333\\
2.91666666666667	0.171213083333333\\
2.93333333333333	0.171213083333333\\
2.95	0.171213083333333\\
2.96666666666667	0.171213083333333\\
2.98333333333333	0.171213083333333\\
3	0.171213083333333\\
3.01666666666667	0.171213083333333\\
3.03333333333333	0.171213083333333\\
3.05	0.171213083333333\\
3.06666666666667	0.171213083333333\\
3.08333333333333	0.171213083333333\\
3.1	0.171213083333333\\
3.11666666666667	0.171213083333333\\
3.13333333333333	0.171213083333333\\
3.15	0.171213083333333\\
3.16666666666667	0.171213083333333\\
3.18333333333333	0.171213083333333\\
3.2	0.171213083333333\\
3.21666666666667	0.171213083333333\\
3.23333333333333	0.171213083333333\\
3.25	0.171213083333333\\
3.26666666666667	0.171213083333333\\
3.28333333333333	0.171213083333333\\
3.3	0.171213083333333\\
3.31666666666667	0.171213083333333\\
3.33333333333333	0.171213083333333\\
3.35	0.171213083333333\\
3.36666666666667	0.171213083333333\\
3.38333333333333	0.171213083333333\\
3.4	0.171213083333333\\
3.41666666666667	0.171213083333333\\
3.43333333333333	0.171213083333333\\
3.45	0.171213083333333\\
3.46666666666667	0.171213083333333\\
3.48333333333333	0.171213083333333\\
3.5	0.171213083333333\\
3.51666666666667	0.171213083333333\\
3.53333333333333	0.171213083333333\\
3.55	0.171213083333333\\
3.56666666666667	0.171213083333333\\
3.58333333333333	0.171213083333333\\
3.6	0.171213083333333\\
3.61666666666667	0.171213083333333\\
3.63333333333333	0.171213083333333\\
3.65	0.171213083333333\\
3.66666666666667	0.171213083333333\\
3.68333333333333	0.171213083333333\\
3.7	0.171213083333333\\
3.71666666666667	0.171213083333333\\
3.73333333333333	0.171213083333333\\
3.75	0.171213083333333\\
3.76666666666667	0.171213083333333\\
3.78333333333333	0.171213083333333\\
3.8	0.171213083333333\\
3.81666666666667	0.171213083333333\\
3.83333333333333	0.171213083333333\\
3.85	0.171213083333333\\
3.86666666666667	0.171213083333333\\
3.88333333333333	0.171213083333333\\
3.9	0.171213083333333\\
3.91666666666667	0.171213083333333\\
3.93333333333333	0.171213083333333\\
3.95	0.171213083333333\\
3.96666666666667	0.171213083333333\\
3.98333333333333	0.171213083333333\\
4	0.171213083333333\\
4.01666666666667	0.171213083333333\\
4.03333333333333	0.171213083333333\\
4.05	0.171213083333333\\
4.06666666666667	0.171213083333333\\
4.08333333333333	0.171213083333333\\
4.1	0.171213083333333\\
4.11666666666667	0.171213083333333\\
4.13333333333333	0.171213083333333\\
4.15	0.171213083333333\\
4.16666666666667	0.171213083333333\\
4.18333333333333	0.171213083333333\\
4.2	0.171213083333333\\
4.21666666666667	0.171213083333333\\
4.23333333333333	0.171213083333333\\
4.25	0.171213083333333\\
4.26666666666667	0.171213083333333\\
4.28333333333333	0.171213083333333\\
4.3	0.171213083333333\\
4.31666666666667	0.171213083333333\\
4.33333333333333	0.171213083333333\\
4.35	0.171213083333333\\
4.36666666666667	0.171213083333333\\
4.38333333333333	0.171213083333333\\
4.4	0.171213083333333\\
4.41666666666667	0.171213083333333\\
4.43333333333333	0.171213083333333\\
4.45	0.171213083333333\\
4.46666666666667	0.171213083333333\\
4.48333333333333	0.171213083333333\\
4.5	0.171213083333333\\
4.51666666666667	0.171213083333333\\
4.53333333333333	0.171213083333333\\
4.55	0.171213083333333\\
4.56666666666667	0.171213083333333\\
4.58333333333333	0.171213083333333\\
4.6	0.171213083333333\\
4.61666666666667	0.171213083333333\\
4.63333333333333	0.171213083333333\\
4.65	0.171213083333333\\
4.66666666666667	0.171213083333333\\
4.68333333333333	0.171213083333333\\
4.7	0.171213083333333\\
4.71666666666667	0.171213083333333\\
4.73333333333333	0.171213083333333\\
4.75	0.171213083333333\\
4.76666666666667	0.171213083333333\\
4.78333333333333	0.171213083333333\\
4.8	0.171213083333333\\
4.81666666666667	0.171213083333333\\
4.83333333333333	0.171213083333333\\
4.85	0.171213083333333\\
4.86666666666667	0.171213083333333\\
4.88333333333333	0.171213083333333\\
4.9	0.171213083333333\\
4.91666666666667	0.171213083333333\\
4.93333333333333	0.171213083333333\\
4.95	0.171213083333333\\
4.96666666666667	0.171213083333333\\
4.98333333333333	0.171213083333333\\
5	0.171213083333333\\
5.01666666666667	0.171213083333333\\
5.03333333333333	0.171213083333333\\
5.05	0.171213083333333\\
5.06666666666667	0.171213083333333\\
5.08333333333333	0.171213083333333\\
5.1	0.171213083333333\\
5.11666666666667	0.171213083333333\\
5.13333333333333	0.171213083333333\\
5.15	0.171213083333333\\
5.16666666666667	0.171213083333333\\
5.18333333333333	0.171213083333333\\
5.2	0.171213083333333\\
5.21666666666667	0.171213083333333\\
5.23333333333333	0.171213083333333\\
5.25	0.171213083333333\\
5.26666666666667	0.171213083333333\\
5.28333333333333	0.171213083333333\\
5.3	0.171213083333333\\
5.31666666666667	0.171213083333333\\
5.33333333333333	0.171213083333333\\
5.35	0.171213083333333\\
5.36666666666667	0.171213083333333\\
5.38333333333333	0.171213083333333\\
5.4	0.171213083333333\\
5.41666666666667	0.171213083333333\\
5.43333333333333	0.171213083333333\\
5.45	0.171213083333333\\
5.46666666666667	0.171213083333333\\
5.48333333333333	0.171213083333333\\
5.5	0.171213083333333\\
5.51666666666667	0.171213083333333\\
5.53333333333333	0.171213083333333\\
5.55	0.171213083333333\\
5.56666666666667	0.171213083333333\\
5.58333333333333	0.171213083333333\\
5.6	0.171213083333333\\
5.61666666666667	0.171213083333333\\
5.63333333333333	0.171213083333333\\
5.65	0.171213083333333\\
5.66666666666667	0.171213083333333\\
5.68333333333333	0.171213083333333\\
5.7	0.171213083333333\\
5.71666666666667	0.171213083333333\\
5.73333333333333	0.171213083333333\\
5.75	0.171213083333333\\
5.76666666666667	0.171213083333333\\
5.78333333333333	0.171213083333333\\
5.8	0.171213083333333\\
5.81666666666667	0.171213083333333\\
5.83333333333333	0.171213083333333\\
5.85	0.171213083333333\\
5.86666666666667	0.171213083333333\\
5.88333333333333	0.171213083333333\\
5.9	0.171213083333333\\
5.91666666666667	0.171213083333333\\
5.93333333333333	0.171213083333333\\
5.95	0.171213083333333\\
5.96666666666667	0.171213083333333\\
5.98333333333333	0.171213083333333\\
6	0.171213083333333\\
6.01666666666667	0.171213083333333\\
6.03333333333333	0.171213083333333\\
6.05	0.171213083333333\\
6.06666666666667	0.171213083333333\\
6.08333333333333	0.171213083333333\\
6.1	0.171213083333333\\
6.11666666666667	0.171213083333333\\
6.13333333333333	0.171213083333333\\
6.15	0.171213083333333\\
6.16666666666667	0.171213083333333\\
6.18333333333333	0.171213083333333\\
6.2	0.171213083333333\\
6.21666666666667	0.171213083333333\\
6.23333333333333	0.171213083333333\\
6.25	0.171213083333333\\
6.26666666666667	0.171213083333333\\
6.28333333333333	0.171213083333333\\
6.3	0.171213083333333\\
6.31666666666667	0.171213083333333\\
6.33333333333333	0.171213083333333\\
6.35	0.171213083333333\\
6.36666666666667	0.171213083333333\\
6.38333333333333	0.171213083333333\\
6.4	0.171213083333333\\
6.41666666666667	0.171213083333333\\
6.43333333333333	0.171213083333333\\
6.45	0.171213083333333\\
6.46666666666667	0.171213083333333\\
6.48333333333333	0.171213083333333\\
6.5	0.171213083333333\\
6.51666666666667	0.171213083333333\\
6.53333333333333	0.171213083333333\\
6.55	0.171213083333333\\
6.56666666666667	0.171213083333333\\
6.58333333333333	0.171213083333333\\
6.6	0.171213083333333\\
6.61666666666667	0.171213083333333\\
6.63333333333333	0.171213083333333\\
6.65	0.171213083333333\\
6.66666666666667	0.171213083333333\\
6.68333333333333	0.171213083333333\\
6.7	0.171213083333333\\
6.71666666666667	0.171213083333333\\
6.73333333333333	0.171213083333333\\
6.75	0.171213083333333\\
6.76666666666667	0.171213083333333\\
6.78333333333333	0.171213083333333\\
6.8	0.171213083333333\\
6.81666666666667	0.171213083333333\\
6.83333333333333	0.171213083333333\\
6.85	0.171213083333333\\
6.86666666666667	0.171213083333333\\
6.88333333333333	0.171213083333333\\
6.9	0.171213083333333\\
6.91666666666667	0.171213083333333\\
6.93333333333333	0.171213083333333\\
6.95	0.171213083333333\\
6.96666666666667	0.171213083333333\\
6.98333333333333	0.171213083333333\\
7	0.171213083333333\\
7.01666666666667	0.171213083333333\\
7.03333333333333	0.171213083333333\\
7.05	0.171213083333333\\
7.06666666666667	0.171213083333333\\
7.08333333333333	0.171213083333333\\
7.1	0.171213083333333\\
7.11666666666667	0.171213083333333\\
7.13333333333333	0.171213083333333\\
7.15	0.171213083333333\\
7.16666666666667	0.171213083333333\\
7.18333333333333	0.171213083333333\\
7.2	0.171213083333333\\
7.21666666666667	0.171213083333333\\
7.23333333333333	0.171213083333333\\
7.25	0.171213083333333\\
7.26666666666667	0.171213083333333\\
7.28333333333333	0.171213083333333\\
7.3	0.171213083333333\\
7.31666666666667	0.171213083333333\\
7.33333333333333	0.171213083333333\\
7.35	0.171213083333333\\
7.36666666666667	0.171213083333333\\
7.38333333333333	0.171213083333333\\
7.4	0.171213083333333\\
7.41666666666667	0.171213083333333\\
7.43333333333333	0.171213083333333\\
7.45	0.171213083333333\\
7.46666666666667	0.171213083333333\\
7.48333333333333	0.171213083333333\\
7.5	0.171213083333333\\
7.51666666666667	0.171213083333333\\
7.53333333333333	0.171213083333333\\
7.55	0.171213083333333\\
7.56666666666667	0.171213083333333\\
7.58333333333333	0.171213083333333\\
7.6	0.171213083333333\\
7.61666666666667	0.171213083333333\\
7.63333333333333	0.171213083333333\\
7.65	0.171213083333333\\
7.66666666666667	0.171213083333333\\
7.68333333333333	0.171213083333333\\
7.7	0.171213083333333\\
7.71666666666667	0.171213083333333\\
7.73333333333333	0.171213083333333\\
7.75	0.171213083333333\\
7.76666666666667	0.171213083333333\\
7.78333333333333	0.171213083333333\\
7.8	0.171213083333333\\
7.81666666666667	0.171213083333333\\
7.83333333333333	0.171213083333333\\
7.85	0.171213083333333\\
7.86666666666667	0.171213083333333\\
7.88333333333333	0.171213083333333\\
7.9	0.171213083333333\\
7.91666666666667	0.171213083333333\\
7.93333333333333	0.171213083333333\\
7.95	0.171213083333333\\
7.96666666666667	0.171213083333333\\
7.98333333333333	0.171213083333333\\
8	0.171213083333333\\
8.01666666666667	0.171213083333333\\
8.03333333333333	0.171213083333333\\
8.05	0.171213083333333\\
8.06666666666667	0.171213083333333\\
8.08333333333333	0.171213083333333\\
8.1	0.171213083333333\\
8.11666666666667	0.171213083333333\\
8.13333333333333	0.171213083333333\\
8.15	0.171213083333333\\
8.16666666666667	0.171213083333333\\
8.18333333333333	0.171213083333333\\
8.2	0.171213083333333\\
8.21666666666667	0.171213083333333\\
8.23333333333333	0.171213083333333\\
8.25	0.171213083333333\\
8.26666666666667	0.171213083333333\\
8.28333333333333	0.171213083333333\\
8.3	0.171213083333333\\
8.31666666666667	0.171213083333333\\
8.33333333333333	0.171213083333333\\
8.35	0.171213083333333\\
8.36666666666667	0.171213083333333\\
8.38333333333333	0.171213083333333\\
8.4	0.171213083333333\\
8.41666666666667	0.171213083333333\\
8.43333333333333	0.171213083333333\\
8.45	0.171213083333333\\
8.46666666666667	0.171213083333333\\
8.48333333333333	0.171213083333333\\
8.5	0.171213083333333\\
8.51666666666667	0.171213083333333\\
8.53333333333333	0.171213083333333\\
8.55	0.171213083333333\\
8.56666666666667	0.171213083333333\\
8.58333333333333	0.171213083333333\\
8.6	0.171213083333333\\
8.61666666666667	0.171213083333333\\
8.63333333333333	0.171213083333333\\
8.65	0.171213083333333\\
8.66666666666667	0.171213083333333\\
8.68333333333333	0.171213083333333\\
8.7	0.171213083333333\\
8.71666666666667	0.171213083333333\\
8.73333333333333	0.171213083333333\\
8.75	0.171213083333333\\
8.76666666666667	0.171213083333333\\
8.78333333333333	0.171213083333333\\
8.8	0.171213083333333\\
8.81666666666667	0.171213083333333\\
8.83333333333333	0.171213083333333\\
8.85	0.171213083333333\\
8.86666666666667	0.171213083333333\\
8.88333333333333	0.171213083333333\\
8.9	0.171213083333333\\
8.91666666666667	0.171213083333333\\
8.93333333333333	0.171213083333333\\
8.95	0.171213083333333\\
8.96666666666667	0.171213083333333\\
8.98333333333333	0.171213083333333\\
9	0.171213083333333\\
9.01666666666667	0.171213083333333\\
9.03333333333333	0.171213083333333\\
9.05	0.171213083333333\\
9.06666666666667	0.171213083333333\\
9.08333333333333	0.171213083333333\\
9.1	0.171213083333333\\
9.11666666666667	0.171213083333333\\
9.13333333333333	0.171213083333333\\
9.15	0.171213083333333\\
9.16666666666667	0.171213083333333\\
9.18333333333333	0.171213083333333\\
9.2	0.171213083333333\\
9.21666666666667	0.171213083333333\\
9.23333333333333	0.171213083333333\\
9.25	0.171213083333333\\
9.26666666666667	0.171213083333333\\
9.28333333333333	0.171213083333333\\
9.3	0.171213083333333\\
9.31666666666667	0.171213083333333\\
9.33333333333333	0.171213083333333\\
9.35	0.171213083333333\\
9.36666666666667	0.171213083333333\\
9.38333333333333	0.171213083333333\\
9.4	0.171213083333333\\
9.41666666666667	0.171213083333333\\
9.43333333333333	0.171213083333333\\
9.45	0.171213083333333\\
9.46666666666667	0.171213083333333\\
9.48333333333333	0.171213083333333\\
9.5	0.171213083333333\\
9.51666666666667	0.171213083333333\\
9.53333333333333	0.171213083333333\\
9.55	0.171213083333333\\
9.56666666666667	0.171213083333333\\
9.58333333333333	0.171213083333333\\
9.6	0.171213083333333\\
9.61666666666667	0.171213083333333\\
9.63333333333333	0.171213083333333\\
9.65	0.171213083333333\\
9.66666666666667	0.171213083333333\\
9.68333333333333	0.171213083333333\\
9.7	0.171213083333333\\
9.71666666666667	0.171213083333333\\
9.73333333333333	0.171213083333333\\
9.75	0.171213083333333\\
9.76666666666667	0.171213083333333\\
9.78333333333333	0.171213083333333\\
9.8	0.171213083333333\\
9.81666666666667	0.171213083333333\\
9.83333333333333	0.171213083333333\\
9.85	0.171213083333333\\
9.86666666666667	0.171213083333333\\
9.88333333333333	0.171213083333333\\
9.9	0.171213083333333\\
9.91666666666667	0.171213083333333\\
9.93333333333333	0.171213083333333\\
9.95	0.171213083333333\\
9.96666666666667	0.171213083333333\\
9.98333333333333	0.171213083333333\\
10	0.171213083333333\\
10.0166666666667	0.171213083333333\\
10.0333333333333	0.171213083333333\\
10.05	0.171213083333333\\
10.0666666666667	0.171213083333333\\
10.0833333333333	0.171213083333333\\
10.1	0.171213083333333\\
10.1166666666667	0.171213083333333\\
10.1333333333333	0.171213083333333\\
10.15	0.171213083333333\\
10.1666666666667	0.171213083333333\\
10.1833333333333	0.171213083333333\\
10.2	0.171213083333333\\
10.2166666666667	0.171213083333333\\
10.2333333333333	0.171213083333333\\
10.25	0.171213083333333\\
10.2666666666667	0.171213083333333\\
10.2833333333333	0.171213083333333\\
10.3	0.171213083333333\\
10.3166666666667	0.171213083333333\\
10.3333333333333	0.171213083333333\\
10.35	0.171213083333333\\
10.3666666666667	0.171213083333333\\
10.3833333333333	0.171213083333333\\
10.4	0.171213083333333\\
10.4166666666667	0.171213083333333\\
10.4333333333333	0.171213083333333\\
10.45	0.171213083333333\\
10.4666666666667	0.171213083333333\\
10.4833333333333	0.171213083333333\\
10.5	0.171213083333333\\
10.5166666666667	0.171213083333333\\
10.5333333333333	0.171213083333333\\
10.55	0.171213083333333\\
10.5666666666667	0.171213083333333\\
10.5833333333333	0.171213083333333\\
10.6	0.171213083333333\\
10.6166666666667	0.171213083333333\\
10.6333333333333	0.171213083333333\\
10.65	0.171213083333333\\
10.6666666666667	0.171213083333333\\
10.6833333333333	0.171213083333333\\
10.7	0.171213083333333\\
10.7166666666667	0.171213083333333\\
10.7333333333333	0.171213083333333\\
10.75	0.171213083333333\\
10.7666666666667	0.171213083333333\\
10.7833333333333	0.171213083333333\\
10.8	0.171213083333333\\
10.8166666666667	0.171213083333333\\
10.8333333333333	0.171213083333333\\
10.85	0.171213083333333\\
10.8666666666667	0.171213083333333\\
10.8833333333333	0.171213083333333\\
10.9	0.171213083333333\\
10.9166666666667	0.171213083333333\\
10.9333333333333	0.171213083333333\\
10.95	0.171213083333333\\
10.9666666666667	0.171213083333333\\
10.9833333333333	0.171213083333333\\
11	0.171213083333333\\
11.0166666666667	0.171213083333333\\
11.0333333333333	0.171213083333333\\
11.05	0.171213083333333\\
11.0666666666667	0.171213083333333\\
11.0833333333333	0.171213083333333\\
11.1	0.171213083333333\\
11.1166666666667	0.171213083333333\\
11.1333333333333	0.171213083333333\\
11.15	0.171213083333333\\
11.1666666666667	0.171213083333333\\
11.1833333333333	0.171213083333333\\
11.2	0.171213083333333\\
11.2166666666667	0.171213083333333\\
11.2333333333333	0.171213083333333\\
11.25	0.171213083333333\\
11.2666666666667	0.171213083333333\\
11.2833333333333	0.171213083333333\\
11.3	0.171213083333333\\
11.3166666666667	0.171213083333333\\
11.3333333333333	0.171213083333333\\
11.35	0.171213083333333\\
11.3666666666667	0.171213083333333\\
11.3833333333333	0.171213083333333\\
11.4	0.171213083333333\\
11.4166666666667	0.171213083333333\\
11.4333333333333	0.171213083333333\\
11.45	0.171213083333333\\
11.4666666666667	0.171213083333333\\
11.4833333333333	0.171213083333333\\
11.5	0.171213083333333\\
11.5166666666667	0.171213083333333\\
11.5333333333333	0.171213083333333\\
11.55	0.171213083333333\\
11.5666666666667	0.171213083333333\\
11.5833333333333	0.171213083333333\\
11.6	0.171213083333333\\
11.6166666666667	0.171213083333333\\
11.6333333333333	0.171213083333333\\
11.65	0.171213083333333\\
11.6666666666667	0.171213083333333\\
11.6833333333333	0.171213083333333\\
11.7	0.171213083333333\\
11.7166666666667	0.171213083333333\\
11.7333333333333	0.171213083333333\\
11.75	0.171213083333333\\
11.7666666666667	0.171213083333333\\
11.7833333333333	0.171213083333333\\
11.8	0.171213083333333\\
11.8166666666667	0.171213083333333\\
11.8333333333333	0.171213083333333\\
11.85	0.171213083333333\\
11.8666666666667	0.171213083333333\\
11.8833333333333	0.171213083333333\\
11.9	0.171213083333333\\
11.9166666666667	0.171213083333333\\
11.9333333333333	0.171213083333333\\
11.95	0.171213083333333\\
11.9666666666667	0.171213083333333\\
11.9833333333333	0.171213083333333\\
12	0.171213083333333\\
12.0166666666667	0.171213083333333\\
12.0333333333333	0.171213083333333\\
12.05	0.171213083333333\\
12.0666666666667	0.171213083333333\\
12.0833333333333	0.171213083333333\\
12.1	0.171213083333333\\
12.1166666666667	0.171213083333333\\
12.1333333333333	0.171213083333333\\
12.15	0.171213083333333\\
12.1666666666667	0.171213083333333\\
12.1833333333333	0.171213083333333\\
12.2	0.171213083333333\\
12.2166666666667	0.171213083333333\\
12.2333333333333	0.171213083333333\\
12.25	0.171213083333333\\
12.2666666666667	0.171213083333333\\
12.2833333333333	0.171213083333333\\
12.3	0.171213083333333\\
12.3166666666667	0.171213083333333\\
12.3333333333333	0.171213083333333\\
12.35	0.171213083333333\\
12.3666666666667	0.171213083333333\\
12.3833333333333	0.171213083333333\\
12.4	0.171213083333333\\
12.4166666666667	0.171213083333333\\
12.4333333333333	0.171213083333333\\
12.45	0.171213083333333\\
12.4666666666667	0.171213083333333\\
12.4833333333333	0.171213083333333\\
12.5	0.171213083333333\\
12.5166666666667	0.171213083333333\\
12.5333333333333	0.171213083333333\\
12.55	0.171213083333333\\
12.5666666666667	0.171213083333333\\
12.5833333333333	0.171213083333333\\
12.6	0.171213083333333\\
12.6166666666667	0.171213083333333\\
12.6333333333333	0.171213083333333\\
12.65	0.171213083333333\\
12.6666666666667	0.171213083333333\\
12.6833333333333	0.171213083333333\\
12.7	0.171213083333333\\
12.7166666666667	0.171213083333333\\
12.7333333333333	0.171213083333333\\
12.75	0.171213083333333\\
12.7666666666667	0.171213083333333\\
12.7833333333333	0.171213083333333\\
12.8	0.171213083333333\\
12.8166666666667	0.171213083333333\\
12.8333333333333	0.171213083333333\\
12.85	0.171213083333333\\
12.8666666666667	0.171213083333333\\
12.8833333333333	0.171213083333333\\
12.9	0.171213083333333\\
12.9166666666667	0.171213083333333\\
12.9333333333333	0.171213083333333\\
12.95	0.171213083333333\\
12.9666666666667	0.171213083333333\\
12.9833333333333	0.171213083333333\\
13	0.171213083333333\\
13.0166666666667	0.171213083333333\\
13.0333333333333	0.171213083333333\\
13.05	0.171213083333333\\
13.0666666666667	0.171213083333333\\
13.0833333333333	0.171213083333333\\
13.1	0.171213083333333\\
13.1166666666667	0.171213083333333\\
13.1333333333333	0.171213083333333\\
13.15	0.171213083333333\\
13.1666666666667	0.171213083333333\\
13.1833333333333	0.171213083333333\\
13.2	0.171213083333333\\
13.2166666666667	0.171213083333333\\
13.2333333333333	0.171213083333333\\
13.25	0.171213083333333\\
13.2666666666667	0.171213083333333\\
13.2833333333333	0.171213083333333\\
13.3	0.171213083333333\\
13.3166666666667	0.171213083333333\\
13.3333333333333	0.171213083333333\\
13.35	0.171213083333333\\
13.3666666666667	0.171213083333333\\
13.3833333333333	0.171213083333333\\
13.4	0.171213083333333\\
13.4166666666667	0.171213083333333\\
13.4333333333333	0.171213083333333\\
13.45	0.171213083333333\\
13.4666666666667	0.171213083333333\\
13.4833333333333	0.171213083333333\\
13.5	0.171213083333333\\
13.5166666666667	0.171213083333333\\
13.5333333333333	0.171213083333333\\
13.55	0.171213083333333\\
13.5666666666667	0.171213083333333\\
13.5833333333333	0.171213083333333\\
13.6	0.171213083333333\\
13.6166666666667	0.171213083333333\\
13.6333333333333	0.171213083333333\\
13.65	0.171213083333333\\
13.6666666666667	0.171213083333333\\
13.6833333333333	0.171213083333333\\
13.7	0.171213083333333\\
13.7166666666667	0.171213083333333\\
13.7333333333333	0.171213083333333\\
13.75	0.171213083333333\\
13.7666666666667	0.171213083333333\\
13.7833333333333	0.171213083333333\\
13.8	0.171213083333333\\
13.8166666666667	0.171213083333333\\
13.8333333333333	0.171213083333333\\
13.85	0.171213083333333\\
13.8666666666667	0.171213083333333\\
13.8833333333333	0.171213083333333\\
13.9	0.171213083333333\\
13.9166666666667	0.171213083333333\\
13.9333333333333	0.171213083333333\\
13.95	0.171213083333333\\
13.9666666666667	0.171213083333333\\
13.9833333333333	0.171213083333333\\
14	0.171213083333333\\
14.0166666666667	0.171213083333333\\
14.0333333333333	0.171213083333333\\
14.05	0.171213083333333\\
14.0666666666667	0.171213083333333\\
14.0833333333333	0.171213083333333\\
14.1	0.171213083333333\\
14.1166666666667	0.171213083333333\\
14.1333333333333	0.171213083333333\\
14.15	0.171213083333333\\
14.1666666666667	0.171213083333333\\
14.1833333333333	0.171213083333333\\
14.2	0.171213083333333\\
14.2166666666667	0.171213083333333\\
14.2333333333333	0.171213083333333\\
14.25	0.171213083333333\\
14.2666666666667	0.171213083333333\\
14.2833333333333	0.171213083333333\\
14.3	0.171213083333333\\
14.3166666666667	0.171213083333333\\
14.3333333333333	0.171213083333333\\
14.35	0.171213083333333\\
14.3666666666667	0.171213083333333\\
14.3833333333333	0.171213083333333\\
14.4	0.171213083333333\\
14.4166666666667	0.171213083333333\\
14.4333333333333	0.171213083333333\\
14.45	0.171213083333333\\
14.4666666666667	0.171213083333333\\
14.4833333333333	0.171213083333333\\
14.5	0.171213083333333\\
14.5166666666667	0.171213083333333\\
14.5333333333333	0.171213083333333\\
14.55	0.171213083333333\\
14.5666666666667	0.171213083333333\\
14.5833333333333	0.171213083333333\\
14.6	0.171213083333333\\
14.6166666666667	0.171213083333333\\
14.6333333333333	0.171213083333333\\
14.65	0.171213083333333\\
14.6666666666667	0.171213083333333\\
14.6833333333333	0.171213083333333\\
14.7	0.171213083333333\\
14.7166666666667	0.171213083333333\\
14.7333333333333	0.171213083333333\\
14.75	0.171213083333333\\
14.7666666666667	0.171213083333333\\
14.7833333333333	0.171213083333333\\
14.8	0.171213083333333\\
14.8166666666667	0.171213083333333\\
14.8333333333333	0.171213083333333\\
14.85	0.171213083333333\\
14.8666666666667	0.171213083333333\\
14.8833333333333	0.171213083333333\\
14.9	0.171213083333333\\
14.9166666666667	0.171213083333333\\
14.9333333333333	0.171213083333333\\
14.95	0.171213083333333\\
14.9666666666667	0.171213083333333\\
14.9833333333333	0.171213083333333\\
15	0.171213083333333\\
15.0166666666667	0.171213083333333\\
15.0333333333333	0.171213083333333\\
15.05	0.171213083333333\\
15.0666666666667	0.171213083333333\\
15.0833333333333	0.171213083333333\\
15.1	0.171213083333333\\
15.1166666666667	0.171213083333333\\
15.1333333333333	0.171213083333333\\
15.15	0.171213083333333\\
15.1666666666667	0.171213083333333\\
15.1833333333333	0.171213083333333\\
15.2	0.171213083333333\\
15.2166666666667	0.171213083333333\\
15.2333333333333	0.171213083333333\\
15.25	0.171213083333333\\
15.2666666666667	0.171213083333333\\
15.2833333333333	0.171213083333333\\
15.3	0.171213083333333\\
15.3166666666667	0.171213083333333\\
15.3333333333333	0.171213083333333\\
15.35	0.171213083333333\\
15.3666666666667	0.171213083333333\\
15.3833333333333	0.171213083333333\\
15.4	0.171213083333333\\
15.4166666666667	0.171213083333333\\
15.4333333333333	0.171213083333333\\
15.45	0.171213083333333\\
15.4666666666667	0.171213083333333\\
15.4833333333333	0.171213083333333\\
15.5	0.171213083333333\\
15.5166666666667	0.171213083333333\\
15.5333333333333	0.171213083333333\\
15.55	0.171213083333333\\
15.5666666666667	0.171213083333333\\
15.5833333333333	0.171213083333333\\
15.6	0.171213083333333\\
15.6166666666667	0.171213083333333\\
15.6333333333333	0.171213083333333\\
15.65	0.171213083333333\\
15.6666666666667	0.171213083333333\\
15.6833333333333	0.171213083333333\\
15.7	0.171213083333333\\
15.7166666666667	0.171213083333333\\
15.7333333333333	0.171213083333333\\
15.75	0.171213083333333\\
15.7666666666667	0.171213083333333\\
15.7833333333333	0.171213083333333\\
15.8	0.171213083333333\\
15.8166666666667	0.171213083333333\\
15.8333333333333	0.171213083333333\\
15.85	0.171213083333333\\
15.8666666666667	0.171213083333333\\
15.8833333333333	0.171213083333333\\
15.9	0.171213083333333\\
15.9166666666667	0.171213083333333\\
15.9333333333333	0.171213083333333\\
15.95	0.171213083333333\\
15.9666666666667	0.171213083333333\\
15.9833333333333	0.171213083333333\\
16	0.171213083333333\\
16.0166666666667	0.171213083333333\\
16.0333333333333	0.171213083333333\\
16.05	0.171213083333333\\
16.0666666666667	0.171213083333333\\
16.0833333333333	0.171213083333333\\
16.1	0.171213083333333\\
16.1166666666667	0.171213083333333\\
16.1333333333333	0.171213083333333\\
16.15	0.171213083333333\\
16.1666666666667	0.171213083333333\\
16.1833333333333	0.171213083333333\\
16.2	0.171213083333333\\
16.2166666666667	0.171213083333333\\
16.2333333333333	0.171213083333333\\
16.25	0.171213083333333\\
16.2666666666667	0.171213083333333\\
16.2833333333333	0.171213083333333\\
16.3	0.171213083333333\\
16.3166666666667	0.171213083333333\\
16.3333333333333	0.171213083333333\\
16.35	0.171213083333333\\
16.3666666666667	0.171213083333333\\
16.3833333333333	0.171213083333333\\
16.4	0.171213083333333\\
16.4166666666667	0.171213083333333\\
16.4333333333333	0.171213083333333\\
16.45	0.171213083333333\\
16.4666666666667	0.171213083333333\\
16.4833333333333	0.171213083333333\\
16.5	0.171213083333333\\
16.5166666666667	0.171213083333333\\
16.5333333333333	0.171213083333333\\
16.55	0.171213083333333\\
16.5666666666667	0.171213083333333\\
16.5833333333333	0.171213083333333\\
16.6	0.171213083333333\\
16.6166666666667	0.171213083333333\\
16.6333333333333	0.171213083333333\\
16.65	0.171213083333333\\
16.6666666666667	0.171213083333333\\
16.6833333333333	0.171213083333333\\
16.7	0.171213083333333\\
16.7166666666667	0.171213083333333\\
16.7333333333333	0.171213083333333\\
16.75	0.171213083333333\\
16.7666666666667	0.171213083333333\\
16.7833333333333	0.171213083333333\\
16.8	0.171213083333333\\
16.8166666666667	0.171213083333333\\
16.8333333333333	0.171213083333333\\
16.85	0.171213083333333\\
16.8666666666667	0.171213083333333\\
16.8833333333333	0.171213083333333\\
16.9	0.171213083333333\\
16.9166666666667	0.171213083333333\\
16.9333333333333	0.171213083333333\\
16.95	0.171213083333333\\
16.9666666666667	0.171213083333333\\
16.9833333333333	0.171213083333333\\
17	0.171213083333333\\
17.0166666666667	0.171213083333333\\
17.0333333333333	0.171213083333333\\
17.05	0.171213083333333\\
17.0666666666667	0.171213083333333\\
17.0833333333333	0.171213083333333\\
17.1	0.171213083333333\\
17.1166666666667	0.171213083333333\\
17.1333333333333	0.171213083333333\\
17.15	0.171213083333333\\
17.1666666666667	0.171213083333333\\
17.1833333333333	0.171213083333333\\
17.2	0.171213083333333\\
17.2166666666667	0.171213083333333\\
17.2333333333333	0.171213083333333\\
17.25	0.171213083333333\\
17.2666666666667	0.171213083333333\\
17.2833333333333	0.171213083333333\\
17.3	0.171213083333333\\
17.3166666666667	0.171213083333333\\
17.3333333333333	0.171213083333333\\
17.35	0.171213083333333\\
17.3666666666667	0.171213083333333\\
17.3833333333333	0.171213083333333\\
17.4	0.171213083333333\\
17.4166666666667	0.171213083333333\\
17.4333333333333	0.171213083333333\\
17.45	0.171213083333333\\
17.4666666666667	0.171213083333333\\
17.4833333333333	0.171213083333333\\
17.5	0.171213083333333\\
17.5166666666667	0.171213083333333\\
17.5333333333333	0.171213083333333\\
17.55	0.171213083333333\\
17.5666666666667	0.171213083333333\\
17.5833333333333	0.171213083333333\\
17.6	0.171213083333333\\
17.6166666666667	0.171213083333333\\
17.6333333333333	0.171213083333333\\
17.65	0.171213083333333\\
17.6666666666667	0.171213083333333\\
17.6833333333333	0.171213083333333\\
17.7	0.171213083333333\\
17.7166666666667	0.171213083333333\\
17.7333333333333	0.171213083333333\\
17.75	0.171213083333333\\
17.7666666666667	0.171213083333333\\
17.7833333333333	0.171213083333333\\
17.8	0.171213083333333\\
17.8166666666667	0.171213083333333\\
17.8333333333333	0.171213083333333\\
17.85	0.171213083333333\\
17.8666666666667	0.171213083333333\\
17.8833333333333	0.171213083333333\\
17.9	0.171213083333333\\
17.9166666666667	0.171213083333333\\
17.9333333333333	0.171213083333333\\
17.95	0.171213083333333\\
17.9666666666667	0.171213083333333\\
17.9833333333333	0.171213083333333\\
18	0.171213083333333\\
18.0166666666667	0.171213083333333\\
18.0333333333333	0.171213083333333\\
18.05	0.171213083333333\\
18.0666666666667	0.171213083333333\\
18.0833333333333	0.171213083333333\\
18.1	0.171213083333333\\
18.1166666666667	0.171213083333333\\
18.1333333333333	0.171213083333333\\
18.15	0.171213083333333\\
18.1666666666667	0.171213083333333\\
18.1833333333333	0.171213083333333\\
18.2	0.171213083333333\\
18.2166666666667	0.171213083333333\\
18.2333333333333	0.171213083333333\\
18.25	0.171213083333333\\
18.2666666666667	0.171213083333333\\
18.2833333333333	0.171213083333333\\
18.3	0.171213083333333\\
18.3166666666667	0.171213083333333\\
18.3333333333333	0.171213083333333\\
18.35	0.171213083333333\\
18.3666666666667	0.171213083333333\\
18.3833333333333	0.171213083333333\\
18.4	0.171213083333333\\
18.4166666666667	0.171213083333333\\
18.4333333333333	0.171213083333333\\
18.45	0.171213083333333\\
18.4666666666667	0.171213083333333\\
18.4833333333333	0.171213083333333\\
18.5	0.171213083333333\\
18.5166666666667	0.171213083333333\\
18.5333333333333	0.171213083333333\\
18.55	0.171213083333333\\
18.5666666666667	0.171213083333333\\
18.5833333333333	0.171213083333333\\
18.6	0.171213083333333\\
18.6166666666667	0.171213083333333\\
18.6333333333333	0.171213083333333\\
18.65	0.171213083333333\\
18.6666666666667	0.171213083333333\\
18.6833333333333	0.171213083333333\\
18.7	0.171213083333333\\
18.7166666666667	0.171213083333333\\
18.7333333333333	0.171213083333333\\
18.75	0.171213083333333\\
18.7666666666667	0.171213083333333\\
18.7833333333333	0.171213083333333\\
18.8	0.171213083333333\\
18.8166666666667	0.171213083333333\\
18.8333333333333	0.171213083333333\\
18.85	0.171213083333333\\
18.8666666666667	0.171213083333333\\
18.8833333333333	0.171213083333333\\
18.9	0.171213083333333\\
18.9166666666667	0.171213083333333\\
18.9333333333333	0.171213083333333\\
18.95	0.171213083333333\\
18.9666666666667	0.171213083333333\\
18.9833333333333	0.171213083333333\\
19	0.171213083333333\\
19.0166666666667	0.171213083333333\\
19.0333333333333	0.171213083333333\\
19.05	0.171213083333333\\
19.0666666666667	0.171213083333333\\
19.0833333333333	0.171213083333333\\
19.1	0.171213083333333\\
19.1166666666667	0.171213083333333\\
19.1333333333333	0.171213083333333\\
19.15	0.171213083333333\\
19.1666666666667	0.171213083333333\\
19.1833333333333	0.171213083333333\\
19.2	0.171213083333333\\
19.2166666666667	0.171213083333333\\
19.2333333333333	0.171213083333333\\
19.25	0.171213083333333\\
19.2666666666667	0.171213083333333\\
19.2833333333333	0.171213083333333\\
19.3	0.171213083333333\\
19.3166666666667	0.171213083333333\\
19.3333333333333	0.171213083333333\\
19.35	0.171213083333333\\
19.3666666666667	0.171213083333333\\
19.3833333333333	0.171213083333333\\
19.4	0.171213083333333\\
19.4166666666667	0.171213083333333\\
19.4333333333333	0.171213083333333\\
19.45	0.171213083333333\\
19.4666666666667	0.171213083333333\\
19.4833333333333	0.171213083333333\\
19.5	0.171213083333333\\
19.5166666666667	0.171213083333333\\
19.5333333333333	0.171213083333333\\
19.55	0.171213083333333\\
19.5666666666667	0.171213083333333\\
19.5833333333333	0.171213083333333\\
19.6	0.171213083333333\\
19.6166666666667	0.171213083333333\\
19.6333333333333	0.171213083333333\\
19.65	0.171213083333333\\
19.6666666666667	0.171213083333333\\
19.6833333333333	0.171213083333333\\
19.7	0.171213083333333\\
19.7166666666667	0.171213083333333\\
19.7333333333333	0.171213083333333\\
19.75	0.171213083333333\\
19.7666666666667	0.171213083333333\\
19.7833333333333	0.171213083333333\\
19.8	0.171213083333333\\
19.8166666666667	0.171213083333333\\
19.8333333333333	0.171213083333333\\
19.85	0.171213083333333\\
19.8666666666667	0.171213083333333\\
19.8833333333333	0.171213083333333\\
19.9	0.171213083333333\\
19.9166666666667	0.171213083333333\\
19.9333333333333	0.171213083333333\\
19.95	0.171213083333333\\
19.9666666666667	0.171213083333333\\
19.9833333333333	0.171213083333333\\
20	0.171213083333333\\
20.0166666666667	0.171213083333333\\
20.0333333333333	0.171213083333333\\
20.05	0.171213083333333\\
20.0666666666667	0.171213083333333\\
20.0833333333333	0.171213083333333\\
20.1	0.171213083333333\\
20.1166666666667	0.171213083333333\\
20.1333333333333	0.171213083333333\\
20.15	0.171213083333333\\
20.1666666666667	0.171213083333333\\
20.1833333333333	0.171213083333333\\
20.2	0.171213083333333\\
20.2166666666667	0.171213083333333\\
20.2333333333333	0.171213083333333\\
20.25	0.171213083333333\\
20.2666666666667	0.171213083333333\\
20.2833333333333	0.171213083333333\\
20.3	0.171213083333333\\
20.3166666666667	0.171213083333333\\
20.3333333333333	0.171213083333333\\
20.35	0.171213083333333\\
20.3666666666667	0.171213083333333\\
20.3833333333333	0.171213083333333\\
20.4	0.171213083333333\\
20.4166666666667	0.171213083333333\\
20.4333333333333	0.171213083333333\\
20.45	0.171213083333333\\
20.4666666666667	0.171213083333333\\
20.4833333333333	0.171213083333333\\
20.5	0.171213083333333\\
20.5166666666667	0.171213083333333\\
20.5333333333333	0.171213083333333\\
20.55	0.171213083333333\\
20.5666666666667	0.171213083333333\\
20.5833333333333	0.171213083333333\\
20.6	0.171213083333333\\
20.6166666666667	0.171213083333333\\
20.6333333333333	0.171213083333333\\
20.65	0.171213083333333\\
20.6666666666667	0.171213083333333\\
20.6833333333333	0.171213083333333\\
20.7	0.171213083333333\\
20.7166666666667	0.171213083333333\\
20.7333333333333	0.171213083333333\\
20.75	0.171213083333333\\
20.7666666666667	0.171213083333333\\
20.7833333333333	0.171213083333333\\
20.8	0.171213083333333\\
20.8166666666667	0.171213083333333\\
20.8333333333333	0.171213083333333\\
20.85	0.171213083333333\\
20.8666666666667	0.171213083333333\\
20.8833333333333	0.171213083333333\\
20.9	0.171213083333333\\
20.9166666666667	0.171213083333333\\
20.9333333333333	0.171213083333333\\
20.95	0.171213083333333\\
20.9666666666667	0.171213083333333\\
20.9833333333333	0.171213083333333\\
21	0.171213083333333\\
21.0166666666667	0.171213083333333\\
21.0333333333333	0.171213083333333\\
21.05	0.171213083333333\\
21.0666666666667	0.171213083333333\\
21.0833333333333	0.171213083333333\\
21.1	0.171213083333333\\
21.1166666666667	0.171213083333333\\
21.1333333333333	0.171213083333333\\
21.15	0.171213083333333\\
21.1666666666667	0.171213083333333\\
21.1833333333333	0.171213083333333\\
21.2	0.171213083333333\\
21.2166666666667	0.171213083333333\\
21.2333333333333	0.171213083333333\\
21.25	0.171213083333333\\
21.2666666666667	0.171213083333333\\
21.2833333333333	0.171213083333333\\
21.3	0.171213083333333\\
21.3166666666667	0.171213083333333\\
21.3333333333333	0.171213083333333\\
21.35	0.171213083333333\\
21.3666666666667	0.171213083333333\\
21.3833333333333	0.171213083333333\\
21.4	0.171213083333333\\
21.4166666666667	0.171213083333333\\
21.4333333333333	0.171213083333333\\
21.45	0.171213083333333\\
21.4666666666667	0.171213083333333\\
21.4833333333333	0.171213083333333\\
21.5	0.171213083333333\\
21.5166666666667	0.171213083333333\\
21.5333333333333	0.171213083333333\\
21.55	0.171213083333333\\
21.5666666666667	0.171213083333333\\
21.5833333333333	0.171213083333333\\
21.6	0.171213083333333\\
21.6166666666667	0.171213083333333\\
21.6333333333333	0.171213083333333\\
21.65	0.171213083333333\\
21.6666666666667	0.171213083333333\\
21.6833333333333	0.171213083333333\\
21.7	0.171213083333333\\
21.7166666666667	0.171213083333333\\
21.7333333333333	0.171213083333333\\
21.75	0.171213083333333\\
21.7666666666667	0.171213083333333\\
21.7833333333333	0.171213083333333\\
21.8	0.171213083333333\\
21.8166666666667	0.171213083333333\\
21.8333333333333	0.171213083333333\\
21.85	0.171213083333333\\
21.8666666666667	0.171213083333333\\
21.8833333333333	0.171213083333333\\
21.9	0.171213083333333\\
21.9166666666667	0.171213083333333\\
21.9333333333333	0.171213083333333\\
21.95	0.171213083333333\\
21.9666666666667	0.171213083333333\\
21.9833333333333	0.171213083333333\\
22	0.171213083333333\\
22.0166666666667	0.171213083333333\\
22.0333333333333	0.171213083333333\\
22.05	0.171213083333333\\
22.0666666666667	0.171213083333333\\
22.0833333333333	0.171213083333333\\
22.1	0.171213083333333\\
22.1166666666667	0.171213083333333\\
22.1333333333333	0.171213083333333\\
22.15	0.171213083333333\\
22.1666666666667	0.171213083333333\\
22.1833333333333	0.171213083333333\\
22.2	0.171213083333333\\
22.2166666666667	0.171213083333333\\
22.2333333333333	0.171213083333333\\
22.25	0.171213083333333\\
22.2666666666667	0.171213083333333\\
22.2833333333333	0.171213083333333\\
22.3	0.171213083333333\\
22.3166666666667	0.171213083333333\\
22.3333333333333	0.171213083333333\\
22.35	0.171213083333333\\
22.3666666666667	0.171213083333333\\
22.3833333333333	0.171213083333333\\
22.4	0.171213083333333\\
22.4166666666667	0.171213083333333\\
22.4333333333333	0.171213083333333\\
22.45	0.171213083333333\\
22.4666666666667	0.171213083333333\\
22.4833333333333	0.171213083333333\\
22.5	0.171213083333333\\
22.5166666666667	0.171213083333333\\
22.5333333333333	0.171213083333333\\
22.55	0.171213083333333\\
22.5666666666667	0.171213083333333\\
22.5833333333333	0.171213083333333\\
22.6	0.171213083333333\\
22.6166666666667	0.171213083333333\\
22.6333333333333	0.171213083333333\\
22.65	0.171213083333333\\
22.6666666666667	0.171213083333333\\
22.6833333333333	0.171213083333333\\
22.7	0.171213083333333\\
22.7166666666667	0.171213083333333\\
22.7333333333333	0.171213083333333\\
22.75	0.171213083333333\\
22.7666666666667	0.171213083333333\\
22.7833333333333	0.171213083333333\\
22.8	0.171213083333333\\
22.8166666666667	0.171213083333333\\
22.8333333333333	0.171213083333333\\
22.85	0.171213083333333\\
22.8666666666667	0.171213083333333\\
22.8833333333333	0.171213083333333\\
22.9	0.171213083333333\\
22.9166666666667	0.171213083333333\\
22.9333333333333	0.171213083333333\\
22.95	0.171213083333333\\
22.9666666666667	0.171213083333333\\
22.9833333333333	0.171213083333333\\
23	0.171213083333333\\
23.0166666666667	0.171213083333333\\
23.0333333333333	0.171213083333333\\
23.05	0.171213083333333\\
23.0666666666667	0.171213083333333\\
23.0833333333333	0.171213083333333\\
23.1	0.171213083333333\\
23.1166666666667	0.171213083333333\\
23.1333333333333	0.171213083333333\\
23.15	0.171213083333333\\
23.1666666666667	0.171213083333333\\
23.1833333333333	0.171213083333333\\
23.2	0.171213083333333\\
23.2166666666667	0.171213083333333\\
23.2333333333333	0.171213083333333\\
23.25	0.171213083333333\\
23.2666666666667	0.171213083333333\\
23.2833333333333	0.171213083333333\\
23.3	0.171213083333333\\
23.3166666666667	0.171213083333333\\
23.3333333333333	0.171213083333333\\
23.35	0.171213083333333\\
23.3666666666667	0.171213083333333\\
23.3833333333333	0.171213083333333\\
23.4	0.171213083333333\\
23.4166666666667	0.171213083333333\\
23.4333333333333	0.171213083333333\\
23.45	0.171213083333333\\
23.4666666666667	0.171213083333333\\
23.4833333333333	0.171213083333333\\
23.5	0.171213083333333\\
23.5166666666667	0.171213083333333\\
23.5333333333333	0.171213083333333\\
23.55	0.171213083333333\\
23.5666666666667	0.171213083333333\\
23.5833333333333	0.171213083333333\\
23.6	0.171213083333333\\
23.6166666666667	0.171213083333333\\
23.6333333333333	0.171213083333333\\
23.65	0.171213083333333\\
23.6666666666667	0.171213083333333\\
23.6833333333333	0.171213083333333\\
23.7	0.171213083333333\\
23.7166666666667	0.171213083333333\\
23.7333333333333	0.171213083333333\\
23.75	0.171213083333333\\
23.7666666666667	0.171213083333333\\
23.7833333333333	0.171213083333333\\
23.8	0.171213083333333\\
23.8166666666667	0.171213083333333\\
23.8333333333333	0.171213083333333\\
23.85	0.171213083333333\\
23.8666666666667	0.171213083333333\\
23.8833333333333	0.171213083333333\\
23.9	0.171213083333333\\
23.9166666666667	0.171213083333333\\
23.9333333333333	0.171213083333333\\
23.95	0.171213083333333\\
23.9666666666667	0.171213083333333\\
23.9833333333333	0.171213083333333\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/GHI_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=0,
ymax=1.2,
ylabel={GHI ($\SI{}{\kilo\watt\per\square\meter}$)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0833333333333333	0\\
0.166666666666667	0\\
0.25	0\\
0.333333333333333	0\\
0.416666666666667	0\\
0.5	0\\
0.583333333333333	0\\
0.666666666666667	0\\
0.75	0\\
0.833333333333333	0\\
0.916666666666667	0\\
1	-0.001\\
1.08333333333333	0\\
1.16666666666667	0\\
1.25	0\\
1.33333333333333	0\\
1.41666666666667	0\\
1.5	0\\
1.58333333333333	0\\
1.66666666666667	0\\
1.75	0\\
1.83333333333333	0\\
1.91666666666667	0\\
2	0\\
2.08333333333333	0\\
2.16666666666667	0\\
2.25	0\\
2.33333333333333	0\\
2.41666666666667	0\\
2.5	0\\
2.58333333333333	0\\
2.66666666666667	0\\
2.75	0\\
2.83333333333333	0\\
2.91666666666667	0\\
3	0\\
3.08333333333333	0\\
3.16666666666667	0.00051\\
3.25	0.00102\\
3.33333333333333	0.00153\\
3.41666666666667	0.00204\\
3.5	0.00255\\
3.58333333333333	0.00306\\
3.66666666666667	0.00357\\
3.75	0.00407\\
3.83333333333333	0.00458\\
3.91666666666667	0.00509\\
4	0.0056\\
4.08333333333333	0.00611\\
4.16666666666667	0.00855\\
4.25	0.01099\\
4.33333333333333	0.01342\\
4.41666666666667	0.01586\\
4.5	0.0183\\
4.58333333333333	0.02073\\
4.66666666666667	0.02317\\
4.75	0.02561\\
4.83333333333333	0.02805\\
4.91666666666667	0.03048\\
5	0.03292\\
5.08333333333333	0.03536\\
5.16666666666667	0.04256\\
5.25	0.04976\\
5.33333333333333	0.05696\\
5.41666666666667	0.06416\\
5.5	0.07136\\
5.58333333333333	0.07856\\
5.66666666666667	0.08576\\
5.75	0.09296\\
5.83333333333333	0.10016\\
5.91666666666667	0.10736\\
6	0.11456\\
6.08333333333333	0.12176\\
6.16666666666667	0.12193\\
6.25	0.12209\\
6.33333333333333	0.12226\\
6.41666666666667	0.12243\\
6.5	0.12259\\
6.58333333333333	0.12276\\
6.66666666666667	0.12293\\
6.75	0.1231\\
6.83333333333333	0.12326\\
6.91666666666667	0.12343\\
7	0.1236\\
7.08333333333333	0.12376\\
7.16666666666667	0.12733\\
7.25	0.13089\\
7.33333333333333	0.13446\\
7.41666666666667	0.13803\\
7.5	0.14159\\
7.58333333333333	0.14516\\
7.66666666666667	0.14872\\
7.75	0.15229\\
7.83333333333333	0.15586\\
7.91666666666667	0.15942\\
8	0.16299\\
8.08333333333333	0.16655\\
8.16666666666667	0.2049\\
8.25	0.24325\\
8.33333333333333	0.28159\\
8.41666666666667	0.31994\\
8.5	0.35828\\
8.58333333333333	0.39663\\
8.66666666666667	0.43497\\
8.75	0.47332\\
8.83333333333333	0.51167\\
8.91666666666667	0.55001\\
9	0.58836\\
9.08333333333333	0.6267\\
9.16666666666667	0.59347\\
9.25	0.56023\\
9.33333333333333	0.527\\
9.41666666666667	0.49376\\
9.5	0.46052\\
9.58333333333333	0.42729\\
9.66666666666667	0.39405\\
9.75	0.36082\\
9.83333333333333	0.32758\\
9.91666666666667	0.29434\\
10	0.26111\\
10.0833333333333	0.23787\\
10.1666666666667	0.27881\\
10.25	0.32975\\
10.3333333333333	0.38068\\
10.4166666666667	0.43162\\
10.5	0.48255\\
10.5833333333333	0.53349\\
10.6666666666667	0.58443\\
10.75	0.63536\\
10.8333333333333	0.6863\\
10.9166666666667	0.73724\\
11	0.78817\\
11.0833333333333	0.83911\\
11.1666666666667	0.84031\\
11.25	0.8415\\
11.3333333333333	0.8427\\
11.4166666666667	0.8439\\
11.5	0.8451\\
11.5833333333333	0.84629\\
11.6666666666667	0.84749\\
11.75	0.84869\\
11.8333333333333	0.84988\\
11.9166666666667	0.85108\\
12	0.85228\\
12.0833333333333	0.85348\\
12.1666666666667	0.84711\\
12.25	0.84075\\
12.3333333333333	0.83438\\
12.4166666666667	0.82801\\
12.5	0.82165\\
12.5833333333333	0.81528\\
12.6666666666667	0.80892\\
12.75	0.80255\\
12.8333333333333	0.79619\\
12.9166666666667	0.78982\\
13	0.78345\\
13.0833333333333	0.77709\\
13.1666666666667	0.77359\\
13.25	0.77009\\
13.3333333333333	0.76659\\
13.4166666666667	0.76309\\
13.5	0.75959\\
13.5833333333333	0.75609\\
13.6666666666667	0.75259\\
13.75	0.74909\\
13.8333333333333	0.74559\\
13.9166666666667	0.7421\\
14	0.7386\\
14.0833333333333	0.7351\\
14.1666666666667	0.73008\\
14.25	0.72506\\
14.3333333333333	0.72004\\
14.4166666666667	0.71503\\
14.5	0.71001\\
14.5833333333333	0.70499\\
14.6666666666667	0.69997\\
14.75	0.69496\\
14.8333333333333	0.68994\\
14.9166666666667	0.68492\\
15	0.6799\\
15.0833333333333	0.67489\\
15.1666666666667	0.6297\\
15.25	0.58452\\
15.3333333333333	0.53933\\
15.4166666666667	0.49415\\
15.5	0.44897\\
15.5833333333333	0.40378\\
15.6666666666667	0.3586\\
15.75	0.31341\\
15.8333333333333	0.26823\\
15.9166666666667	0.23305\\
16	0.17786\\
16.0833333333333	0.13268\\
16.1666666666667	0.14672\\
16.25	0.16076\\
16.3333333333333	0.17481\\
16.4166666666667	0.18885\\
16.5	0.20289\\
16.5833333333333	0.21693\\
16.6666666666667	0.23098\\
16.75	0.24502\\
16.8333333333333	0.25906\\
16.9166666666667	0.27311\\
17	0.28715\\
17.0833333333333	0.30119\\
17.1666666666667	0.2901\\
17.25	0.279\\
17.3333333333333	0.26791\\
17.4166666666667	0.25682\\
17.5	0.24573\\
17.5833333333333	0.23463\\
17.6666666666667	0.23354\\
17.75	0.21245\\
17.8333333333333	0.20135\\
17.9166666666667	0.19026\\
18	0.17917\\
18.0833333333333	0.16808\\
18.1666666666667	0.15615\\
18.25	0.14423\\
18.3333333333333	0.13231\\
18.4166666666667	0.12039\\
18.5	0.10847\\
18.5833333333333	0.09654\\
18.6666666666667	0.08462\\
18.75	0.0727\\
18.8333333333333	0.06078\\
18.9166666666667	0.04886\\
19	0.03693\\
19.0833333333333	0.02501\\
19.1666666666667	0.02293\\
19.25	0.02084\\
19.3333333333333	0.01876\\
19.4166666666667	0.01668\\
19.5	0.01459\\
19.5833333333333	0.01251\\
19.6666666666667	0.01042\\
19.75	0.00834\\
19.8333333333333	0.00625\\
19.9166666666667	0.00417\\
20	0.00208\\
20.0833333333333	0\\
20.1666666666667	0\\
20.25	0\\
20.3333333333333	0\\
20.4166666666667	0\\
20.5	0\\
20.5833333333333	0\\
20.6666666666667	0\\
20.75	0\\
20.8333333333333	0\\
20.9166666666667	0\\
21	0\\
21.0833333333333	0\\
21.1666666666667	0\\
21.25	0\\
21.3333333333333	0\\
21.4166666666667	0\\
21.5	0\\
21.5833333333333	0\\
21.6666666666667	0\\
21.75	0\\
21.8333333333333	0\\
21.9166666666667	0\\
22	0\\
22.0833333333333	0\\
22.1666666666667	0\\
22.25	0\\
22.3333333333333	0\\
22.4166666666667	0\\
22.5	0\\
22.5833333333333	0\\
22.6666666666667	0\\
22.75	0\\
22.8333333333333	0\\
22.9166666666667	0\\
23	0\\
23.0833333333333	0\\
23.1666666666667	-0.001\\
23.25	-0.001\\
23.3333333333333	-0.001\\
23.4166666666667	-0.001\\
23.5	-0.001\\
23.5833333333333	-0.001\\
23.6666666666667	-0.001\\
23.75	-0.001\\
23.8333333333333	-0.001\\
23.9166666666667	-0.001\\
};
\addlegendentry{Forecast};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.00306\\
0.0166666666666667	0.00303\\
0.0333333333333333	0.00301\\
0.05	0.00305\\
0.0666666666666667	0.00305\\
0.0833333333333333	0.00304\\
0.1	0.00304\\
0.116666666666667	0.00303\\
0.133333333333333	0.00302\\
0.15	0.00303\\
0.166666666666667	0.00304\\
0.183333333333333	0.00306\\
0.2	0.00304\\
0.216666666666667	0.00303\\
0.233333333333333	0.00305\\
0.25	0.00306\\
0.266666666666667	0.00304\\
0.283333333333333	0.00304\\
0.3	0.00305\\
0.316666666666667	0.00304\\
0.333333333333333	0.00304\\
0.35	0.00305\\
0.366666666666667	0.00303\\
0.383333333333333	0.00304\\
0.4	0.00305\\
0.416666666666667	0.00307\\
0.433333333333333	0.00302\\
0.45	0.00303\\
0.466666666666667	0.00303\\
0.483333333333333	0.00304\\
0.5	0.00304\\
0.516666666666667	0.00305\\
0.533333333333333	0.00305\\
0.55	0.00307\\
0.566666666666667	0.00307\\
0.583333333333333	0.00306\\
0.6	0.00308\\
0.616666666666667	0.00311\\
0.633333333333333	0.00309\\
0.65	0.0031\\
0.666666666666667	0.00308\\
0.683333333333333	0.00309\\
0.7	0.0031\\
0.716666666666667	0.00309\\
0.733333333333333	0.00312\\
0.75	0.00308\\
0.766666666666667	0.00311\\
0.783333333333333	0.00312\\
0.8	0.00309\\
0.816666666666667	0.00308\\
0.833333333333333	0.00307\\
0.85	0.00307\\
0.866666666666667	0.00308\\
0.883333333333333	0.0031\\
0.9	0.00308\\
0.916666666666667	0.00309\\
0.933333333333333	0.00307\\
0.95	0.0031\\
0.966666666666667	0.0031\\
0.983333333333333	0.0031\\
1	0.00308\\
1.01666666666667	0.00311\\
1.03333333333333	0.00309\\
1.05	0.00309\\
1.06666666666667	0.00307\\
1.08333333333333	0.00307\\
1.1	0.00307\\
1.11666666666667	0.00308\\
1.13333333333333	0.00305\\
1.15	0.00307\\
1.16666666666667	0.00305\\
1.18333333333333	0.00305\\
1.2	0.00304\\
1.21666666666667	0.00305\\
1.23333333333333	0.00303\\
1.25	0.00304\\
1.26666666666667	0.00304\\
1.28333333333333	0.00305\\
1.3	0.00306\\
1.31666666666667	0.00309\\
1.33333333333333	0.00307\\
1.35	0.00307\\
1.36666666666667	0.00306\\
1.38333333333333	0.00307\\
1.4	0.00307\\
1.41666666666667	0.00304\\
1.43333333333333	0.00305\\
1.45	0.00306\\
1.46666666666667	0.00306\\
1.48333333333333	0.00305\\
1.5	0.00303\\
1.51666666666667	0.00304\\
1.53333333333333	0.00304\\
1.55	0.00305\\
1.56666666666667	0.00305\\
1.58333333333333	0.00306\\
1.6	0.00306\\
1.61666666666667	0.00305\\
1.63333333333333	0.00306\\
1.65	0.00306\\
1.66666666666667	0.00305\\
1.68333333333333	0.00305\\
1.7	0.00305\\
1.71666666666667	0.00306\\
1.73333333333333	0.00305\\
1.75	0.00305\\
1.76666666666667	0.00306\\
1.78333333333333	0.00307\\
1.8	0.00308\\
1.81666666666667	0.00306\\
1.83333333333333	0.00305\\
1.85	0.00305\\
1.86666666666667	0.00305\\
1.88333333333333	0.00305\\
1.9	0.00304\\
1.91666666666667	0.00305\\
1.93333333333333	0.00306\\
1.95	0.00303\\
1.96666666666667	0.00305\\
1.98333333333333	0.00306\\
2	0.00305\\
2.01666666666667	0.00305\\
2.03333333333333	0.00304\\
2.05	0.00306\\
2.06666666666667	0.00306\\
2.08333333333333	0.00307\\
2.1	0.00306\\
2.11666666666667	0.00306\\
2.13333333333333	0.00307\\
2.15	0.00306\\
2.16666666666667	0.00306\\
2.18333333333333	0.00305\\
2.2	0.00308\\
2.21666666666667	0.00306\\
2.23333333333333	0.00306\\
2.25	0.00305\\
2.26666666666667	0.00305\\
2.28333333333333	0.00307\\
2.3	0.00307\\
2.31666666666667	0.00307\\
2.33333333333333	0.00308\\
2.35	0.00307\\
2.36666666666667	0.00306\\
2.38333333333333	0.00306\\
2.4	0.00305\\
2.41666666666667	0.00305\\
2.43333333333333	0.00305\\
2.45	0.00303\\
2.46666666666667	0.00303\\
2.48333333333333	0.00304\\
2.5	0.00305\\
2.51666666666667	0.00304\\
2.53333333333333	0.00304\\
2.55	0.00304\\
2.56666666666667	0.00305\\
2.58333333333333	0.00305\\
2.6	0.00303\\
2.61666666666667	0.00305\\
2.63333333333333	0.00304\\
2.65	0.00305\\
2.66666666666667	0.00306\\
2.68333333333333	0.00307\\
2.7	0.00309\\
2.71666666666667	0.0031\\
2.73333333333333	0.0031\\
2.75	0.00309\\
2.76666666666667	0.00308\\
2.78333333333333	0.00309\\
2.8	0.00309\\
2.81666666666667	0.00308\\
2.83333333333333	0.00309\\
2.85	0.00308\\
2.86666666666667	0.00307\\
2.88333333333333	0.00308\\
2.9	0.00309\\
2.91666666666667	0.00309\\
2.93333333333333	0.0031\\
2.95	0.00308\\
2.96666666666667	0.00308\\
2.98333333333333	0.0031\\
3	0.00309\\
3.01666666666667	0.0031\\
3.03333333333333	0.0031\\
3.05	0.00311\\
3.06666666666667	0.00312\\
3.08333333333333	0.00312\\
3.1	0.00311\\
3.11666666666667	0.00313\\
3.13333333333333	0.00313\\
3.15	0.00314\\
3.16666666666667	0.00315\\
3.18333333333333	0.00314\\
3.2	0.00318\\
3.21666666666667	0.00319\\
3.23333333333333	0.00321\\
3.25	0.00323\\
3.26666666666667	0.00323\\
3.28333333333333	0.00325\\
3.3	0.00325\\
3.31666666666667	0.00326\\
3.33333333333333	0.00329\\
3.35	0.00332\\
3.36666666666667	0.00331\\
3.38333333333333	0.00333\\
3.4	0.00336\\
3.41666666666667	0.00337\\
3.43333333333333	0.00343\\
3.45	0.00347\\
3.46666666666667	0.00352\\
3.48333333333333	0.00357\\
3.5	0.00363\\
3.51666666666667	0.00372\\
3.53333333333333	0.00381\\
3.55	0.00397\\
3.56666666666667	0.00422\\
3.58333333333333	0.00455\\
3.6	0.00486\\
3.61666666666667	0.00508\\
3.63333333333333	0.00527\\
3.65	0.00546\\
3.66666666666667	0.00565\\
3.68333333333333	0.00579\\
3.7	0.00598\\
3.71666666666667	0.00623\\
3.73333333333333	0.00655\\
3.75	0.00689\\
3.76666666666667	0.00723\\
3.78333333333333	0.00759\\
3.8	0.00797\\
3.81666666666667	0.00838\\
3.83333333333333	0.00879\\
3.85	0.00928\\
3.86666666666667	0.00982\\
3.88333333333333	0.0103\\
3.9	0.01073\\
3.91666666666667	0.0111\\
3.93333333333333	0.01151\\
3.95	0.01195\\
3.96666666666667	0.01244\\
3.98333333333333	0.0129\\
4	0.0134\\
4.01666666666667	0.01392\\
4.03333333333333	0.01438\\
4.05	0.01457\\
4.06666666666667	0.01466\\
4.08333333333333	0.01464\\
4.1	0.01466\\
4.11666666666667	0.0147\\
4.13333333333333	0.01484\\
4.15	0.01509\\
4.16666666666667	0.01533\\
4.18333333333333	0.01557\\
4.2	0.01573\\
4.21666666666667	0.01567\\
4.23333333333333	0.01554\\
4.25	0.01556\\
4.26666666666667	0.01563\\
4.28333333333333	0.01566\\
4.3	0.01565\\
4.31666666666667	0.01549\\
4.33333333333333	0.01529\\
4.35	0.01513\\
4.36666666666667	0.01511\\
4.38333333333333	0.01522\\
4.4	0.01536\\
4.41666666666667	0.01545\\
4.43333333333333	0.01551\\
4.45	0.01554\\
4.46666666666667	0.01558\\
4.48333333333333	0.01556\\
4.5	0.01567\\
4.51666666666667	0.01589\\
4.53333333333333	0.0162\\
4.55	0.01659\\
4.56666666666667	0.01707\\
4.58333333333333	0.01762\\
4.6	0.01822\\
4.61666666666667	0.01893\\
4.63333333333333	0.01959\\
4.65	0.02021\\
4.66666666666667	0.02077\\
4.68333333333333	0.02122\\
4.7	0.02169\\
4.71666666666667	0.02204\\
4.73333333333333	0.0224\\
4.75	0.02278\\
4.76666666666667	0.02312\\
4.78333333333333	0.02346\\
4.8	0.02384\\
4.81666666666667	0.02424\\
4.83333333333333	0.02463\\
4.85	0.02501\\
4.86666666666667	0.0253\\
4.88333333333333	0.0254\\
4.9	0.02556\\
4.91666666666667	0.02592\\
4.93333333333333	0.0264\\
4.95	0.0269\\
4.96666666666667	0.02748\\
4.98333333333333	0.02796\\
5	0.02828\\
5.01666666666667	0.0286\\
5.03333333333333	0.02882\\
5.05	0.02893\\
5.06666666666667	0.02886\\
5.08333333333333	0.02846\\
5.1	0.02793\\
5.11666666666667	0.02762\\
5.13333333333333	0.02758\\
5.15	0.02782\\
5.16666666666667	0.02836\\
5.18333333333333	0.02916\\
5.2	0.03003\\
5.21666666666667	0.0309\\
5.23333333333333	0.03181\\
5.25	0.03307\\
5.26666666666667	0.03475\\
5.28333333333333	0.0368\\
5.3	0.03899\\
5.31666666666667	0.04075\\
5.33333333333333	0.04214\\
5.35	0.04307\\
5.36666666666667	0.04341\\
5.38333333333333	0.0435\\
5.4	0.0438\\
5.41666666666667	0.04453\\
5.43333333333333	0.04532\\
5.45	0.04572\\
5.46666666666667	0.04584\\
5.48333333333333	0.04582\\
5.5	0.04591\\
5.51666666666667	0.04615\\
5.53333333333333	0.04644\\
5.55	0.04684\\
5.56666666666667	0.04732\\
5.58333333333333	0.04793\\
5.6	0.04879\\
5.61666666666667	0.04979\\
5.63333333333333	0.0508\\
5.65	0.05164\\
5.66666666666667	0.05222\\
5.68333333333333	0.05288\\
5.7	0.05379\\
5.71666666666667	0.05502\\
5.73333333333333	0.05643\\
5.75	0.05796\\
5.76666666666667	0.05936\\
5.78333333333333	0.06033\\
5.8	0.06122\\
5.81666666666667	0.06229\\
5.83333333333333	0.06389\\
5.85	0.06581\\
5.86666666666667	0.068\\
5.88333333333333	0.07021\\
5.9	0.07219\\
5.91666666666667	0.07363\\
5.93333333333333	0.0745\\
5.95	0.07495\\
5.96666666666667	0.07544\\
5.98333333333333	0.07596\\
6	0.07694\\
6.01666666666667	0.07874\\
6.03333333333333	0.08119\\
6.05	0.08456\\
6.06666666666667	0.0884\\
6.08333333333333	0.09253\\
6.1	0.09695\\
6.11666666666667	0.10117\\
6.13333333333333	0.10509\\
6.15	0.10896\\
6.16666666666667	0.11255\\
6.18333333333333	0.11605\\
6.2	0.11967\\
6.21666666666667	0.12376\\
6.23333333333333	0.12821\\
6.25	0.13269\\
6.26666666666667	0.13703\\
6.28333333333333	0.14115\\
6.3	0.14491\\
6.31666666666667	0.14776\\
6.33333333333333	0.1486\\
6.35	0.14728\\
6.36666666666667	0.14491\\
6.38333333333333	0.14147\\
6.4	0.13622\\
6.41666666666667	0.13005\\
6.43333333333333	0.12391\\
6.45	0.11864\\
6.46666666666667	0.11413\\
6.48333333333333	0.10907\\
6.5	0.10312\\
6.51666666666667	0.09683\\
6.53333333333333	0.09071\\
6.55	0.08537\\
6.56666666666667	0.08042\\
6.58333333333333	0.07633\\
6.6	0.0729\\
6.61666666666667	0.07006\\
6.63333333333333	0.06792\\
6.65	0.0668\\
6.66666666666667	0.06667\\
6.68333333333333	0.06748\\
6.7	0.06932\\
6.71666666666667	0.07188\\
6.73333333333333	0.07493\\
6.75	0.07798\\
6.76666666666667	0.08035\\
6.78333333333333	0.0819\\
6.8	0.08275\\
6.81666666666667	0.08328\\
6.83333333333333	0.0838\\
6.85	0.08411\\
6.86666666666667	0.08454\\
6.88333333333333	0.08578\\
6.9	0.08829\\
6.91666666666667	0.09184\\
6.93333333333333	0.09603\\
6.95	0.10082\\
6.96666666666667	0.10639\\
6.98333333333333	0.11287\\
7	0.12009\\
7.01666666666667	0.1282\\
7.03333333333333	0.13699\\
7.05	0.1464\\
7.06666666666667	0.15566\\
7.08333333333333	0.16328\\
7.1	0.17018\\
7.11666666666667	0.17662\\
7.13333333333333	0.18204\\
7.15	0.18586\\
7.16666666666667	0.18783\\
7.18333333333333	0.19013\\
7.2	0.19599\\
7.21666666666667	0.20556\\
7.23333333333333	0.21747\\
7.25	0.23934\\
7.26666666666667	0.24292\\
7.28333333333333	0.2561\\
7.3	0.26534\\
7.31666666666667	0.26609\\
7.33333333333333	0.25978\\
7.35	0.25475\\
7.36666666666667	0.25074\\
7.38333333333333	0.24918\\
7.4	0.25113\\
7.41666666666667	0.2582\\
7.43333333333333	0.27277\\
7.45	0.29272\\
7.46666666666667	0.3327\\
7.48333333333333	0.36459\\
7.5	0.48274\\
7.51666666666667	0.83144\\
7.53333333333333	0.60237\\
7.55	0.44474\\
7.56666666666667	0.39534\\
7.58333333333333	0.38163\\
7.6	0.36589\\
7.61666666666667	0.34862\\
7.63333333333333	0.33833\\
7.65	0.32925\\
7.66666666666667	0.32028\\
7.68333333333333	0.31024\\
7.7	0.29943\\
7.71666666666667	0.29169\\
7.73333333333333	0.28757\\
7.75	0.28877\\
7.76666666666667	0.29213\\
7.78333333333333	0.31942\\
7.8	0.33766\\
7.81666666666667	0.37689\\
7.83333333333333	0.45163\\
7.85	0.78086\\
7.86666666666667	0.83972\\
7.88333333333333	0.9061\\
7.9	0.7158\\
7.91666666666667	0.49716\\
7.93333333333333	0.58768\\
7.95	0.74455\\
7.96666666666667	0.85512\\
7.98333333333333	0.62792\\
8	0.64686\\
8.01666666666667	0.75698\\
8.03333333333333	0.83448\\
8.05	0.79342\\
8.06666666666667	0.72946\\
8.08333333333333	0.93575\\
8.1	0.87986\\
8.11666666666667	0.56586\\
8.13333333333333	0.41754\\
8.15	0.27806\\
8.16666666666667	0.23423\\
8.18333333333333	0.21785\\
8.2	0.20776\\
8.21666666666667	0.19835\\
8.23333333333333	0.18441\\
8.25	0.16835\\
8.26666666666667	0.15448\\
8.28333333333333	0.14096\\
8.3	0.12861\\
8.31666666666667	0.11631\\
8.33333333333333	0.10565\\
8.35	0.09998\\
8.36666666666667	0.09717\\
8.38333333333333	0.09378\\
8.4	0.0907\\
8.41666666666667	0.09017\\
8.43333333333333	0.09224\\
8.45	0.09307\\
8.46666666666667	0.09229\\
8.48333333333333	0.08967\\
8.5	0.08738\\
8.51666666666667	0.08711\\
8.53333333333333	0.08844\\
8.55	0.0892\\
8.56666666666667	0.08737\\
8.58333333333333	0.08546\\
8.6	0.08557\\
8.61666666666667	0.08448\\
8.63333333333333	0.08273\\
8.65	0.08228\\
8.66666666666667	0.08393\\
8.68333333333333	0.08871\\
8.7	0.0969\\
8.71666666666667	0.10648\\
8.73333333333333	0.11607\\
8.75	0.12395\\
8.76666666666667	0.12995\\
8.78333333333333	0.13213\\
8.8	0.13302\\
8.81666666666667	0.13403\\
8.83333333333333	0.13483\\
8.85	0.13536\\
8.86666666666667	0.13627\\
8.88333333333333	0.1398\\
8.9	0.14833\\
8.91666666666667	0.16065\\
8.93333333333333	0.176\\
8.95	0.19456\\
8.96666666666667	0.21474\\
8.98333333333333	0.23627\\
9	0.25708\\
9.01666666666667	0.27757\\
9.03333333333333	0.30139\\
9.05	0.32927\\
9.06666666666667	0.35319\\
9.08333333333333	0.37105\\
9.1	0.39453\\
9.11666666666667	0.40575\\
9.13333333333333	0.41341\\
9.15	0.41584\\
9.16666666666667	0.41119\\
9.18333333333333	0.38539\\
9.2	0.34687\\
9.21666666666667	0.35028\\
9.23333333333333	0.37053\\
9.25	0.58254\\
9.26666666666667	0.66405\\
9.28333333333333	0.9342\\
9.3	1.13228\\
9.31666666666667	0.83303\\
9.33333333333333	1.15096\\
9.35	0.93265\\
9.36666666666667	0.56596\\
9.38333333333333	0.44901\\
9.4	0.44261\\
9.41666666666667	0.46577\\
9.43333333333333	0.44195\\
9.45	0.41615\\
9.46666666666667	0.39217\\
9.48333333333333	0.3586\\
9.5	0.34125\\
9.51666666666667	0.36751\\
9.53333333333333	0.29933\\
9.55	0.35349\\
9.56666666666667	0.72565\\
9.58333333333333	0.89819\\
9.6	0.8767\\
9.61666666666667	0.86778\\
9.63333333333333	0.85727\\
9.65	0.85487\\
9.66666666666667	0.84368\\
9.68333333333333	0.83785\\
9.7	0.83821\\
9.71666666666667	0.8375\\
9.73333333333333	0.84094\\
9.75	0.83889\\
9.76666666666667	0.83769\\
9.78333333333333	0.84001\\
9.8	0.71222\\
9.81666666666667	0.88866\\
9.83333333333333	0.75037\\
9.85	0.88763\\
9.86666666666667	0.87554\\
9.88333333333333	0.87646\\
9.9	0.31999\\
9.91666666666667	0.66784\\
9.93333333333333	0.88827\\
9.95	0.84279\\
9.96666666666667	0.85946\\
9.98333333333333	0.94382\\
10	0.52489\\
10.0166666666667	0.70199\\
10.0333333333333	0.94697\\
10.05	0.95606\\
10.0666666666667	0.49563\\
10.0833333333333	0.35323\\
10.1	0.23272\\
10.1166666666667	0.36291\\
10.1333333333333	0.19937\\
10.15	0.85035\\
10.1666666666667	0.86247\\
10.1833333333333	0.97096\\
10.2	0.9752\\
10.2166666666667	0.98675\\
10.2333333333333	1.00849\\
10.25	1.0312\\
10.2666666666667	0.83392\\
10.2833333333333	0.28663\\
10.3	0.30603\\
10.3166666666667	0.86412\\
10.3333333333333	0.91234\\
10.35	0.90553\\
10.3666666666667	0.46753\\
10.3833333333333	0.67559\\
10.4	1.03367\\
10.4166666666667	0.43088\\
10.4333333333333	0.38397\\
10.45	0.52951\\
10.4666666666667	1.16554\\
10.4833333333333	1.03706\\
10.5	1.06842\\
10.5166666666667	0.53589\\
10.5333333333333	0.27876\\
10.55	0.24714\\
10.5666666666667	0.23354\\
10.5833333333333	0.21976\\
10.6	0.20958\\
10.6166666666667	0.20045\\
10.6333333333333	0.19576\\
10.65	0.19541\\
10.6666666666667	0.19794\\
10.6833333333333	0.20047\\
10.7	0.20337\\
10.7166666666667	0.20844\\
10.7333333333333	0.21486\\
10.75	0.23084\\
10.7666666666667	0.23581\\
10.7833333333333	0.23123\\
10.8	0.23875\\
10.8166666666667	0.25291\\
10.8333333333333	0.27474\\
10.85	0.29676\\
10.8666666666667	0.31569\\
10.8833333333333	0.32822\\
10.9	0.33557\\
10.9166666666667	0.34778\\
10.9333333333333	0.36614\\
10.95	0.42209\\
10.9666666666667	0.73808\\
10.9833333333333	0.79952\\
11	0.70268\\
11.0166666666667	0.65171\\
11.0333333333333	0.67022\\
11.05	0.6028\\
11.0666666666667	0.60724\\
11.0833333333333	0.6595\\
11.1	0.8552\\
11.1166666666667	0.96952\\
11.1333333333333	0.81663\\
11.15	1.13903\\
11.1666666666667	1.27757\\
11.1833333333333	0.89876\\
11.2	0.74113\\
11.2166666666667	0.55496\\
11.2333333333333	0.51258\\
11.25	0.58489\\
11.2666666666667	0.84675\\
11.2833333333333	1.23675\\
11.3	1.18651\\
11.3166666666667	1.22694\\
11.3333333333333	1.25354\\
11.35	1.23806\\
11.3666666666667	1.27464\\
11.3833333333333	1.12967\\
11.4	1.07577\\
11.4166666666667	1.26238\\
11.4333333333333	0.99788\\
11.45	0.54466\\
11.4666666666667	0.60185\\
11.4833333333333	0.6046\\
11.5	0.96959\\
11.5166666666667	0.77241\\
11.5333333333333	0.45677\\
11.55	0.41244\\
11.5666666666667	0.40053\\
11.5833333333333	0.40187\\
11.6	0.41286\\
11.6166666666667	0.42455\\
11.6333333333333	0.41617\\
11.65	0.40544\\
11.6666666666667	0.40473\\
11.6833333333333	0.4\\
11.7	0.40006\\
11.7166666666667	0.40436\\
11.7333333333333	0.40068\\
11.75	0.40029\\
11.7666666666667	0.40356\\
11.7833333333333	0.40858\\
11.8	0.41902\\
11.8166666666667	0.42151\\
11.8333333333333	0.43539\\
11.85	0.49089\\
11.8666666666667	0.76878\\
11.8833333333333	1.01834\\
11.9	1.24729\\
11.9166666666667	1.23491\\
11.9333333333333	0.85768\\
11.95	1.02252\\
11.9666666666667	0.93306\\
11.9833333333333	0.5334\\
12	0.45031\\
12.0166666666667	0.40016\\
12.0333333333333	0.33215\\
12.05	0.2806\\
12.0666666666667	0.26961\\
12.0833333333333	0.26071\\
12.1	0.25623\\
12.1166666666667	0.25434\\
12.1333333333333	0.24664\\
12.15	0.25957\\
12.1666666666667	0.6393\\
12.1833333333333	0.38991\\
12.2	0.28072\\
12.2166666666667	0.31931\\
12.2333333333333	0.45918\\
12.25	0.31701\\
12.2666666666667	0.43364\\
12.2833333333333	0.89652\\
12.3	1.2102\\
12.3166666666667	1.20817\\
12.3333333333333	1.18842\\
12.35	1.00769\\
12.3666666666667	0.32423\\
12.3833333333333	0.29476\\
12.4	0.26771\\
12.4166666666667	0.23773\\
12.4333333333333	0.20262\\
12.45	0.17386\\
12.4666666666667	0.15316\\
12.4833333333333	0.13695\\
12.5	0.12469\\
12.5166666666667	0.11577\\
12.5333333333333	0.11284\\
12.55	0.11846\\
12.5666666666667	0.13398\\
12.5833333333333	0.1571\\
12.6	0.1809\\
12.6166666666667	0.20805\\
12.6333333333333	0.2382\\
12.65	0.27741\\
12.6666666666667	0.32581\\
12.6833333333333	0.4028\\
12.7	1.00007\\
12.7166666666667	0.59961\\
12.7333333333333	0.44051\\
12.75	0.48605\\
12.7666666666667	0.42009\\
12.7833333333333	0.38382\\
12.8	0.36892\\
12.8166666666667	0.36258\\
12.8333333333333	0.35945\\
12.85	0.36231\\
12.8666666666667	0.37335\\
12.8833333333333	0.38886\\
12.9	0.39076\\
12.9166666666667	0.4019\\
12.9333333333333	0.40911\\
12.95	0.40336\\
12.9666666666667	0.40858\\
12.9833333333333	0.43126\\
13	0.43595\\
13.0166666666667	0.43668\\
13.0333333333333	0.44079\\
13.05	0.45481\\
13.0666666666667	0.51081\\
13.0833333333333	0.84182\\
13.1	1.00549\\
13.1166666666667	1.04892\\
13.1333333333333	1.03933\\
13.15	1.02476\\
13.1666666666667	1.01875\\
13.1833333333333	1.02331\\
13.2	0.99782\\
13.2166666666667	1.02596\\
13.2333333333333	1.03405\\
13.25	1.03419\\
13.2666666666667	1.0333\\
13.2833333333333	1.01493\\
13.3	0.99024\\
13.3166666666667	0.97286\\
13.3333333333333	0.92772\\
13.35	0.9433\\
13.3666666666667	0.93803\\
13.3833333333333	0.94522\\
13.4	0.96145\\
13.4166666666667	0.9769\\
13.4333333333333	0.59716\\
13.45	0.25538\\
13.4666666666667	0.24738\\
13.4833333333333	0.23327\\
13.5	0.23192\\
13.5166666666667	0.21414\\
13.5333333333333	0.21822\\
13.55	0.18904\\
13.5666666666667	0.17908\\
13.5833333333333	0.17897\\
13.6	0.1844\\
13.6166666666667	0.19102\\
13.6333333333333	0.19771\\
13.65	0.20891\\
13.6666666666667	0.23415\\
13.6833333333333	0.24248\\
13.7	0.25489\\
13.7166666666667	0.25573\\
13.7333333333333	0.23329\\
13.75	0.23074\\
13.7666666666667	0.23965\\
13.7833333333333	0.23526\\
13.8	0.23096\\
13.8166666666667	0.2364\\
13.8333333333333	0.23511\\
13.85	0.2574\\
13.8666666666667	0.29922\\
13.8833333333333	0.35925\\
13.9	0.42539\\
13.9166666666667	0.69849\\
13.9333333333333	0.9568\\
13.95	0.77986\\
13.9666666666667	0.6783\\
13.9833333333333	0.79743\\
14	0.91852\\
14.0166666666667	0.55835\\
14.0333333333333	0.58433\\
14.05	0.59089\\
14.0666666666667	0.60298\\
14.0833333333333	0.43607\\
14.1	0.33843\\
14.1166666666667	0.37982\\
14.1333333333333	0.29221\\
14.15	0.26202\\
14.1666666666667	0.25109\\
14.1833333333333	0.24409\\
14.2	0.23943\\
14.2166666666667	0.23587\\
14.2333333333333	0.23357\\
14.25	0.23343\\
14.2666666666667	0.23616\\
14.2833333333333	0.24458\\
14.3	0.25923\\
14.3166666666667	0.27704\\
14.3333333333333	0.2953\\
14.35	0.3153\\
14.3666666666667	0.34165\\
14.3833333333333	0.40925\\
14.4	0.51224\\
14.4166666666667	0.71583\\
14.4333333333333	0.48796\\
14.45	0.54787\\
14.4666666666667	0.36957\\
14.4833333333333	0.34525\\
14.5	0.34692\\
14.5166666666667	0.35819\\
14.5333333333333	0.37067\\
14.55	0.37971\\
14.5666666666667	0.40351\\
14.5833333333333	0.43949\\
14.6	0.45995\\
14.6166666666667	0.5687\\
14.6333333333333	0.7754\\
14.65	0.67952\\
14.6666666666667	0.54564\\
14.6833333333333	0.49355\\
14.7	0.41168\\
14.7166666666667	0.32701\\
14.7333333333333	0.29852\\
14.75	0.28345\\
14.7666666666667	0.27376\\
14.7833333333333	0.26589\\
14.8	0.25845\\
14.8166666666667	0.25268\\
14.8333333333333	0.24807\\
14.85	0.24349\\
14.8666666666667	0.23741\\
14.8833333333333	0.23719\\
14.9	0.21627\\
14.9166666666667	0.21172\\
14.9333333333333	0.21481\\
14.95	0.23924\\
14.9666666666667	0.27766\\
14.9833333333333	0.23941\\
15	0.21316\\
15.0166666666667	0.20183\\
15.0333333333333	0.19648\\
15.05	0.19069\\
15.0666666666667	0.1793\\
15.0833333333333	0.16618\\
15.1	0.15679\\
15.1166666666667	0.15467\\
15.1333333333333	0.15669\\
15.15	0.16137\\
15.1666666666667	0.16885\\
15.1833333333333	0.18261\\
15.2	0.19825\\
15.2166666666667	0.20865\\
15.2333333333333	0.21056\\
15.25	0.20944\\
15.2666666666667	0.24967\\
15.2833333333333	0.44746\\
15.3	0.66696\\
15.3166666666667	0.64562\\
15.3333333333333	0.28818\\
15.35	0.23594\\
15.3666666666667	0.24764\\
15.3833333333333	0.27514\\
15.4	0.24701\\
15.4166666666667	0.25933\\
15.4333333333333	0.28094\\
15.45	0.29845\\
15.4666666666667	0.30592\\
15.4833333333333	0.30618\\
15.5	0.4951\\
15.5166666666667	0.39455\\
15.5333333333333	0.32151\\
15.55	0.34873\\
15.5666666666667	0.46745\\
15.5833333333333	0.72511\\
15.6	0.47042\\
15.6166666666667	0.45879\\
15.6333333333333	0.31969\\
15.65	0.27281\\
15.6666666666667	0.25788\\
15.6833333333333	0.2545\\
15.7	0.24793\\
15.7166666666667	0.24561\\
15.7333333333333	0.25646\\
15.75	0.27741\\
15.7666666666667	0.3057\\
15.7833333333333	0.32406\\
15.8	0.32389\\
15.8166666666667	0.32592\\
15.8333333333333	0.38368\\
15.85	0.47347\\
15.8666666666667	0.59792\\
15.8833333333333	0.50033\\
15.9	0.35679\\
15.9166666666667	0.30113\\
15.9333333333333	0.29025\\
15.95	0.48709\\
15.9666666666667	0.42117\\
15.9833333333333	0.25083\\
16	0.23671\\
16.0166666666667	0.23419\\
16.0333333333333	0.32388\\
16.05	0.50869\\
16.0666666666667	0.39463\\
16.0833333333333	0.54828\\
16.1	0.62634\\
16.1166666666667	0.6305\\
16.1333333333333	0.62388\\
16.15	0.6186\\
16.1666666666667	0.61342\\
16.1833333333333	0.60737\\
16.2	0.60224\\
16.2166666666667	0.59455\\
16.2333333333333	0.58619\\
16.25	0.50313\\
16.2666666666667	0.52253\\
16.2833333333333	0.57154\\
16.3	0.31593\\
16.3166666666667	0.1727\\
16.3333333333333	0.17477\\
16.35	0.18786\\
16.3666666666667	0.29781\\
16.3833333333333	0.19798\\
16.4	0.20166\\
16.4166666666667	0.23005\\
16.4333333333333	0.34949\\
16.45	0.23237\\
16.4666666666667	0.21512\\
16.4833333333333	0.27689\\
16.5	0.47737\\
16.5166666666667	0.21737\\
16.5333333333333	0.23051\\
16.55	0.17644\\
16.5666666666667	0.16521\\
16.5833333333333	0.15584\\
16.6	0.1468\\
16.6166666666667	0.13631\\
16.6333333333333	0.12984\\
16.65	0.12641\\
16.6666666666667	0.12566\\
16.6833333333333	0.12748\\
16.7	0.12665\\
16.7166666666667	0.11974\\
16.7333333333333	0.11463\\
16.75	0.11727\\
16.7666666666667	0.1258\\
16.7833333333333	0.26978\\
16.8	0.15215\\
16.8166666666667	0.15995\\
16.8333333333333	0.1689\\
16.85	0.19427\\
16.8666666666667	0.20936\\
16.8833333333333	0.17558\\
16.9	0.16006\\
16.9166666666667	0.14585\\
16.9333333333333	0.13296\\
16.95	0.12334\\
16.9666666666667	0.11802\\
16.9833333333333	0.11577\\
17	0.11483\\
17.0166666666667	0.1143\\
17.0333333333333	0.11266\\
17.05	0.11024\\
17.0666666666667	0.10771\\
17.0833333333333	0.10548\\
17.1	0.10334\\
17.1166666666667	0.0998\\
17.1333333333333	0.09588\\
17.15	0.09268\\
17.1666666666667	0.09013\\
17.1833333333333	0.0882\\
17.2	0.08694\\
17.2166666666667	0.08581\\
17.2333333333333	0.08501\\
17.25	0.08463\\
17.2666666666667	0.08516\\
17.2833333333333	0.08639\\
17.3	0.08815\\
17.3166666666667	0.09131\\
17.3333333333333	0.09529\\
17.35	0.09894\\
17.3666666666667	0.10061\\
17.3833333333333	0.1004\\
17.4	0.09939\\
17.4166666666667	0.09869\\
17.4333333333333	0.09807\\
17.45	0.09816\\
17.4666666666667	0.09952\\
17.4833333333333	0.10093\\
17.5	0.10067\\
17.5166666666667	0.09981\\
17.5333333333333	0.09959\\
17.55	0.10091\\
17.5666666666667	0.10405\\
17.5833333333333	0.10841\\
17.6	0.11234\\
17.6166666666667	0.11493\\
17.6333333333333	0.11622\\
17.65	0.11579\\
17.6666666666667	0.11528\\
17.6833333333333	0.11514\\
17.7	0.11493\\
17.7166666666667	0.11438\\
17.7333333333333	0.1139\\
17.75	0.11311\\
17.7666666666667	0.11206\\
17.7833333333333	0.11012\\
17.8	0.10698\\
17.8166666666667	0.10285\\
17.8333333333333	0.09885\\
17.85	0.09581\\
17.8666666666667	0.09466\\
17.8833333333333	0.09575\\
17.9	0.09653\\
17.9166666666667	0.0958\\
17.9333333333333	0.09439\\
17.95	0.09237\\
17.9666666666667	0.08846\\
17.9833333333333	0.08275\\
18	0.07683\\
18.0166666666667	0.07082\\
18.0333333333333	0.0649\\
18.05	0.05883\\
18.0666666666667	0.05285\\
18.0833333333333	0.04734\\
18.1	0.04228\\
18.1166666666667	0.03775\\
18.1333333333333	0.03404\\
18.15	0.03127\\
18.1666666666667	0.02938\\
18.1833333333333	0.02851\\
18.2	0.02865\\
18.2166666666667	0.02939\\
18.2333333333333	0.03064\\
18.25	0.03197\\
18.2666666666667	0.03296\\
18.2833333333333	0.03345\\
18.3	0.03364\\
18.3166666666667	0.03378\\
18.3333333333333	0.03367\\
18.35	0.03337\\
18.3666666666667	0.03304\\
18.3833333333333	0.03242\\
18.4	0.03164\\
18.4166666666667	0.03094\\
18.4333333333333	0.03037\\
18.45	0.03\\
18.4666666666667	0.02994\\
18.4833333333333	0.03031\\
18.5	0.03127\\
18.5166666666667	0.03303\\
18.5333333333333	0.03575\\
18.55	0.0387\\
18.5666666666667	0.04042\\
18.5833333333333	0.04098\\
18.6	0.04089\\
18.6166666666667	0.04106\\
18.6333333333333	0.04125\\
18.65	0.04058\\
18.6666666666667	0.03848\\
18.6833333333333	0.03583\\
18.7	0.03432\\
18.7166666666667	0.03391\\
18.7333333333333	0.03392\\
18.75	0.03426\\
18.7666666666667	0.035\\
18.7833333333333	0.03661\\
18.8	0.03856\\
18.8166666666667	0.03952\\
18.8333333333333	0.04011\\
18.85	0.04085\\
18.8666666666667	0.04236\\
18.8833333333333	0.04434\\
18.9	0.04636\\
18.9166666666667	0.04796\\
18.9333333333333	0.0481\\
18.95	0.04702\\
18.9666666666667	0.04555\\
18.9833333333333	0.04408\\
19	0.04234\\
19.0166666666667	0.04005\\
19.0333333333333	0.03719\\
19.05	0.03375\\
19.0666666666667	0.03012\\
19.0833333333333	0.0268\\
19.1	0.02383\\
19.1166666666667	0.021\\
19.1333333333333	0.01887\\
19.15	0.01763\\
19.1666666666667	0.0168\\
19.1833333333333	0.01595\\
19.2	0.0151\\
19.2166666666667	0.01417\\
19.2333333333333	0.01328\\
19.25	0.01211\\
19.2666666666667	0.01069\\
19.2833333333333	0.01015\\
19.3	0.01006\\
19.3166666666667	0.00975\\
19.3333333333333	0.00919\\
19.35	0.00868\\
19.3666666666667	0.00809\\
19.3833333333333	0.00732\\
19.4	0.00671\\
19.4166666666667	0.0064\\
19.4333333333333	0.00605\\
19.45	0.00581\\
19.4666666666667	0.00563\\
19.4833333333333	0.00545\\
19.5	0.00531\\
19.5166666666667	0.00515\\
19.5333333333333	0.005\\
19.55	0.00485\\
19.5666666666667	0.00473\\
19.5833333333333	0.00457\\
19.6	0.00442\\
19.6166666666667	0.00426\\
19.6333333333333	0.00412\\
19.65	0.00397\\
19.6666666666667	0.00385\\
19.6833333333333	0.00374\\
19.7	0.00366\\
19.7166666666667	0.00356\\
19.7333333333333	0.00349\\
19.75	0.00341\\
19.7666666666667	0.00336\\
19.7833333333333	0.00332\\
19.8	0.00327\\
19.8166666666667	0.00324\\
19.8333333333333	0.00322\\
19.85	0.0032\\
19.8666666666667	0.00318\\
19.8833333333333	0.00318\\
19.9	0.00315\\
19.9166666666667	0.00315\\
19.9333333333333	0.00311\\
19.95	0.00309\\
19.9666666666667	0.00308\\
19.9833333333333	0.00307\\
20	0.00305\\
20.0166666666667	0.00307\\
20.0333333333333	0.00306\\
20.05	0.00306\\
20.0666666666667	0.00304\\
20.0833333333333	0.00303\\
20.1	0.00305\\
20.1166666666667	0.00304\\
20.1333333333333	0.00303\\
20.15	0.00303\\
20.1666666666667	0.00305\\
20.1833333333333	0.00304\\
20.2	0.00305\\
20.2166666666667	0.00304\\
20.2333333333333	0.003\\
20.25	0.00303\\
20.2666666666667	0.00301\\
20.2833333333333	0.00301\\
20.3	0.00302\\
20.3166666666667	0.00303\\
20.3333333333333	0.00303\\
20.35	0.00302\\
20.3666666666667	0.00304\\
20.3833333333333	0.00305\\
20.4	0.00303\\
20.4166666666667	0.00303\\
20.4333333333333	0.00304\\
20.45	0.00302\\
20.4666666666667	0.00301\\
20.4833333333333	0.00302\\
20.5	0.00302\\
20.5166666666667	0.00305\\
20.5333333333333	0.00305\\
20.55	0.00304\\
20.5666666666667	0.00303\\
20.5833333333333	0.00301\\
20.6	0.00299\\
20.6166666666667	0.00301\\
20.6333333333333	0.00302\\
20.65	0.00301\\
20.6666666666667	0.00302\\
20.6833333333333	0.00303\\
20.7	0.00304\\
20.7166666666667	0.00306\\
20.7333333333333	0.00304\\
20.75	0.00303\\
20.7666666666667	0.00301\\
20.7833333333333	0.00301\\
20.8	0.00303\\
20.8166666666667	0.00303\\
20.8333333333333	0.00303\\
20.85	0.003\\
20.8666666666667	0.003\\
20.8833333333333	0.00302\\
20.9	0.00302\\
20.9166666666667	0.00301\\
20.9333333333333	0.00301\\
20.95	0.00301\\
20.9666666666667	0.00301\\
20.9833333333333	0.00301\\
21	0.00299\\
21.0166666666667	0.00301\\
21.0333333333333	0.003\\
21.05	0.003\\
21.0666666666667	0.00302\\
21.0833333333333	0.00302\\
21.1	0.00301\\
21.1166666666667	0.00298\\
21.1333333333333	0.00301\\
21.15	0.00301\\
21.1666666666667	0.003\\
21.1833333333333	0.003\\
21.2	0.00299\\
21.2166666666667	0.00297\\
21.2333333333333	0.00296\\
21.25	0.00299\\
21.2666666666667	0.00297\\
21.2833333333333	0.00299\\
21.3	0.00298\\
21.3166666666667	0.00299\\
21.3333333333333	0.00298\\
21.35	0.00297\\
21.3666666666667	0.00299\\
21.3833333333333	0.003\\
21.4	0.00301\\
21.4166666666667	0.003\\
21.4333333333333	0.003\\
21.45	0.00302\\
21.4666666666667	0.00303\\
21.4833333333333	0.00301\\
21.5	0.003\\
21.5166666666667	0.003\\
21.5333333333333	0.00302\\
21.55	0.00302\\
21.5666666666667	0.00301\\
21.5833333333333	0.00303\\
21.6	0.00303\\
21.6166666666667	0.00303\\
21.6333333333333	0.00304\\
21.65	0.00303\\
21.6666666666667	0.00304\\
21.6833333333333	0.00301\\
21.7	0.00302\\
21.7166666666667	0.00301\\
21.7333333333333	0.00302\\
21.75	0.00302\\
21.7666666666667	0.00299\\
21.7833333333333	0.003\\
21.8	0.003\\
21.8166666666667	0.00301\\
21.8333333333333	0.00299\\
21.85	0.00301\\
21.8666666666667	0.003\\
21.8833333333333	0.00299\\
21.9	0.00301\\
21.9166666666667	0.00303\\
21.9333333333333	0.00304\\
21.95	0.00302\\
21.9666666666667	0.00303\\
21.9833333333333	0.00303\\
22	0.00305\\
22.0166666666667	0.00304\\
22.0333333333333	0.00303\\
22.05	0.00302\\
22.0666666666667	0.00302\\
22.0833333333333	0.00302\\
22.1	0.00303\\
22.1166666666667	0.00302\\
22.1333333333333	0.00301\\
22.15	0.00302\\
22.1666666666667	0.00303\\
22.1833333333333	0.00303\\
22.2	0.00303\\
22.2166666666667	0.00303\\
22.2333333333333	0.00304\\
22.25	0.00303\\
22.2666666666667	0.00302\\
22.2833333333333	0.003\\
22.3	0.003\\
22.3166666666667	0.003\\
22.3333333333333	0.00303\\
22.35	0.00301\\
22.3666666666667	0.00302\\
22.3833333333333	0.00302\\
22.4	0.00304\\
22.4166666666667	0.00305\\
22.4333333333333	0.00307\\
22.45	0.00304\\
22.4666666666667	0.00305\\
22.4833333333333	0.00305\\
22.5	0.00303\\
22.5166666666667	0.00303\\
22.5333333333333	0.00302\\
22.55	0.00305\\
22.5666666666667	0.00302\\
22.5833333333333	0.00304\\
22.6	0.00302\\
22.6166666666667	0.00302\\
22.6333333333333	0.003\\
22.65	0.003\\
22.6666666666667	0.00302\\
22.6833333333333	0.00299\\
22.7	0.003\\
22.7166666666667	0.00302\\
22.7333333333333	0.00304\\
22.75	0.00301\\
22.7666666666667	0.00303\\
22.7833333333333	0.00304\\
22.8	0.00303\\
22.8166666666667	0.003\\
22.8333333333333	0.00301\\
22.85	0.00301\\
22.8666666666667	0.00303\\
22.8833333333333	0.00305\\
22.9	0.00305\\
22.9166666666667	0.00302\\
22.9333333333333	0.00302\\
22.95	0.00301\\
22.9666666666667	0.00303\\
22.9833333333333	0.00303\\
23	0.00302\\
23.0166666666667	0.00304\\
23.0333333333333	0.00302\\
23.05	0.00301\\
23.0666666666667	0.00302\\
23.0833333333333	0.00302\\
23.1	0.00302\\
23.1166666666667	0.00301\\
23.1333333333333	0.00301\\
23.15	0.00302\\
23.1666666666667	0.00303\\
23.1833333333333	0.00304\\
23.2	0.00304\\
23.2166666666667	0.00306\\
23.2333333333333	0.00306\\
23.25	0.00306\\
23.2666666666667	0.00307\\
23.2833333333333	0.00305\\
23.3	0.00305\\
23.3166666666667	0.00301\\
23.3333333333333	0.00304\\
23.35	0.00305\\
23.3666666666667	0.00303\\
23.3833333333333	0.00302\\
23.4	0.00303\\
23.4166666666667	0.00305\\
23.4333333333333	0.00307\\
23.45	0.00306\\
23.4666666666667	0.00307\\
23.4833333333333	0.00304\\
23.5	0.00304\\
23.5166666666667	0.00302\\
23.5333333333333	0.00303\\
23.55	0.00305\\
23.5666666666667	0.00303\\
23.5833333333333	0.00304\\
23.6	0.00304\\
23.6166666666667	0.00305\\
23.6333333333333	0.00306\\
23.65	0.00305\\
23.6666666666667	0.00305\\
23.6833333333333	0.00306\\
23.7	0.00306\\
23.7166666666667	0.00307\\
23.7333333333333	0.00309\\
23.75	0.00306\\
23.7666666666667	0.00306\\
23.7833333333333	0.00305\\
23.8	0.00306\\
23.8166666666667	0.00308\\
23.8333333333333	0.00306\\
23.85	0.00308\\
23.8666666666667	0.00308\\
23.8833333333333	0.00308\\
23.9	0.00308\\
23.9166666666667	0.00308\\
23.9333333333333	0.00308\\
23.95	0.00307\\
23.9666666666667	0.0031\\
23.9833333333333	0.00307\\
};
\addlegendentry{Realization};

\addplot [color=white!65!black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.23\\
0.0833333333333333	0.23\\
0.166666666666667	0.23\\
0.25	0.23\\
0.333333333333333	0.23\\
0.416666666666667	0.23\\
0.5	0.23\\
0.583333333333333	0.23\\
0.666666666666667	0.23\\
0.75	0.23\\
0.833333333333333	0.23\\
0.916666666666667	0.23\\
1	0.23\\
1.08333333333333	0.23\\
1.16666666666667	0.23\\
1.25	0.23\\
1.33333333333333	0.23\\
1.41666666666667	0.23\\
1.5	0.23\\
1.58333333333333	0.23\\
1.66666666666667	0.23\\
1.75	0.23\\
1.83333333333333	0.23\\
1.91666666666667	0.23\\
2	0.23\\
2.08333333333333	0.23\\
2.16666666666667	0.23\\
2.25	0.23\\
2.33333333333333	0.23\\
2.41666666666667	0.23\\
2.5	0.23\\
2.58333333333333	0.23\\
2.66666666666667	0.23\\
2.75	0.23\\
2.83333333333333	0.23\\
2.91666666666667	0.23\\
3	0.23\\
3.08333333333333	0.23\\
3.16666666666667	0.23\\
3.25	0.23\\
3.33333333333333	0.23\\
3.41666666666667	0.23\\
3.5	0.23\\
3.58333333333333	0.23\\
3.66666666666667	0.23\\
3.75	0.23\\
3.83333333333333	0.23\\
3.91666666666667	0.23\\
4	0.23\\
4.08333333333333	0.23\\
4.16666666666667	0.23\\
4.25	0.23\\
4.33333333333333	0.23\\
4.41666666666667	0.23\\
4.5	0.23\\
4.58333333333333	0.23\\
4.66666666666667	0.23\\
4.75	0.23\\
4.83333333333333	0.23\\
4.91666666666667	0.23\\
5	0.23\\
5.08333333333333	0.23\\
5.16666666666667	0.23\\
5.25	0.23\\
5.33333333333333	0.23\\
5.41666666666667	0.23\\
5.5	0.23\\
5.58333333333333	0.23\\
5.66666666666667	0.23\\
5.75	0.23\\
5.83333333333333	0.23\\
5.91666666666667	0.23\\
6	0.23\\
6.08333333333333	0.23\\
6.16666666666667	0.23\\
6.25	0.23\\
6.33333333333333	0.23\\
6.41666666666667	0.23\\
6.5	0.23\\
6.58333333333333	0.23\\
6.66666666666667	0.23\\
6.75	0.23\\
6.83333333333333	0.23\\
6.91666666666667	0.23\\
7	0.23\\
7.08333333333333	0.23\\
7.16666666666667	0.23\\
7.25	0.23\\
7.33333333333333	0.23\\
7.41666666666667	0.23\\
7.5	0.23\\
7.58333333333333	0.23\\
7.66666666666667	0.23\\
7.75	0.23\\
7.83333333333333	0.23\\
7.91666666666667	0.23\\
8	0.23\\
8.08333333333333	0.23\\
8.16666666666667	0.23\\
8.25	0.23\\
8.33333333333333	0.23\\
8.41666666666667	0.23\\
8.5	0.23\\
8.58333333333333	0.23\\
8.66666666666667	0.23\\
8.75	0.23\\
8.83333333333333	0.23\\
8.91666666666667	0.23\\
9	0.23\\
9.08333333333333	0.23\\
9.16666666666667	0.23\\
9.25	0.23\\
9.33333333333333	0.23\\
9.41666666666667	0.23\\
9.5	0.23\\
9.58333333333333	0.23\\
9.66666666666667	0.23\\
9.75	0.23\\
9.83333333333333	0.23\\
9.91666666666667	0.23\\
10	0.23\\
10.0833333333333	0.23\\
10.1666666666667	0.23\\
10.25	0.23\\
10.3333333333333	0.23\\
10.4166666666667	0.23\\
10.5	0.23\\
10.5833333333333	0.23\\
10.6666666666667	0.23\\
10.75	0.23\\
10.8333333333333	0.23\\
10.9166666666667	0.23\\
11	0.23\\
11.0833333333333	0.23\\
11.1666666666667	0.23\\
11.25	0.23\\
11.3333333333333	0.23\\
11.4166666666667	0.23\\
11.5	0.23\\
11.5833333333333	0.23\\
11.6666666666667	0.23\\
11.75	0.23\\
11.8333333333333	0.23\\
11.9166666666667	0.23\\
12	0.23\\
12.0833333333333	0.23\\
12.1666666666667	0.23\\
12.25	0.23\\
12.3333333333333	0.23\\
12.4166666666667	0.23\\
12.5	0.23\\
12.5833333333333	0.23\\
12.6666666666667	0.23\\
12.75	0.23\\
12.8333333333333	0.23\\
12.9166666666667	0.23\\
13	0.23\\
13.0833333333333	0.23\\
13.1666666666667	0.23\\
13.25	0.23\\
13.3333333333333	0.23\\
13.4166666666667	0.23\\
13.5	0.23\\
13.5833333333333	0.23\\
13.6666666666667	0.23\\
13.75	0.23\\
13.8333333333333	0.23\\
13.9166666666667	0.23\\
14	0.23\\
14.0833333333333	0.23\\
14.1666666666667	0.23\\
14.25	0.23\\
14.3333333333333	0.23\\
14.4166666666667	0.23\\
14.5	0.23\\
14.5833333333333	0.23\\
14.6666666666667	0.23\\
14.75	0.23\\
14.8333333333333	0.23\\
14.9166666666667	0.23\\
15	0.23\\
15.0833333333333	0.23\\
15.1666666666667	0.23\\
15.25	0.23\\
15.3333333333333	0.23\\
15.4166666666667	0.23\\
15.5	0.23\\
15.5833333333333	0.23\\
15.6666666666667	0.23\\
15.75	0.23\\
15.8333333333333	0.23\\
15.9166666666667	0.23\\
16	0.23\\
16.0833333333333	0.23\\
16.1666666666667	0.23\\
16.25	0.23\\
16.3333333333333	0.23\\
16.4166666666667	0.23\\
16.5	0.23\\
16.5833333333333	0.23\\
16.6666666666667	0.23\\
16.75	0.23\\
16.8333333333333	0.23\\
16.9166666666667	0.23\\
17	0.23\\
17.0833333333333	0.23\\
17.1666666666667	0.23\\
17.25	0.23\\
17.3333333333333	0.23\\
17.4166666666667	0.23\\
17.5	0.23\\
17.5833333333333	0.23\\
17.6666666666667	0.23\\
17.75	0.23\\
17.8333333333333	0.23\\
17.9166666666667	0.23\\
18	0.23\\
18.0833333333333	0.23\\
18.1666666666667	0.23\\
18.25	0.23\\
18.3333333333333	0.23\\
18.4166666666667	0.23\\
18.5	0.23\\
18.5833333333333	0.23\\
18.6666666666667	0.23\\
18.75	0.23\\
18.8333333333333	0.23\\
18.9166666666667	0.23\\
19	0.23\\
19.0833333333333	0.23\\
19.1666666666667	0.23\\
19.25	0.23\\
19.3333333333333	0.23\\
19.4166666666667	0.23\\
19.5	0.23\\
19.5833333333333	0.23\\
19.6666666666667	0.23\\
19.75	0.23\\
19.8333333333333	0.23\\
19.9166666666667	0.23\\
20	0.23\\
20.0833333333333	0.23\\
20.1666666666667	0.23\\
20.25	0.23\\
20.3333333333333	0.23\\
20.4166666666667	0.23\\
20.5	0.23\\
20.5833333333333	0.23\\
20.6666666666667	0.23\\
20.75	0.23\\
20.8333333333333	0.23\\
20.9166666666667	0.23\\
21	0.23\\
21.0833333333333	0.23\\
21.1666666666667	0.23\\
21.25	0.23\\
21.3333333333333	0.23\\
21.4166666666667	0.23\\
21.5	0.23\\
21.5833333333333	0.23\\
21.6666666666667	0.23\\
21.75	0.23\\
21.8333333333333	0.23\\
21.9166666666667	0.23\\
22	0.23\\
22.0833333333333	0.23\\
22.1666666666667	0.23\\
22.25	0.23\\
22.3333333333333	0.23\\
22.4166666666667	0.23\\
22.5	0.23\\
22.5833333333333	0.23\\
22.6666666666667	0.23\\
22.75	0.23\\
22.8333333333333	0.23\\
22.9166666666667	0.23\\
23	0.23\\
23.0833333333333	0.23\\
23.1666666666667	0.23\\
23.25	0.23\\
23.3333333333333	0.23\\
23.4166666666667	0.23\\
23.5	0.23\\
23.5833333333333	0.23\\
23.6666666666667	0.23\\
23.75	0.23\\
23.8333333333333	0.23\\
23.9166666666667	0.23\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.18\\
0.0166666666666667	0.18\\
0.0333333333333333	0.18\\
0.05	0.18\\
0.0666666666666667	0.18\\
0.0833333333333333	0.18\\
0.1	0.18\\
0.116666666666667	0.18\\
0.133333333333333	0.18\\
0.15	0.18\\
0.166666666666667	0.18\\
0.183333333333333	0.18\\
0.2	0.18\\
0.216666666666667	0.18\\
0.233333333333333	0.18\\
0.25	0.18\\
0.266666666666667	0.18\\
0.283333333333333	0.18\\
0.3	0.18\\
0.316666666666667	0.18\\
0.333333333333333	0.18\\
0.35	0.18\\
0.366666666666667	0.18\\
0.383333333333333	0.18\\
0.4	0.18\\
0.416666666666667	0.18\\
0.433333333333333	0.18\\
0.45	0.18\\
0.466666666666667	0.18\\
0.483333333333333	0.18\\
0.5	0.18\\
0.516666666666667	0.18\\
0.533333333333333	0.18\\
0.55	0.18\\
0.566666666666667	0.18\\
0.583333333333333	0.18\\
0.6	0.18\\
0.616666666666667	0.18\\
0.633333333333333	0.18\\
0.65	0.18\\
0.666666666666667	0.18\\
0.683333333333333	0.18\\
0.7	0.18\\
0.716666666666667	0.18\\
0.733333333333333	0.18\\
0.75	0.18\\
0.766666666666667	0.18\\
0.783333333333333	0.18\\
0.8	0.18\\
0.816666666666667	0.18\\
0.833333333333333	0.18\\
0.85	0.18\\
0.866666666666667	0.18\\
0.883333333333333	0.18\\
0.9	0.18\\
0.916666666666667	0.18\\
0.933333333333333	0.18\\
0.95	0.18\\
0.966666666666667	0.18\\
0.983333333333333	0.18\\
1	0.18\\
1.01666666666667	0.18\\
1.03333333333333	0.18\\
1.05	0.18\\
1.06666666666667	0.18\\
1.08333333333333	0.18\\
1.1	0.18\\
1.11666666666667	0.18\\
1.13333333333333	0.18\\
1.15	0.18\\
1.16666666666667	0.18\\
1.18333333333333	0.18\\
1.2	0.18\\
1.21666666666667	0.18\\
1.23333333333333	0.18\\
1.25	0.18\\
1.26666666666667	0.18\\
1.28333333333333	0.18\\
1.3	0.18\\
1.31666666666667	0.18\\
1.33333333333333	0.18\\
1.35	0.18\\
1.36666666666667	0.18\\
1.38333333333333	0.18\\
1.4	0.18\\
1.41666666666667	0.18\\
1.43333333333333	0.18\\
1.45	0.18\\
1.46666666666667	0.18\\
1.48333333333333	0.18\\
1.5	0.18\\
1.51666666666667	0.18\\
1.53333333333333	0.18\\
1.55	0.18\\
1.56666666666667	0.18\\
1.58333333333333	0.18\\
1.6	0.18\\
1.61666666666667	0.18\\
1.63333333333333	0.18\\
1.65	0.18\\
1.66666666666667	0.18\\
1.68333333333333	0.18\\
1.7	0.18\\
1.71666666666667	0.18\\
1.73333333333333	0.18\\
1.75	0.18\\
1.76666666666667	0.18\\
1.78333333333333	0.18\\
1.8	0.18\\
1.81666666666667	0.18\\
1.83333333333333	0.18\\
1.85	0.18\\
1.86666666666667	0.18\\
1.88333333333333	0.18\\
1.9	0.18\\
1.91666666666667	0.18\\
1.93333333333333	0.18\\
1.95	0.18\\
1.96666666666667	0.18\\
1.98333333333333	0.18\\
2	0.18\\
2.01666666666667	0.18\\
2.03333333333333	0.18\\
2.05	0.18\\
2.06666666666667	0.18\\
2.08333333333333	0.18\\
2.1	0.18\\
2.11666666666667	0.18\\
2.13333333333333	0.18\\
2.15	0.18\\
2.16666666666667	0.18\\
2.18333333333333	0.18\\
2.2	0.18\\
2.21666666666667	0.18\\
2.23333333333333	0.18\\
2.25	0.18\\
2.26666666666667	0.18\\
2.28333333333333	0.18\\
2.3	0.18\\
2.31666666666667	0.18\\
2.33333333333333	0.18\\
2.35	0.18\\
2.36666666666667	0.18\\
2.38333333333333	0.18\\
2.4	0.18\\
2.41666666666667	0.18\\
2.43333333333333	0.18\\
2.45	0.18\\
2.46666666666667	0.18\\
2.48333333333333	0.18\\
2.5	0.18\\
2.51666666666667	0.18\\
2.53333333333333	0.18\\
2.55	0.18\\
2.56666666666667	0.18\\
2.58333333333333	0.18\\
2.6	0.18\\
2.61666666666667	0.18\\
2.63333333333333	0.18\\
2.65	0.18\\
2.66666666666667	0.18\\
2.68333333333333	0.18\\
2.7	0.18\\
2.71666666666667	0.18\\
2.73333333333333	0.18\\
2.75	0.18\\
2.76666666666667	0.18\\
2.78333333333333	0.18\\
2.8	0.18\\
2.81666666666667	0.18\\
2.83333333333333	0.18\\
2.85	0.18\\
2.86666666666667	0.18\\
2.88333333333333	0.18\\
2.9	0.18\\
2.91666666666667	0.18\\
2.93333333333333	0.18\\
2.95	0.18\\
2.96666666666667	0.18\\
2.98333333333333	0.18\\
3	0.18\\
3.01666666666667	0.18\\
3.03333333333333	0.18\\
3.05	0.18\\
3.06666666666667	0.18\\
3.08333333333333	0.18\\
3.1	0.18\\
3.11666666666667	0.18\\
3.13333333333333	0.18\\
3.15	0.18\\
3.16666666666667	0.18\\
3.18333333333333	0.18\\
3.2	0.18\\
3.21666666666667	0.18\\
3.23333333333333	0.18\\
3.25	0.18\\
3.26666666666667	0.18\\
3.28333333333333	0.18\\
3.3	0.18\\
3.31666666666667	0.18\\
3.33333333333333	0.18\\
3.35	0.18\\
3.36666666666667	0.18\\
3.38333333333333	0.18\\
3.4	0.18\\
3.41666666666667	0.18\\
3.43333333333333	0.18\\
3.45	0.18\\
3.46666666666667	0.18\\
3.48333333333333	0.18\\
3.5	0.18\\
3.51666666666667	0.18\\
3.53333333333333	0.18\\
3.55	0.18\\
3.56666666666667	0.18\\
3.58333333333333	0.18\\
3.6	0.18\\
3.61666666666667	0.18\\
3.63333333333333	0.18\\
3.65	0.18\\
3.66666666666667	0.18\\
3.68333333333333	0.18\\
3.7	0.18\\
3.71666666666667	0.18\\
3.73333333333333	0.18\\
3.75	0.18\\
3.76666666666667	0.18\\
3.78333333333333	0.18\\
3.8	0.18\\
3.81666666666667	0.18\\
3.83333333333333	0.18\\
3.85	0.18\\
3.86666666666667	0.18\\
3.88333333333333	0.18\\
3.9	0.18\\
3.91666666666667	0.18\\
3.93333333333333	0.18\\
3.95	0.18\\
3.96666666666667	0.18\\
3.98333333333333	0.18\\
4	0.18\\
4.01666666666667	0.18\\
4.03333333333333	0.18\\
4.05	0.18\\
4.06666666666667	0.18\\
4.08333333333333	0.18\\
4.1	0.18\\
4.11666666666667	0.18\\
4.13333333333333	0.18\\
4.15	0.18\\
4.16666666666667	0.18\\
4.18333333333333	0.18\\
4.2	0.18\\
4.21666666666667	0.18\\
4.23333333333333	0.18\\
4.25	0.18\\
4.26666666666667	0.18\\
4.28333333333333	0.18\\
4.3	0.18\\
4.31666666666667	0.18\\
4.33333333333333	0.18\\
4.35	0.18\\
4.36666666666667	0.18\\
4.38333333333333	0.18\\
4.4	0.18\\
4.41666666666667	0.18\\
4.43333333333333	0.18\\
4.45	0.18\\
4.46666666666667	0.18\\
4.48333333333333	0.18\\
4.5	0.18\\
4.51666666666667	0.18\\
4.53333333333333	0.18\\
4.55	0.18\\
4.56666666666667	0.18\\
4.58333333333333	0.18\\
4.6	0.18\\
4.61666666666667	0.18\\
4.63333333333333	0.18\\
4.65	0.18\\
4.66666666666667	0.18\\
4.68333333333333	0.18\\
4.7	0.18\\
4.71666666666667	0.18\\
4.73333333333333	0.18\\
4.75	0.18\\
4.76666666666667	0.18\\
4.78333333333333	0.18\\
4.8	0.18\\
4.81666666666667	0.18\\
4.83333333333333	0.18\\
4.85	0.18\\
4.86666666666667	0.18\\
4.88333333333333	0.18\\
4.9	0.18\\
4.91666666666667	0.18\\
4.93333333333333	0.18\\
4.95	0.18\\
4.96666666666667	0.18\\
4.98333333333333	0.18\\
5	0.18\\
5.01666666666667	0.18\\
5.03333333333333	0.18\\
5.05	0.18\\
5.06666666666667	0.18\\
5.08333333333333	0.18\\
5.1	0.18\\
5.11666666666667	0.18\\
5.13333333333333	0.18\\
5.15	0.18\\
5.16666666666667	0.18\\
5.18333333333333	0.18\\
5.2	0.18\\
5.21666666666667	0.18\\
5.23333333333333	0.18\\
5.25	0.18\\
5.26666666666667	0.18\\
5.28333333333333	0.18\\
5.3	0.18\\
5.31666666666667	0.18\\
5.33333333333333	0.18\\
5.35	0.18\\
5.36666666666667	0.18\\
5.38333333333333	0.18\\
5.4	0.18\\
5.41666666666667	0.18\\
5.43333333333333	0.18\\
5.45	0.18\\
5.46666666666667	0.18\\
5.48333333333333	0.18\\
5.5	0.18\\
5.51666666666667	0.18\\
5.53333333333333	0.18\\
5.55	0.18\\
5.56666666666667	0.18\\
5.58333333333333	0.18\\
5.6	0.18\\
5.61666666666667	0.18\\
5.63333333333333	0.18\\
5.65	0.18\\
5.66666666666667	0.18\\
5.68333333333333	0.18\\
5.7	0.18\\
5.71666666666667	0.18\\
5.73333333333333	0.18\\
5.75	0.18\\
5.76666666666667	0.18\\
5.78333333333333	0.18\\
5.8	0.18\\
5.81666666666667	0.18\\
5.83333333333333	0.18\\
5.85	0.18\\
5.86666666666667	0.18\\
5.88333333333333	0.18\\
5.9	0.18\\
5.91666666666667	0.18\\
5.93333333333333	0.18\\
5.95	0.18\\
5.96666666666667	0.18\\
5.98333333333333	0.18\\
6	0.18\\
6.01666666666667	0.18\\
6.03333333333333	0.18\\
6.05	0.18\\
6.06666666666667	0.18\\
6.08333333333333	0.18\\
6.1	0.18\\
6.11666666666667	0.18\\
6.13333333333333	0.18\\
6.15	0.18\\
6.16666666666667	0.18\\
6.18333333333333	0.18\\
6.2	0.18\\
6.21666666666667	0.18\\
6.23333333333333	0.18\\
6.25	0.18\\
6.26666666666667	0.18\\
6.28333333333333	0.18\\
6.3	0.18\\
6.31666666666667	0.18\\
6.33333333333333	0.18\\
6.35	0.18\\
6.36666666666667	0.18\\
6.38333333333333	0.18\\
6.4	0.18\\
6.41666666666667	0.18\\
6.43333333333333	0.18\\
6.45	0.18\\
6.46666666666667	0.18\\
6.48333333333333	0.18\\
6.5	0.18\\
6.51666666666667	0.18\\
6.53333333333333	0.18\\
6.55	0.18\\
6.56666666666667	0.18\\
6.58333333333333	0.18\\
6.6	0.18\\
6.61666666666667	0.18\\
6.63333333333333	0.18\\
6.65	0.18\\
6.66666666666667	0.18\\
6.68333333333333	0.18\\
6.7	0.18\\
6.71666666666667	0.18\\
6.73333333333333	0.18\\
6.75	0.18\\
6.76666666666667	0.18\\
6.78333333333333	0.18\\
6.8	0.18\\
6.81666666666667	0.18\\
6.83333333333333	0.18\\
6.85	0.18\\
6.86666666666667	0.18\\
6.88333333333333	0.18\\
6.9	0.18\\
6.91666666666667	0.18\\
6.93333333333333	0.18\\
6.95	0.18\\
6.96666666666667	0.18\\
6.98333333333333	0.18\\
7	0.18\\
7.01666666666667	0.18\\
7.03333333333333	0.18\\
7.05	0.18\\
7.06666666666667	0.18\\
7.08333333333333	0.18\\
7.1	0.18\\
7.11666666666667	0.18\\
7.13333333333333	0.18\\
7.15	0.18\\
7.16666666666667	0.18\\
7.18333333333333	0.18\\
7.2	0.18\\
7.21666666666667	0.18\\
7.23333333333333	0.18\\
7.25	0.18\\
7.26666666666667	0.18\\
7.28333333333333	0.18\\
7.3	0.18\\
7.31666666666667	0.18\\
7.33333333333333	0.18\\
7.35	0.18\\
7.36666666666667	0.18\\
7.38333333333333	0.18\\
7.4	0.18\\
7.41666666666667	0.18\\
7.43333333333333	0.18\\
7.45	0.18\\
7.46666666666667	0.18\\
7.48333333333333	0.18\\
7.5	0.18\\
7.51666666666667	0.18\\
7.53333333333333	0.18\\
7.55	0.18\\
7.56666666666667	0.18\\
7.58333333333333	0.18\\
7.6	0.18\\
7.61666666666667	0.18\\
7.63333333333333	0.18\\
7.65	0.18\\
7.66666666666667	0.18\\
7.68333333333333	0.18\\
7.7	0.18\\
7.71666666666667	0.18\\
7.73333333333333	0.18\\
7.75	0.18\\
7.76666666666667	0.18\\
7.78333333333333	0.18\\
7.8	0.18\\
7.81666666666667	0.18\\
7.83333333333333	0.18\\
7.85	0.18\\
7.86666666666667	0.18\\
7.88333333333333	0.18\\
7.9	0.18\\
7.91666666666667	0.18\\
7.93333333333333	0.18\\
7.95	0.18\\
7.96666666666667	0.18\\
7.98333333333333	0.18\\
8	0.18\\
8.01666666666667	0.18\\
8.03333333333333	0.18\\
8.05	0.18\\
8.06666666666667	0.18\\
8.08333333333333	0.18\\
8.1	0.18\\
8.11666666666667	0.18\\
8.13333333333333	0.18\\
8.15	0.18\\
8.16666666666667	0.18\\
8.18333333333333	0.18\\
8.2	0.18\\
8.21666666666667	0.18\\
8.23333333333333	0.18\\
8.25	0.18\\
8.26666666666667	0.18\\
8.28333333333333	0.18\\
8.3	0.18\\
8.31666666666667	0.18\\
8.33333333333333	0.18\\
8.35	0.18\\
8.36666666666667	0.18\\
8.38333333333333	0.18\\
8.4	0.18\\
8.41666666666667	0.18\\
8.43333333333333	0.18\\
8.45	0.18\\
8.46666666666667	0.18\\
8.48333333333333	0.18\\
8.5	0.18\\
8.51666666666667	0.18\\
8.53333333333333	0.18\\
8.55	0.18\\
8.56666666666667	0.18\\
8.58333333333333	0.18\\
8.6	0.18\\
8.61666666666667	0.18\\
8.63333333333333	0.18\\
8.65	0.18\\
8.66666666666667	0.18\\
8.68333333333333	0.18\\
8.7	0.18\\
8.71666666666667	0.18\\
8.73333333333333	0.18\\
8.75	0.18\\
8.76666666666667	0.18\\
8.78333333333333	0.18\\
8.8	0.18\\
8.81666666666667	0.18\\
8.83333333333333	0.18\\
8.85	0.18\\
8.86666666666667	0.18\\
8.88333333333333	0.18\\
8.9	0.18\\
8.91666666666667	0.18\\
8.93333333333333	0.18\\
8.95	0.18\\
8.96666666666667	0.18\\
8.98333333333333	0.18\\
9	0.18\\
9.01666666666667	0.18\\
9.03333333333333	0.18\\
9.05	0.18\\
9.06666666666667	0.18\\
9.08333333333333	0.18\\
9.1	0.18\\
9.11666666666667	0.18\\
9.13333333333333	0.18\\
9.15	0.18\\
9.16666666666667	0.18\\
9.18333333333333	0.18\\
9.2	0.18\\
9.21666666666667	0.18\\
9.23333333333333	0.18\\
9.25	0.18\\
9.26666666666667	0.18\\
9.28333333333333	0.18\\
9.3	0.18\\
9.31666666666667	0.18\\
9.33333333333333	0.18\\
9.35	0.18\\
9.36666666666667	0.18\\
9.38333333333333	0.18\\
9.4	0.18\\
9.41666666666667	0.18\\
9.43333333333333	0.18\\
9.45	0.18\\
9.46666666666667	0.18\\
9.48333333333333	0.18\\
9.5	0.18\\
9.51666666666667	0.18\\
9.53333333333333	0.18\\
9.55	0.18\\
9.56666666666667	0.18\\
9.58333333333333	0.18\\
9.6	0.18\\
9.61666666666667	0.18\\
9.63333333333333	0.18\\
9.65	0.18\\
9.66666666666667	0.18\\
9.68333333333333	0.18\\
9.7	0.18\\
9.71666666666667	0.18\\
9.73333333333333	0.18\\
9.75	0.18\\
9.76666666666667	0.18\\
9.78333333333333	0.18\\
9.8	0.18\\
9.81666666666667	0.18\\
9.83333333333333	0.18\\
9.85	0.18\\
9.86666666666667	0.18\\
9.88333333333333	0.18\\
9.9	0.18\\
9.91666666666667	0.18\\
9.93333333333333	0.18\\
9.95	0.18\\
9.96666666666667	0.18\\
9.98333333333333	0.18\\
10	0.18\\
10.0166666666667	0.18\\
10.0333333333333	0.18\\
10.05	0.18\\
10.0666666666667	0.18\\
10.0833333333333	0.18\\
10.1	0.18\\
10.1166666666667	0.18\\
10.1333333333333	0.18\\
10.15	0.18\\
10.1666666666667	0.18\\
10.1833333333333	0.18\\
10.2	0.18\\
10.2166666666667	0.18\\
10.2333333333333	0.18\\
10.25	0.18\\
10.2666666666667	0.18\\
10.2833333333333	0.18\\
10.3	0.18\\
10.3166666666667	0.18\\
10.3333333333333	0.18\\
10.35	0.18\\
10.3666666666667	0.18\\
10.3833333333333	0.18\\
10.4	0.18\\
10.4166666666667	0.18\\
10.4333333333333	0.18\\
10.45	0.18\\
10.4666666666667	0.18\\
10.4833333333333	0.18\\
10.5	0.18\\
10.5166666666667	0.18\\
10.5333333333333	0.18\\
10.55	0.18\\
10.5666666666667	0.18\\
10.5833333333333	0.18\\
10.6	0.18\\
10.6166666666667	0.18\\
10.6333333333333	0.18\\
10.65	0.18\\
10.6666666666667	0.18\\
10.6833333333333	0.18\\
10.7	0.18\\
10.7166666666667	0.18\\
10.7333333333333	0.18\\
10.75	0.18\\
10.7666666666667	0.18\\
10.7833333333333	0.18\\
10.8	0.18\\
10.8166666666667	0.18\\
10.8333333333333	0.18\\
10.85	0.18\\
10.8666666666667	0.18\\
10.8833333333333	0.18\\
10.9	0.18\\
10.9166666666667	0.18\\
10.9333333333333	0.18\\
10.95	0.18\\
10.9666666666667	0.18\\
10.9833333333333	0.18\\
11	0.18\\
11.0166666666667	0.18\\
11.0333333333333	0.18\\
11.05	0.18\\
11.0666666666667	0.18\\
11.0833333333333	0.18\\
11.1	0.18\\
11.1166666666667	0.18\\
11.1333333333333	0.18\\
11.15	0.18\\
11.1666666666667	0.18\\
11.1833333333333	0.18\\
11.2	0.18\\
11.2166666666667	0.18\\
11.2333333333333	0.18\\
11.25	0.18\\
11.2666666666667	0.18\\
11.2833333333333	0.18\\
11.3	0.18\\
11.3166666666667	0.18\\
11.3333333333333	0.18\\
11.35	0.18\\
11.3666666666667	0.18\\
11.3833333333333	0.18\\
11.4	0.18\\
11.4166666666667	0.18\\
11.4333333333333	0.18\\
11.45	0.18\\
11.4666666666667	0.18\\
11.4833333333333	0.18\\
11.5	0.18\\
11.5166666666667	0.18\\
11.5333333333333	0.18\\
11.55	0.18\\
11.5666666666667	0.18\\
11.5833333333333	0.18\\
11.6	0.18\\
11.6166666666667	0.18\\
11.6333333333333	0.18\\
11.65	0.18\\
11.6666666666667	0.18\\
11.6833333333333	0.18\\
11.7	0.18\\
11.7166666666667	0.18\\
11.7333333333333	0.18\\
11.75	0.18\\
11.7666666666667	0.18\\
11.7833333333333	0.18\\
11.8	0.18\\
11.8166666666667	0.18\\
11.8333333333333	0.18\\
11.85	0.18\\
11.8666666666667	0.18\\
11.8833333333333	0.18\\
11.9	0.18\\
11.9166666666667	0.18\\
11.9333333333333	0.18\\
11.95	0.18\\
11.9666666666667	0.18\\
11.9833333333333	0.18\\
12	0.18\\
12.0166666666667	0.18\\
12.0333333333333	0.18\\
12.05	0.18\\
12.0666666666667	0.18\\
12.0833333333333	0.18\\
12.1	0.18\\
12.1166666666667	0.18\\
12.1333333333333	0.18\\
12.15	0.18\\
12.1666666666667	0.18\\
12.1833333333333	0.18\\
12.2	0.18\\
12.2166666666667	0.18\\
12.2333333333333	0.18\\
12.25	0.18\\
12.2666666666667	0.18\\
12.2833333333333	0.18\\
12.3	0.18\\
12.3166666666667	0.18\\
12.3333333333333	0.18\\
12.35	0.18\\
12.3666666666667	0.18\\
12.3833333333333	0.18\\
12.4	0.18\\
12.4166666666667	0.18\\
12.4333333333333	0.18\\
12.45	0.18\\
12.4666666666667	0.18\\
12.4833333333333	0.18\\
12.5	0.18\\
12.5166666666667	0.18\\
12.5333333333333	0.18\\
12.55	0.18\\
12.5666666666667	0.18\\
12.5833333333333	0.18\\
12.6	0.18\\
12.6166666666667	0.18\\
12.6333333333333	0.18\\
12.65	0.18\\
12.6666666666667	0.18\\
12.6833333333333	0.18\\
12.7	0.18\\
12.7166666666667	0.18\\
12.7333333333333	0.18\\
12.75	0.18\\
12.7666666666667	0.18\\
12.7833333333333	0.18\\
12.8	0.18\\
12.8166666666667	0.18\\
12.8333333333333	0.18\\
12.85	0.18\\
12.8666666666667	0.18\\
12.8833333333333	0.18\\
12.9	0.18\\
12.9166666666667	0.18\\
12.9333333333333	0.18\\
12.95	0.18\\
12.9666666666667	0.18\\
12.9833333333333	0.18\\
13	0.18\\
13.0166666666667	0.18\\
13.0333333333333	0.18\\
13.05	0.18\\
13.0666666666667	0.18\\
13.0833333333333	0.18\\
13.1	0.18\\
13.1166666666667	0.18\\
13.1333333333333	0.18\\
13.15	0.18\\
13.1666666666667	0.18\\
13.1833333333333	0.18\\
13.2	0.18\\
13.2166666666667	0.18\\
13.2333333333333	0.18\\
13.25	0.18\\
13.2666666666667	0.18\\
13.2833333333333	0.18\\
13.3	0.18\\
13.3166666666667	0.18\\
13.3333333333333	0.18\\
13.35	0.18\\
13.3666666666667	0.18\\
13.3833333333333	0.18\\
13.4	0.18\\
13.4166666666667	0.18\\
13.4333333333333	0.18\\
13.45	0.18\\
13.4666666666667	0.18\\
13.4833333333333	0.18\\
13.5	0.18\\
13.5166666666667	0.18\\
13.5333333333333	0.18\\
13.55	0.18\\
13.5666666666667	0.18\\
13.5833333333333	0.18\\
13.6	0.18\\
13.6166666666667	0.18\\
13.6333333333333	0.18\\
13.65	0.18\\
13.6666666666667	0.18\\
13.6833333333333	0.18\\
13.7	0.18\\
13.7166666666667	0.18\\
13.7333333333333	0.18\\
13.75	0.18\\
13.7666666666667	0.18\\
13.7833333333333	0.18\\
13.8	0.18\\
13.8166666666667	0.18\\
13.8333333333333	0.18\\
13.85	0.18\\
13.8666666666667	0.18\\
13.8833333333333	0.18\\
13.9	0.18\\
13.9166666666667	0.18\\
13.9333333333333	0.18\\
13.95	0.18\\
13.9666666666667	0.18\\
13.9833333333333	0.18\\
14	0.18\\
14.0166666666667	0.18\\
14.0333333333333	0.18\\
14.05	0.18\\
14.0666666666667	0.18\\
14.0833333333333	0.18\\
14.1	0.18\\
14.1166666666667	0.18\\
14.1333333333333	0.18\\
14.15	0.18\\
14.1666666666667	0.18\\
14.1833333333333	0.18\\
14.2	0.18\\
14.2166666666667	0.18\\
14.2333333333333	0.18\\
14.25	0.18\\
14.2666666666667	0.18\\
14.2833333333333	0.18\\
14.3	0.18\\
14.3166666666667	0.18\\
14.3333333333333	0.18\\
14.35	0.18\\
14.3666666666667	0.18\\
14.3833333333333	0.18\\
14.4	0.18\\
14.4166666666667	0.18\\
14.4333333333333	0.18\\
14.45	0.18\\
14.4666666666667	0.18\\
14.4833333333333	0.18\\
14.5	0.18\\
14.5166666666667	0.18\\
14.5333333333333	0.18\\
14.55	0.18\\
14.5666666666667	0.18\\
14.5833333333333	0.18\\
14.6	0.18\\
14.6166666666667	0.18\\
14.6333333333333	0.18\\
14.65	0.18\\
14.6666666666667	0.18\\
14.6833333333333	0.18\\
14.7	0.18\\
14.7166666666667	0.18\\
14.7333333333333	0.18\\
14.75	0.18\\
14.7666666666667	0.18\\
14.7833333333333	0.18\\
14.8	0.18\\
14.8166666666667	0.18\\
14.8333333333333	0.18\\
14.85	0.18\\
14.8666666666667	0.18\\
14.8833333333333	0.18\\
14.9	0.18\\
14.9166666666667	0.18\\
14.9333333333333	0.18\\
14.95	0.18\\
14.9666666666667	0.18\\
14.9833333333333	0.18\\
15	0.18\\
15.0166666666667	0.18\\
15.0333333333333	0.18\\
15.05	0.18\\
15.0666666666667	0.18\\
15.0833333333333	0.18\\
15.1	0.18\\
15.1166666666667	0.18\\
15.1333333333333	0.18\\
15.15	0.18\\
15.1666666666667	0.18\\
15.1833333333333	0.18\\
15.2	0.18\\
15.2166666666667	0.18\\
15.2333333333333	0.18\\
15.25	0.18\\
15.2666666666667	0.18\\
15.2833333333333	0.18\\
15.3	0.18\\
15.3166666666667	0.18\\
15.3333333333333	0.18\\
15.35	0.18\\
15.3666666666667	0.18\\
15.3833333333333	0.18\\
15.4	0.18\\
15.4166666666667	0.18\\
15.4333333333333	0.18\\
15.45	0.18\\
15.4666666666667	0.18\\
15.4833333333333	0.18\\
15.5	0.18\\
15.5166666666667	0.18\\
15.5333333333333	0.18\\
15.55	0.18\\
15.5666666666667	0.18\\
15.5833333333333	0.18\\
15.6	0.18\\
15.6166666666667	0.18\\
15.6333333333333	0.18\\
15.65	0.18\\
15.6666666666667	0.18\\
15.6833333333333	0.18\\
15.7	0.18\\
15.7166666666667	0.18\\
15.7333333333333	0.18\\
15.75	0.18\\
15.7666666666667	0.18\\
15.7833333333333	0.18\\
15.8	0.18\\
15.8166666666667	0.18\\
15.8333333333333	0.18\\
15.85	0.18\\
15.8666666666667	0.18\\
15.8833333333333	0.18\\
15.9	0.18\\
15.9166666666667	0.18\\
15.9333333333333	0.18\\
15.95	0.18\\
15.9666666666667	0.18\\
15.9833333333333	0.18\\
16	0.18\\
16.0166666666667	0.18\\
16.0333333333333	0.18\\
16.05	0.18\\
16.0666666666667	0.18\\
16.0833333333333	0.18\\
16.1	0.18\\
16.1166666666667	0.18\\
16.1333333333333	0.18\\
16.15	0.18\\
16.1666666666667	0.18\\
16.1833333333333	0.18\\
16.2	0.18\\
16.2166666666667	0.18\\
16.2333333333333	0.18\\
16.25	0.18\\
16.2666666666667	0.18\\
16.2833333333333	0.18\\
16.3	0.18\\
16.3166666666667	0.18\\
16.3333333333333	0.18\\
16.35	0.18\\
16.3666666666667	0.18\\
16.3833333333333	0.18\\
16.4	0.18\\
16.4166666666667	0.18\\
16.4333333333333	0.18\\
16.45	0.18\\
16.4666666666667	0.18\\
16.4833333333333	0.18\\
16.5	0.18\\
16.5166666666667	0.18\\
16.5333333333333	0.18\\
16.55	0.18\\
16.5666666666667	0.18\\
16.5833333333333	0.18\\
16.6	0.18\\
16.6166666666667	0.18\\
16.6333333333333	0.18\\
16.65	0.18\\
16.6666666666667	0.18\\
16.6833333333333	0.18\\
16.7	0.18\\
16.7166666666667	0.18\\
16.7333333333333	0.18\\
16.75	0.18\\
16.7666666666667	0.18\\
16.7833333333333	0.18\\
16.8	0.18\\
16.8166666666667	0.18\\
16.8333333333333	0.18\\
16.85	0.18\\
16.8666666666667	0.18\\
16.8833333333333	0.18\\
16.9	0.18\\
16.9166666666667	0.18\\
16.9333333333333	0.18\\
16.95	0.18\\
16.9666666666667	0.18\\
16.9833333333333	0.18\\
17	0.18\\
17.0166666666667	0.18\\
17.0333333333333	0.18\\
17.05	0.18\\
17.0666666666667	0.18\\
17.0833333333333	0.18\\
17.1	0.18\\
17.1166666666667	0.18\\
17.1333333333333	0.18\\
17.15	0.18\\
17.1666666666667	0.18\\
17.1833333333333	0.18\\
17.2	0.18\\
17.2166666666667	0.18\\
17.2333333333333	0.18\\
17.25	0.18\\
17.2666666666667	0.18\\
17.2833333333333	0.18\\
17.3	0.18\\
17.3166666666667	0.18\\
17.3333333333333	0.18\\
17.35	0.18\\
17.3666666666667	0.18\\
17.3833333333333	0.18\\
17.4	0.18\\
17.4166666666667	0.18\\
17.4333333333333	0.18\\
17.45	0.18\\
17.4666666666667	0.18\\
17.4833333333333	0.18\\
17.5	0.18\\
17.5166666666667	0.18\\
17.5333333333333	0.18\\
17.55	0.18\\
17.5666666666667	0.18\\
17.5833333333333	0.18\\
17.6	0.18\\
17.6166666666667	0.18\\
17.6333333333333	0.18\\
17.65	0.18\\
17.6666666666667	0.18\\
17.6833333333333	0.18\\
17.7	0.18\\
17.7166666666667	0.18\\
17.7333333333333	0.18\\
17.75	0.18\\
17.7666666666667	0.18\\
17.7833333333333	0.18\\
17.8	0.18\\
17.8166666666667	0.18\\
17.8333333333333	0.18\\
17.85	0.18\\
17.8666666666667	0.18\\
17.8833333333333	0.18\\
17.9	0.18\\
17.9166666666667	0.18\\
17.9333333333333	0.18\\
17.95	0.18\\
17.9666666666667	0.18\\
17.9833333333333	0.18\\
18	0.18\\
18.0166666666667	0.18\\
18.0333333333333	0.18\\
18.05	0.18\\
18.0666666666667	0.18\\
18.0833333333333	0.18\\
18.1	0.18\\
18.1166666666667	0.18\\
18.1333333333333	0.18\\
18.15	0.18\\
18.1666666666667	0.18\\
18.1833333333333	0.18\\
18.2	0.18\\
18.2166666666667	0.18\\
18.2333333333333	0.18\\
18.25	0.18\\
18.2666666666667	0.18\\
18.2833333333333	0.18\\
18.3	0.18\\
18.3166666666667	0.18\\
18.3333333333333	0.18\\
18.35	0.18\\
18.3666666666667	0.18\\
18.3833333333333	0.18\\
18.4	0.18\\
18.4166666666667	0.18\\
18.4333333333333	0.18\\
18.45	0.18\\
18.4666666666667	0.18\\
18.4833333333333	0.18\\
18.5	0.18\\
18.5166666666667	0.18\\
18.5333333333333	0.18\\
18.55	0.18\\
18.5666666666667	0.18\\
18.5833333333333	0.18\\
18.6	0.18\\
18.6166666666667	0.18\\
18.6333333333333	0.18\\
18.65	0.18\\
18.6666666666667	0.18\\
18.6833333333333	0.18\\
18.7	0.18\\
18.7166666666667	0.18\\
18.7333333333333	0.18\\
18.75	0.18\\
18.7666666666667	0.18\\
18.7833333333333	0.18\\
18.8	0.18\\
18.8166666666667	0.18\\
18.8333333333333	0.18\\
18.85	0.18\\
18.8666666666667	0.18\\
18.8833333333333	0.18\\
18.9	0.18\\
18.9166666666667	0.18\\
18.9333333333333	0.18\\
18.95	0.18\\
18.9666666666667	0.18\\
18.9833333333333	0.18\\
19	0.18\\
19.0166666666667	0.18\\
19.0333333333333	0.18\\
19.05	0.18\\
19.0666666666667	0.18\\
19.0833333333333	0.18\\
19.1	0.18\\
19.1166666666667	0.18\\
19.1333333333333	0.18\\
19.15	0.18\\
19.1666666666667	0.18\\
19.1833333333333	0.18\\
19.2	0.18\\
19.2166666666667	0.18\\
19.2333333333333	0.18\\
19.25	0.18\\
19.2666666666667	0.18\\
19.2833333333333	0.18\\
19.3	0.18\\
19.3166666666667	0.18\\
19.3333333333333	0.18\\
19.35	0.18\\
19.3666666666667	0.18\\
19.3833333333333	0.18\\
19.4	0.18\\
19.4166666666667	0.18\\
19.4333333333333	0.18\\
19.45	0.18\\
19.4666666666667	0.18\\
19.4833333333333	0.18\\
19.5	0.18\\
19.5166666666667	0.18\\
19.5333333333333	0.18\\
19.55	0.18\\
19.5666666666667	0.18\\
19.5833333333333	0.18\\
19.6	0.18\\
19.6166666666667	0.18\\
19.6333333333333	0.18\\
19.65	0.18\\
19.6666666666667	0.18\\
19.6833333333333	0.18\\
19.7	0.18\\
19.7166666666667	0.18\\
19.7333333333333	0.18\\
19.75	0.18\\
19.7666666666667	0.18\\
19.7833333333333	0.18\\
19.8	0.18\\
19.8166666666667	0.18\\
19.8333333333333	0.18\\
19.85	0.18\\
19.8666666666667	0.18\\
19.8833333333333	0.18\\
19.9	0.18\\
19.9166666666667	0.18\\
19.9333333333333	0.18\\
19.95	0.18\\
19.9666666666667	0.18\\
19.9833333333333	0.18\\
20	0.18\\
20.0166666666667	0.18\\
20.0333333333333	0.18\\
20.05	0.18\\
20.0666666666667	0.18\\
20.0833333333333	0.18\\
20.1	0.18\\
20.1166666666667	0.18\\
20.1333333333333	0.18\\
20.15	0.18\\
20.1666666666667	0.18\\
20.1833333333333	0.18\\
20.2	0.18\\
20.2166666666667	0.18\\
20.2333333333333	0.18\\
20.25	0.18\\
20.2666666666667	0.18\\
20.2833333333333	0.18\\
20.3	0.18\\
20.3166666666667	0.18\\
20.3333333333333	0.18\\
20.35	0.18\\
20.3666666666667	0.18\\
20.3833333333333	0.18\\
20.4	0.18\\
20.4166666666667	0.18\\
20.4333333333333	0.18\\
20.45	0.18\\
20.4666666666667	0.18\\
20.4833333333333	0.18\\
20.5	0.18\\
20.5166666666667	0.18\\
20.5333333333333	0.18\\
20.55	0.18\\
20.5666666666667	0.18\\
20.5833333333333	0.18\\
20.6	0.18\\
20.6166666666667	0.18\\
20.6333333333333	0.18\\
20.65	0.18\\
20.6666666666667	0.18\\
20.6833333333333	0.18\\
20.7	0.18\\
20.7166666666667	0.18\\
20.7333333333333	0.18\\
20.75	0.18\\
20.7666666666667	0.18\\
20.7833333333333	0.18\\
20.8	0.18\\
20.8166666666667	0.18\\
20.8333333333333	0.18\\
20.85	0.18\\
20.8666666666667	0.18\\
20.8833333333333	0.18\\
20.9	0.18\\
20.9166666666667	0.18\\
20.9333333333333	0.18\\
20.95	0.18\\
20.9666666666667	0.18\\
20.9833333333333	0.18\\
21	0.18\\
21.0166666666667	0.18\\
21.0333333333333	0.18\\
21.05	0.18\\
21.0666666666667	0.18\\
21.0833333333333	0.18\\
21.1	0.18\\
21.1166666666667	0.18\\
21.1333333333333	0.18\\
21.15	0.18\\
21.1666666666667	0.18\\
21.1833333333333	0.18\\
21.2	0.18\\
21.2166666666667	0.18\\
21.2333333333333	0.18\\
21.25	0.18\\
21.2666666666667	0.18\\
21.2833333333333	0.18\\
21.3	0.18\\
21.3166666666667	0.18\\
21.3333333333333	0.18\\
21.35	0.18\\
21.3666666666667	0.18\\
21.3833333333333	0.18\\
21.4	0.18\\
21.4166666666667	0.18\\
21.4333333333333	0.18\\
21.45	0.18\\
21.4666666666667	0.18\\
21.4833333333333	0.18\\
21.5	0.18\\
21.5166666666667	0.18\\
21.5333333333333	0.18\\
21.55	0.18\\
21.5666666666667	0.18\\
21.5833333333333	0.18\\
21.6	0.18\\
21.6166666666667	0.18\\
21.6333333333333	0.18\\
21.65	0.18\\
21.6666666666667	0.18\\
21.6833333333333	0.18\\
21.7	0.18\\
21.7166666666667	0.18\\
21.7333333333333	0.18\\
21.75	0.18\\
21.7666666666667	0.18\\
21.7833333333333	0.18\\
21.8	0.18\\
21.8166666666667	0.18\\
21.8333333333333	0.18\\
21.85	0.18\\
21.8666666666667	0.18\\
21.8833333333333	0.18\\
21.9	0.18\\
21.9166666666667	0.18\\
21.9333333333333	0.18\\
21.95	0.18\\
21.9666666666667	0.18\\
21.9833333333333	0.18\\
22	0.18\\
22.0166666666667	0.18\\
22.0333333333333	0.18\\
22.05	0.18\\
22.0666666666667	0.18\\
22.0833333333333	0.18\\
22.1	0.18\\
22.1166666666667	0.18\\
22.1333333333333	0.18\\
22.15	0.18\\
22.1666666666667	0.18\\
22.1833333333333	0.18\\
22.2	0.18\\
22.2166666666667	0.18\\
22.2333333333333	0.18\\
22.25	0.18\\
22.2666666666667	0.18\\
22.2833333333333	0.18\\
22.3	0.18\\
22.3166666666667	0.18\\
22.3333333333333	0.18\\
22.35	0.18\\
22.3666666666667	0.18\\
22.3833333333333	0.18\\
22.4	0.18\\
22.4166666666667	0.18\\
22.4333333333333	0.18\\
22.45	0.18\\
22.4666666666667	0.18\\
22.4833333333333	0.18\\
22.5	0.18\\
22.5166666666667	0.18\\
22.5333333333333	0.18\\
22.55	0.18\\
22.5666666666667	0.18\\
22.5833333333333	0.18\\
22.6	0.18\\
22.6166666666667	0.18\\
22.6333333333333	0.18\\
22.65	0.18\\
22.6666666666667	0.18\\
22.6833333333333	0.18\\
22.7	0.18\\
22.7166666666667	0.18\\
22.7333333333333	0.18\\
22.75	0.18\\
22.7666666666667	0.18\\
22.7833333333333	0.18\\
22.8	0.18\\
22.8166666666667	0.18\\
22.8333333333333	0.18\\
22.85	0.18\\
22.8666666666667	0.18\\
22.8833333333333	0.18\\
22.9	0.18\\
22.9166666666667	0.18\\
22.9333333333333	0.18\\
22.95	0.18\\
22.9666666666667	0.18\\
22.9833333333333	0.18\\
23	0.18\\
23.0166666666667	0.18\\
23.0333333333333	0.18\\
23.05	0.18\\
23.0666666666667	0.18\\
23.0833333333333	0.18\\
23.1	0.18\\
23.1166666666667	0.18\\
23.1333333333333	0.18\\
23.15	0.18\\
23.1666666666667	0.18\\
23.1833333333333	0.18\\
23.2	0.18\\
23.2166666666667	0.18\\
23.2333333333333	0.18\\
23.25	0.18\\
23.2666666666667	0.18\\
23.2833333333333	0.18\\
23.3	0.18\\
23.3166666666667	0.18\\
23.3333333333333	0.18\\
23.35	0.18\\
23.3666666666667	0.18\\
23.3833333333333	0.18\\
23.4	0.18\\
23.4166666666667	0.18\\
23.4333333333333	0.18\\
23.45	0.18\\
23.4666666666667	0.18\\
23.4833333333333	0.18\\
23.5	0.18\\
23.5166666666667	0.18\\
23.5333333333333	0.18\\
23.55	0.18\\
23.5666666666667	0.18\\
23.5833333333333	0.18\\
23.6	0.18\\
23.6166666666667	0.18\\
23.6333333333333	0.18\\
23.65	0.18\\
23.6666666666667	0.18\\
23.6833333333333	0.18\\
23.7	0.18\\
23.7166666666667	0.18\\
23.7333333333333	0.18\\
23.75	0.18\\
23.7666666666667	0.18\\
23.7833333333333	0.18\\
23.8	0.18\\
23.8166666666667	0.18\\
23.8333333333333	0.18\\
23.85	0.18\\
23.8666666666667	0.18\\
23.8833333333333	0.18\\
23.9	0.18\\
23.9166666666667	0.18\\
23.9333333333333	0.18\\
23.95	0.18\\
23.9666666666667	0.18\\
23.9833333333333	0.18\\
};
\end{axis}
\end{tikzpicture}%


==> fig/newresults/GHI_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=0,
ymax=1.2,
ylabel={GHI ($\SI{}{\kilo\watt\per\square\meter}$)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0833333333333333	0\\
0.166666666666667	0\\
0.25	0\\
0.333333333333333	0\\
0.416666666666667	0\\
0.5	0\\
0.583333333333333	0\\
0.666666666666667	0\\
0.75	0\\
0.833333333333333	0\\
0.916666666666667	0\\
1	nan\\
1.08333333333333	0\\
1.16666666666667	0\\
1.25	0\\
1.33333333333333	0\\
1.41666666666667	0\\
1.5	0\\
1.58333333333333	0\\
1.66666666666667	0\\
1.75	0\\
1.83333333333333	0\\
1.91666666666667	0\\
2	0\\
2.08333333333333	0\\
2.16666666666667	0\\
2.25	0\\
2.33333333333333	0\\
2.41666666666667	0\\
2.5	0\\
2.58333333333333	0\\
2.66666666666667	0\\
2.75	0\\
2.83333333333333	0\\
2.91666666666667	0\\
3	0\\
3.08333333333333	0\\
3.16666666666667	0.00197\\
3.25	0.00395\\
3.33333333333333	0.00592\\
3.41666666666667	0.00789\\
3.5	0.00987\\
3.58333333333333	0.01184\\
3.66666666666667	0.01381\\
3.75	0.01579\\
3.83333333333333	0.01776\\
3.91666666666667	0.01973\\
4	0.02171\\
4.08333333333333	0.02368\\
4.16666666666667	0.03335\\
4.25	0.04301\\
4.33333333333333	0.05268\\
4.41666666666667	0.06235\\
4.5	0.07201\\
4.58333333333333	0.08168\\
4.66666666666667	0.09135\\
4.75	0.10101\\
4.83333333333333	0.11068\\
4.91666666666667	0.12035\\
5	0.13001\\
5.08333333333333	0.13968\\
5.16666666666667	0.15388\\
5.25	0.16807\\
5.33333333333333	0.18227\\
5.41666666666667	0.19646\\
5.5	0.21066\\
5.58333333333333	0.22485\\
5.66666666666667	0.23905\\
5.75	0.25324\\
5.83333333333333	0.26744\\
5.91666666666667	0.28163\\
6	0.29583\\
6.08333333333333	0.31003\\
6.16666666666667	0.32526\\
6.25	0.3405\\
6.33333333333333	0.35574\\
6.41666666666667	0.37098\\
6.5	0.38621\\
6.58333333333333	0.40145\\
6.66666666666667	0.41669\\
6.75	0.43193\\
6.83333333333333	0.44717\\
6.91666666666667	0.4624\\
7	0.47764\\
7.08333333333333	0.49288\\
7.16666666666667	0.50716\\
7.25	0.52144\\
7.33333333333333	0.53571\\
7.41666666666667	0.54999\\
7.5	0.56427\\
7.58333333333333	0.57855\\
7.66666666666667	0.59282\\
7.75	0.6071\\
7.83333333333333	0.62138\\
7.91666666666667	0.63566\\
8	0.64993\\
8.08333333333333	0.66421\\
8.16666666666667	0.67613\\
8.25	0.68804\\
8.33333333333333	0.69996\\
8.41666666666667	0.71187\\
8.5	0.72379\\
8.58333333333333	0.7357\\
8.66666666666667	0.74762\\
8.75	0.75953\\
8.83333333333333	0.77145\\
8.91666666666667	0.78336\\
9	0.79528\\
9.08333333333333	0.80719\\
9.16666666666667	0.81578\\
9.25	0.82437\\
9.33333333333333	0.83295\\
9.41666666666667	0.84154\\
9.5	0.85013\\
9.58333333333333	0.85872\\
9.66666666666667	0.8673\\
9.75	0.87589\\
9.83333333333333	0.88448\\
9.91666666666667	0.89306\\
10	0.90165\\
10.0833333333333	0.91024\\
10.1666666666667	0.91489\\
10.25	0.91954\\
10.3333333333333	0.92419\\
10.4166666666667	0.92884\\
10.5	0.93349\\
10.5833333333333	0.93814\\
10.6666666666667	0.94279\\
10.75	0.94744\\
10.8333333333333	0.95209\\
10.9166666666667	0.95674\\
11	0.96139\\
11.0833333333333	0.96604\\
11.1666666666667	0.96644\\
11.25	0.96685\\
11.3333333333333	0.96726\\
11.4166666666667	0.96767\\
11.5	0.96808\\
11.5833333333333	0.96849\\
11.6666666666667	0.9689\\
11.75	0.96931\\
11.8333333333333	0.96972\\
11.9166666666667	0.97013\\
12	0.97054\\
12.0833333333333	0.97095\\
12.1666666666667	0.96709\\
12.25	0.96323\\
12.3333333333333	0.95937\\
12.4166666666667	0.95552\\
12.5	0.95166\\
12.5833333333333	0.9478\\
12.6666666666667	0.94394\\
12.75	0.94009\\
12.8333333333333	0.93623\\
12.9166666666667	0.93237\\
13	0.92851\\
13.0833333333333	0.92466\\
13.1666666666667	0.91678\\
13.25	0.90891\\
13.3333333333333	0.90103\\
13.4166666666667	0.89316\\
13.5	0.88528\\
13.5833333333333	0.87741\\
13.6666666666667	0.86953\\
13.75	0.86166\\
13.8333333333333	0.85379\\
13.9166666666667	0.84591\\
14	0.83804\\
14.0833333333333	0.83016\\
14.1666666666667	0.81882\\
14.25	0.80747\\
14.3333333333333	0.79613\\
14.4166666666667	0.78478\\
14.5	0.77344\\
14.5833333333333	0.76209\\
14.6666666666667	0.75075\\
14.75	0.73941\\
14.8333333333333	0.72806\\
14.9166666666667	0.71672\\
15	0.70537\\
15.0833333333333	0.69403\\
15.1666666666667	0.68011\\
15.25	0.66619\\
15.3333333333333	0.65226\\
15.4166666666667	0.63834\\
15.5	0.62442\\
15.5833333333333	0.6105\\
15.6666666666667	0.59658\\
15.75	0.58266\\
15.8333333333333	0.56874\\
15.9166666666667	0.55482\\
16	0.5409\\
16.0833333333333	0.52697\\
16.1666666666667	0.51179\\
16.25	0.4966\\
16.3333333333333	0.48141\\
16.4166666666667	0.46623\\
16.5	0.45104\\
16.5833333333333	0.43585\\
16.6666666666667	0.42066\\
16.75	0.40548\\
16.8333333333333	0.39029\\
16.9166666666667	0.3751\\
17	0.35991\\
17.0833333333333	0.34473\\
17.1666666666667	0.33014\\
17.25	0.31555\\
17.3333333333333	0.30096\\
17.4166666666667	0.28637\\
17.5	0.27178\\
17.5833333333333	0.25719\\
17.6666666666667	0.2426\\
17.75	0.22801\\
17.8333333333333	0.21342\\
17.9166666666667	0.19883\\
18	0.18424\\
18.0833333333333	0.16965\\
18.1666666666667	0.15872\\
18.25	0.14778\\
18.3333333333333	0.13684\\
18.4166666666667	0.1259\\
18.5	0.11496\\
18.5833333333333	0.10403\\
18.6666666666667	0.09309\\
18.75	0.08215\\
18.8333333333333	0.07121\\
18.9166666666667	0.06027\\
19	0.04934\\
19.0833333333333	0.0384\\
19.1666666666667	0.0352\\
19.25	0.032\\
19.3333333333333	0.0288\\
19.4166666666667	0.0256\\
19.5	0.0224\\
19.5833333333333	0.0192\\
19.6666666666667	0.016\\
19.75	0.0128\\
19.8333333333333	0.0096\\
19.9166666666667	0.0064\\
20	0.0032\\
20.0833333333333	0\\
20.1666666666667	0\\
20.25	0\\
20.3333333333333	0\\
20.4166666666667	0\\
20.5	0\\
20.5833333333333	0\\
20.6666666666667	0\\
20.75	0\\
20.8333333333333	0\\
20.9166666666667	0\\
21	0\\
21.0833333333333	0\\
21.1666666666667	0\\
21.25	0\\
21.3333333333333	0\\
21.4166666666667	0\\
21.5	0\\
21.5833333333333	0\\
21.6666666666667	0\\
21.75	0\\
21.8333333333333	0\\
21.9166666666667	0\\
22	0\\
22.0833333333333	0\\
22.1666666666667	0\\
22.25	0\\
22.3333333333333	0\\
22.4166666666667	0\\
22.5	0\\
22.5833333333333	0\\
22.6666666666667	0\\
22.75	0\\
22.8333333333333	0\\
22.9166666666667	0\\
23	0\\
23.0833333333333	0\\
23.1666666666667	-0.001\\
23.25	-0.001\\
23.3333333333333	-0.001\\
23.4166666666667	-0.001\\
23.5	-0.001\\
23.5833333333333	-0.001\\
23.6666666666667	-0.001\\
23.75	-0.001\\
23.8333333333333	-0.001\\
23.9166666666667	-0.001\\
};
\addlegendentry{Forecast};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.00298\\
0.0166666666666667	0.00299\\
0.0333333333333333	0.00297\\
0.05	0.00298\\
0.0666666666666667	0.00298\\
0.0833333333333333	0.00297\\
0.1	0.00299\\
0.116666666666667	0.003\\
0.133333333333333	0.00301\\
0.15	0.00302\\
0.166666666666667	0.00303\\
0.183333333333333	0.00304\\
0.2	0.00304\\
0.216666666666667	0.00303\\
0.233333333333333	0.00301\\
0.25	0.00299\\
0.266666666666667	0.003\\
0.283333333333333	0.00303\\
0.3	0.003\\
0.316666666666667	0.003\\
0.333333333333333	0.003\\
0.35	0.00298\\
0.366666666666667	0.00298\\
0.383333333333333	0.00298\\
0.4	0.003\\
0.416666666666667	0.003\\
0.433333333333333	0.00299\\
0.45	0.00298\\
0.466666666666667	0.00298\\
0.483333333333333	0.003\\
0.5	0.003\\
0.516666666666667	0.00299\\
0.533333333333333	0.00299\\
0.55	0.00299\\
0.566666666666667	0.003\\
0.583333333333333	0.003\\
0.6	0.003\\
0.616666666666667	0.00301\\
0.633333333333333	0.00301\\
0.65	0.003\\
0.666666666666667	0.00299\\
0.683333333333333	0.00297\\
0.7	0.003\\
0.716666666666667	0.00302\\
0.733333333333333	0.00301\\
0.75	0.00299\\
0.766666666666667	0.00299\\
0.783333333333333	0.00297\\
0.8	0.00296\\
0.816666666666667	0.00294\\
0.833333333333333	0.00296\\
0.85	0.00296\\
0.866666666666667	0.00297\\
0.883333333333333	0.00296\\
0.9	0.00295\\
0.916666666666667	0.00297\\
0.933333333333333	0.00298\\
0.95	0.00297\\
0.966666666666667	0.00295\\
0.983333333333333	0.00296\\
1	0.00295\\
1.01666666666667	0.00295\\
1.03333333333333	0.00295\\
1.05	0.00294\\
1.06666666666667	0.00294\\
1.08333333333333	0.00295\\
1.1	0.00296\\
1.11666666666667	0.00296\\
1.13333333333333	0.00296\\
1.15	0.00294\\
1.16666666666667	0.00298\\
1.18333333333333	0.00296\\
1.2	0.00298\\
1.21666666666667	0.00298\\
1.23333333333333	0.003\\
1.25	0.00295\\
1.26666666666667	0.00294\\
1.28333333333333	0.00296\\
1.3	0.00294\\
1.31666666666667	0.00294\\
1.33333333333333	0.00295\\
1.35	0.00293\\
1.36666666666667	0.00295\\
1.38333333333333	0.00295\\
1.4	0.00293\\
1.41666666666667	0.00293\\
1.43333333333333	0.00298\\
1.45	0.00295\\
1.46666666666667	0.00296\\
1.48333333333333	0.00296\\
1.5	0.00296\\
1.51666666666667	0.00296\\
1.53333333333333	0.00296\\
1.55	0.00296\\
1.56666666666667	0.00296\\
1.58333333333333	0.00295\\
1.6	0.00295\\
1.61666666666667	0.00296\\
1.63333333333333	0.00293\\
1.65	0.00293\\
1.66666666666667	0.00296\\
1.68333333333333	0.00296\\
1.7	0.00295\\
1.71666666666667	0.00297\\
1.73333333333333	0.00297\\
1.75	0.00296\\
1.76666666666667	0.00296\\
1.78333333333333	0.00296\\
1.8	0.00295\\
1.81666666666667	0.00295\\
1.83333333333333	0.00294\\
1.85	0.00293\\
1.86666666666667	0.00294\\
1.88333333333333	0.00294\\
1.9	0.00292\\
1.91666666666667	0.00293\\
1.93333333333333	0.00296\\
1.95	0.00295\\
1.96666666666667	0.00295\\
1.98333333333333	0.00295\\
2	0.00297\\
2.01666666666667	0.00296\\
2.03333333333333	0.00295\\
2.05	0.00296\\
2.06666666666667	0.00294\\
2.08333333333333	0.00294\\
2.1	0.00294\\
2.11666666666667	0.00294\\
2.13333333333333	0.00297\\
2.15	0.00295\\
2.16666666666667	0.00296\\
2.18333333333333	0.00297\\
2.2	0.00299\\
2.21666666666667	0.00296\\
2.23333333333333	0.00297\\
2.25	0.00296\\
2.26666666666667	0.00295\\
2.28333333333333	0.00295\\
2.3	0.00293\\
2.31666666666667	0.00295\\
2.33333333333333	0.00296\\
2.35	0.00296\\
2.36666666666667	0.00297\\
2.38333333333333	0.00299\\
2.4	0.00299\\
2.41666666666667	0.00299\\
2.43333333333333	0.00299\\
2.45	0.00298\\
2.46666666666667	0.00299\\
2.48333333333333	0.00297\\
2.5	0.00296\\
2.51666666666667	0.00298\\
2.53333333333333	0.003\\
2.55	0.00299\\
2.56666666666667	0.00297\\
2.58333333333333	0.00294\\
2.6	0.00297\\
2.61666666666667	0.00296\\
2.63333333333333	0.00296\\
2.65	0.00298\\
2.66666666666667	0.00298\\
2.68333333333333	0.00299\\
2.7	0.003\\
2.71666666666667	0.00297\\
2.73333333333333	0.00298\\
2.75	0.00298\\
2.76666666666667	0.00296\\
2.78333333333333	0.00296\\
2.8	0.00297\\
2.81666666666667	0.00298\\
2.83333333333333	0.00294\\
2.85	0.00294\\
2.86666666666667	0.00297\\
2.88333333333333	0.00295\\
2.9	0.00297\\
2.91666666666667	0.00297\\
2.93333333333333	0.00299\\
2.95	0.00299\\
2.96666666666667	0.00297\\
2.98333333333333	0.00299\\
3	0.00299\\
3.01666666666667	0.003\\
3.03333333333333	0.00303\\
3.05	0.00301\\
3.06666666666667	0.00302\\
3.08333333333333	0.00303\\
3.1	0.00308\\
3.11666666666667	0.00308\\
3.13333333333333	0.00307\\
3.15	0.00309\\
3.16666666666667	0.00313\\
3.18333333333333	0.00314\\
3.2	0.00319\\
3.21666666666667	0.00321\\
3.23333333333333	0.00328\\
3.25	0.00333\\
3.26666666666667	0.00338\\
3.28333333333333	0.00343\\
3.3	0.00351\\
3.31666666666667	0.00357\\
3.33333333333333	0.00366\\
3.35	0.00377\\
3.36666666666667	0.00387\\
3.38333333333333	0.00397\\
3.4	0.00411\\
3.41666666666667	0.00423\\
3.43333333333333	0.00435\\
3.45	0.00454\\
3.46666666666667	0.00466\\
3.48333333333333	0.0048\\
3.5	0.00499\\
3.51666666666667	0.00518\\
3.53333333333333	0.00537\\
3.55	0.00557\\
3.56666666666667	0.00581\\
3.58333333333333	0.00602\\
3.6	0.00627\\
3.61666666666667	0.00651\\
3.63333333333333	0.00676\\
3.65	0.00701\\
3.66666666666667	0.00727\\
3.68333333333333	0.00754\\
3.7	0.00782\\
3.71666666666667	0.00813\\
3.73333333333333	0.00845\\
3.75	0.00877\\
3.76666666666667	0.00912\\
3.78333333333333	0.00944\\
3.8	0.00976\\
3.81666666666667	0.0101\\
3.83333333333333	0.01042\\
3.85	0.01075\\
3.86666666666667	0.01107\\
3.88333333333333	0.01143\\
3.9	0.01181\\
3.91666666666667	0.01216\\
3.93333333333333	0.01254\\
3.95	0.01292\\
3.96666666666667	0.01328\\
3.98333333333333	0.01364\\
4	0.01401\\
4.01666666666667	0.01437\\
4.03333333333333	0.01482\\
4.05	0.01525\\
4.06666666666667	0.01599\\
4.08333333333333	0.02075\\
4.1	0.02978\\
4.11666666666667	0.03858\\
4.13333333333333	0.04291\\
4.15	0.04444\\
4.16666666666667	0.04627\\
4.18333333333333	0.04797\\
4.2	0.04966\\
4.21666666666667	0.05149\\
4.23333333333333	0.05314\\
4.25	0.05483\\
4.26666666666667	0.05679\\
4.28333333333333	0.05854\\
4.3	0.06026\\
4.31666666666667	0.06223\\
4.33333333333333	0.06416\\
4.35	0.06592\\
4.36666666666667	0.06768\\
4.38333333333333	0.06975\\
4.4	0.07162\\
4.41666666666667	0.07352\\
4.43333333333333	0.07568\\
4.45	0.07767\\
4.46666666666667	0.07963\\
4.48333333333333	0.08181\\
4.5	0.08405\\
4.51666666666667	0.08648\\
4.53333333333333	0.08917\\
4.55	0.09166\\
4.56666666666667	0.09412\\
4.58333333333333	0.09663\\
4.6	0.09909\\
4.61666666666667	0.10096\\
4.63333333333333	0.10268\\
4.65	0.10385\\
4.66666666666667	0.1053\\
4.68333333333333	0.10695\\
4.7	0.1088\\
4.71666666666667	0.11091\\
4.73333333333333	0.11346\\
4.75	0.11641\\
4.76666666666667	0.11917\\
4.78333333333333	0.12173\\
4.8	0.12436\\
4.81666666666667	0.12611\\
4.83333333333333	0.128\\
4.85	0.12978\\
4.86666666666667	0.13126\\
4.88333333333333	0.13266\\
4.9	0.1345\\
4.91666666666667	0.13645\\
4.93333333333333	0.13846\\
4.95	0.14055\\
4.96666666666667	0.14272\\
4.98333333333333	0.14468\\
5	0.14682\\
5.01666666666667	0.14902\\
5.03333333333333	0.15131\\
5.05	0.15374\\
5.06666666666667	0.15592\\
5.08333333333333	0.1582\\
5.1	0.16063\\
5.11666666666667	0.16294\\
5.13333333333333	0.16508\\
5.15	0.16745\\
5.16666666666667	0.16976\\
5.18333333333333	0.17202\\
5.2	0.17449\\
5.21666666666667	0.17678\\
5.23333333333333	0.17904\\
5.25	0.18126\\
5.26666666666667	0.18389\\
5.28333333333333	0.18628\\
5.3	0.18856\\
5.31666666666667	0.19132\\
5.33333333333333	0.19378\\
5.35	0.19602\\
5.36666666666667	0.19839\\
5.38333333333333	0.20043\\
5.4	0.2029\\
5.41666666666667	0.20557\\
5.43333333333333	0.208\\
5.45	0.21032\\
5.46666666666667	0.2125\\
5.48333333333333	0.21468\\
5.5	0.2171\\
5.51666666666667	0.21927\\
5.53333333333333	0.22166\\
5.55	0.22389\\
5.56666666666667	0.22695\\
5.58333333333333	0.22925\\
5.6	0.23194\\
5.61666666666667	0.23439\\
5.63333333333333	0.23701\\
5.65	0.2399\\
5.66666666666667	0.24286\\
5.68333333333333	0.24481\\
5.7	0.24759\\
5.71666666666667	0.25\\
5.73333333333333	0.25248\\
5.75	0.25474\\
5.76666666666667	0.25719\\
5.78333333333333	0.25978\\
5.8	0.26219\\
5.81666666666667	0.26518\\
5.83333333333333	0.2678\\
5.85	0.27048\\
5.86666666666667	0.27233\\
5.88333333333333	0.27483\\
5.9	0.27768\\
5.91666666666667	0.2797\\
5.93333333333333	0.28279\\
5.95	0.28514\\
5.96666666666667	0.2866\\
5.98333333333333	0.28932\\
6	0.29331\\
6.01666666666667	0.29562\\
6.03333333333333	0.29339\\
6.05	0.3006\\
6.06666666666667	0.30397\\
6.08333333333333	0.30756\\
6.1	0.30962\\
6.11666666666667	0.31261\\
6.13333333333333	0.3158\\
6.15	0.31857\\
6.16666666666667	0.32025\\
6.18333333333333	0.32063\\
6.2	0.32265\\
6.21666666666667	0.32702\\
6.23333333333333	0.33012\\
6.25	0.33221\\
6.26666666666667	0.33464\\
6.28333333333333	0.33821\\
6.3	0.33985\\
6.31666666666667	0.34228\\
6.33333333333333	0.34449\\
6.35	0.34735\\
6.36666666666667	0.35021\\
6.38333333333333	0.35367\\
6.4	0.35676\\
6.41666666666667	0.36097\\
6.43333333333333	0.36534\\
6.45	0.36906\\
6.46666666666667	0.37137\\
6.48333333333333	0.37439\\
6.5	0.37607\\
6.51666666666667	0.37823\\
6.53333333333333	0.38062\\
6.55	0.38277\\
6.56666666666667	0.38656\\
6.58333333333333	0.38987\\
6.6	0.39182\\
6.61666666666667	0.39369\\
6.63333333333333	0.39462\\
6.65	0.39739\\
6.66666666666667	0.40351\\
6.68333333333333	0.40834\\
6.7	0.41203\\
6.71666666666667	0.41518\\
6.73333333333333	0.41864\\
6.75	0.42524\\
6.76666666666667	0.43155\\
6.78333333333333	0.43487\\
6.8	0.43578\\
6.81666666666667	0.44051\\
6.83333333333333	0.44744\\
6.85	0.45286\\
6.86666666666667	0.4614\\
6.88333333333333	0.47129\\
6.9	0.44895\\
6.91666666666667	0.48168\\
6.93333333333333	0.50588\\
6.95	0.35378\\
6.96666666666667	0.48468\\
6.98333333333333	0.49895\\
7	0.48364\\
7.01666666666667	0.36529\\
7.03333333333333	0.4392\\
7.05	0.45553\\
7.06666666666667	0.44078\\
7.08333333333333	0.2446\\
7.1	0.24321\\
7.11666666666667	0.31794\\
7.13333333333333	0.40767\\
7.15	0.39609\\
7.16666666666667	0.28269\\
7.18333333333333	0.25902\\
7.2	0.32076\\
7.21666666666667	0.28669\\
7.23333333333333	0.26241\\
7.25	0.54159\\
7.26666666666667	0.48885\\
7.28333333333333	0.4547\\
7.3	0.39621\\
7.31666666666667	0.53403\\
7.33333333333333	0.32203\\
7.35	0.47068\\
7.36666666666667	0.55345\\
7.38333333333333	0.49397\\
7.4	0.4554\\
7.41666666666667	0.52397\\
7.43333333333333	0.55465\\
7.45	0.56556\\
7.46666666666667	0.54796\\
7.48333333333333	0.546\\
7.5	0.54982\\
7.51666666666667	0.54717\\
7.53333333333333	0.54294\\
7.55	0.54664\\
7.56666666666667	0.54531\\
7.58333333333333	0.55394\\
7.6	0.53243\\
7.61666666666667	0.55832\\
7.63333333333333	0.55575\\
7.65	0.55475\\
7.66666666666667	0.5551\\
7.68333333333333	0.54851\\
7.7	0.55588\\
7.71666666666667	0.5603\\
7.73333333333333	0.5612\\
7.75	0.56467\\
7.76666666666667	0.56825\\
7.78333333333333	0.57472\\
7.8	0.57091\\
7.81666666666667	0.57174\\
7.83333333333333	0.57882\\
7.85	0.58106\\
7.86666666666667	0.58347\\
7.88333333333333	0.58347\\
7.9	0.58314\\
7.91666666666667	0.58774\\
7.93333333333333	0.59346\\
7.95	0.59555\\
7.96666666666667	0.5979\\
7.98333333333333	0.60158\\
8	0.60321\\
8.01666666666667	0.60291\\
8.03333333333333	0.60473\\
8.05	0.60767\\
8.06666666666667	0.61154\\
8.08333333333333	0.61427\\
8.1	0.61668\\
8.11666666666667	0.62113\\
8.13333333333333	0.62323\\
8.15	0.62658\\
8.16666666666667	0.62561\\
8.18333333333333	0.62798\\
8.2	0.63335\\
8.21666666666667	0.63806\\
8.23333333333333	0.6382\\
8.25	0.63854\\
8.26666666666667	0.64243\\
8.28333333333333	0.64364\\
8.3	0.64046\\
8.31666666666667	0.64317\\
8.33333333333333	0.65221\\
8.35	0.6535\\
8.36666666666667	0.6517\\
8.38333333333333	0.65569\\
8.4	0.65835\\
8.41666666666667	0.65728\\
8.43333333333333	0.6602\\
8.45	0.66122\\
8.46666666666667	0.66153\\
8.48333333333333	0.66529\\
8.5	0.66616\\
8.51666666666667	0.66947\\
8.53333333333333	0.66943\\
8.55	0.67092\\
8.56666666666667	0.67235\\
8.58333333333333	0.67679\\
8.6	0.67787\\
8.61666666666667	0.68046\\
8.63333333333333	0.68297\\
8.65	0.68471\\
8.66666666666667	0.68743\\
8.68333333333333	0.68934\\
8.7	0.69066\\
8.71666666666667	0.69403\\
8.73333333333333	0.69575\\
8.75	0.69723\\
8.76666666666667	0.70014\\
8.78333333333333	0.70078\\
8.8	0.70083\\
8.81666666666667	0.70506\\
8.83333333333333	0.70683\\
8.85	0.70946\\
8.86666666666667	0.71059\\
8.88333333333333	0.7133\\
8.9	0.71378\\
8.91666666666667	0.71547\\
8.93333333333333	0.71639\\
8.95	0.71977\\
8.96666666666667	0.72167\\
8.98333333333333	0.72363\\
9	0.72277\\
9.01666666666667	0.72456\\
9.03333333333333	0.72746\\
9.05	0.7289\\
9.06666666666667	0.73066\\
9.08333333333333	0.73389\\
9.1	0.73296\\
9.11666666666667	0.73802\\
9.13333333333333	0.74054\\
9.15	0.74128\\
9.16666666666667	0.74168\\
9.18333333333333	0.74194\\
9.2	0.74502\\
9.21666666666667	0.74663\\
9.23333333333333	0.74788\\
9.25	0.75142\\
9.26666666666667	0.75303\\
9.28333333333333	0.75444\\
9.3	0.75513\\
9.31666666666667	0.75883\\
9.33333333333333	0.75972\\
9.35	0.76101\\
9.36666666666667	0.76396\\
9.38333333333333	0.76472\\
9.4	0.76422\\
9.41666666666667	0.76784\\
9.43333333333333	0.76928\\
9.45	0.77052\\
9.46666666666667	0.77387\\
9.48333333333333	0.77284\\
9.5	0.77446\\
9.51666666666667	0.77817\\
9.53333333333333	0.77944\\
9.55	0.77745\\
9.56666666666667	0.78183\\
9.58333333333333	0.78237\\
9.6	0.78321\\
9.61666666666667	0.78437\\
9.63333333333333	0.78736\\
9.65	0.78837\\
9.66666666666667	0.79227\\
9.68333333333333	0.79336\\
9.7	0.7934\\
9.71666666666667	0.7933\\
9.73333333333333	0.79569\\
9.75	0.79842\\
9.76666666666667	0.80049\\
9.78333333333333	0.80074\\
9.8	0.80424\\
9.81666666666667	0.80473\\
9.83333333333333	0.80599\\
9.85	0.80789\\
9.86666666666667	0.80801\\
9.88333333333333	0.81029\\
9.9	0.81137\\
9.91666666666667	0.81134\\
9.93333333333333	0.81359\\
9.95	0.81524\\
9.96666666666667	0.81695\\
9.98333333333333	0.81956\\
10	0.81997\\
10.0166666666667	0.8198\\
10.0333333333333	0.81903\\
10.05	0.81944\\
10.0666666666667	0.82183\\
10.0833333333333	0.82492\\
10.1	0.82634\\
10.1166666666667	0.82712\\
10.1333333333333	0.82905\\
10.15	0.83031\\
10.1666666666667	0.83135\\
10.1833333333333	0.83218\\
10.2	0.83331\\
10.2166666666667	0.83521\\
10.2333333333333	0.83612\\
10.25	0.8371\\
10.2666666666667	0.83707\\
10.2833333333333	0.83844\\
10.3	0.84028\\
10.3166666666667	0.84159\\
10.3333333333333	0.84186\\
10.35	0.84341\\
10.3666666666667	0.84447\\
10.3833333333333	0.84512\\
10.4	0.847\\
10.4166666666667	0.8479\\
10.4333333333333	0.84742\\
10.45	0.84969\\
10.4666666666667	0.85099\\
10.4833333333333	0.8514\\
10.5	0.85249\\
10.5166666666667	0.85323\\
10.5333333333333	0.854\\
10.55	0.85543\\
10.5666666666667	0.85564\\
10.5833333333333	0.85596\\
10.6	0.85714\\
10.6166666666667	0.85638\\
10.6333333333333	0.85828\\
10.65	0.8588\\
10.6666666666667	0.86024\\
10.6833333333333	0.86066\\
10.7	0.8613\\
10.7166666666667	0.86209\\
10.7333333333333	0.86266\\
10.75	0.86351\\
10.7666666666667	0.86348\\
10.7833333333333	0.86412\\
10.8	0.86476\\
10.8166666666667	0.86594\\
10.8333333333333	0.86613\\
10.85	0.86715\\
10.8666666666667	0.86702\\
10.8833333333333	0.86814\\
10.9	0.86816\\
10.9166666666667	0.86894\\
10.9333333333333	0.87087\\
10.95	0.87111\\
10.9666666666667	0.87187\\
10.9833333333333	0.87183\\
11	0.872\\
11.0166666666667	0.8734\\
11.0333333333333	0.87428\\
11.05	0.8737\\
11.0666666666667	0.87512\\
11.0833333333333	0.87505\\
11.1	0.87604\\
11.1166666666667	0.87671\\
11.1333333333333	0.87735\\
11.15	0.87793\\
11.1666666666667	0.87895\\
11.1833333333333	0.87907\\
11.2	0.87931\\
11.2166666666667	0.87906\\
11.2333333333333	0.8794\\
11.25	0.87985\\
11.2666666666667	0.88024\\
11.2833333333333	0.88102\\
11.3	0.88129\\
11.3166666666667	0.88139\\
11.3333333333333	0.88162\\
11.35	0.88051\\
11.3666666666667	0.8816\\
11.3833333333333	0.88228\\
11.4	0.88282\\
11.4166666666667	0.88242\\
11.4333333333333	0.88212\\
11.45	0.88327\\
11.4666666666667	0.88319\\
11.4833333333333	0.88348\\
11.5	0.88352\\
11.5166666666667	0.88291\\
11.5333333333333	0.8821\\
11.55	0.88285\\
11.5666666666667	0.88393\\
11.5833333333333	0.88406\\
11.6	0.88371\\
11.6166666666667	0.88389\\
11.6333333333333	0.88367\\
11.65	0.88235\\
11.6666666666667	0.88209\\
11.6833333333333	0.8837\\
11.7	0.88583\\
11.7166666666667	0.89784\\
11.7333333333333	0.91486\\
11.75	0.9045\\
11.7666666666667	0.88821\\
11.7833333333333	0.88409\\
11.8	0.88288\\
11.8166666666667	0.88337\\
11.8333333333333	0.88318\\
11.85	0.88361\\
11.8666666666667	0.88364\\
11.8833333333333	0.88319\\
11.9	0.88303\\
11.9166666666667	0.88234\\
11.9333333333333	0.88204\\
11.95	0.88215\\
11.9666666666667	0.88205\\
11.9833333333333	0.88175\\
12	0.88094\\
12.0166666666667	0.88187\\
12.0333333333333	0.88117\\
12.05	0.87998\\
12.0666666666667	0.88015\\
12.0833333333333	0.88011\\
12.1	0.87984\\
12.1166666666667	0.87868\\
12.1333333333333	0.878\\
12.15	0.8781\\
12.1666666666667	0.87817\\
12.1833333333333	0.87796\\
12.2	0.87727\\
12.2166666666667	0.87664\\
12.2333333333333	0.87638\\
12.25	0.87613\\
12.2666666666667	0.87608\\
12.2833333333333	0.87555\\
12.3	0.87529\\
12.3166666666667	0.87444\\
12.3333333333333	0.87384\\
12.35	0.87343\\
12.3666666666667	0.87265\\
12.3833333333333	0.87199\\
12.4	0.87124\\
12.4166666666667	0.8711\\
12.4333333333333	0.87007\\
12.45	0.86979\\
12.4666666666667	0.8696\\
12.4833333333333	0.86889\\
12.5	0.86849\\
12.5166666666667	0.86826\\
12.5333333333333	0.86738\\
12.55	0.86654\\
12.5666666666667	0.86525\\
12.5833333333333	0.86437\\
12.6	0.86374\\
12.6166666666667	0.86301\\
12.6333333333333	0.86194\\
12.65	0.86107\\
12.6666666666667	0.86082\\
12.6833333333333	0.8603\\
12.7	0.85916\\
12.7166666666667	0.85826\\
12.7333333333333	0.85712\\
12.75	0.85652\\
12.7666666666667	0.85617\\
12.7833333333333	0.8553\\
12.8	0.85423\\
12.8166666666667	0.85373\\
12.8333333333333	0.85322\\
12.85	0.85206\\
12.8666666666667	0.85135\\
12.8833333333333	0.85032\\
12.9	0.84941\\
12.9166666666667	0.84757\\
12.9333333333333	0.84607\\
12.95	0.84529\\
12.9666666666667	0.84449\\
12.9833333333333	0.84449\\
13	0.84289\\
13.0166666666667	0.84205\\
13.0333333333333	0.84065\\
13.05	0.83926\\
13.0666666666667	0.83879\\
13.0833333333333	0.83707\\
13.1	0.83624\\
13.1166666666667	0.83546\\
13.1333333333333	0.83433\\
13.15	0.83327\\
13.1666666666667	0.83136\\
13.1833333333333	0.83018\\
13.2	0.82954\\
13.2166666666667	0.82837\\
13.2333333333333	0.82692\\
13.25	0.82581\\
13.2666666666667	0.82491\\
13.2833333333333	0.82369\\
13.3	0.82173\\
13.3166666666667	0.82071\\
13.3333333333333	0.81939\\
13.35	0.81809\\
13.3666666666667	0.81652\\
13.3833333333333	0.81546\\
13.4	0.81445\\
13.4166666666667	0.81266\\
13.4333333333333	0.8112\\
13.45	0.81003\\
13.4666666666667	0.80909\\
13.4833333333333	0.80737\\
13.5	0.80569\\
13.5166666666667	0.80451\\
13.5333333333333	0.80298\\
13.55	0.80108\\
13.5666666666667	0.79923\\
13.5833333333333	0.79812\\
13.6	0.79715\\
13.6166666666667	0.79583\\
13.6333333333333	0.79387\\
13.65	0.79271\\
13.6666666666667	0.79138\\
13.6833333333333	0.78992\\
13.7	0.7878\\
13.7166666666667	0.78626\\
13.7333333333333	0.78462\\
13.75	0.78294\\
13.7666666666667	0.78124\\
13.7833333333333	0.77946\\
13.8	0.77747\\
13.8166666666667	0.77608\\
13.8333333333333	0.77426\\
13.85	0.77292\\
13.8666666666667	0.77184\\
13.8833333333333	0.77019\\
13.9	0.76862\\
13.9166666666667	0.76666\\
13.9333333333333	0.7652\\
13.95	0.76384\\
13.9666666666667	0.76199\\
13.9833333333333	0.76052\\
14	0.7589\\
14.0166666666667	0.75729\\
14.0333333333333	0.75527\\
14.05	0.75439\\
14.0666666666667	0.75278\\
14.0833333333333	0.7517\\
14.1	0.75016\\
14.1166666666667	0.74933\\
14.1333333333333	0.74875\\
14.15	0.74782\\
14.1666666666667	0.74677\\
14.1833333333333	0.74621\\
14.2	0.74522\\
14.2166666666667	0.7451\\
14.2333333333333	0.74471\\
14.25	0.74485\\
14.2666666666667	0.7444\\
14.2833333333333	0.74451\\
14.3	0.74445\\
14.3166666666667	0.74492\\
14.3333333333333	0.745\\
14.35	0.74577\\
14.3666666666667	0.74674\\
14.3833333333333	0.74709\\
14.4	0.74787\\
14.4166666666667	0.74877\\
14.4333333333333	0.75018\\
14.45	0.74969\\
14.4666666666667	0.57638\\
14.4833333333333	0.31499\\
14.5	0.17737\\
14.5166666666667	0.11431\\
14.5333333333333	0.12924\\
14.55	0.11382\\
14.5666666666667	0.11578\\
14.5833333333333	0.12125\\
14.6	0.12739\\
14.6166666666667	0.13338\\
14.6333333333333	0.1356\\
14.65	0.14209\\
14.6666666666667	0.15412\\
14.6833333333333	0.16525\\
14.7	0.16244\\
14.7166666666667	0.18208\\
14.7333333333333	0.25322\\
14.75	0.22039\\
14.7666666666667	0.13791\\
14.7833333333333	0.12521\\
14.8	0.11584\\
14.8166666666667	0.10534\\
14.8333333333333	0.09653\\
14.85	0.08999\\
14.8666666666667	0.08515\\
14.8833333333333	0.08185\\
14.9	0.08019\\
14.9166666666667	0.08016\\
14.9333333333333	0.08132\\
14.95	0.08328\\
14.9666666666667	0.08563\\
14.9833333333333	0.08817\\
15	0.09067\\
15.0166666666667	0.09307\\
15.0333333333333	0.09568\\
15.05	0.09806\\
15.0666666666667	0.10009\\
15.0833333333333	0.10164\\
15.1	0.10265\\
15.1166666666667	0.10299\\
15.1333333333333	0.10296\\
15.15	0.10275\\
15.1666666666667	0.10225\\
15.1833333333333	0.10151\\
15.2	0.10051\\
15.2166666666667	0.0992\\
15.2333333333333	0.09752\\
15.25	0.09569\\
15.2666666666667	0.09355\\
15.2833333333333	0.09134\\
15.3	0.08923\\
15.3166666666667	0.08732\\
15.3333333333333	0.08576\\
15.35	0.08476\\
15.3666666666667	0.08432\\
15.3833333333333	0.08432\\
15.4	0.0847\\
15.4166666666667	0.08534\\
15.4333333333333	0.08616\\
15.45	0.08716\\
15.4666666666667	0.08828\\
15.4833333333333	0.08944\\
15.5	0.09057\\
15.5166666666667	0.09173\\
15.5333333333333	0.09295\\
15.55	0.09422\\
15.5666666666667	0.09554\\
15.5833333333333	0.09694\\
15.6	0.09844\\
15.6166666666667	0.10024\\
15.6333333333333	0.10238\\
15.65	0.10475\\
15.6666666666667	0.10728\\
15.6833333333333	0.10977\\
15.7	0.11186\\
15.7166666666667	0.11362\\
15.7333333333333	0.11509\\
15.75	0.1163\\
15.7666666666667	0.11726\\
15.7833333333333	0.11806\\
15.8	0.11874\\
15.8166666666667	0.11944\\
15.8333333333333	0.12038\\
15.85	0.12175\\
15.8666666666667	0.12373\\
15.8833333333333	0.12643\\
15.9	0.12979\\
15.9166666666667	0.13362\\
15.9333333333333	0.13813\\
15.95	0.14339\\
15.9666666666667	0.14944\\
15.9833333333333	0.15649\\
16	0.16531\\
16.0166666666667	0.17894\\
16.0333333333333	0.23575\\
16.05	0.35072\\
16.0666666666667	0.43191\\
16.0833333333333	0.47897\\
16.1	0.52669\\
16.1166666666667	0.51621\\
16.1333333333333	0.62512\\
16.15	0.65353\\
16.1666666666667	0.60483\\
16.1833333333333	0.56929\\
16.2	0.62628\\
16.2166666666667	0.62645\\
16.2333333333333	0.62403\\
16.25	0.62151\\
16.2666666666667	0.61483\\
16.2833333333333	0.60693\\
16.3	0.59911\\
16.3166666666667	0.5927\\
16.3333333333333	0.58659\\
16.35	0.58113\\
16.3666666666667	0.57673\\
16.3833333333333	0.57413\\
16.4	0.57146\\
16.4166666666667	0.32205\\
16.4333333333333	0.30502\\
16.45	0.38004\\
16.4666666666667	0.34348\\
16.4833333333333	0.27793\\
16.5	0.27651\\
16.5166666666667	0.29551\\
16.5333333333333	0.24973\\
16.55	0.2485\\
16.5666666666667	0.24063\\
16.5833333333333	0.2221\\
16.6	0.22343\\
16.6166666666667	0.23215\\
16.6333333333333	0.24212\\
16.65	0.29545\\
16.6666666666667	0.36789\\
16.6833333333333	0.41212\\
16.7	0.4259\\
16.7166666666667	0.42608\\
16.7333333333333	0.43321\\
16.75	0.43269\\
16.7666666666667	0.42547\\
16.7833333333333	0.41813\\
16.8	0.41149\\
16.8166666666667	0.40523\\
16.8333333333333	0.39941\\
16.85	0.39393\\
16.8666666666667	0.38852\\
16.8833333333333	0.38402\\
16.9	0.37938\\
16.9166666666667	0.37481\\
16.9333333333333	0.37003\\
16.95	0.36547\\
16.9666666666667	0.36066\\
16.9833333333333	0.35555\\
17	0.34979\\
17.0166666666667	0.3446\\
17.0333333333333	0.33996\\
17.05	0.33562\\
17.0666666666667	0.33206\\
17.0833333333333	0.32846\\
17.1	0.32402\\
17.1166666666667	0.3197\\
17.1333333333333	0.31336\\
17.15	0.30653\\
17.1666666666667	0.27371\\
17.1833333333333	0.27347\\
17.2	0.30424\\
17.2166666666667	0.30222\\
17.2333333333333	0.2997\\
17.25	0.29622\\
17.2666666666667	0.2921\\
17.2833333333333	0.28863\\
17.3	0.28525\\
17.3166666666667	0.28193\\
17.3333333333333	0.27871\\
17.35	0.27579\\
17.3666666666667	0.27305\\
17.3833333333333	0.27109\\
17.4	0.26888\\
17.4166666666667	0.2664\\
17.4333333333333	0.26394\\
17.45	0.26174\\
17.4666666666667	0.25918\\
17.4833333333333	0.25623\\
17.5	0.25321\\
17.5166666666667	0.25028\\
17.5333333333333	0.24762\\
17.55	0.24502\\
17.5666666666667	0.24263\\
17.5833333333333	0.24009\\
17.6	0.23764\\
17.6166666666667	0.23496\\
17.6333333333333	0.23258\\
17.65	0.23034\\
17.6666666666667	0.22793\\
17.6833333333333	0.22599\\
17.7	0.22398\\
17.7166666666667	0.22174\\
17.7333333333333	0.21959\\
17.75	0.21725\\
17.7666666666667	0.21476\\
17.7833333333333	0.21228\\
17.8	0.20949\\
17.8166666666667	0.20642\\
17.8333333333333	0.2034\\
17.85	0.20065\\
17.8666666666667	0.19833\\
17.8833333333333	0.19557\\
17.9	0.19296\\
17.9166666666667	0.19019\\
17.9333333333333	0.18772\\
17.95	0.1851\\
17.9666666666667	0.18245\\
17.9833333333333	0.17975\\
18	0.17695\\
18.0166666666667	0.17433\\
18.0333333333333	0.17162\\
18.05	0.1688\\
18.0666666666667	0.16632\\
18.0833333333333	0.1637\\
18.1	0.16121\\
18.1166666666667	0.15855\\
18.1333333333333	0.1558\\
18.15	0.15321\\
18.1666666666667	0.15052\\
18.1833333333333	0.14813\\
18.2	0.14556\\
18.2166666666667	0.14304\\
18.2333333333333	0.14077\\
18.25	0.13856\\
18.2666666666667	0.1361\\
18.2833333333333	0.13366\\
18.3	0.13124\\
18.3166666666667	0.12851\\
18.3333333333333	0.1093\\
18.35	0.06974\\
18.3666666666667	0.0364\\
18.3833333333333	0.03575\\
18.4	0.06647\\
18.4166666666667	0.10047\\
18.4333333333333	0.11356\\
18.45	0.11158\\
18.4666666666667	0.10947\\
18.4833333333333	0.10741\\
18.5	0.10524\\
18.5166666666667	0.10316\\
18.5333333333333	0.09755\\
18.55	0.08159\\
18.5666666666667	0.07801\\
18.5833333333333	0.08673\\
18.6	0.09217\\
18.6166666666667	0.09038\\
18.6333333333333	0.08835\\
18.65	0.08646\\
18.6666666666667	0.08441\\
18.6833333333333	0.08208\\
18.7	0.07988\\
18.7166666666667	0.07773\\
18.7333333333333	0.07549\\
18.75	0.07354\\
18.7666666666667	0.06965\\
18.7833333333333	0.05551\\
18.8	0.03573\\
18.8166666666667	0.0232\\
18.8333333333333	0.02071\\
18.85	0.02031\\
18.8666666666667	0.01994\\
18.8833333333333	0.01958\\
18.9	0.01919\\
18.9166666666667	0.01882\\
18.9333333333333	0.01849\\
18.95	0.01815\\
18.9666666666667	0.0178\\
18.9833333333333	0.01751\\
19	0.01717\\
19.0166666666667	0.01683\\
19.0333333333333	0.01652\\
19.05	0.01612\\
19.0666666666667	0.01569\\
19.0833333333333	0.01526\\
19.1	0.01484\\
19.1166666666667	0.01447\\
19.1333333333333	0.0141\\
19.15	0.01375\\
19.1666666666667	0.01345\\
19.1833333333333	0.01311\\
19.2	0.01279\\
19.2166666666667	0.01245\\
19.2333333333333	0.01214\\
19.25	0.01183\\
19.2666666666667	0.01149\\
19.2833333333333	0.01118\\
19.3	0.01086\\
19.3166666666667	0.01058\\
19.3333333333333	0.0103\\
19.35	0.00998\\
19.3666666666667	0.00969\\
19.3833333333333	0.00935\\
19.4	0.00906\\
19.4166666666667	0.00876\\
19.4333333333333	0.00848\\
19.45	0.00818\\
19.4666666666667	0.00789\\
19.4833333333333	0.00765\\
19.5	0.00739\\
19.5166666666667	0.00711\\
19.5333333333333	0.00687\\
19.55	0.00663\\
19.5666666666667	0.00636\\
19.5833333333333	0.00605\\
19.6	0.00578\\
19.6166666666667	0.0055\\
19.6333333333333	0.00523\\
19.65	0.00501\\
19.6666666666667	0.00479\\
19.6833333333333	0.0046\\
19.7	0.0044\\
19.7166666666667	0.00427\\
19.7333333333333	0.00413\\
19.75	0.00402\\
19.7666666666667	0.0039\\
19.7833333333333	0.0038\\
19.8	0.0037\\
19.8166666666667	0.0036\\
19.8333333333333	0.00354\\
19.85	0.00348\\
19.8666666666667	0.00344\\
19.8833333333333	0.0034\\
19.9	0.00334\\
19.9166666666667	0.00327\\
19.9333333333333	0.00324\\
19.95	0.0032\\
19.9666666666667	0.00316\\
19.9833333333333	0.00311\\
20	0.00312\\
20.0166666666667	0.00311\\
20.0333333333333	0.0031\\
20.05	0.00309\\
20.0666666666667	0.00305\\
20.0833333333333	0.00305\\
20.1	0.00308\\
20.1166666666667	0.00306\\
20.1333333333333	0.00307\\
20.15	0.00307\\
20.1666666666667	0.00306\\
20.1833333333333	0.00308\\
20.2	0.00307\\
20.2166666666667	0.00307\\
20.2333333333333	0.00307\\
20.25	0.00308\\
20.2666666666667	0.00307\\
20.2833333333333	0.00306\\
20.3	0.00306\\
20.3166666666667	0.00303\\
20.3333333333333	0.00302\\
20.35	0.00304\\
20.3666666666667	0.00304\\
20.3833333333333	0.00303\\
20.4	0.00305\\
20.4166666666667	0.00306\\
20.4333333333333	0.00306\\
20.45	0.00306\\
20.4666666666667	0.00306\\
20.4833333333333	0.00305\\
20.5	0.00305\\
20.5166666666667	0.00307\\
20.5333333333333	0.00309\\
20.55	0.00306\\
20.5666666666667	0.00308\\
20.5833333333333	0.00309\\
20.6	0.00309\\
20.6166666666667	0.00307\\
20.6333333333333	0.00307\\
20.65	0.00306\\
20.6666666666667	0.00307\\
20.6833333333333	0.00307\\
20.7	0.00306\\
20.7166666666667	0.00305\\
20.7333333333333	0.00305\\
20.75	0.00307\\
20.7666666666667	0.00307\\
20.7833333333333	0.00307\\
20.8	0.00305\\
20.8166666666667	0.00306\\
20.8333333333333	0.00305\\
20.85	0.00304\\
20.8666666666667	0.00303\\
20.8833333333333	0.00302\\
20.9	0.00304\\
20.9166666666667	0.00302\\
20.9333333333333	0.00304\\
20.95	0.00306\\
20.9666666666667	0.00306\\
20.9833333333333	0.00307\\
21	0.00307\\
21.0166666666667	0.00306\\
21.0333333333333	0.00305\\
21.05	0.00305\\
21.0666666666667	0.00307\\
21.0833333333333	0.00306\\
21.1	0.00307\\
21.1166666666667	0.00308\\
21.1333333333333	0.00308\\
21.15	0.00305\\
21.1666666666667	0.00305\\
21.1833333333333	0.00306\\
21.2	0.00306\\
21.2166666666667	0.00303\\
21.2333333333333	0.00303\\
21.25	0.00305\\
21.2666666666667	0.00306\\
21.2833333333333	0.00305\\
21.3	0.00302\\
21.3166666666667	0.00303\\
21.3333333333333	0.00304\\
21.35	0.00304\\
21.3666666666667	0.00305\\
21.3833333333333	0.00305\\
21.4	0.00306\\
21.4166666666667	0.00308\\
21.4333333333333	0.00308\\
21.45	0.00306\\
21.4666666666667	0.00309\\
21.4833333333333	0.0031\\
21.5	0.00308\\
21.5166666666667	0.00306\\
21.5333333333333	0.00309\\
21.55	0.00306\\
21.5666666666667	0.00306\\
21.5833333333333	0.00307\\
21.6	0.00306\\
21.6166666666667	0.00303\\
21.6333333333333	0.00304\\
21.65	0.00304\\
21.6666666666667	0.00305\\
21.6833333333333	0.00307\\
21.7	0.00304\\
21.7166666666667	0.00304\\
21.7333333333333	0.00306\\
21.75	0.00305\\
21.7666666666667	0.00304\\
21.7833333333333	0.00306\\
21.8	0.00306\\
21.8166666666667	0.00305\\
21.8333333333333	0.00305\\
21.85	0.00303\\
21.8666666666667	0.00303\\
21.8833333333333	0.00304\\
21.9	0.00305\\
21.9166666666667	0.00305\\
21.9333333333333	0.00305\\
21.95	0.00305\\
21.9666666666667	0.00306\\
21.9833333333333	0.00304\\
22	0.00303\\
22.0166666666667	0.00301\\
22.0333333333333	0.003\\
22.05	0.00302\\
22.0666666666667	0.00304\\
22.0833333333333	0.00303\\
22.1	0.00304\\
22.1166666666667	0.00303\\
22.1333333333333	0.00302\\
22.15	0.00304\\
22.1666666666667	0.00303\\
22.1833333333333	0.00304\\
22.2	0.00307\\
22.2166666666667	0.00306\\
22.2333333333333	0.00307\\
22.25	0.00303\\
22.2666666666667	0.00303\\
22.2833333333333	0.00305\\
22.3	0.00308\\
22.3166666666667	0.00303\\
22.3333333333333	0.00303\\
22.35	0.00305\\
22.3666666666667	0.00304\\
22.3833333333333	0.00302\\
22.4	0.00302\\
22.4166666666667	0.00301\\
22.4333333333333	0.003\\
22.45	0.00302\\
22.4666666666667	0.00303\\
22.4833333333333	0.00304\\
22.5	0.00304\\
22.5166666666667	0.00303\\
22.5333333333333	0.00304\\
22.55	0.00303\\
22.5666666666667	0.00305\\
22.5833333333333	0.00303\\
22.6	0.00303\\
22.6166666666667	0.00304\\
22.6333333333333	0.00304\\
22.65	0.00303\\
22.6666666666667	0.00303\\
22.6833333333333	0.00302\\
22.7	0.00303\\
22.7166666666667	0.00303\\
22.7333333333333	0.00303\\
22.75	0.00302\\
22.7666666666667	0.00302\\
22.7833333333333	0.00304\\
22.8	0.00303\\
22.8166666666667	0.00304\\
22.8333333333333	0.00303\\
22.85	0.00303\\
22.8666666666667	0.00303\\
22.8833333333333	0.00302\\
22.9	0.00303\\
22.9166666666667	0.00301\\
22.9333333333333	0.00303\\
22.95	0.00301\\
22.9666666666667	0.00304\\
22.9833333333333	0.00305\\
23	0.00307\\
23.0166666666667	0.00305\\
23.0333333333333	0.00305\\
23.05	0.00305\\
23.0666666666667	0.00305\\
23.0833333333333	0.00304\\
23.1	0.00303\\
23.1166666666667	0.00301\\
23.1333333333333	0.00302\\
23.15	0.00301\\
23.1666666666667	0.003\\
23.1833333333333	0.003\\
23.2	0.00302\\
23.2166666666667	0.00302\\
23.2333333333333	0.00302\\
23.25	0.00302\\
23.2666666666667	0.00302\\
23.2833333333333	0.00301\\
23.3	0.00299\\
23.3166666666667	0.00298\\
23.3333333333333	0.003\\
23.35	0.00301\\
23.3666666666667	0.00303\\
23.3833333333333	0.00302\\
23.4	0.00301\\
23.4166666666667	0.00302\\
23.4333333333333	0.00304\\
23.45	0.00304\\
23.4666666666667	0.00302\\
23.4833333333333	0.00302\\
23.5	0.00302\\
23.5166666666667	0.00302\\
23.5333333333333	0.00304\\
23.55	0.00305\\
23.5666666666667	0.00306\\
23.5833333333333	0.00304\\
23.6	0.00302\\
23.6166666666667	0.00303\\
23.6333333333333	0.00302\\
23.65	0.003\\
23.6666666666667	0.00302\\
23.6833333333333	0.00301\\
23.7	0.00302\\
23.7166666666667	0.00301\\
23.7333333333333	0.00301\\
23.75	0.00302\\
23.7666666666667	0.00302\\
23.7833333333333	0.00303\\
23.8	0.00302\\
23.8166666666667	0.00304\\
23.8333333333333	0.00303\\
23.85	0.00304\\
23.8666666666667	0.00302\\
23.8833333333333	0.00301\\
23.9	0.00302\\
23.9166666666667	0.00305\\
23.9333333333333	0.00305\\
23.95	0.00303\\
23.9666666666667	0.00301\\
23.9833333333333	0.00301\\
};
\addlegendentry{Realization};

\addplot [color=white!65!black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.315677373134328\\
0.0833333333333333	0.315677373134328\\
0.166666666666667	0.315677373134328\\
0.25	0.315677373134328\\
0.333333333333333	0.315677373134328\\
0.416666666666667	0.315677373134328\\
0.5	0.315677373134328\\
0.583333333333333	0.315677373134328\\
0.666666666666667	0.315677373134328\\
0.75	0.315677373134328\\
0.833333333333333	0.315677373134328\\
0.916666666666667	0.315677373134328\\
1	nan\\
1.08333333333333	0.315677373134328\\
1.16666666666667	0.315677373134328\\
1.25	0.315677373134328\\
1.33333333333333	0.315677373134328\\
1.41666666666667	0.315677373134328\\
1.5	0.315677373134328\\
1.58333333333333	0.315677373134328\\
1.66666666666667	0.315677373134328\\
1.75	0.315677373134328\\
1.83333333333333	0.315677373134328\\
1.91666666666667	0.315677373134328\\
2	0.315677373134328\\
2.08333333333333	0.315677373134328\\
2.16666666666667	0.315677373134328\\
2.25	0.315677373134328\\
2.33333333333333	0.315677373134328\\
2.41666666666667	0.315677373134328\\
2.5	0.315677373134328\\
2.58333333333333	0.315677373134328\\
2.66666666666667	0.315677373134328\\
2.75	0.315677373134328\\
2.83333333333333	0.315677373134328\\
2.91666666666667	0.315677373134328\\
3	0.315677373134328\\
3.08333333333333	0.315677373134328\\
3.16666666666667	0.315677373134328\\
3.25	0.315677373134328\\
3.33333333333333	0.315677373134328\\
3.41666666666667	0.315677373134328\\
3.5	0.315677373134328\\
3.58333333333333	0.315677373134328\\
3.66666666666667	0.315677373134328\\
3.75	0.315677373134328\\
3.83333333333333	0.315677373134328\\
3.91666666666667	0.315677373134328\\
4	0.315677373134328\\
4.08333333333333	0.315677373134328\\
4.16666666666667	0.315677373134328\\
4.25	0.315677373134328\\
4.33333333333333	0.315677373134328\\
4.41666666666667	0.315677373134328\\
4.5	0.315677373134328\\
4.58333333333333	0.315677373134328\\
4.66666666666667	0.315677373134328\\
4.75	0.315677373134328\\
4.83333333333333	0.315677373134328\\
4.91666666666667	0.315677373134328\\
5	0.315677373134328\\
5.08333333333333	0.315677373134328\\
5.16666666666667	0.315677373134328\\
5.25	0.315677373134328\\
5.33333333333333	0.315677373134328\\
5.41666666666667	0.315677373134328\\
5.5	0.315677373134328\\
5.58333333333333	0.315677373134328\\
5.66666666666667	0.315677373134328\\
5.75	0.315677373134328\\
5.83333333333333	0.315677373134328\\
5.91666666666667	0.315677373134328\\
6	0.315677373134328\\
6.08333333333333	0.315677373134328\\
6.16666666666667	0.315677373134328\\
6.25	0.315677373134328\\
6.33333333333333	0.315677373134328\\
6.41666666666667	0.315677373134328\\
6.5	0.315677373134328\\
6.58333333333333	0.315677373134328\\
6.66666666666667	0.315677373134328\\
6.75	0.315677373134328\\
6.83333333333333	0.315677373134328\\
6.91666666666667	0.315677373134328\\
7	0.315677373134328\\
7.08333333333333	0.315677373134328\\
7.16666666666667	0.315677373134328\\
7.25	0.315677373134328\\
7.33333333333333	0.315677373134328\\
7.41666666666667	0.315677373134328\\
7.5	0.315677373134328\\
7.58333333333333	0.315677373134328\\
7.66666666666667	0.315677373134328\\
7.75	0.315677373134328\\
7.83333333333333	0.315677373134328\\
7.91666666666667	0.315677373134328\\
8	0.315677373134328\\
8.08333333333333	0.315677373134328\\
8.16666666666667	0.315677373134328\\
8.25	0.315677373134328\\
8.33333333333333	0.315677373134328\\
8.41666666666667	0.315677373134328\\
8.5	0.315677373134328\\
8.58333333333333	0.315677373134328\\
8.66666666666667	0.315677373134328\\
8.75	0.315677373134328\\
8.83333333333333	0.315677373134328\\
8.91666666666667	0.315677373134328\\
9	0.315677373134328\\
9.08333333333333	0.315677373134328\\
9.16666666666667	0.315677373134328\\
9.25	0.315677373134328\\
9.33333333333333	0.315677373134328\\
9.41666666666667	0.315677373134328\\
9.5	0.315677373134328\\
9.58333333333333	0.315677373134328\\
9.66666666666667	0.315677373134328\\
9.75	0.315677373134328\\
9.83333333333333	0.315677373134328\\
9.91666666666667	0.315677373134328\\
10	0.315677373134328\\
10.0833333333333	0.315677373134328\\
10.1666666666667	0.315677373134328\\
10.25	0.315677373134328\\
10.3333333333333	0.315677373134328\\
10.4166666666667	0.315677373134328\\
10.5	0.315677373134328\\
10.5833333333333	0.315677373134328\\
10.6666666666667	0.315677373134328\\
10.75	0.315677373134328\\
10.8333333333333	0.315677373134328\\
10.9166666666667	0.315677373134328\\
11	0.315677373134328\\
11.0833333333333	0.315677373134328\\
11.1666666666667	0.315677373134328\\
11.25	0.315677373134328\\
11.3333333333333	0.315677373134328\\
11.4166666666667	0.315677373134328\\
11.5	0.315677373134328\\
11.5833333333333	0.315677373134328\\
11.6666666666667	0.315677373134328\\
11.75	0.315677373134328\\
11.8333333333333	0.315677373134328\\
11.9166666666667	0.315677373134328\\
12	0.315677373134328\\
12.0833333333333	0.315677373134328\\
12.1666666666667	0.315677373134328\\
12.25	0.315677373134328\\
12.3333333333333	0.315677373134328\\
12.4166666666667	0.315677373134328\\
12.5	0.315677373134328\\
12.5833333333333	0.315677373134328\\
12.6666666666667	0.315677373134328\\
12.75	0.315677373134328\\
12.8333333333333	0.315677373134328\\
12.9166666666667	0.315677373134328\\
13	0.315677373134328\\
13.0833333333333	0.315677373134328\\
13.1666666666667	0.315677373134328\\
13.25	0.315677373134328\\
13.3333333333333	0.315677373134328\\
13.4166666666667	0.315677373134328\\
13.5	0.315677373134328\\
13.5833333333333	0.315677373134328\\
13.6666666666667	0.315677373134328\\
13.75	0.315677373134328\\
13.8333333333333	0.315677373134328\\
13.9166666666667	0.315677373134328\\
14	0.315677373134328\\
14.0833333333333	0.315677373134328\\
14.1666666666667	0.315677373134328\\
14.25	0.315677373134328\\
14.3333333333333	0.315677373134328\\
14.4166666666667	0.315677373134328\\
14.5	0.315677373134328\\
14.5833333333333	0.315677373134328\\
14.6666666666667	0.315677373134328\\
14.75	0.315677373134328\\
14.8333333333333	0.315677373134328\\
14.9166666666667	0.315677373134328\\
15	0.315677373134328\\
15.0833333333333	0.315677373134328\\
15.1666666666667	0.315677373134328\\
15.25	0.315677373134328\\
15.3333333333333	0.315677373134328\\
15.4166666666667	0.315677373134328\\
15.5	0.315677373134328\\
15.5833333333333	0.315677373134328\\
15.6666666666667	0.315677373134328\\
15.75	0.315677373134328\\
15.8333333333333	0.315677373134328\\
15.9166666666667	0.315677373134328\\
16	0.315677373134328\\
16.0833333333333	0.315677373134328\\
16.1666666666667	0.315677373134328\\
16.25	0.315677373134328\\
16.3333333333333	0.315677373134328\\
16.4166666666667	0.315677373134328\\
16.5	0.315677373134328\\
16.5833333333333	0.315677373134328\\
16.6666666666667	0.315677373134328\\
16.75	0.315677373134328\\
16.8333333333333	0.315677373134328\\
16.9166666666667	0.315677373134328\\
17	0.315677373134328\\
17.0833333333333	0.315677373134328\\
17.1666666666667	0.315677373134328\\
17.25	0.315677373134328\\
17.3333333333333	0.315677373134328\\
17.4166666666667	0.315677373134328\\
17.5	0.315677373134328\\
17.5833333333333	0.315677373134328\\
17.6666666666667	0.315677373134328\\
17.75	0.315677373134328\\
17.8333333333333	0.315677373134328\\
17.9166666666667	0.315677373134328\\
18	0.315677373134328\\
18.0833333333333	0.315677373134328\\
18.1666666666667	0.315677373134328\\
18.25	0.315677373134328\\
18.3333333333333	0.315677373134328\\
18.4166666666667	0.315677373134328\\
18.5	0.315677373134328\\
18.5833333333333	0.315677373134328\\
18.6666666666667	0.315677373134328\\
18.75	0.315677373134328\\
18.8333333333333	0.315677373134328\\
18.9166666666667	0.315677373134328\\
19	0.315677373134328\\
19.0833333333333	0.315677373134328\\
19.1666666666667	0.315677373134328\\
19.25	0.315677373134328\\
19.3333333333333	0.315677373134328\\
19.4166666666667	0.315677373134328\\
19.5	0.315677373134328\\
19.5833333333333	0.315677373134328\\
19.6666666666667	0.315677373134328\\
19.75	0.315677373134328\\
19.8333333333333	0.315677373134328\\
19.9166666666667	0.315677373134328\\
20	0.315677373134328\\
20.0833333333333	0.315677373134328\\
20.1666666666667	0.315677373134328\\
20.25	0.315677373134328\\
20.3333333333333	0.315677373134328\\
20.4166666666667	0.315677373134328\\
20.5	0.315677373134328\\
20.5833333333333	0.315677373134328\\
20.6666666666667	0.315677373134328\\
20.75	0.315677373134328\\
20.8333333333333	0.315677373134328\\
20.9166666666667	0.315677373134328\\
21	0.315677373134328\\
21.0833333333333	0.315677373134328\\
21.1666666666667	0.315677373134328\\
21.25	0.315677373134328\\
21.3333333333333	0.315677373134328\\
21.4166666666667	0.315677373134328\\
21.5	0.315677373134328\\
21.5833333333333	0.315677373134328\\
21.6666666666667	0.315677373134328\\
21.75	0.315677373134328\\
21.8333333333333	0.315677373134328\\
21.9166666666667	0.315677373134328\\
22	0.315677373134328\\
22.0833333333333	0.315677373134328\\
22.1666666666667	0.315677373134328\\
22.25	0.315677373134328\\
22.3333333333333	0.315677373134328\\
22.4166666666667	0.315677373134328\\
22.5	0.315677373134328\\
22.5833333333333	0.315677373134328\\
22.6666666666667	0.315677373134328\\
22.75	0.315677373134328\\
22.8333333333333	0.315677373134328\\
22.9166666666667	0.315677373134328\\
23	0.315677373134328\\
23.0833333333333	0.315677373134328\\
23.1666666666667	0.315677373134328\\
23.25	0.315677373134328\\
23.3333333333333	0.315677373134328\\
23.4166666666667	0.315677373134328\\
23.5	0.315677373134328\\
23.5833333333333	0.315677373134328\\
23.6666666666667	0.315677373134328\\
23.75	0.315677373134328\\
23.8333333333333	0.315677373134328\\
23.9166666666667	0.315677373134328\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.306330180555555\\
0.0166666666666667	0.306330180555555\\
0.0333333333333333	0.306330180555555\\
0.05	0.306330180555555\\
0.0666666666666667	0.306330180555555\\
0.0833333333333333	0.306330180555555\\
0.1	0.306330180555555\\
0.116666666666667	0.306330180555555\\
0.133333333333333	0.306330180555555\\
0.15	0.306330180555555\\
0.166666666666667	0.306330180555555\\
0.183333333333333	0.306330180555555\\
0.2	0.306330180555555\\
0.216666666666667	0.306330180555555\\
0.233333333333333	0.306330180555555\\
0.25	0.306330180555555\\
0.266666666666667	0.306330180555555\\
0.283333333333333	0.306330180555555\\
0.3	0.306330180555555\\
0.316666666666667	0.306330180555555\\
0.333333333333333	0.306330180555555\\
0.35	0.306330180555555\\
0.366666666666667	0.306330180555555\\
0.383333333333333	0.306330180555555\\
0.4	0.306330180555555\\
0.416666666666667	0.306330180555555\\
0.433333333333333	0.306330180555555\\
0.45	0.306330180555555\\
0.466666666666667	0.306330180555555\\
0.483333333333333	0.306330180555555\\
0.5	0.306330180555555\\
0.516666666666667	0.306330180555555\\
0.533333333333333	0.306330180555555\\
0.55	0.306330180555555\\
0.566666666666667	0.306330180555555\\
0.583333333333333	0.306330180555555\\
0.6	0.306330180555555\\
0.616666666666667	0.306330180555555\\
0.633333333333333	0.306330180555555\\
0.65	0.306330180555555\\
0.666666666666667	0.306330180555555\\
0.683333333333333	0.306330180555555\\
0.7	0.306330180555555\\
0.716666666666667	0.306330180555555\\
0.733333333333333	0.306330180555555\\
0.75	0.306330180555555\\
0.766666666666667	0.306330180555555\\
0.783333333333333	0.306330180555555\\
0.8	0.306330180555555\\
0.816666666666667	0.306330180555555\\
0.833333333333333	0.306330180555555\\
0.85	0.306330180555555\\
0.866666666666667	0.306330180555555\\
0.883333333333333	0.306330180555555\\
0.9	0.306330180555555\\
0.916666666666667	0.306330180555555\\
0.933333333333333	0.306330180555555\\
0.95	0.306330180555555\\
0.966666666666667	0.306330180555555\\
0.983333333333333	0.306330180555555\\
1	0.306330180555555\\
1.01666666666667	0.306330180555555\\
1.03333333333333	0.306330180555555\\
1.05	0.306330180555555\\
1.06666666666667	0.306330180555555\\
1.08333333333333	0.306330180555555\\
1.1	0.306330180555555\\
1.11666666666667	0.306330180555555\\
1.13333333333333	0.306330180555555\\
1.15	0.306330180555555\\
1.16666666666667	0.306330180555555\\
1.18333333333333	0.306330180555555\\
1.2	0.306330180555555\\
1.21666666666667	0.306330180555555\\
1.23333333333333	0.306330180555555\\
1.25	0.306330180555555\\
1.26666666666667	0.306330180555555\\
1.28333333333333	0.306330180555555\\
1.3	0.306330180555555\\
1.31666666666667	0.306330180555555\\
1.33333333333333	0.306330180555555\\
1.35	0.306330180555555\\
1.36666666666667	0.306330180555555\\
1.38333333333333	0.306330180555555\\
1.4	0.306330180555555\\
1.41666666666667	0.306330180555555\\
1.43333333333333	0.306330180555555\\
1.45	0.306330180555555\\
1.46666666666667	0.306330180555555\\
1.48333333333333	0.306330180555555\\
1.5	0.306330180555555\\
1.51666666666667	0.306330180555555\\
1.53333333333333	0.306330180555555\\
1.55	0.306330180555555\\
1.56666666666667	0.306330180555555\\
1.58333333333333	0.306330180555555\\
1.6	0.306330180555555\\
1.61666666666667	0.306330180555555\\
1.63333333333333	0.306330180555555\\
1.65	0.306330180555555\\
1.66666666666667	0.306330180555555\\
1.68333333333333	0.306330180555555\\
1.7	0.306330180555555\\
1.71666666666667	0.306330180555555\\
1.73333333333333	0.306330180555555\\
1.75	0.306330180555555\\
1.76666666666667	0.306330180555555\\
1.78333333333333	0.306330180555555\\
1.8	0.306330180555555\\
1.81666666666667	0.306330180555555\\
1.83333333333333	0.306330180555555\\
1.85	0.306330180555555\\
1.86666666666667	0.306330180555555\\
1.88333333333333	0.306330180555555\\
1.9	0.306330180555555\\
1.91666666666667	0.306330180555555\\
1.93333333333333	0.306330180555555\\
1.95	0.306330180555555\\
1.96666666666667	0.306330180555555\\
1.98333333333333	0.306330180555555\\
2	0.306330180555555\\
2.01666666666667	0.306330180555555\\
2.03333333333333	0.306330180555555\\
2.05	0.306330180555555\\
2.06666666666667	0.306330180555555\\
2.08333333333333	0.306330180555555\\
2.1	0.306330180555555\\
2.11666666666667	0.306330180555555\\
2.13333333333333	0.306330180555555\\
2.15	0.306330180555555\\
2.16666666666667	0.306330180555555\\
2.18333333333333	0.306330180555555\\
2.2	0.306330180555555\\
2.21666666666667	0.306330180555555\\
2.23333333333333	0.306330180555555\\
2.25	0.306330180555555\\
2.26666666666667	0.306330180555555\\
2.28333333333333	0.306330180555555\\
2.3	0.306330180555555\\
2.31666666666667	0.306330180555555\\
2.33333333333333	0.306330180555555\\
2.35	0.306330180555555\\
2.36666666666667	0.306330180555555\\
2.38333333333333	0.306330180555555\\
2.4	0.306330180555555\\
2.41666666666667	0.306330180555555\\
2.43333333333333	0.306330180555555\\
2.45	0.306330180555555\\
2.46666666666667	0.306330180555555\\
2.48333333333333	0.306330180555555\\
2.5	0.306330180555555\\
2.51666666666667	0.306330180555555\\
2.53333333333333	0.306330180555555\\
2.55	0.306330180555555\\
2.56666666666667	0.306330180555555\\
2.58333333333333	0.306330180555555\\
2.6	0.306330180555555\\
2.61666666666667	0.306330180555555\\
2.63333333333333	0.306330180555555\\
2.65	0.306330180555555\\
2.66666666666667	0.306330180555555\\
2.68333333333333	0.306330180555555\\
2.7	0.306330180555555\\
2.71666666666667	0.306330180555555\\
2.73333333333333	0.306330180555555\\
2.75	0.306330180555555\\
2.76666666666667	0.306330180555555\\
2.78333333333333	0.306330180555555\\
2.8	0.306330180555555\\
2.81666666666667	0.306330180555555\\
2.83333333333333	0.306330180555555\\
2.85	0.306330180555555\\
2.86666666666667	0.306330180555555\\
2.88333333333333	0.306330180555555\\
2.9	0.306330180555555\\
2.91666666666667	0.306330180555555\\
2.93333333333333	0.306330180555555\\
2.95	0.306330180555555\\
2.96666666666667	0.306330180555555\\
2.98333333333333	0.306330180555555\\
3	0.306330180555555\\
3.01666666666667	0.306330180555555\\
3.03333333333333	0.306330180555555\\
3.05	0.306330180555555\\
3.06666666666667	0.306330180555555\\
3.08333333333333	0.306330180555555\\
3.1	0.306330180555555\\
3.11666666666667	0.306330180555555\\
3.13333333333333	0.306330180555555\\
3.15	0.306330180555555\\
3.16666666666667	0.306330180555555\\
3.18333333333333	0.306330180555555\\
3.2	0.306330180555555\\
3.21666666666667	0.306330180555555\\
3.23333333333333	0.306330180555555\\
3.25	0.306330180555555\\
3.26666666666667	0.306330180555555\\
3.28333333333333	0.306330180555555\\
3.3	0.306330180555555\\
3.31666666666667	0.306330180555555\\
3.33333333333333	0.306330180555555\\
3.35	0.306330180555555\\
3.36666666666667	0.306330180555555\\
3.38333333333333	0.306330180555555\\
3.4	0.306330180555555\\
3.41666666666667	0.306330180555555\\
3.43333333333333	0.306330180555555\\
3.45	0.306330180555555\\
3.46666666666667	0.306330180555555\\
3.48333333333333	0.306330180555555\\
3.5	0.306330180555555\\
3.51666666666667	0.306330180555555\\
3.53333333333333	0.306330180555555\\
3.55	0.306330180555555\\
3.56666666666667	0.306330180555555\\
3.58333333333333	0.306330180555555\\
3.6	0.306330180555555\\
3.61666666666667	0.306330180555555\\
3.63333333333333	0.306330180555555\\
3.65	0.306330180555555\\
3.66666666666667	0.306330180555555\\
3.68333333333333	0.306330180555555\\
3.7	0.306330180555555\\
3.71666666666667	0.306330180555555\\
3.73333333333333	0.306330180555555\\
3.75	0.306330180555555\\
3.76666666666667	0.306330180555555\\
3.78333333333333	0.306330180555555\\
3.8	0.306330180555555\\
3.81666666666667	0.306330180555555\\
3.83333333333333	0.306330180555555\\
3.85	0.306330180555555\\
3.86666666666667	0.306330180555555\\
3.88333333333333	0.306330180555555\\
3.9	0.306330180555555\\
3.91666666666667	0.306330180555555\\
3.93333333333333	0.306330180555555\\
3.95	0.306330180555555\\
3.96666666666667	0.306330180555555\\
3.98333333333333	0.306330180555555\\
4	0.306330180555555\\
4.01666666666667	0.306330180555555\\
4.03333333333333	0.306330180555555\\
4.05	0.306330180555555\\
4.06666666666667	0.306330180555555\\
4.08333333333333	0.306330180555555\\
4.1	0.306330180555555\\
4.11666666666667	0.306330180555555\\
4.13333333333333	0.306330180555555\\
4.15	0.306330180555555\\
4.16666666666667	0.306330180555555\\
4.18333333333333	0.306330180555555\\
4.2	0.306330180555555\\
4.21666666666667	0.306330180555555\\
4.23333333333333	0.306330180555555\\
4.25	0.306330180555555\\
4.26666666666667	0.306330180555555\\
4.28333333333333	0.306330180555555\\
4.3	0.306330180555555\\
4.31666666666667	0.306330180555555\\
4.33333333333333	0.306330180555555\\
4.35	0.306330180555555\\
4.36666666666667	0.306330180555555\\
4.38333333333333	0.306330180555555\\
4.4	0.306330180555555\\
4.41666666666667	0.306330180555555\\
4.43333333333333	0.306330180555555\\
4.45	0.306330180555555\\
4.46666666666667	0.306330180555555\\
4.48333333333333	0.306330180555555\\
4.5	0.306330180555555\\
4.51666666666667	0.306330180555555\\
4.53333333333333	0.306330180555555\\
4.55	0.306330180555555\\
4.56666666666667	0.306330180555555\\
4.58333333333333	0.306330180555555\\
4.6	0.306330180555555\\
4.61666666666667	0.306330180555555\\
4.63333333333333	0.306330180555555\\
4.65	0.306330180555555\\
4.66666666666667	0.306330180555555\\
4.68333333333333	0.306330180555555\\
4.7	0.306330180555555\\
4.71666666666667	0.306330180555555\\
4.73333333333333	0.306330180555555\\
4.75	0.306330180555555\\
4.76666666666667	0.306330180555555\\
4.78333333333333	0.306330180555555\\
4.8	0.306330180555555\\
4.81666666666667	0.306330180555555\\
4.83333333333333	0.306330180555555\\
4.85	0.306330180555555\\
4.86666666666667	0.306330180555555\\
4.88333333333333	0.306330180555555\\
4.9	0.306330180555555\\
4.91666666666667	0.306330180555555\\
4.93333333333333	0.306330180555555\\
4.95	0.306330180555555\\
4.96666666666667	0.306330180555555\\
4.98333333333333	0.306330180555555\\
5	0.306330180555555\\
5.01666666666667	0.306330180555555\\
5.03333333333333	0.306330180555555\\
5.05	0.306330180555555\\
5.06666666666667	0.306330180555555\\
5.08333333333333	0.306330180555555\\
5.1	0.306330180555555\\
5.11666666666667	0.306330180555555\\
5.13333333333333	0.306330180555555\\
5.15	0.306330180555555\\
5.16666666666667	0.306330180555555\\
5.18333333333333	0.306330180555555\\
5.2	0.306330180555555\\
5.21666666666667	0.306330180555555\\
5.23333333333333	0.306330180555555\\
5.25	0.306330180555555\\
5.26666666666667	0.306330180555555\\
5.28333333333333	0.306330180555555\\
5.3	0.306330180555555\\
5.31666666666667	0.306330180555555\\
5.33333333333333	0.306330180555555\\
5.35	0.306330180555555\\
5.36666666666667	0.306330180555555\\
5.38333333333333	0.306330180555555\\
5.4	0.306330180555555\\
5.41666666666667	0.306330180555555\\
5.43333333333333	0.306330180555555\\
5.45	0.306330180555555\\
5.46666666666667	0.306330180555555\\
5.48333333333333	0.306330180555555\\
5.5	0.306330180555555\\
5.51666666666667	0.306330180555555\\
5.53333333333333	0.306330180555555\\
5.55	0.306330180555555\\
5.56666666666667	0.306330180555555\\
5.58333333333333	0.306330180555555\\
5.6	0.306330180555555\\
5.61666666666667	0.306330180555555\\
5.63333333333333	0.306330180555555\\
5.65	0.306330180555555\\
5.66666666666667	0.306330180555555\\
5.68333333333333	0.306330180555555\\
5.7	0.306330180555555\\
5.71666666666667	0.306330180555555\\
5.73333333333333	0.306330180555555\\
5.75	0.306330180555555\\
5.76666666666667	0.306330180555555\\
5.78333333333333	0.306330180555555\\
5.8	0.306330180555555\\
5.81666666666667	0.306330180555555\\
5.83333333333333	0.306330180555555\\
5.85	0.306330180555555\\
5.86666666666667	0.306330180555555\\
5.88333333333333	0.306330180555555\\
5.9	0.306330180555555\\
5.91666666666667	0.306330180555555\\
5.93333333333333	0.306330180555555\\
5.95	0.306330180555555\\
5.96666666666667	0.306330180555555\\
5.98333333333333	0.306330180555555\\
6	0.306330180555555\\
6.01666666666667	0.306330180555555\\
6.03333333333333	0.306330180555555\\
6.05	0.306330180555555\\
6.06666666666667	0.306330180555555\\
6.08333333333333	0.306330180555555\\
6.1	0.306330180555555\\
6.11666666666667	0.306330180555555\\
6.13333333333333	0.306330180555555\\
6.15	0.306330180555555\\
6.16666666666667	0.306330180555555\\
6.18333333333333	0.306330180555555\\
6.2	0.306330180555555\\
6.21666666666667	0.306330180555555\\
6.23333333333333	0.306330180555555\\
6.25	0.306330180555555\\
6.26666666666667	0.306330180555555\\
6.28333333333333	0.306330180555555\\
6.3	0.306330180555555\\
6.31666666666667	0.306330180555555\\
6.33333333333333	0.306330180555555\\
6.35	0.306330180555555\\
6.36666666666667	0.306330180555555\\
6.38333333333333	0.306330180555555\\
6.4	0.306330180555555\\
6.41666666666667	0.306330180555555\\
6.43333333333333	0.306330180555555\\
6.45	0.306330180555555\\
6.46666666666667	0.306330180555555\\
6.48333333333333	0.306330180555555\\
6.5	0.306330180555555\\
6.51666666666667	0.306330180555555\\
6.53333333333333	0.306330180555555\\
6.55	0.306330180555555\\
6.56666666666667	0.306330180555555\\
6.58333333333333	0.306330180555555\\
6.6	0.306330180555555\\
6.61666666666667	0.306330180555555\\
6.63333333333333	0.306330180555555\\
6.65	0.306330180555555\\
6.66666666666667	0.306330180555555\\
6.68333333333333	0.306330180555555\\
6.7	0.306330180555555\\
6.71666666666667	0.306330180555555\\
6.73333333333333	0.306330180555555\\
6.75	0.306330180555555\\
6.76666666666667	0.306330180555555\\
6.78333333333333	0.306330180555555\\
6.8	0.306330180555555\\
6.81666666666667	0.306330180555555\\
6.83333333333333	0.306330180555555\\
6.85	0.306330180555555\\
6.86666666666667	0.306330180555555\\
6.88333333333333	0.306330180555555\\
6.9	0.306330180555555\\
6.91666666666667	0.306330180555555\\
6.93333333333333	0.306330180555555\\
6.95	0.306330180555555\\
6.96666666666667	0.306330180555555\\
6.98333333333333	0.306330180555555\\
7	0.306330180555555\\
7.01666666666667	0.306330180555555\\
7.03333333333333	0.306330180555555\\
7.05	0.306330180555555\\
7.06666666666667	0.306330180555555\\
7.08333333333333	0.306330180555555\\
7.1	0.306330180555555\\
7.11666666666667	0.306330180555555\\
7.13333333333333	0.306330180555555\\
7.15	0.306330180555555\\
7.16666666666667	0.306330180555555\\
7.18333333333333	0.306330180555555\\
7.2	0.306330180555555\\
7.21666666666667	0.306330180555555\\
7.23333333333333	0.306330180555555\\
7.25	0.306330180555555\\
7.26666666666667	0.306330180555555\\
7.28333333333333	0.306330180555555\\
7.3	0.306330180555555\\
7.31666666666667	0.306330180555555\\
7.33333333333333	0.306330180555555\\
7.35	0.306330180555555\\
7.36666666666667	0.306330180555555\\
7.38333333333333	0.306330180555555\\
7.4	0.306330180555555\\
7.41666666666667	0.306330180555555\\
7.43333333333333	0.306330180555555\\
7.45	0.306330180555555\\
7.46666666666667	0.306330180555555\\
7.48333333333333	0.306330180555555\\
7.5	0.306330180555555\\
7.51666666666667	0.306330180555555\\
7.53333333333333	0.306330180555555\\
7.55	0.306330180555555\\
7.56666666666667	0.306330180555555\\
7.58333333333333	0.306330180555555\\
7.6	0.306330180555555\\
7.61666666666667	0.306330180555555\\
7.63333333333333	0.306330180555555\\
7.65	0.306330180555555\\
7.66666666666667	0.306330180555555\\
7.68333333333333	0.306330180555555\\
7.7	0.306330180555555\\
7.71666666666667	0.306330180555555\\
7.73333333333333	0.306330180555555\\
7.75	0.306330180555555\\
7.76666666666667	0.306330180555555\\
7.78333333333333	0.306330180555555\\
7.8	0.306330180555555\\
7.81666666666667	0.306330180555555\\
7.83333333333333	0.306330180555555\\
7.85	0.306330180555555\\
7.86666666666667	0.306330180555555\\
7.88333333333333	0.306330180555555\\
7.9	0.306330180555555\\
7.91666666666667	0.306330180555555\\
7.93333333333333	0.306330180555555\\
7.95	0.306330180555555\\
7.96666666666667	0.306330180555555\\
7.98333333333333	0.306330180555555\\
8	0.306330180555555\\
8.01666666666667	0.306330180555555\\
8.03333333333333	0.306330180555555\\
8.05	0.306330180555555\\
8.06666666666667	0.306330180555555\\
8.08333333333333	0.306330180555555\\
8.1	0.306330180555555\\
8.11666666666667	0.306330180555555\\
8.13333333333333	0.306330180555555\\
8.15	0.306330180555555\\
8.16666666666667	0.306330180555555\\
8.18333333333333	0.306330180555555\\
8.2	0.306330180555555\\
8.21666666666667	0.306330180555555\\
8.23333333333333	0.306330180555555\\
8.25	0.306330180555555\\
8.26666666666667	0.306330180555555\\
8.28333333333333	0.306330180555555\\
8.3	0.306330180555555\\
8.31666666666667	0.306330180555555\\
8.33333333333333	0.306330180555555\\
8.35	0.306330180555555\\
8.36666666666667	0.306330180555555\\
8.38333333333333	0.306330180555555\\
8.4	0.306330180555555\\
8.41666666666667	0.306330180555555\\
8.43333333333333	0.306330180555555\\
8.45	0.306330180555555\\
8.46666666666667	0.306330180555555\\
8.48333333333333	0.306330180555555\\
8.5	0.306330180555555\\
8.51666666666667	0.306330180555555\\
8.53333333333333	0.306330180555555\\
8.55	0.306330180555555\\
8.56666666666667	0.306330180555555\\
8.58333333333333	0.306330180555555\\
8.6	0.306330180555555\\
8.61666666666667	0.306330180555555\\
8.63333333333333	0.306330180555555\\
8.65	0.306330180555555\\
8.66666666666667	0.306330180555555\\
8.68333333333333	0.306330180555555\\
8.7	0.306330180555555\\
8.71666666666667	0.306330180555555\\
8.73333333333333	0.306330180555555\\
8.75	0.306330180555555\\
8.76666666666667	0.306330180555555\\
8.78333333333333	0.306330180555555\\
8.8	0.306330180555555\\
8.81666666666667	0.306330180555555\\
8.83333333333333	0.306330180555555\\
8.85	0.306330180555555\\
8.86666666666667	0.306330180555555\\
8.88333333333333	0.306330180555555\\
8.9	0.306330180555555\\
8.91666666666667	0.306330180555555\\
8.93333333333333	0.306330180555555\\
8.95	0.306330180555555\\
8.96666666666667	0.306330180555555\\
8.98333333333333	0.306330180555555\\
9	0.306330180555555\\
9.01666666666667	0.306330180555555\\
9.03333333333333	0.306330180555555\\
9.05	0.306330180555555\\
9.06666666666667	0.306330180555555\\
9.08333333333333	0.306330180555555\\
9.1	0.306330180555555\\
9.11666666666667	0.306330180555555\\
9.13333333333333	0.306330180555555\\
9.15	0.306330180555555\\
9.16666666666667	0.306330180555555\\
9.18333333333333	0.306330180555555\\
9.2	0.306330180555555\\
9.21666666666667	0.306330180555555\\
9.23333333333333	0.306330180555555\\
9.25	0.306330180555555\\
9.26666666666667	0.306330180555555\\
9.28333333333333	0.306330180555555\\
9.3	0.306330180555555\\
9.31666666666667	0.306330180555555\\
9.33333333333333	0.306330180555555\\
9.35	0.306330180555555\\
9.36666666666667	0.306330180555555\\
9.38333333333333	0.306330180555555\\
9.4	0.306330180555555\\
9.41666666666667	0.306330180555555\\
9.43333333333333	0.306330180555555\\
9.45	0.306330180555555\\
9.46666666666667	0.306330180555555\\
9.48333333333333	0.306330180555555\\
9.5	0.306330180555555\\
9.51666666666667	0.306330180555555\\
9.53333333333333	0.306330180555555\\
9.55	0.306330180555555\\
9.56666666666667	0.306330180555555\\
9.58333333333333	0.306330180555555\\
9.6	0.306330180555555\\
9.61666666666667	0.306330180555555\\
9.63333333333333	0.306330180555555\\
9.65	0.306330180555555\\
9.66666666666667	0.306330180555555\\
9.68333333333333	0.306330180555555\\
9.7	0.306330180555555\\
9.71666666666667	0.306330180555555\\
9.73333333333333	0.306330180555555\\
9.75	0.306330180555555\\
9.76666666666667	0.306330180555555\\
9.78333333333333	0.306330180555555\\
9.8	0.306330180555555\\
9.81666666666667	0.306330180555555\\
9.83333333333333	0.306330180555555\\
9.85	0.306330180555555\\
9.86666666666667	0.306330180555555\\
9.88333333333333	0.306330180555555\\
9.9	0.306330180555555\\
9.91666666666667	0.306330180555555\\
9.93333333333333	0.306330180555555\\
9.95	0.306330180555555\\
9.96666666666667	0.306330180555555\\
9.98333333333333	0.306330180555555\\
10	0.306330180555555\\
10.0166666666667	0.306330180555555\\
10.0333333333333	0.306330180555555\\
10.05	0.306330180555555\\
10.0666666666667	0.306330180555555\\
10.0833333333333	0.306330180555555\\
10.1	0.306330180555555\\
10.1166666666667	0.306330180555555\\
10.1333333333333	0.306330180555555\\
10.15	0.306330180555555\\
10.1666666666667	0.306330180555555\\
10.1833333333333	0.306330180555555\\
10.2	0.306330180555555\\
10.2166666666667	0.306330180555555\\
10.2333333333333	0.306330180555555\\
10.25	0.306330180555555\\
10.2666666666667	0.306330180555555\\
10.2833333333333	0.306330180555555\\
10.3	0.306330180555555\\
10.3166666666667	0.306330180555555\\
10.3333333333333	0.306330180555555\\
10.35	0.306330180555555\\
10.3666666666667	0.306330180555555\\
10.3833333333333	0.306330180555555\\
10.4	0.306330180555555\\
10.4166666666667	0.306330180555555\\
10.4333333333333	0.306330180555555\\
10.45	0.306330180555555\\
10.4666666666667	0.306330180555555\\
10.4833333333333	0.306330180555555\\
10.5	0.306330180555555\\
10.5166666666667	0.306330180555555\\
10.5333333333333	0.306330180555555\\
10.55	0.306330180555555\\
10.5666666666667	0.306330180555555\\
10.5833333333333	0.306330180555555\\
10.6	0.306330180555555\\
10.6166666666667	0.306330180555555\\
10.6333333333333	0.306330180555555\\
10.65	0.306330180555555\\
10.6666666666667	0.306330180555555\\
10.6833333333333	0.306330180555555\\
10.7	0.306330180555555\\
10.7166666666667	0.306330180555555\\
10.7333333333333	0.306330180555555\\
10.75	0.306330180555555\\
10.7666666666667	0.306330180555555\\
10.7833333333333	0.306330180555555\\
10.8	0.306330180555555\\
10.8166666666667	0.306330180555555\\
10.8333333333333	0.306330180555555\\
10.85	0.306330180555555\\
10.8666666666667	0.306330180555555\\
10.8833333333333	0.306330180555555\\
10.9	0.306330180555555\\
10.9166666666667	0.306330180555555\\
10.9333333333333	0.306330180555555\\
10.95	0.306330180555555\\
10.9666666666667	0.306330180555555\\
10.9833333333333	0.306330180555555\\
11	0.306330180555555\\
11.0166666666667	0.306330180555555\\
11.0333333333333	0.306330180555555\\
11.05	0.306330180555555\\
11.0666666666667	0.306330180555555\\
11.0833333333333	0.306330180555555\\
11.1	0.306330180555555\\
11.1166666666667	0.306330180555555\\
11.1333333333333	0.306330180555555\\
11.15	0.306330180555555\\
11.1666666666667	0.306330180555555\\
11.1833333333333	0.306330180555555\\
11.2	0.306330180555555\\
11.2166666666667	0.306330180555555\\
11.2333333333333	0.306330180555555\\
11.25	0.306330180555555\\
11.2666666666667	0.306330180555555\\
11.2833333333333	0.306330180555555\\
11.3	0.306330180555555\\
11.3166666666667	0.306330180555555\\
11.3333333333333	0.306330180555555\\
11.35	0.306330180555555\\
11.3666666666667	0.306330180555555\\
11.3833333333333	0.306330180555555\\
11.4	0.306330180555555\\
11.4166666666667	0.306330180555555\\
11.4333333333333	0.306330180555555\\
11.45	0.306330180555555\\
11.4666666666667	0.306330180555555\\
11.4833333333333	0.306330180555555\\
11.5	0.306330180555555\\
11.5166666666667	0.306330180555555\\
11.5333333333333	0.306330180555555\\
11.55	0.306330180555555\\
11.5666666666667	0.306330180555555\\
11.5833333333333	0.306330180555555\\
11.6	0.306330180555555\\
11.6166666666667	0.306330180555555\\
11.6333333333333	0.306330180555555\\
11.65	0.306330180555555\\
11.6666666666667	0.306330180555555\\
11.6833333333333	0.306330180555555\\
11.7	0.306330180555555\\
11.7166666666667	0.306330180555555\\
11.7333333333333	0.306330180555555\\
11.75	0.306330180555555\\
11.7666666666667	0.306330180555555\\
11.7833333333333	0.306330180555555\\
11.8	0.306330180555555\\
11.8166666666667	0.306330180555555\\
11.8333333333333	0.306330180555555\\
11.85	0.306330180555555\\
11.8666666666667	0.306330180555555\\
11.8833333333333	0.306330180555555\\
11.9	0.306330180555555\\
11.9166666666667	0.306330180555555\\
11.9333333333333	0.306330180555555\\
11.95	0.306330180555555\\
11.9666666666667	0.306330180555555\\
11.9833333333333	0.306330180555555\\
12	0.306330180555555\\
12.0166666666667	0.306330180555555\\
12.0333333333333	0.306330180555555\\
12.05	0.306330180555555\\
12.0666666666667	0.306330180555555\\
12.0833333333333	0.306330180555555\\
12.1	0.306330180555555\\
12.1166666666667	0.306330180555555\\
12.1333333333333	0.306330180555555\\
12.15	0.306330180555555\\
12.1666666666667	0.306330180555555\\
12.1833333333333	0.306330180555555\\
12.2	0.306330180555555\\
12.2166666666667	0.306330180555555\\
12.2333333333333	0.306330180555555\\
12.25	0.306330180555555\\
12.2666666666667	0.306330180555555\\
12.2833333333333	0.306330180555555\\
12.3	0.306330180555555\\
12.3166666666667	0.306330180555555\\
12.3333333333333	0.306330180555555\\
12.35	0.306330180555555\\
12.3666666666667	0.306330180555555\\
12.3833333333333	0.306330180555555\\
12.4	0.306330180555555\\
12.4166666666667	0.306330180555555\\
12.4333333333333	0.306330180555555\\
12.45	0.306330180555555\\
12.4666666666667	0.306330180555555\\
12.4833333333333	0.306330180555555\\
12.5	0.306330180555555\\
12.5166666666667	0.306330180555555\\
12.5333333333333	0.306330180555555\\
12.55	0.306330180555555\\
12.5666666666667	0.306330180555555\\
12.5833333333333	0.306330180555555\\
12.6	0.306330180555555\\
12.6166666666667	0.306330180555555\\
12.6333333333333	0.306330180555555\\
12.65	0.306330180555555\\
12.6666666666667	0.306330180555555\\
12.6833333333333	0.306330180555555\\
12.7	0.306330180555555\\
12.7166666666667	0.306330180555555\\
12.7333333333333	0.306330180555555\\
12.75	0.306330180555555\\
12.7666666666667	0.306330180555555\\
12.7833333333333	0.306330180555555\\
12.8	0.306330180555555\\
12.8166666666667	0.306330180555555\\
12.8333333333333	0.306330180555555\\
12.85	0.306330180555555\\
12.8666666666667	0.306330180555555\\
12.8833333333333	0.306330180555555\\
12.9	0.306330180555555\\
12.9166666666667	0.306330180555555\\
12.9333333333333	0.306330180555555\\
12.95	0.306330180555555\\
12.9666666666667	0.306330180555555\\
12.9833333333333	0.306330180555555\\
13	0.306330180555555\\
13.0166666666667	0.306330180555555\\
13.0333333333333	0.306330180555555\\
13.05	0.306330180555555\\
13.0666666666667	0.306330180555555\\
13.0833333333333	0.306330180555555\\
13.1	0.306330180555555\\
13.1166666666667	0.306330180555555\\
13.1333333333333	0.306330180555555\\
13.15	0.306330180555555\\
13.1666666666667	0.306330180555555\\
13.1833333333333	0.306330180555555\\
13.2	0.306330180555555\\
13.2166666666667	0.306330180555555\\
13.2333333333333	0.306330180555555\\
13.25	0.306330180555555\\
13.2666666666667	0.306330180555555\\
13.2833333333333	0.306330180555555\\
13.3	0.306330180555555\\
13.3166666666667	0.306330180555555\\
13.3333333333333	0.306330180555555\\
13.35	0.306330180555555\\
13.3666666666667	0.306330180555555\\
13.3833333333333	0.306330180555555\\
13.4	0.306330180555555\\
13.4166666666667	0.306330180555555\\
13.4333333333333	0.306330180555555\\
13.45	0.306330180555555\\
13.4666666666667	0.306330180555555\\
13.4833333333333	0.306330180555555\\
13.5	0.306330180555555\\
13.5166666666667	0.306330180555555\\
13.5333333333333	0.306330180555555\\
13.55	0.306330180555555\\
13.5666666666667	0.306330180555555\\
13.5833333333333	0.306330180555555\\
13.6	0.306330180555555\\
13.6166666666667	0.306330180555555\\
13.6333333333333	0.306330180555555\\
13.65	0.306330180555555\\
13.6666666666667	0.306330180555555\\
13.6833333333333	0.306330180555555\\
13.7	0.306330180555555\\
13.7166666666667	0.306330180555555\\
13.7333333333333	0.306330180555555\\
13.75	0.306330180555555\\
13.7666666666667	0.306330180555555\\
13.7833333333333	0.306330180555555\\
13.8	0.306330180555555\\
13.8166666666667	0.306330180555555\\
13.8333333333333	0.306330180555555\\
13.85	0.306330180555555\\
13.8666666666667	0.306330180555555\\
13.8833333333333	0.306330180555555\\
13.9	0.306330180555555\\
13.9166666666667	0.306330180555555\\
13.9333333333333	0.306330180555555\\
13.95	0.306330180555555\\
13.9666666666667	0.306330180555555\\
13.9833333333333	0.306330180555555\\
14	0.306330180555555\\
14.0166666666667	0.306330180555555\\
14.0333333333333	0.306330180555555\\
14.05	0.306330180555555\\
14.0666666666667	0.306330180555555\\
14.0833333333333	0.306330180555555\\
14.1	0.306330180555555\\
14.1166666666667	0.306330180555555\\
14.1333333333333	0.306330180555555\\
14.15	0.306330180555555\\
14.1666666666667	0.306330180555555\\
14.1833333333333	0.306330180555555\\
14.2	0.306330180555555\\
14.2166666666667	0.306330180555555\\
14.2333333333333	0.306330180555555\\
14.25	0.306330180555555\\
14.2666666666667	0.306330180555555\\
14.2833333333333	0.306330180555555\\
14.3	0.306330180555555\\
14.3166666666667	0.306330180555555\\
14.3333333333333	0.306330180555555\\
14.35	0.306330180555555\\
14.3666666666667	0.306330180555555\\
14.3833333333333	0.306330180555555\\
14.4	0.306330180555555\\
14.4166666666667	0.306330180555555\\
14.4333333333333	0.306330180555555\\
14.45	0.306330180555555\\
14.4666666666667	0.306330180555555\\
14.4833333333333	0.306330180555555\\
14.5	0.306330180555555\\
14.5166666666667	0.306330180555555\\
14.5333333333333	0.306330180555555\\
14.55	0.306330180555555\\
14.5666666666667	0.306330180555555\\
14.5833333333333	0.306330180555555\\
14.6	0.306330180555555\\
14.6166666666667	0.306330180555555\\
14.6333333333333	0.306330180555555\\
14.65	0.306330180555555\\
14.6666666666667	0.306330180555555\\
14.6833333333333	0.306330180555555\\
14.7	0.306330180555555\\
14.7166666666667	0.306330180555555\\
14.7333333333333	0.306330180555555\\
14.75	0.306330180555555\\
14.7666666666667	0.306330180555555\\
14.7833333333333	0.306330180555555\\
14.8	0.306330180555555\\
14.8166666666667	0.306330180555555\\
14.8333333333333	0.306330180555555\\
14.85	0.306330180555555\\
14.8666666666667	0.306330180555555\\
14.8833333333333	0.306330180555555\\
14.9	0.306330180555555\\
14.9166666666667	0.306330180555555\\
14.9333333333333	0.306330180555555\\
14.95	0.306330180555555\\
14.9666666666667	0.306330180555555\\
14.9833333333333	0.306330180555555\\
15	0.306330180555555\\
15.0166666666667	0.306330180555555\\
15.0333333333333	0.306330180555555\\
15.05	0.306330180555555\\
15.0666666666667	0.306330180555555\\
15.0833333333333	0.306330180555555\\
15.1	0.306330180555555\\
15.1166666666667	0.306330180555555\\
15.1333333333333	0.306330180555555\\
15.15	0.306330180555555\\
15.1666666666667	0.306330180555555\\
15.1833333333333	0.306330180555555\\
15.2	0.306330180555555\\
15.2166666666667	0.306330180555555\\
15.2333333333333	0.306330180555555\\
15.25	0.306330180555555\\
15.2666666666667	0.306330180555555\\
15.2833333333333	0.306330180555555\\
15.3	0.306330180555555\\
15.3166666666667	0.306330180555555\\
15.3333333333333	0.306330180555555\\
15.35	0.306330180555555\\
15.3666666666667	0.306330180555555\\
15.3833333333333	0.306330180555555\\
15.4	0.306330180555555\\
15.4166666666667	0.306330180555555\\
15.4333333333333	0.306330180555555\\
15.45	0.306330180555555\\
15.4666666666667	0.306330180555555\\
15.4833333333333	0.306330180555555\\
15.5	0.306330180555555\\
15.5166666666667	0.306330180555555\\
15.5333333333333	0.306330180555555\\
15.55	0.306330180555555\\
15.5666666666667	0.306330180555555\\
15.5833333333333	0.306330180555555\\
15.6	0.306330180555555\\
15.6166666666667	0.306330180555555\\
15.6333333333333	0.306330180555555\\
15.65	0.306330180555555\\
15.6666666666667	0.306330180555555\\
15.6833333333333	0.306330180555555\\
15.7	0.306330180555555\\
15.7166666666667	0.306330180555555\\
15.7333333333333	0.306330180555555\\
15.75	0.306330180555555\\
15.7666666666667	0.306330180555555\\
15.7833333333333	0.306330180555555\\
15.8	0.306330180555555\\
15.8166666666667	0.306330180555555\\
15.8333333333333	0.306330180555555\\
15.85	0.306330180555555\\
15.8666666666667	0.306330180555555\\
15.8833333333333	0.306330180555555\\
15.9	0.306330180555555\\
15.9166666666667	0.306330180555555\\
15.9333333333333	0.306330180555555\\
15.95	0.306330180555555\\
15.9666666666667	0.306330180555555\\
15.9833333333333	0.306330180555555\\
16	0.306330180555555\\
16.0166666666667	0.306330180555555\\
16.0333333333333	0.306330180555555\\
16.05	0.306330180555555\\
16.0666666666667	0.306330180555555\\
16.0833333333333	0.306330180555555\\
16.1	0.306330180555555\\
16.1166666666667	0.306330180555555\\
16.1333333333333	0.306330180555555\\
16.15	0.306330180555555\\
16.1666666666667	0.306330180555555\\
16.1833333333333	0.306330180555555\\
16.2	0.306330180555555\\
16.2166666666667	0.306330180555555\\
16.2333333333333	0.306330180555555\\
16.25	0.306330180555555\\
16.2666666666667	0.306330180555555\\
16.2833333333333	0.306330180555555\\
16.3	0.306330180555555\\
16.3166666666667	0.306330180555555\\
16.3333333333333	0.306330180555555\\
16.35	0.306330180555555\\
16.3666666666667	0.306330180555555\\
16.3833333333333	0.306330180555555\\
16.4	0.306330180555555\\
16.4166666666667	0.306330180555555\\
16.4333333333333	0.306330180555555\\
16.45	0.306330180555555\\
16.4666666666667	0.306330180555555\\
16.4833333333333	0.306330180555555\\
16.5	0.306330180555555\\
16.5166666666667	0.306330180555555\\
16.5333333333333	0.306330180555555\\
16.55	0.306330180555555\\
16.5666666666667	0.306330180555555\\
16.5833333333333	0.306330180555555\\
16.6	0.306330180555555\\
16.6166666666667	0.306330180555555\\
16.6333333333333	0.306330180555555\\
16.65	0.306330180555555\\
16.6666666666667	0.306330180555555\\
16.6833333333333	0.306330180555555\\
16.7	0.306330180555555\\
16.7166666666667	0.306330180555555\\
16.7333333333333	0.306330180555555\\
16.75	0.306330180555555\\
16.7666666666667	0.306330180555555\\
16.7833333333333	0.306330180555555\\
16.8	0.306330180555555\\
16.8166666666667	0.306330180555555\\
16.8333333333333	0.306330180555555\\
16.85	0.306330180555555\\
16.8666666666667	0.306330180555555\\
16.8833333333333	0.306330180555555\\
16.9	0.306330180555555\\
16.9166666666667	0.306330180555555\\
16.9333333333333	0.306330180555555\\
16.95	0.306330180555555\\
16.9666666666667	0.306330180555555\\
16.9833333333333	0.306330180555555\\
17	0.306330180555555\\
17.0166666666667	0.306330180555555\\
17.0333333333333	0.306330180555555\\
17.05	0.306330180555555\\
17.0666666666667	0.306330180555555\\
17.0833333333333	0.306330180555555\\
17.1	0.306330180555555\\
17.1166666666667	0.306330180555555\\
17.1333333333333	0.306330180555555\\
17.15	0.306330180555555\\
17.1666666666667	0.306330180555555\\
17.1833333333333	0.306330180555555\\
17.2	0.306330180555555\\
17.2166666666667	0.306330180555555\\
17.2333333333333	0.306330180555555\\
17.25	0.306330180555555\\
17.2666666666667	0.306330180555555\\
17.2833333333333	0.306330180555555\\
17.3	0.306330180555555\\
17.3166666666667	0.306330180555555\\
17.3333333333333	0.306330180555555\\
17.35	0.306330180555555\\
17.3666666666667	0.306330180555555\\
17.3833333333333	0.306330180555555\\
17.4	0.306330180555555\\
17.4166666666667	0.306330180555555\\
17.4333333333333	0.306330180555555\\
17.45	0.306330180555555\\
17.4666666666667	0.306330180555555\\
17.4833333333333	0.306330180555555\\
17.5	0.306330180555555\\
17.5166666666667	0.306330180555555\\
17.5333333333333	0.306330180555555\\
17.55	0.306330180555555\\
17.5666666666667	0.306330180555555\\
17.5833333333333	0.306330180555555\\
17.6	0.306330180555555\\
17.6166666666667	0.306330180555555\\
17.6333333333333	0.306330180555555\\
17.65	0.306330180555555\\
17.6666666666667	0.306330180555555\\
17.6833333333333	0.306330180555555\\
17.7	0.306330180555555\\
17.7166666666667	0.306330180555555\\
17.7333333333333	0.306330180555555\\
17.75	0.306330180555555\\
17.7666666666667	0.306330180555555\\
17.7833333333333	0.306330180555555\\
17.8	0.306330180555555\\
17.8166666666667	0.306330180555555\\
17.8333333333333	0.306330180555555\\
17.85	0.306330180555555\\
17.8666666666667	0.306330180555555\\
17.8833333333333	0.306330180555555\\
17.9	0.306330180555555\\
17.9166666666667	0.306330180555555\\
17.9333333333333	0.306330180555555\\
17.95	0.306330180555555\\
17.9666666666667	0.306330180555555\\
17.9833333333333	0.306330180555555\\
18	0.306330180555555\\
18.0166666666667	0.306330180555555\\
18.0333333333333	0.306330180555555\\
18.05	0.306330180555555\\
18.0666666666667	0.306330180555555\\
18.0833333333333	0.306330180555555\\
18.1	0.306330180555555\\
18.1166666666667	0.306330180555555\\
18.1333333333333	0.306330180555555\\
18.15	0.306330180555555\\
18.1666666666667	0.306330180555555\\
18.1833333333333	0.306330180555555\\
18.2	0.306330180555555\\
18.2166666666667	0.306330180555555\\
18.2333333333333	0.306330180555555\\
18.25	0.306330180555555\\
18.2666666666667	0.306330180555555\\
18.2833333333333	0.306330180555555\\
18.3	0.306330180555555\\
18.3166666666667	0.306330180555555\\
18.3333333333333	0.306330180555555\\
18.35	0.306330180555555\\
18.3666666666667	0.306330180555555\\
18.3833333333333	0.306330180555555\\
18.4	0.306330180555555\\
18.4166666666667	0.306330180555555\\
18.4333333333333	0.306330180555555\\
18.45	0.306330180555555\\
18.4666666666667	0.306330180555555\\
18.4833333333333	0.306330180555555\\
18.5	0.306330180555555\\
18.5166666666667	0.306330180555555\\
18.5333333333333	0.306330180555555\\
18.55	0.306330180555555\\
18.5666666666667	0.306330180555555\\
18.5833333333333	0.306330180555555\\
18.6	0.306330180555555\\
18.6166666666667	0.306330180555555\\
18.6333333333333	0.306330180555555\\
18.65	0.306330180555555\\
18.6666666666667	0.306330180555555\\
18.6833333333333	0.306330180555555\\
18.7	0.306330180555555\\
18.7166666666667	0.306330180555555\\
18.7333333333333	0.306330180555555\\
18.75	0.306330180555555\\
18.7666666666667	0.306330180555555\\
18.7833333333333	0.306330180555555\\
18.8	0.306330180555555\\
18.8166666666667	0.306330180555555\\
18.8333333333333	0.306330180555555\\
18.85	0.306330180555555\\
18.8666666666667	0.306330180555555\\
18.8833333333333	0.306330180555555\\
18.9	0.306330180555555\\
18.9166666666667	0.306330180555555\\
18.9333333333333	0.306330180555555\\
18.95	0.306330180555555\\
18.9666666666667	0.306330180555555\\
18.9833333333333	0.306330180555555\\
19	0.306330180555555\\
19.0166666666667	0.306330180555555\\
19.0333333333333	0.306330180555555\\
19.05	0.306330180555555\\
19.0666666666667	0.306330180555555\\
19.0833333333333	0.306330180555555\\
19.1	0.306330180555555\\
19.1166666666667	0.306330180555555\\
19.1333333333333	0.306330180555555\\
19.15	0.306330180555555\\
19.1666666666667	0.306330180555555\\
19.1833333333333	0.306330180555555\\
19.2	0.306330180555555\\
19.2166666666667	0.306330180555555\\
19.2333333333333	0.306330180555555\\
19.25	0.306330180555555\\
19.2666666666667	0.306330180555555\\
19.2833333333333	0.306330180555555\\
19.3	0.306330180555555\\
19.3166666666667	0.306330180555555\\
19.3333333333333	0.306330180555555\\
19.35	0.306330180555555\\
19.3666666666667	0.306330180555555\\
19.3833333333333	0.306330180555555\\
19.4	0.306330180555555\\
19.4166666666667	0.306330180555555\\
19.4333333333333	0.306330180555555\\
19.45	0.306330180555555\\
19.4666666666667	0.306330180555555\\
19.4833333333333	0.306330180555555\\
19.5	0.306330180555555\\
19.5166666666667	0.306330180555555\\
19.5333333333333	0.306330180555555\\
19.55	0.306330180555555\\
19.5666666666667	0.306330180555555\\
19.5833333333333	0.306330180555555\\
19.6	0.306330180555555\\
19.6166666666667	0.306330180555555\\
19.6333333333333	0.306330180555555\\
19.65	0.306330180555555\\
19.6666666666667	0.306330180555555\\
19.6833333333333	0.306330180555555\\
19.7	0.306330180555555\\
19.7166666666667	0.306330180555555\\
19.7333333333333	0.306330180555555\\
19.75	0.306330180555555\\
19.7666666666667	0.306330180555555\\
19.7833333333333	0.306330180555555\\
19.8	0.306330180555555\\
19.8166666666667	0.306330180555555\\
19.8333333333333	0.306330180555555\\
19.85	0.306330180555555\\
19.8666666666667	0.306330180555555\\
19.8833333333333	0.306330180555555\\
19.9	0.306330180555555\\
19.9166666666667	0.306330180555555\\
19.9333333333333	0.306330180555555\\
19.95	0.306330180555555\\
19.9666666666667	0.306330180555555\\
19.9833333333333	0.306330180555555\\
20	0.306330180555555\\
20.0166666666667	0.306330180555555\\
20.0333333333333	0.306330180555555\\
20.05	0.306330180555555\\
20.0666666666667	0.306330180555555\\
20.0833333333333	0.306330180555555\\
20.1	0.306330180555555\\
20.1166666666667	0.306330180555555\\
20.1333333333333	0.306330180555555\\
20.15	0.306330180555555\\
20.1666666666667	0.306330180555555\\
20.1833333333333	0.306330180555555\\
20.2	0.306330180555555\\
20.2166666666667	0.306330180555555\\
20.2333333333333	0.306330180555555\\
20.25	0.306330180555555\\
20.2666666666667	0.306330180555555\\
20.2833333333333	0.306330180555555\\
20.3	0.306330180555555\\
20.3166666666667	0.306330180555555\\
20.3333333333333	0.306330180555555\\
20.35	0.306330180555555\\
20.3666666666667	0.306330180555555\\
20.3833333333333	0.306330180555555\\
20.4	0.306330180555555\\
20.4166666666667	0.306330180555555\\
20.4333333333333	0.306330180555555\\
20.45	0.306330180555555\\
20.4666666666667	0.306330180555555\\
20.4833333333333	0.306330180555555\\
20.5	0.306330180555555\\
20.5166666666667	0.306330180555555\\
20.5333333333333	0.306330180555555\\
20.55	0.306330180555555\\
20.5666666666667	0.306330180555555\\
20.5833333333333	0.306330180555555\\
20.6	0.306330180555555\\
20.6166666666667	0.306330180555555\\
20.6333333333333	0.306330180555555\\
20.65	0.306330180555555\\
20.6666666666667	0.306330180555555\\
20.6833333333333	0.306330180555555\\
20.7	0.306330180555555\\
20.7166666666667	0.306330180555555\\
20.7333333333333	0.306330180555555\\
20.75	0.306330180555555\\
20.7666666666667	0.306330180555555\\
20.7833333333333	0.306330180555555\\
20.8	0.306330180555555\\
20.8166666666667	0.306330180555555\\
20.8333333333333	0.306330180555555\\
20.85	0.306330180555555\\
20.8666666666667	0.306330180555555\\
20.8833333333333	0.306330180555555\\
20.9	0.306330180555555\\
20.9166666666667	0.306330180555555\\
20.9333333333333	0.306330180555555\\
20.95	0.306330180555555\\
20.9666666666667	0.306330180555555\\
20.9833333333333	0.306330180555555\\
21	0.306330180555555\\
21.0166666666667	0.306330180555555\\
21.0333333333333	0.306330180555555\\
21.05	0.306330180555555\\
21.0666666666667	0.306330180555555\\
21.0833333333333	0.306330180555555\\
21.1	0.306330180555555\\
21.1166666666667	0.306330180555555\\
21.1333333333333	0.306330180555555\\
21.15	0.306330180555555\\
21.1666666666667	0.306330180555555\\
21.1833333333333	0.306330180555555\\
21.2	0.306330180555555\\
21.2166666666667	0.306330180555555\\
21.2333333333333	0.306330180555555\\
21.25	0.306330180555555\\
21.2666666666667	0.306330180555555\\
21.2833333333333	0.306330180555555\\
21.3	0.306330180555555\\
21.3166666666667	0.306330180555555\\
21.3333333333333	0.306330180555555\\
21.35	0.306330180555555\\
21.3666666666667	0.306330180555555\\
21.3833333333333	0.306330180555555\\
21.4	0.306330180555555\\
21.4166666666667	0.306330180555555\\
21.4333333333333	0.306330180555555\\
21.45	0.306330180555555\\
21.4666666666667	0.306330180555555\\
21.4833333333333	0.306330180555555\\
21.5	0.306330180555555\\
21.5166666666667	0.306330180555555\\
21.5333333333333	0.306330180555555\\
21.55	0.306330180555555\\
21.5666666666667	0.306330180555555\\
21.5833333333333	0.306330180555555\\
21.6	0.306330180555555\\
21.6166666666667	0.306330180555555\\
21.6333333333333	0.306330180555555\\
21.65	0.306330180555555\\
21.6666666666667	0.306330180555555\\
21.6833333333333	0.306330180555555\\
21.7	0.306330180555555\\
21.7166666666667	0.306330180555555\\
21.7333333333333	0.306330180555555\\
21.75	0.306330180555555\\
21.7666666666667	0.306330180555555\\
21.7833333333333	0.306330180555555\\
21.8	0.306330180555555\\
21.8166666666667	0.306330180555555\\
21.8333333333333	0.306330180555555\\
21.85	0.306330180555555\\
21.8666666666667	0.306330180555555\\
21.8833333333333	0.306330180555555\\
21.9	0.306330180555555\\
21.9166666666667	0.306330180555555\\
21.9333333333333	0.306330180555555\\
21.95	0.306330180555555\\
21.9666666666667	0.306330180555555\\
21.9833333333333	0.306330180555555\\
22	0.306330180555555\\
22.0166666666667	0.306330180555555\\
22.0333333333333	0.306330180555555\\
22.05	0.306330180555555\\
22.0666666666667	0.306330180555555\\
22.0833333333333	0.306330180555555\\
22.1	0.306330180555555\\
22.1166666666667	0.306330180555555\\
22.1333333333333	0.306330180555555\\
22.15	0.306330180555555\\
22.1666666666667	0.306330180555555\\
22.1833333333333	0.306330180555555\\
22.2	0.306330180555555\\
22.2166666666667	0.306330180555555\\
22.2333333333333	0.306330180555555\\
22.25	0.306330180555555\\
22.2666666666667	0.306330180555555\\
22.2833333333333	0.306330180555555\\
22.3	0.306330180555555\\
22.3166666666667	0.306330180555555\\
22.3333333333333	0.306330180555555\\
22.35	0.306330180555555\\
22.3666666666667	0.306330180555555\\
22.3833333333333	0.306330180555555\\
22.4	0.306330180555555\\
22.4166666666667	0.306330180555555\\
22.4333333333333	0.306330180555555\\
22.45	0.306330180555555\\
22.4666666666667	0.306330180555555\\
22.4833333333333	0.306330180555555\\
22.5	0.306330180555555\\
22.5166666666667	0.306330180555555\\
22.5333333333333	0.306330180555555\\
22.55	0.306330180555555\\
22.5666666666667	0.306330180555555\\
22.5833333333333	0.306330180555555\\
22.6	0.306330180555555\\
22.6166666666667	0.306330180555555\\
22.6333333333333	0.306330180555555\\
22.65	0.306330180555555\\
22.6666666666667	0.306330180555555\\
22.6833333333333	0.306330180555555\\
22.7	0.306330180555555\\
22.7166666666667	0.306330180555555\\
22.7333333333333	0.306330180555555\\
22.75	0.306330180555555\\
22.7666666666667	0.306330180555555\\
22.7833333333333	0.306330180555555\\
22.8	0.306330180555555\\
22.8166666666667	0.306330180555555\\
22.8333333333333	0.306330180555555\\
22.85	0.306330180555555\\
22.8666666666667	0.306330180555555\\
22.8833333333333	0.306330180555555\\
22.9	0.306330180555555\\
22.9166666666667	0.306330180555555\\
22.9333333333333	0.306330180555555\\
22.95	0.306330180555555\\
22.9666666666667	0.306330180555555\\
22.9833333333333	0.306330180555555\\
23	0.306330180555555\\
23.0166666666667	0.306330180555555\\
23.0333333333333	0.306330180555555\\
23.05	0.306330180555555\\
23.0666666666667	0.306330180555555\\
23.0833333333333	0.306330180555555\\
23.1	0.306330180555555\\
23.1166666666667	0.306330180555555\\
23.1333333333333	0.306330180555555\\
23.15	0.306330180555555\\
23.1666666666667	0.306330180555555\\
23.1833333333333	0.306330180555555\\
23.2	0.306330180555555\\
23.2166666666667	0.306330180555555\\
23.2333333333333	0.306330180555555\\
23.25	0.306330180555555\\
23.2666666666667	0.306330180555555\\
23.2833333333333	0.306330180555555\\
23.3	0.306330180555555\\
23.3166666666667	0.306330180555555\\
23.3333333333333	0.306330180555555\\
23.35	0.306330180555555\\
23.3666666666667	0.306330180555555\\
23.3833333333333	0.306330180555555\\
23.4	0.306330180555555\\
23.4166666666667	0.306330180555555\\
23.4333333333333	0.306330180555555\\
23.45	0.306330180555555\\
23.4666666666667	0.306330180555555\\
23.4833333333333	0.306330180555555\\
23.5	0.306330180555555\\
23.5166666666667	0.306330180555555\\
23.5333333333333	0.306330180555555\\
23.55	0.306330180555555\\
23.5666666666667	0.306330180555555\\
23.5833333333333	0.306330180555555\\
23.6	0.306330180555555\\
23.6166666666667	0.306330180555555\\
23.6333333333333	0.306330180555555\\
23.65	0.306330180555555\\
23.6666666666667	0.306330180555555\\
23.6833333333333	0.306330180555555\\
23.7	0.306330180555555\\
23.7166666666667	0.306330180555555\\
23.7333333333333	0.306330180555555\\
23.75	0.306330180555555\\
23.7666666666667	0.306330180555555\\
23.7833333333333	0.306330180555555\\
23.8	0.306330180555555\\
23.8166666666667	0.306330180555555\\
23.8333333333333	0.306330180555555\\
23.85	0.306330180555555\\
23.8666666666667	0.306330180555555\\
23.8833333333333	0.306330180555555\\
23.9	0.306330180555555\\
23.9166666666667	0.306330180555555\\
23.9333333333333	0.306330180555555\\
23.95	0.306330180555555\\
23.9666666666667	0.306330180555555\\
23.9833333333333	0.306330180555555\\
};
\end{axis}
\end{tikzpicture}%

==> fig/newresults/load_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=0,
ymax=300,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]

\addplot[area legend,solid,fill=white!70!black,draw=none]
table[row sep=crcr] {%
x	y\\
0	205.546566666667\\
0.0833333333333333	191.36106\\
0.166666666666667	191.55088\\
0.25	174.987666666667\\
0.333333333333333	172.159053333333\\
0.416666666666667	170.39116\\
0.5	170.063893333333\\
0.583333333333333	169.050973333333\\
0.666666666666667	169.567693333333\\
0.75	168.96576\\
0.833333333333333	169.451353333333\\
0.916666666666667	169.544606666667\\
1	170.367126666667\\
1.08333333333333	170.035186666667\\
1.16666666666667	169.135066666667\\
1.25	169.542806666667\\
1.33333333333333	167.931273333333\\
1.41666666666667	169.079046666667\\
1.5	169.32934\\
1.58333333333333	167.708253333333\\
1.66666666666667	167.69972\\
1.75	169.47008\\
1.83333333333333	161.0712\\
1.91666666666667	168.280126666667\\
2	167.259713333333\\
2.08333333333333	166.590813333333\\
2.16666666666667	166.226853333333\\
2.25	166.097153333333\\
2.33333333333333	167.876633333333\\
2.41666666666667	167.30992\\
2.5	167.053926666667\\
2.58333333333333	165.940233333333\\
2.66666666666667	167.128086666667\\
2.75	167.088466666667\\
2.83333333333333	166.543586666667\\
2.91666666666667	168.442633333333\\
3	166.774793333333\\
3.08333333333333	166.595867346939\\
3.16666666666667	166.308366666667\\
3.25	167.52304\\
3.33333333333333	166.6716\\
3.41666666666667	166.63668\\
3.5	167.915153333333\\
3.58333333333333	167.375893333333\\
3.66666666666667	182.82376\\
3.75	198.835426666667\\
3.83333333333333	190.653846666667\\
3.91666666666667	195.4747\\
4	185.026746666667\\
4.08333333333333	181.436986666667\\
4.16666666666667	182.76636\\
4.25	183.365553333333\\
4.33333333333333	181.739426666667\\
4.41666666666667	181.38228\\
4.5	177.54502\\
4.58333333333333	175.96738\\
4.66666666666667	175.612306666667\\
4.75	180.694946666667\\
4.83333333333333	189.11086\\
4.91666666666667	186.211853333333\\
5	193.110066666667\\
5.08333333333333	192.528966666667\\
5.16666666666667	194.20934\\
5.25	191.31132\\
5.33333333333333	191.84744\\
5.41666666666667	193.472873333333\\
5.5	197.869786666667\\
5.58333333333333	199.279293333333\\
5.66666666666667	202.584973333333\\
5.75	201.507713333333\\
5.83333333333333	201.795793333333\\
5.91666666666667	204.803606666667\\
6	213.401706666667\\
6.08333333333333	225.163026666667\\
6.16666666666667	228.634546666667\\
6.25	239.55116\\
6.33333333333333	244.499606666667\\
6.41666666666667	243.241666666667\\
6.5	243.915353333333\\
6.58333333333333	244.410133333333\\
6.66666666666667	241.245426666667\\
6.75	242.58916\\
6.83333333333333	256.64822\\
6.91666666666667	254.66808\\
7	248.660706666667\\
7.08333333333333	253.757206666667\\
7.16666666666667	262.460873333333\\
7.25	263.449626666667\\
7.33333333333333	256.42774\\
7.41666666666667	253.04422\\
7.5	265.915413333333\\
7.58333333333333	267.940973333333\\
7.66666666666667	272.842706666667\\
7.75	275.84462\\
7.83333333333333	269.654606666667\\
7.91666666666667	263.411546666667\\
8	273.959433333333\\
8.08333333333333	279.127573333333\\
8.16666666666667	274.580326666667\\
8.25	281.621373333333\\
8.33333333333333	280.08378\\
8.41666666666667	276.980026666667\\
8.5	282.471173333333\\
8.58333333333333	277.061\\
8.66666666666667	279.10582\\
8.75	272.52398\\
8.83333333333333	282.510406666667\\
8.91666666666667	272.081933333333\\
9	267.48053543053\\
9.08333333333333	268.473086666667\\
9.16666666666667	260.290786666667\\
9.25	265.573193333333\\
9.33333333333333	263.97122\\
9.41666666666667	271.146966666667\\
9.5	262.585686666667\\
9.58333333333333	262.13452\\
9.66666666666667	258.501446666667\\
9.75	257.221166666667\\
9.83333333333333	258.0665\\
9.91666666666667	256.093606666667\\
10	269.43052\\
10.0833333333333	254.78696\\
10.1666666666667	268.49732\\
10.25	245.68288\\
10.3333333333333	247.901346666667\\
10.4166666666667	247.067033333333\\
10.5	246.040546666667\\
10.5833333333333	235.329886666667\\
10.6666666666667	251.658286666667\\
10.75	263.534366666667\\
10.8333333333333	243.082573333333\\
10.9166666666667	232.002913333333\\
11	238.88412\\
11.0833333333333	223.30792\\
11.1666666666667	248.92988\\
11.25	259.450046666667\\
11.3333333333333	251.45958\\
11.4166666666667	250.563053333333\\
11.5	242.451346666667\\
11.5833333333333	260.25032\\
11.6666666666667	261.57284\\
11.75	273.81646\\
11.8333333333333	244.272646666667\\
11.9166666666667	248.405586666667\\
12	265.834526666667\\
12.0833333333333	258.10636\\
12.1666666666667	268.36154\\
12.25	279.473826666667\\
12.3333333333333	271.30128\\
12.4166666666667	250.663326666667\\
12.5	247.992493333333\\
12.5833333333333	243.518193333333\\
12.6666666666667	248.24386\\
12.75	248.5974\\
12.8333333333333	256.019186666667\\
12.9166666666667	261.873993333333\\
13	260.471746666667\\
13.0833333333333	266.852853333333\\
13.1666666666667	265.035306666667\\
13.25	261.576893333333\\
13.3333333333333	268.468473333333\\
13.4166666666667	262.564153333333\\
13.5	258.51028\\
13.5833333333333	259.818026666667\\
13.6666666666667	262.8659\\
13.75	261.87058\\
13.8333333333333	266.855566666667\\
13.9166666666667	265.12842\\
14	258.524713333333\\
14.0833333333333	254.732106666667\\
14.1666666666667	247.360786666667\\
14.25	253.31034\\
14.3333333333333	250.633306666667\\
14.4166666666667	251.42356\\
14.5	252.543413333333\\
14.5833333333333	256.955366666667\\
14.6666666666667	274.391086666667\\
14.75	282.763206666667\\
14.8333333333333	272.829006666667\\
14.9166666666667	261.33804\\
15	267.822886666667\\
15.0833333333333	280.90884\\
15.1666666666667	280.173806666667\\
15.25	277.299926666667\\
15.3333333333333	278.316533333333\\
15.4166666666667	276.031813333333\\
15.5	264.476726666667\\
15.5833333333333	261.46394\\
15.6666666666667	256.9837\\
15.75	257.563033333333\\
15.8333333333333	267.824546666667\\
15.9166666666667	254.859986666667\\
16	257.15388\\
16.0833333333333	259.010133333333\\
16.1666666666667	266.623773333333\\
16.25	260.68994\\
16.3333333333333	259.560286666667\\
16.4166666666667	259.008706666667\\
16.5	262.02762\\
16.5833333333333	281.613273333333\\
16.6666666666667	276.712345555556\\
16.75	281.867026666667\\
16.8333333333333	275.4107\\
16.9166666666667	266.94866\\
17	270.268753333333\\
17.0833333333333	267.01894\\
17.1666666666667	265.43022\\
17.25	256.896373333333\\
17.3333333333333	250.6683\\
17.4166666666667	251.927073333333\\
17.5	256.350593333333\\
17.5833333333333	260.0632\\
17.6666666666667	264.605893333333\\
17.75	249.260706666667\\
17.8333333333333	248.42662\\
17.9166666666667	247.416313333333\\
18	229.149946666667\\
18.0833333333333	217.428933333333\\
18.1666666666667	214.5834\\
18.25	214.87544\\
18.3333333333333	214.02936\\
18.4166666666667	215.506353333333\\
18.5	216.60086\\
18.5833333333333	207.814066666667\\
18.6666666666667	206.63924\\
18.75	204.769026666667\\
18.8333333333333	207.070366666667\\
18.9166666666667	203.368293333333\\
19	191.24754\\
19.0833333333333	188.18442\\
19.1666666666667	188.424313333333\\
19.25	189.987626666667\\
19.3333333333333	189.489846666667\\
19.4166666666667	188.758673333333\\
19.5	190.643433333333\\
19.5833333333333	190.948406666667\\
19.6666666666667	188.67274\\
19.75	189.440253333333\\
19.8333333333333	186.445513333333\\
19.9166666666667	188.4559\\
20	187.06594\\
20.0833333333333	184.204013333333\\
20.1666666666667	184.419333333333\\
20.25	207.76464\\
20.3333333333333	222.916373333333\\
20.4166666666667	221.2921\\
20.5	218.03318\\
20.5833333333333	217.974666666667\\
20.6666666666667	218.047946666667\\
20.75	215.85908\\
20.8333333333333	216.104886666667\\
20.9166666666667	216.068886666667\\
21	212.64918\\
21.0833333333333	191.730313333333\\
21.1666666666667	181.577246666667\\
21.25	179.501106666667\\
21.3333333333333	180.302153333333\\
21.4166666666667	181.5\\
21.5	179.422546666667\\
21.5833333333333	180.215086666667\\
21.6666666666667	177.574853333333\\
21.75	175.872886666667\\
21.8333333333333	174.104126666667\\
21.9166666666667	175.302126666667\\
22	174.487253333333\\
22.0833333333333	173.704506666667\\
22.1666666666667	175.136593333333\\
22.25	175.915846666667\\
22.3333333333333	173.07798\\
22.4166666666667	172.518186666667\\
22.5	172.896506666667\\
22.5833333333333	174.527293333333\\
22.6666666666667	171.573453333333\\
22.75	172.610846666667\\
22.8333333333333	172.87668\\
22.9166666666667	173.368526666667\\
23	172.561306666667\\
23.0833333333333	172.12448\\
23.1666666666667	172.345646666667\\
23.25	170.55608\\
23.3333333333333	172.37426\\
23.4166666666667	172.44208\\
23.5	170.78658\\
23.5833333333333	172.311373333333\\
23.6666666666667	171.94716\\
23.75	201.59594\\
23.8333333333333	201.99652\\
23.9166666666667	202.000073333333\\
23.9166666666667	172.638226666667\\
23.8333333333333	182.49404\\
23.75	160.521366666667\\
23.6666666666667	161.160766666667\\
23.5833333333333	162.33766\\
23.5	162.379233333333\\
23.4166666666667	162.18702\\
23.3333333333333	163.583926666667\\
23.25	161.46966\\
23.1666666666667	161.13634\\
23.0833333333333	159.880406666667\\
23	160.761166666667\\
22.9166666666667	162.77844\\
22.8333333333333	162.47432\\
22.75	163.88942\\
22.6666666666667	162.025173333333\\
22.5833333333333	160.049066666667\\
22.5	159.722833333333\\
22.4166666666667	161.694913333333\\
22.3333333333333	161.795973333333\\
22.25	160.422393333333\\
22.1666666666667	161.411626666667\\
22.0833333333333	162.844693333333\\
22	162.312393333333\\
21.9166666666667	163.914106666667\\
21.8333333333333	163.673333333333\\
21.75	165.030146666667\\
21.6666666666667	165.951033333333\\
21.5833333333333	165.94094\\
21.5	164.8031\\
21.4166666666667	162.602846666667\\
21.3333333333333	164.123513333333\\
21.25	162.807453333333\\
21.1666666666667	164.989093333333\\
21.0833333333333	167.191413333333\\
21	166.308646666667\\
20.9166666666667	171.3743\\
20.8333333333333	199.32778\\
20.75	198.943786666667\\
20.6666666666667	198.706253333333\\
20.5833333333333	200.864633333333\\
20.5	199.31794\\
20.4166666666667	202.15878\\
20.3333333333333	199.818733333333\\
20.25	190.862126666667\\
20.1666666666667	167.722786666667\\
20.0833333333333	169.24248\\
20	168.93486\\
19.9166666666667	169.62902\\
19.8333333333333	168.95334\\
19.75	168.15794\\
19.6666666666667	170.059166666667\\
19.5833333333333	169.48984\\
19.5	171.380313333333\\
19.4166666666667	171.57158\\
19.3333333333333	173.376253333333\\
19.25	173.944213333333\\
19.1666666666667	174.278146666667\\
19.0833333333333	172.93278\\
19	179.116506666667\\
18.9166666666667	190.002\\
18.8333333333333	191.778266666667\\
18.75	192.002786666667\\
18.6666666666667	192.2312\\
18.5833333333333	191.327293333333\\
18.5	191.80586\\
18.4166666666667	192.260866666667\\
18.3333333333333	195.211646666667\\
18.25	195.623006666667\\
18.1666666666667	199.981933333333\\
18.0833333333333	195.0055\\
18	200.850846666667\\
17.9166666666667	215.189073333333\\
17.8333333333333	217.396933333333\\
17.75	214.922626666667\\
17.6666666666667	219.843086666667\\
17.5833333333333	224.29538\\
17.5	222.928866666667\\
17.4166666666667	220.393826666667\\
17.3333333333333	215.077693333333\\
17.25	215.569026666667\\
17.1666666666667	222.20112\\
17.0833333333333	219.80998\\
17	230.250373333333\\
16.9166666666667	230.73258\\
16.8333333333333	240.17328\\
16.75	244.6219\\
16.6666666666667	242.062673333333\\
16.5833333333333	238.29896\\
16.5	237.757166666667\\
16.4166666666667	238.90878\\
16.3333333333333	245.180486666667\\
16.25	239.0617\\
16.1666666666667	236.512866666667\\
16.0833333333333	238.969286666667\\
16	244.11156\\
15.9166666666667	245.42702\\
15.8333333333333	248.646993333333\\
15.75	248.301846666667\\
15.6666666666667	237.338733333333\\
15.5833333333333	239.647353333333\\
15.5	252.588506666667\\
15.4166666666667	240.110733333333\\
15.3333333333333	253.959113333333\\
15.25	259.391833333333\\
15.1666666666667	245.425586666667\\
15.0833333333333	224.856506666667\\
15	219.532886666667\\
14.9166666666667	214.458893333333\\
14.8333333333333	210.68926\\
14.75	214.535753333333\\
14.6666666666667	216.332666666667\\
14.5833333333333	214.589193333333\\
14.5	213.596853333333\\
14.4166666666667	213.13878\\
14.3333333333333	218.2991\\
14.25	212.544953333333\\
14.1666666666667	213.637353333333\\
14.0833333333333	209.000786666667\\
14	213.287926666667\\
13.9166666666667	207.491406666667\\
13.8333333333333	207.917106666667\\
13.75	197.490453333333\\
13.6666666666667	226.78952\\
13.5833333333333	208.05942\\
13.5	223.994546666667\\
13.4166666666667	233.345453333333\\
13.3333333333333	236.899546666667\\
13.25	237.540033333333\\
13.1666666666667	231.58874\\
13.0833333333333	207.003773333333\\
13	194.871007387387\\
12.9166666666667	205.503673333333\\
12.8333333333333	200.423626666667\\
12.75	202.152887441077\\
12.6666666666667	200.57814\\
12.5833333333333	209.127033333333\\
12.5	220.330793333333\\
12.4166666666667	214.33924\\
12.3333333333333	197.224153333333\\
12.25	203.75844\\
12.1666666666667	224.144006666667\\
12.0833333333333	222.080866666667\\
12	207.036253333333\\
11.9166666666667	211.104466666667\\
11.8333333333333	195.99992\\
11.75	200.092153333333\\
11.6666666666667	198.376413333333\\
11.5833333333333	189.792893333333\\
11.5	204.353473333333\\
11.4166666666667	199.020266666667\\
11.3333333333333	181.05548\\
11.25	200.040833333333\\
11.1666666666667	178.467146666667\\
11.0833333333333	192.445566666667\\
11	188.34596\\
10.9166666666667	187.41304\\
10.8333333333333	195.795673333333\\
10.75	197.118346666667\\
10.6666666666667	195.001006666667\\
10.5833333333333	205.885786666667\\
10.5	200.87042\\
10.4166666666667	216.51834\\
10.3333333333333	223.744766666667\\
10.25	242.227106666667\\
10.1666666666667	233.6963\\
10.0833333333333	228.467793333333\\
10	215.939686666667\\
9.91666666666667	219.85552\\
9.83333333333333	208.26796\\
9.75	223.4694\\
9.66666666666667	206.27852\\
9.58333333333333	222.36676\\
9.5	217.956466666667\\
9.41666666666667	217.11226\\
9.33333333333333	217.3469\\
9.25	223.79406\\
9.16666666666667	228.862146666667\\
9.08333333333333	212.63436\\
9	219.63512\\
8.91666666666667	229.483113333333\\
8.83333333333333	237.328726666667\\
8.75	224.019765578231\\
8.66666666666667	224.579226666667\\
8.58333333333333	236.296213333333\\
8.5	220.08612\\
8.41666666666667	226.2149\\
8.33333333333333	236.29512\\
8.25	236.67006\\
8.16666666666667	229.2738\\
8.08333333333333	233.1026\\
8	228.13006\\
7.91666666666667	225.515753333333\\
7.83333333333333	225.174553333333\\
7.75	216.096473333333\\
7.66666666666667	221.78048\\
7.58333333333333	227.741193333333\\
7.5	233.72306\\
7.41666666666667	225.39352\\
7.33333333333333	230.656546666667\\
7.25	239.613053333333\\
7.16666666666667	228.465673333333\\
7.08333333333333	223.196273333333\\
7	220.413333333333\\
6.91666666666667	211.813673333333\\
6.83333333333333	230.89364\\
6.75	236.76656\\
6.66666666666667	230.500506666667\\
6.58333333333333	224.154126666667\\
6.5	211.554806666667\\
6.41666666666667	214.75014\\
6.33333333333333	208.46218\\
6.25	216.564893333333\\
6.16666666666667	214.305566666667\\
6.08333333333333	211.726173333333\\
6	200.591573333333\\
5.91666666666667	187.44608\\
5.83333333333333	186.081773333333\\
5.75	182.81912\\
5.66666666666667	176.922706666667\\
5.58333333333333	177.106153333333\\
5.5	177.675673333333\\
5.41666666666667	175.827946666667\\
5.33333333333333	175.174746666667\\
5.25	173.655966666667\\
5.16666666666667	176.091086666667\\
5.08333333333333	173.341953333333\\
5	168.21456\\
4.91666666666667	160.837333333333\\
4.83333333333333	160.48656\\
4.75	157.132093333333\\
4.66666666666667	157.7338\\
4.58333333333333	159.202853333333\\
4.5	160.458993333333\\
4.41666666666667	159.4832\\
4.33333333333333	161.22786\\
4.25	161.765786666667\\
4.16666666666667	162.487813333333\\
4.08333333333333	162.49598\\
4	157.14622\\
3.91666666666667	151.220086666667\\
3.83333333333333	152.280933333333\\
3.75	153.277753333333\\
3.66666666666667	153.835846666667\\
3.58333333333333	152.194373333333\\
3.5	152.597306666667\\
3.41666666666667	152.49198\\
3.33333333333333	152.665526666667\\
3.25	151.452313333333\\
3.16666666666667	154.165853333333\\
3.08333333333333	153.375766666667\\
3	153.279613333333\\
2.91666666666667	152.067513333333\\
2.83333333333333	151.268546666667\\
2.75	150.792773333333\\
2.66666666666667	152.03864\\
2.58333333333333	154.294093333333\\
2.5	152.637386666667\\
2.41666666666667	151.74722\\
2.33333333333333	152.625633333333\\
2.25	153.111886666667\\
2.16666666666667	151.49874\\
2.08333333333333	152.176806666667\\
2	152.806193333333\\
1.91666666666667	152.46968\\
1.83333333333333	153.33328\\
1.75	151.267946666667\\
1.66666666666667	151.254146666667\\
1.58333333333333	153.124393333333\\
1.5	151.438113333333\\
1.41666666666667	150.97934\\
1.33333333333333	151.731026666667\\
1.25	152.782286666667\\
1.16666666666667	155.036646666667\\
1.08333333333333	154.971933333333\\
1	152.60302\\
0.916666666666667	152.72416\\
0.833333333333333	152.701553333333\\
0.75	151.1519\\
0.666666666666667	151.93702\\
0.583333333333333	152.424166666667\\
0.5	151.50226\\
0.416666666666667	152.2364\\
0.333333333333333	151.8382\\
0.25	153.598293333333\\
0.166666666666667	165.1243\\
0.0833333333333333	170.147226666667\\
0	159.687024231266\\
}--cycle;
\addlegendentry{$(l^\downarrow,l^\uparrow)$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	179.474616057817\\
0.0833333333333333	183.153743333333\\
0.166666666666667	175.298415\\
0.25	167.483046666667\\
0.333333333333333	162.98368\\
0.416666666666667	162.612363333333\\
0.5	162.227788333333\\
0.583333333333333	161.443133333333\\
0.666666666666667	161.658616666667\\
0.75	161.554656666667\\
0.833333333333333	162.584898333333\\
0.916666666666667	162.293715\\
1	162.208945\\
1.08333333333333	163.029253333333\\
1.16666666666667	162.582108333333\\
1.25	162.016013333333\\
1.33333333333333	161.424546666667\\
1.41666666666667	161.478128333333\\
1.5	160.93372\\
1.58333333333333	161.826593333333\\
1.66666666666667	161.857066666667\\
1.75	162.092708333333\\
1.83333333333333	162.586183333333\\
1.91666666666667	161.599686666667\\
2	161.097146666667\\
2.08333333333333	161.06818\\
2.16666666666667	160.835446666667\\
2.25	160.828323333333\\
2.33333333333333	161.276668333333\\
2.41666666666667	161.399311666667\\
2.5	161.12415\\
2.58333333333333	161.147886666667\\
2.66666666666667	161.072763333333\\
2.75	160.413068333333\\
2.83333333333333	160.50116\\
2.91666666666667	160.872955\\
3	161.070475\\
3.08333333333333	160.548961836735\\
3.16666666666667	161.168876666667\\
3.25	161.444318333333\\
3.33333333333333	160.541646666667\\
3.41666666666667	160.564538333333\\
3.5	161.079518333333\\
3.58333333333333	160.99669\\
3.66666666666667	165.425056666667\\
3.75	168.564986666667\\
3.83333333333333	166.367945\\
3.91666666666667	168.041026666667\\
4	171.0918\\
4.08333333333333	172.99495\\
4.16666666666667	172.50086\\
4.25	173.637786666667\\
4.33333333333333	173.250024880952\\
4.41666666666667	169.267813333333\\
4.5	168.442908888889\\
4.58333333333333	167.15696\\
4.66666666666667	166.913455555556\\
4.75	168.436271111111\\
4.83333333333333	172.923475555556\\
4.91666666666667	174.058213333333\\
5	183.296784444444\\
5.08333333333333	185.305495555556\\
5.16666666666667	186.810348888889\\
5.25	184.655915555556\\
5.33333333333333	185.709786666667\\
5.41666666666667	186.431177777778\\
5.5	189.375931111111\\
5.58333333333333	190.576377777778\\
5.66666666666667	191.243082222222\\
5.75	191.399157777778\\
5.83333333333333	194.035808888889\\
5.91666666666667	194.266653333333\\
6	207.364337777778\\
6.08333333333333	219.630535555556\\
6.16666666666667	219.470646666667\\
6.25	226.337628888889\\
6.33333333333333	227.860346666667\\
6.41666666666667	229.79218\\
6.5	225.905653333333\\
6.58333333333333	232.671851111111\\
6.66666666666667	234.408162222222\\
6.75	240.067835555556\\
6.83333333333333	244.306428888889\\
6.91666666666667	237.325842222222\\
7	237.984917777778\\
7.08333333333333	240.914933333333\\
7.16666666666667	245.830771111111\\
7.25	250.560691111111\\
7.33333333333333	244.310271111111\\
7.41666666666667	238.905735555556\\
7.5	246.206995555556\\
7.58333333333333	245.87762125\\
7.66666666666667	246.556835807453\\
7.75	247.121851666667\\
7.83333333333333	249.290506666667\\
7.91666666666667	251.188623333333\\
8	252.662088535354\\
8.08333333333333	252.037915\\
8.16666666666667	253.341578333333\\
8.25	257.071973333333\\
8.33333333333333	251.0835520627044805\\
8.41666666666667	254.207471666667\\
8.5	252.89973\\
8.58333333333333	256.984341666667\\
8.66666666666667	256.651503333333\\
8.75	253.458543061225\\
8.83333333333333	260.111043333333\\
8.91666666666667	256.345776666667\\
9	248.271210524299\\
9.08333333333333	242.274256666667\\
9.16666666666667	241.643801666667\\
9.25	242.754653333333\\
9.33333333333333	242.397048333333\\
9.41666666666667	238.239231666667\\
9.5	240.372253333333\\
9.58333333333333	242.670621666667\\
9.66666666666667	234.06645\\
9.75	241.763976666667\\
9.83333333333333	230.455245\\
9.91666666666667	237.005616666667\\
10	245.055463333333\\
10.0833333333333	237.025413333333\\
10.1666666666667	246.889078333333\\
10.25	244.071098333333\\
10.3333333333333	235.727658333333\\
10.4166666666667	229.87771\\
10.5	218.121746666667\\
10.5833333333333	217.534826666667\\
10.6666666666667	219.195711666667\\
10.75	225.89984\\
10.8333333333333	216.926981666667\\
10.9166666666667	208.11356\\
11	206.613105\\
11.0833333333333	209.065948333333\\
11.1666666666667	207.86996\\
11.25	224.065803333333\\
11.3333333333333	218.371665\\
11.4166666666667	217.889683333333\\
11.5	220.15045\\
11.5833333333333	228.791826666667\\
11.6666666666667	226.657765\\
11.75	233.851371666667\\
11.8333333333333	222.106468333333\\
11.9166666666667	230.443118333333\\
12	227.924525\\
12.0833333333333	239.252135\\
12.1666666666667	238.190715\\
12.25	234.999951666667\\
12.3333333333333	232.03387\\
12.4166666666667	234.44516\\
12.5	237.095516666667\\
12.5833333333333	227.321921666667\\
12.6666666666667	219.466238333333\\
12.75	230.093391860269\\
12.8333333333333	238.037538333333\\
12.9166666666667	242.982721666667\\
13	241.553671846847\\
13.0833333333333	246.124128333333\\
13.1666666666667	247.505523333333\\
13.25	254.0956\\
13.3333333333333	258.884273333333\\
13.4166666666667	252.833216666667\\
13.5	248.517888333333\\
13.5833333333333	240.554826666667\\
13.6666666666667	239.581173333333\\
13.75	232.027311666667\\
13.8333333333333	239.15101\\
13.9166666666667	230.040505\\
14	238.128836666667\\
14.0833333333333	233.748313333333\\
14.1666666666667	232.213461666667\\
14.25	232.644486666667\\
14.3333333333333	234.406046666667\\
14.4166666666667	229.039585\\
14.5	235.781523333333\\
14.5833333333333	244.527315\\
14.6666666666667	249.592151666667\\
14.75	252.920798333333\\
14.8333333333333	249.519873333333\\
14.9166666666667	247.293185\\
15	246.629753333333\\
15.0833333333333	257.420225\\
15.1666666666667	260.415805\\
15.25	264.51261\\
15.3333333333333	262.072561666667\\
15.4166666666667	258.208883333333\\
15.5	256.783023333333\\
15.5833333333333	250.327788333333\\
15.6666666666667	245.345673333333\\
15.75	253.286775\\
15.8333333333333	254.354905\\
15.9166666666667	250.918225\\
16	248.64949\\
16.0833333333333	251.058611851852\\
16.1666666666667	254.230996666667\\
16.25	250.016606666667\\
16.3333333333333	251.979706666667\\
16.4166666666667	248.706301666667\\
16.5	246.492025\\
16.5833333333333	253.671125\\
16.6666666666667	255.354993055556\\
16.75	254.936646666667\\
16.8333333333333	251.221825\\
16.9166666666667	243.447873333333\\
17	244.23403\\
17.0833333333333	240.78363\\
17.1666666666667	237.710361666667\\
17.25	232.6197\\
17.3333333333333	233.798888333333\\
17.4166666666667	233.559963333333\\
17.5	237.289438333333\\
17.5833333333333	238.0787\\
17.6666666666667	237.429053333333\\
17.75	231.638468333333\\
17.8333333333333	234.849206666667\\
17.9166666666667	232.801625\\
18	219.77951\\
18.0833333333333	207.492198333333\\
18.1666666666667	205.837841666667\\
18.25	204.266211666667\\
18.3333333333333	204.021908333333\\
18.4166666666667	203.665391666667\\
18.5	201.506531666667\\
18.5833333333333	198.411483333333\\
18.6666666666667	198.16974\\
18.75	198.377966666667\\
18.8333333333333	198.717695\\
18.9166666666667	196.816346666667\\
19	184.204305\\
19.0833333333333	179.902728333333\\
19.1666666666667	180.472121666667\\
19.25	180.925825\\
19.3333333333333	180.723433333333\\
19.4166666666667	179.90243\\
19.5	179.759796666667\\
19.5833333333333	180.446265\\
19.6666666666667	179.364376666667\\
19.75	177.931925\\
19.8333333333333	178.280626666667\\
19.9166666666667	177.817716666667\\
20	176.078685\\
20.0833333333333	176.125913333333\\
20.1666666666667	174.906768333333\\
20.25	198.64177\\
20.3333333333333	210.643725\\
20.4166666666667	210.585083333333\\
20.5	208.724293333333\\
20.5833333333333	209.327291666667\\
20.6666666666667	208.329555\\
20.75	207.480431666667\\
20.8333333333333	207.596036666667\\
20.9166666666667	193.510161666667\\
21	188.814575\\
21.0833333333333	176.91181\\
21.1666666666667	173.455358333333\\
21.25	172.30121\\
21.3333333333333	171.881223333333\\
21.4166666666667	171.565156666667\\
21.5	171.755845\\
21.5833333333333	172.629843333333\\
21.6666666666667	172.07479\\
21.75	170.500841666667\\
21.8333333333333	169.351283333333\\
21.9166666666667	170.02598\\
22	168.92439\\
22.0833333333333	168.40599\\
22.1666666666667	168.10228\\
22.25	167.685618333333\\
22.3333333333333	167.334545\\
22.4166666666667	167.090751666667\\
22.5	166.535823333333\\
22.5833333333333	167.278318333333\\
22.6666666666667	167.089381666667\\
22.75	168.518243333333\\
22.8333333333333	167.801943333333\\
22.9166666666667	167.747571666667\\
23	166.332751666667\\
23.0833333333333	166.548476666667\\
23.1666666666667	166.593898333333\\
23.25	166.267276666667\\
23.3333333333333	167.204553333333\\
23.4166666666667	166.883463333333\\
23.5	166.806985\\
23.5833333333333	166.61842\\
23.6666666666667	166.316243333333\\
23.75	174.891551666667\\
23.8333333333333	191.753361666667\\
23.9166666666667	190.614783333333\\
};
\addlegendentry{$\widehat{L}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	120.525383941528\\
0.0833333333333333	116.846256665548\\
0.166666666666667	124.701584994792\\
0.25	50.1602669714221\\
0.333333333333333	8.36336855119711\\
0.416666666666667	8.3633665202852\\
0.5	8.36336566598992\\
0.583333333333333	8.36336517987766\\
0.666666666666667	8.36336488260305\\
0.75	8.36336462639807\\
0.833333333333333	8.36336441105071\\
0.916666666666667	8.36336423264278\\
1	8.36336407594253\\
1.08333333333333	8.36336392903411\\
1.16666666666667	8.36336379969904\\
1.25	8.3633636852324\\
1.33333333333333	8.36336358151276\\
1.41666666666667	8.36336348477233\\
1.5	8.36336339920543\\
1.58333333333333	8.3633633123712\\
1.66666666666667	8.36336323801411\\
1.75	8.36336316890383\\
1.83333333333333	8.3633631035\\
1.91666666666667	8.36336304985739\\
2	8.36336299774285\\
2.08333333333333	8.36336294717387\\
2.16666666666667	8.36336289922023\\
2.25	8.36336285517363\\
2.33333333333333	8.36336281195481\\
2.41666666666667	8.36336277036399\\
2.5	8.36336273420804\\
2.58333333333333	8.36336269627975\\
2.66666666666667	8.36336266242016\\
2.75	8.36336263040951\\
2.83333333333333	8.36336259501478\\
2.91666666666667	8.36336256577862\\
3	8.36336253156554\\
3.08333333333333	8.36336250594118\\
3.16666666666667	8.36336247077807\\
3.25	8.36336244116341\\
3.33333333333333	8.36336242041266\\
3.41666666666667	8.36336239294128\\
3.5	8.36336236200407\\
3.58333333333333	8.36336233651264\\
3.66666666666667	8.36336230323267\\
3.75	8.36336227744341\\
3.83333333333333	8.36336225126273\\
3.91666666666667	8.36336222364195\\
4	8.3633621967491\\
4.08333333333333	8.36336216969939\\
4.16666666666667	8.36336214154447\\
4.25	8.36336211474907\\
4.33333333333333	8.36336208754191\\
4.41666666666667	8.36336205814901\\
4.5	8.36336203178926\\
4.58333333333333	8.36336200633829\\
4.66666666666667	8.36336198114301\\
4.75	8.36336195606958\\
4.83333333333333	8.36336193400853\\
4.91666666666667	8.36336191002563\\
5	8.36336188965088\\
5.08333333333333	8.36336186599437\\
5.16666666666667	8.36336184285118\\
5.25	8.36336181914829\\
5.33333333333333	8.36336179678794\\
5.41666666666667	8.36336177488149\\
5.5	8.36336175478235\\
5.58333333333333	8.36336173416357\\
5.66666666666667	8.36336171359795\\
5.75	8.3633616929746\\
5.83333333333333	8.36336167395789\\
5.91666666666667	8.3633616539813\\
6	8.36336163941951\\
6.08333333333333	8.36336162206645\\
6.16666666666667	8.36336160312004\\
6.25	8.36336158390023\\
6.33333333333333	8.36336156497794\\
6.41666666666667	8.36336154593174\\
6.5	8.36336152821445\\
6.58333333333333	8.36336150797707\\
6.66666666666667	8.36336148896468\\
6.75	8.36336146845534\\
6.83333333333333	8.36336144729604\\
6.91666666666667	8.36336143456358\\
7	8.36336141688049\\
7.08333333333333	8.36336139826649\\
7.16666666666667	8.3633613769529\\
7.25	8.36336135528289\\
7.33333333333333	8.3633613444488\\
7.41666666666667	8.36336133067729\\
7.5	8.36336130898805\\
7.58333333333333	8.36336129243415\\
7.66666666666667	8.36336127469252\\
7.75	8.36336125673092\\
7.83333333333333	8.36336123693384\\
7.91666666666667	8.3633612172025\\
8	8.36336119761169\\
8.08333333333333	8.36336117992264\\
8.16666666666667	8.36336116039762\\
8.25	8.36336113924761\\
8.33333333333333	8.36336111942055\\
8.41666666666667	8.36336110251413\\
8.5	8.36336108412846\\
8.58333333333333	8.36336106082539\\
8.66666666666667	8.36336104053732\\
8.75	8.36336102271995\\
8.83333333333333	8.36336099680131\\
8.91666666666667	8.36336097814696\\
9	8.36336096367604\\
9.08333333333333	8.36336094447951\\
9.16666666666667	8.36336092275369\\
9.25	8.36336090033585\\
9.33333333333333	8.36336087795884\\
9.41666666666667	8.36336085585363\\
9.5	8.36336083174655\\
9.58333333333333	8.36336080719767\\
9.66666666666667	8.36336078344568\\
9.75	8.36336075803071\\
9.83333333333333	8.36336073322335\\
9.91666666666667	8.36336070765828\\
10	8.36336068104641\\
10.0833333333333	8.36336065513917\\
10.1666666666667	8.36336062780856\\
10.25	8.36336060121342\\
10.3333333333333	8.3633605749234\\
10.4166666666667	8.36336054829025\\
10.5	8.3633605197426\\
10.5833333333333	8.36336049345938\\
10.6666666666667	8.3633604669611\\
10.75	8.36336043965977\\
10.8333333333333	8.36336040979801\\
10.9166666666667	8.36336037802301\\
11	8.36336034572651\\
11.0833333333333	8.36336031295542\\
11.1666666666667	8.36336027958628\\
11.25	8.36336024618275\\
11.3333333333333	8.36336020747138\\
11.4166666666667	8.36336016590952\\
11.5	8.36336012199675\\
11.5833333333333	8.3633600767598\\
11.6666666666667	8.36336002786804\\
11.75	8.36335997461624\\
11.8333333333333	8.3633599128902\\
11.9166666666667	8.36335985030134\\
12	8.36335978662567\\
12.0833333333333	8.36335971336428\\
12.1666666666667	8.36335963829215\\
12.25	8.36335955602518\\
12.3333333333333	8.3633594511374\\
12.4166666666667	8.36335931621613\\
12.5	8.36335918059785\\
12.5833333333333	8.3633590514879\\
12.6666666666667	8.36335892350139\\
12.75	8.36335877755697\\
12.8333333333333	8.36335862666826\\
12.9166666666667	8.36335847116065\\
13	8.36335830960995\\
13.0833333333333	8.36335814156037\\
13.1666666666667	8.36335796034679\\
13.25	8.36335778090769\\
13.3333333333333	8.36335762444118\\
13.4166666666667	8.36335747890716\\
13.5	8.36335734698699\\
13.5833333333333	8.3633572229854\\
13.6666666666667	8.36335709492916\\
13.75	8.36335695835616\\
13.8333333333333	8.36335678814136\\
13.9166666666667	8.36335658800877\\
14	8.36335628531724\\
14.0833333333333	8.36335595363231\\
14.1666666666667	8.36335557579458\\
14.25	8.36335521201535\\
14.3333333333333	8.36335479908075\\
14.4166666666667	8.36335439302974\\
14.5	8.36335389201751\\
14.5833333333333	8.36335338604273\\
14.6666666666667	8.3633529503585\\
14.75	8.3633523607524\\
14.8333333333333	8.36335119232478\\
14.9166666666667	8.3633492700549\\
15	8.3633477022861\\
15.0833333333333	8.36334538406255\\
15.1666666666667	8.36334203814864\\
15.25	8.36333783053054\\
15.3333333333333	8.36333454140198\\
15.4166666666667	8.36333128657408\\
15.5	8.36332773012806\\
15.5833333333333	8.36332588230668\\
15.6666666666667	8.36332471476243\\
15.75	8.36332387636295\\
15.8333333333333	8.36332341875774\\
15.9166666666667	8.36332302062195\\
16	8.36332275107396\\
16.0833333333333	8.36332252592202\\
16.1666666666667	8.36332233653254\\
16.25	8.36332216891986\\
16.3333333333333	8.36332201343384\\
16.4166666666667	8.36332188020604\\
16.5	8.36332175845532\\
16.5833333333333	8.36332163584917\\
16.6666666666667	8.36332150006111\\
16.75	8.36332136080587\\
16.8333333333333	8.36332120225645\\
16.9166666666667	8.36332102715128\\
17	8.36332083180618\\
17.0833333333333	8.363320599745\\
17.1666666666667	8.36332031202596\\
17.25	8.36331989843413\\
17.3333333333333	8.36331931113506\\
17.4166666666667	8.36331875297551\\
17.5	8.36331816911319\\
17.5833333333333	8.36331753292284\\
17.6666666666667	8.36331662726968\\
17.75	8.36328755228439\\
17.8333333333333	8.31239109515172\\
17.9166666666667	8.31236356665886\\
18	8.23936714976667\\
18.0833333333333	8.23935844378395\\
18.1666666666667	8.23935221251241\\
18.25	8.23934948992507\\
18.3333333333333	8.23934679476038\\
18.4166666666667	8.23934461465853\\
18.5	8.23934178373727\\
18.5833333333333	1.0835520627044640535065181\\
18.6666666666667	1.083552062704463415581879\\
18.75	1.0835520627044632523836459\\
18.8333333333333	1.0835520627044632208241446\\
18.9166666666667	1.083552062704463199539009\\
19	1.0835520627044631875187987\\
19.0833333333333	1.0835520627044631788575734\\
19.1666666666667	1.0835520627044631714426644\\
19.25	1.0835520627044631651319548\\
19.3333333333333	1.0835520627044631592527212\\
19.4166666666667	1.0835520627044631538558633\\
19.5	1.0835520627044631488507688\\
19.5833333333333	1.0835520627044631436422802\\
19.6666666666667	1.0835520627044631383574149\\
19.75	1.0835520627044631333490182\\
19.8333333333333	1.0835520627044631279736655\\
19.9166666666667	1.0835520627044631232082739\\
20	1.0835520627044631183696044\\
20.0833333333333	1.0835520627044631133666506\\
20.1666666666667	1.0835520627044631089328095\\
20.25	1.0835520627044631046410275\\
20.3333333333333	1.0835520627044631006175078\\
20.4166666666667	1.0835520627044630962851748\\
20.5	1.0835520627044630919112655\\
20.5833333333333	1.0835520627044630877765324\\
20.6666666666667	1.0835520627044630839730634\\
20.75	1.0835520627044630802984991\\
20.8333333333333	1.0835520627044\\
20.9166666666667	1.0835520627044\\
21	1.0835520627044630683211822\\
21.0833333333333	1.0835520627044\\
21.1666666666667	1.0835520627044\\
21.25	1.0835520627044\\
21.3333333333333	1.0835520627044\\
21.4166666666667	1.0835520627044\\
21.5	1.0835520627044\\
21.5833333333333	1.0835520627044\\
21.6666666666667	1.0835520627044\\
21.75	1.0830977993297\\
21.8333333333333	1.0828815025215\\
21.9166666666667	1.0827636073293\\
22	1.0826843634347\\
22.0833333333333	1.0826211854622\\
22.1666666666667	1.0825714817968\\
22.25	1.0825090513465\\
22.3333333333333	1.0824221531821\\
22.4166666666667	1.0823476549019\\
22.5	1.0822853376422\\
22.5833333333333	1.0822271564369\\
22.6666666666667	1.0821623636866\\
22.75	1.0821223654001\\
22.8333333333333	1.0820970111647\\
22.9166666666667	1.0820768736844\\
23	1.0820602462973\\
23.0833333333333	1.0820443540309\\
23.1666666666667	1.0820310471567\\
23.25	1.0820197362938\\
23.3333333333333	1.0820108076072\\
23.4166666666667	1.0820037271449\\
23.5	1.0819980554784\\
23.5833333333333	1.0819931643688\\
23.6666666666667	1.0819885374279\\
23.75	1.0819841621545\\
23.8333333333333	1.0819611447472\\
23.9166666666667	1.0819213905448\\
};
\addlegendentry{$F^o$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/load_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=-10,
ymax=240,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]

\addplot[area legend,solid,fill=white!70!black, draw=none]
table[row sep=crcr] {%
x	y\\
0	180.789146666667\\
0.0833333333333333	193.87218\\
0.166666666666667	202.34098\\
0.25	190.302153333333\\
0.333333333333333	167.951366666667\\
0.416666666666667	166.665506666667\\
0.5	168.161073333333\\
0.583333333333333	166.152626666667\\
0.666666666666667	165.48634\\
0.75	165.722833333333\\
0.833333333333333	166.361713333333\\
0.916666666666667	164.334213333333\\
1	164.424513333333\\
1.08333333333333	163.507146666667\\
1.16666666666667	163.4146\\
1.25	163.544046666667\\
1.33333333333333	163.280373333333\\
1.41666666666667	163.51724\\
1.5	163.130486666667\\
1.58333333333333	164.393713333333\\
1.66666666666667	165.700973333333\\
1.75	165.894373333333\\
1.83333333333333	163.762386666667\\
1.91666666666667	163.6259\\
2	165.859693333333\\
2.08333333333333	164.18612\\
2.16666666666667	165.122813333333\\
2.25	164.328266666667\\
2.33333333333333	163.6733\\
2.41666666666667	164.311693333333\\
2.5	167.431526666667\\
2.58333333333333	164.44192\\
2.66666666666667	165.705746666667\\
2.75	163.321486666667\\
2.83333333333333	164.698026666667\\
2.91666666666667	164.691866666667\\
3	164.316346666667\\
3.08333333333333	164.111066666667\\
3.16666666666667	163.334013333333\\
3.25	163.872486666667\\
3.33333333333333	164.893\\
3.41666666666667	164.051653333333\\
3.5	164.998493333333\\
3.58333333333333	194.62344\\
3.66666666666667	194.834793333333\\
3.75	167.717393333333\\
3.83333333333333	182.76108\\
3.91666666666667	183.773066666667\\
4	165.054686666667\\
4.08333333333333	164.143486666667\\
4.16666666666667	167.174226666667\\
4.25	174.730346666667\\
4.33333333333333	165.24224\\
4.41666666666667	162.71664\\
4.5	160.052273333333\\
4.58333333333333	161.276266666667\\
4.66666666666667	161.273433333333\\
4.75	160.588046666667\\
4.83333333333333	159.497333333333\\
4.91666666666667	157.083313333333\\
5	158.779813333333\\
5.08333333333333	157.173706666667\\
5.16666666666667	156.205306666667\\
5.25	158.176746666667\\
5.33333333333333	158.39956\\
5.41666666666667	158.512586666667\\
5.5	155.105713333333\\
5.58333333333333	156.513\\
5.66666666666667	155.236886666667\\
5.75	155.377233333333\\
5.83333333333333	156.040326666667\\
5.91666666666667	154.943493333333\\
6	175.243846666667\\
6.08333333333333	186.180506666667\\
6.16666666666667	182.867273333333\\
6.25	167.296426666667\\
6.33333333333333	168.9149\\
6.41666666666667	170.764773333333\\
6.5	169.98372\\
6.58333333333333	162.208006666667\\
6.66666666666667	157.132493333333\\
6.75	158.82044\\
6.83333333333333	157.67164\\
6.91666666666667	154.027326666667\\
7	153.289746666667\\
7.08333333333333	153.547046666667\\
7.16666666666667	155.486313333333\\
7.25	153.419473333333\\
7.33333333333333	149.685113333333\\
7.41666666666667	147.311233333333\\
7.5	143.089453333333\\
7.58333333333333	146.518346666667\\
7.66666666666667	171.058406666667\\
7.75	179.6616\\
7.83333333333333	151.344773333333\\
7.91666666666667	149.57838\\
8	139.92452\\
8.08333333333333	146.333446666667\\
8.16666666666667	147.350053333333\\
8.25	146.023046666667\\
8.33333333333333	147.584993333333\\
8.41666666666667	147.679233333333\\
8.5	142.60464\\
8.58333333333333	147.027866666667\\
8.66666666666667	143.352293333333\\
8.75	144.954033333333\\
8.83333333333333	138.293526666667\\
8.91666666666667	144.486973333333\\
9	141.451213333333\\
9.08333333333333	133.50374\\
9.16666666666667	145.07036\\
9.25	149.4708\\
9.33333333333333	139.29472\\
9.41666666666667	125.6073\\
9.5	113.38132\\
9.58333333333333	136.324593333333\\
9.66666666666667	160.477786666667\\
9.75	174.264366666667\\
9.83333333333333	180.013006666667\\
9.91666666666667	187.445546666667\\
10	195.729646666667\\
10.0833333333333	192.85294\\
10.1666666666667	192.330306666667\\
10.25	188.38538\\
10.3333333333333	189.905073333333\\
10.4166666666667	190.953753333333\\
10.5	180.181273333333\\
10.5833333333333	178.670933333333\\
10.6666666666667	174.44838\\
10.75	171.22438\\
10.8333333333333	174.576526666667\\
10.9166666666667	173.149473333333\\
11	149.489066666667\\
11.0833333333333	173.31554\\
11.1666666666667	182.73058\\
11.25	183.604293333333\\
11.3333333333333	190.212733333333\\
11.4166666666667	189.382966666667\\
11.5	190.767133333333\\
11.5833333333333	188.62632\\
11.6666666666667	185.11624\\
11.75	181.6571\\
11.8333333333333	181.80332\\
11.9166666666667	178.854753333333\\
12	177.239586666667\\
12.0833333333333	175.655993333333\\
12.1666666666667	167.37216\\
12.25	166.205466666667\\
12.3333333333333	159.30486\\
12.4166666666667	137.306833333333\\
12.5	136.125113333333\\
12.5833333333333	157.822913333333\\
12.6666666666667	173.176006666667\\
12.75	179.43088\\
12.8333333333333	183.37664\\
12.9166666666667	183.945153333333\\
13	170.471353333333\\
13.0833333333333	169.4672\\
13.1666666666667	181.23178\\
13.25	184.068253333333\\
13.3333333333333	186.02542\\
13.4166666666667	192.160246666667\\
13.5	192.845286666667\\
13.5833333333333	195.166246666667\\
13.6666666666667	196.9519\\
13.75	195.650906666667\\
13.8333333333333	200.21758\\
13.9166666666667	196.787486666667\\
14	198.62342\\
14.0833333333333	200.082493333333\\
14.1666666666667	198.248566666667\\
14.25	197.76748\\
14.3333333333333	199.211113333333\\
14.4166666666667	200.319853333333\\
14.5	205.187673333333\\
14.5833333333333	203.753306666667\\
14.6666666666667	204.312793333333\\
14.75	207.671193333333\\
14.8333333333333	205.435246666667\\
14.9166666666667	203.848646666667\\
15	208.029346666667\\
15.0833333333333	208.649953333333\\
15.1666666666667	206.3045\\
15.25	204.71426\\
15.3333333333333	197.62708\\
15.4166666666667	192.657313333333\\
15.5	191.84064\\
15.5833333333333	192.25292\\
15.6666666666667	192.903646666667\\
15.75	192.614553333333\\
15.8333333333333	192.004866666667\\
15.9166666666667	196.300866666667\\
16	198.7284\\
16.0833333333333	196.294793333333\\
16.1666666666667	197.195673333333\\
16.25	198.92048\\
16.3333333333333	200.453026666667\\
16.4166666666667	196.770446666667\\
16.5	197.186153333333\\
16.5833333333333	198.74734\\
16.6666666666667	197.529606666667\\
16.75	196.2101\\
16.8333333333333	195.487026666667\\
16.9166666666667	193.207606666667\\
17	194.207353333333\\
17.0833333333333	196.004893333333\\
17.1666666666667	195.697546666667\\
17.25	194.388673333333\\
17.3333333333333	194.594506666667\\
17.4166666666667	196.217646666667\\
17.5	194.09436\\
17.5833333333333	195.65\\
17.6666666666667	194.250726666667\\
17.75	194.6487\\
17.8333333333333	194.679473333333\\
17.9166666666667	192.525726666667\\
18	176.886506666667\\
18.0833333333333	172.60146\\
18.1666666666667	171.683686666667\\
18.25	173.929293333333\\
18.3333333333333	172.91358\\
18.4166666666667	174.406066666667\\
18.5	176.25698\\
18.5833333333333	177.842593333333\\
18.6666666666667	175.138106666667\\
18.75	173.835486666667\\
18.8333333333333	177.60774\\
18.9166666666667	174.866093333333\\
19	174.208326666667\\
19.0833333333333	172.855846666667\\
19.1666666666667	171.97224\\
19.25	174.215266666667\\
19.3333333333333	174.00404\\
19.4166666666667	176.433346666667\\
19.5	175.001146666667\\
19.5833333333333	175.205846666667\\
19.6666666666667	175.75368\\
19.75	176.578586666667\\
19.8333333333333	174.690146666667\\
19.9166666666667	175.25918\\
20	198.4308\\
20.0833333333333	208.624573333333\\
20.1666666666667	208.560653333333\\
20.25	211.824353333333\\
20.3333333333333	200.465626666667\\
20.4166666666667	202.83054\\
20.5	200.2651\\
20.5833333333333	200.566253333333\\
20.6666666666667	199.158566666667\\
20.75	202.307433333333\\
20.8333333333333	191.9318\\
20.9166666666667	171.435866666667\\
21	169.869693333333\\
21.0833333333333	168.87278\\
21.1666666666667	170.3763\\
21.25	169.221093333333\\
21.3333333333333	168.59978\\
21.4166666666667	172.83928\\
21.5	173.234926666667\\
21.5833333333333	174.132873333333\\
21.6666666666667	172.89684\\
21.75	173.66746\\
21.8333333333333	171.39108\\
21.9166666666667	172.277986666667\\
22	170.942986666667\\
22.0833333333333	170.92052\\
22.1666666666667	168.505893333333\\
22.25	170.213073333333\\
22.3333333333333	170.601966666667\\
22.4166666666667	169.330026666667\\
22.5	168.14712\\
22.5833333333333	167.99868\\
22.6666666666667	167.768073333333\\
22.75	167.0079\\
22.8333333333333	168.274106666667\\
22.9166666666667	169.86114\\
23	168.078186666667\\
23.0833333333333	168.13808\\
23.1666666666667	168.140793333333\\
23.25	167.781393333333\\
23.3333333333333	166.68028\\
23.4166666666667	165.93856\\
23.5	166.197493333333\\
23.5833333333333	165.50676\\
23.6666666666667	166.14034\\
23.75	165.653206666667\\
23.8333333333333	164.836166666667\\
23.9166666666667	167.42816\\
23.9166666666667	159.570133333333\\
23.8333333333333	160.37228\\
23.75	158.849326666667\\
23.6666666666667	158.87066\\
23.5833333333333	160.099006666667\\
23.5	160.559993333333\\
23.4166666666667	159.336453333333\\
23.3333333333333	159.063426666667\\
23.25	159.185433333333\\
23.1666666666667	159.126433333333\\
23.0833333333333	159.20004\\
23	158.861486666667\\
22.9166666666667	161.95242\\
22.8333333333333	160.662613333333\\
22.75	159.069106666667\\
22.6666666666667	159.790946666667\\
22.5833333333333	160.216193333333\\
22.5	160.65992\\
22.4166666666667	160.814073333333\\
22.3333333333333	160.167373333333\\
22.25	159.9511\\
22.1666666666667	163.2518\\
22.0833333333333	161.606013333333\\
22	161.286606666667\\
21.9166666666667	160.59656\\
21.8333333333333	161.62552\\
21.75	164.694846666667\\
21.6666666666667	162.96238\\
21.5833333333333	161.812293333333\\
21.5	162.218793333333\\
21.4166666666667	163.979273333333\\
21.3333333333333	166.03202\\
21.25	166.00506\\
21.1666666666667	165.739353333333\\
21.0833333333333	165.978926666667\\
21	166.02606\\
20.9166666666667	165.985686666667\\
20.8333333333333	169.2416\\
20.75	169.275426666667\\
20.6666666666667	171.389233333333\\
20.5833333333333	171.66682\\
20.5	172.07442\\
20.4166666666667	171.29166\\
20.3333333333333	181.313093333333\\
20.25	191.079113333333\\
20.1666666666667	166.78932\\
20.0833333333333	167.789866666667\\
20	168.802726666667\\
19.9166666666667	167.528373333333\\
19.8333333333333	166.089133333333\\
19.75	168.37878\\
19.6666666666667	167.77366\\
19.5833333333333	167.891033333333\\
19.5	166.40948\\
19.4166666666667	166.51362\\
19.3333333333333	166.662726666667\\
19.25	167.07976\\
19.1666666666667	167.853746666667\\
19.0833333333333	169.33342\\
19	169.88808\\
18.9166666666667	166.51562\\
18.8333333333333	166.22224\\
18.75	166.325746666667\\
18.6666666666667	165.836246666667\\
18.5833333333333	164.19086\\
18.5	161.867986666667\\
18.4166666666667	163.3444\\
18.3333333333333	161.176666666667\\
18.25	160.77948\\
18.1666666666667	161.246386666667\\
18.0833333333333	161.560346666667\\
18	160.3504\\
17.9166666666667	158.775406666667\\
17.8333333333333	160.892533333333\\
17.75	162.245266666667\\
17.6666666666667	160.249366666667\\
17.5833333333333	155.629186666667\\
17.5	149.72634\\
17.4166666666667	153.254386666667\\
17.3333333333333	155.486333333333\\
17.25	157.629813333333\\
17.1666666666667	155.30676\\
17.0833333333333	151.156466666667\\
17	147.094433333333\\
16.9166666666667	147.320893333333\\
16.8333333333333	150.274993333333\\
16.75	153.315366666667\\
16.6666666666667	152.328086666667\\
16.5833333333333	149.3847\\
16.5	149.437153333333\\
16.4166666666667	151.44718\\
16.3333333333333	151.752733333333\\
16.25	151.446353333333\\
16.1666666666667	142.78892\\
16.0833333333333	110.050586666667\\
16	122.433213333333\\
15.9166666666667	120.880066666667\\
15.8333333333333	111.766286666667\\
15.75	119.89736\\
15.6666666666667	124.960013333333\\
15.5833333333333	146.79628\\
15.5	143.27658\\
15.4166666666667	151.04768\\
15.3333333333333	148.812533333333\\
15.25	152.6292\\
15.1666666666667	154.27374\\
15.0833333333333	109.955213333333\\
15	91.0058266666667\\
14.9166666666667	86.8563533333333\\
14.8333333333333	94.6204933333333\\
14.75	95.48618\\
14.6666666666667	91.78542\\
14.5833333333333	107.719026666667\\
14.5	88.8486933333333\\
14.4166666666667	137.139966666667\\
14.3333333333333	143.53454\\
14.25	147.58064\\
14.1666666666667	152.336906666667\\
14.0833333333333	135.17282\\
14	125.49126\\
13.9166666666667	75.4553466666667\\
13.8333333333333	84.5050533333333\\
13.75	115.302446666667\\
13.6666666666667	139.24224\\
13.5833333333333	136.42252\\
13.5	120.045493333333\\
13.4166666666667	76.7724533333333\\
13.3333333333333	96.7645133333333\\
13.25	71.38248\\
13.1666666666667	110.048206666667\\
13.0833333333333	115.32726\\
13	103.488353333333\\
12.9166666666667	92.02948\\
12.8333333333333	100.327666666667\\
12.75	95.9541133333333\\
12.6666666666667	98.6755533333333\\
12.5833333333333	98.2603466666667\\
12.5	91.8281266666667\\
12.4166666666667	95.7169333333333\\
12.3333333333333	86.5506666666667\\
12.25	108.501773333333\\
12.1666666666667	142.16574\\
12.0833333333333	105.83364\\
12	134.940593333333\\
11.9166666666667	138.103246666667\\
11.8333333333333	100.652153333333\\
11.75	110.75042\\
11.6666666666667	117.971253333333\\
11.5833333333333	123.62054\\
11.5	117.919986666667\\
11.4166666666667	110.85092\\
11.3333333333333	83.2499666666667\\
11.25	95.2334533333333\\
11.1666666666667	119.11024\\
11.0833333333333	112.75204\\
11	105.495166666667\\
10.9166666666667	104.37554\\
10.8333333333333	86.6477\\
10.75	78.4183333333333\\
10.6666666666667	64.10568\\
10.5833333333333	85.0010666666667\\
10.5	69.82976\\
10.4166666666667	71.171\\
10.3333333333333	78.3032266666667\\
10.25	95.5600333333333\\
10.1666666666667	103.92504\\
10.0833333333333	98.8025533333333\\
10	127.649953333333\\
9.91666666666667	114.00082\\
9.83333333333333	106.88156\\
9.75	95.6268533333333\\
9.66666666666667	97.3636333333333\\
9.58333333333333	104.053053333333\\
9.5	78.29266\\
9.41666666666667	88.8078733333333\\
9.33333333333333	92.7407066666667\\
9.25	104.3364\\
9.16666666666667	103.872693333333\\
9.08333333333333	100.488746666667\\
9	99.6330298550725\\
8.91666666666667	98.6628772979961\\
8.83333333333333	104.22076\\
8.75	106.51992\\
8.66666666666667	105.354833333333\\
8.58333333333333	114.885066666667\\
8.5	110.817193333333\\
8.41666666666667	109.61072\\
8.33333333333333	104.91508\\
8.25	116.699733333333\\
8.16666666666667	119.62578\\
8.08333333333333	125.427846666667\\
8	128.870206666667\\
7.91666666666667	130.2863\\
7.83333333333333	125.2337\\
7.75	116.48674\\
7.66666666666667	104.64654\\
7.58333333333333	116.911086666667\\
7.5	124.60008\\
7.41666666666667	118.539873333333\\
7.33333333333333	120.686946666667\\
7.25	124.35\\
7.16666666666667	135.158573333333\\
7.08333333333333	131.953273333333\\
7	138.033726666667\\
6.91666666666667	146.419246666667\\
6.83333333333333	150.253686666667\\
6.75	132.256073333333\\
6.66666666666667	138.431893333333\\
6.58333333333333	142.3548\\
6.5	141.60588\\
6.41666666666667	138.383066666667\\
6.33333333333333	141.72098\\
6.25	144.455526666667\\
6.16666666666667	146.530906666667\\
6.08333333333333	147.193273333333\\
6	149.111906666667\\
5.91666666666667	150.094886666667\\
5.83333333333333	148.938066666667\\
5.75	148.667013333333\\
5.66666666666667	142.426253333333\\
5.58333333333333	146.52584\\
5.5	150.570373333333\\
5.41666666666667	148.546386666667\\
5.33333333333333	150.701526666667\\
5.25	152.589186666667\\
5.16666666666667	154.79368\\
5.08333333333333	153.95932\\
5	156.31168\\
4.91666666666667	150.5733\\
4.83333333333333	151.557533333333\\
4.75	150.79084\\
4.66666666666667	151.807593333333\\
4.58333333333333	151.50814\\
4.5	154.27658\\
4.41666666666667	154.3695\\
4.33333333333333	155.797013333333\\
4.25	156.22976\\
4.16666666666667	156.21626\\
4.08333333333333	156.262313333333\\
4	153.256726666667\\
3.91666666666667	160.664546666667\\
3.83333333333333	161.45842\\
3.75	158.128646666667\\
3.66666666666667	150.738613333333\\
3.58333333333333	149.917773333333\\
3.5	149.905246666667\\
3.41666666666667	149.249146666667\\
3.33333333333333	148.69072\\
3.25	148.5219\\
3.16666666666667	148.992153333333\\
3.08333333333333	151.788086666667\\
3	150.135986666667\\
2.91666666666667	149.608166666667\\
2.83333333333333	151.37634\\
2.75	151.970326666667\\
2.66666666666667	150.439673333333\\
2.58333333333333	150.73244\\
2.5	152.16434\\
2.41666666666667	152.401866666667\\
2.33333333333333	152.282233333333\\
2.25	152.082246666667\\
2.16666666666667	150.852446666667\\
2.08333333333333	151.59218\\
2	153.104446666667\\
1.91666666666667	151.545733333333\\
1.83333333333333	154.06114\\
1.75	151.975593333333\\
1.66666666666667	149.86542\\
1.58333333333333	151.169846666667\\
1.5	151.266313333333\\
1.41666666666667	151.45252\\
1.33333333333333	151.344093333333\\
1.25	152.82246\\
1.16666666666667	151.83112\\
1.08333333333333	153.061046666667\\
1	151.1544\\
0.916666666666667	151.478473333333\\
0.833333333333333	152.90326\\
0.75	153.5624\\
0.666666666666667	153.979066666667\\
0.583333333333333	154.077853333333\\
0.5	153.182013333333\\
0.416666666666667	155.27528\\
0.333333333333333	155.049173333333\\
0.25	151.833386666667\\
0.166666666666667	153.545486666667\\
0.0833333333333333	153.69826\\
0	162.9761\\
}--cycle;
\addlegendentry{$(l^\downarrow,l^\uparrow)$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	169.867793333333\\
0.0833333333333333	176.001108333333\\
0.166666666666667	179.936321666667\\
0.25	170.161355\\
0.333333333333333	162.928056666667\\
0.416666666666667	162.589213333333\\
0.5	162.12901\\
0.583333333333333	162.451443333333\\
0.666666666666667	162.214215\\
0.75	161.40005\\
0.833333333333333	161.626863333333\\
0.916666666666667	160.313726666667\\
1	160.374455\\
1.08333333333333	160.686406666667\\
1.16666666666667	159.653666666667\\
1.25	159.685085\\
1.33333333333333	159.531091666667\\
1.41666666666667	159.5631\\
1.5	159.256786666667\\
1.58333333333333	159.865018333333\\
1.66666666666667	160.124353333333\\
1.75	160.75849\\
1.83333333333333	160.505285\\
1.91666666666667	159.796003333333\\
2	160.95252\\
2.08333333333333	159.561686666667\\
2.16666666666667	160.093035\\
2.25	160.628301666667\\
2.33333333333333	160.168921666667\\
2.41666666666667	160.432795\\
2.5	160.927298333333\\
2.58333333333333	160.169366666667\\
2.66666666666667	160.086498333333\\
2.75	159.608921666667\\
2.83333333333333	159.741778333333\\
2.91666666666667	159.549091666667\\
3	159.374261666667\\
3.08333333333333	159.555186666667\\
3.16666666666667	159.292831666667\\
3.25	159.039378333333\\
3.33333333333333	159.75389\\
3.41666666666667	159.702306666667\\
3.5	159.886695\\
3.58333333333333	167.981636666667\\
3.66666666666667	167.496798333333\\
3.75	162.89533\\
3.83333333333333	167.93133\\
3.91666666666667	167.856955\\
4	159.998488333333\\
4.08333333333333	161.441856666667\\
4.16666666666667	162.253796666667\\
4.25	163.516068333333\\
4.33333333333333	161.119395\\
4.41666666666667	158.970181666667\\
4.5	158.346888333333\\
4.58333333333333	158.107633333333\\
4.66666666666667	156.901465\\
4.75	156.680293333333\\
4.83333333333333	156.229516666667\\
4.91666666666667	155.22349\\
5	157.498328333333\\
5.08333333333333	155.242901666667\\
5.16666666666667	155.615476666667\\
5.25	154.699081666667\\
5.33333333333333	153.503835\\
5.41666666666667	154.002005\\
5.5	153.355311666667\\
5.58333333333333	151.408301666667\\
5.66666666666667	149.627313333333\\
5.75	151.64611\\
5.83333333333333	153.132581666667\\
5.91666666666667	152.807306666667\\
6	165.682448333333\\
6.08333333333333	172.051146666667\\
6.16666666666667	170.220171666667\\
6.25	156.515836666667\\
6.33333333333333	154.283571666667\\
6.41666666666667	153.413961666667\\
6.5	154.529413333333\\
6.58333333333333	152.53804\\
6.66666666666667	149.792803333333\\
6.75	148.378628333333\\
6.83333333333333	153.174246666667\\
6.91666666666667	150.754136111111\\
7	147.384935\\
7.08333333333333	145.332545\\
7.16666666666667	144.665775\\
7.25	140.939468333333\\
7.33333333333333	135.449601666667\\
7.41666666666667	135.782311666667\\
7.5	135.131833333333\\
7.58333333333333	134.860176666667\\
7.66666666666667	135.982913333333\\
7.75	139.901193333333\\
7.83333333333333	140.008651666667\\
7.91666666666667	138.17534\\
8	135.16457\\
8.08333333333333	135.069668333333\\
8.16666666666667	132.961978333333\\
8.25	132.19635\\
8.33333333333333	131.39473\\
8.41666666666667	131.088183333333\\
8.5	127.653416666667\\
8.58333333333333	130.194393333333\\
8.66666666666667	127.471015\\
8.75	125.4795\\
8.83333333333333	123.751418333333\\
8.91666666666667	123.260381780639\\
9	121.892267463768\\
9.08333333333333	115.238748333333\\
9.16666666666667	116.216251666667\\
9.25	118.521598333333\\
9.33333333333333	116.145703333333\\
9.41666666666667	109.842095\\
9.5	100.635445\\
9.58333333333333	118.400743333333\\
9.66666666666667	115.327056666667\\
9.75	120.123821666667\\
9.83333333333333	132.474806666667\\
9.91666666666667	138.650353333333\\
10	149.896206666667\\
10.0833333333333	139.158313333333\\
10.1666666666667	141.40058\\
10.25	140.184536666667\\
10.3333333333333	136.720533333333\\
10.4166666666667	133.371396666667\\
10.5	129.436613333333\\
10.5833333333333	126.333048333333\\
10.6666666666667	120.841053333333\\
10.75	116.41592\\
10.8333333333333	130.867476666667\\
10.9166666666667	128.879615\\
11	129.674093333333\\
11.0833333333333	145.250663333333\\
11.1666666666667	154.311066666667\\
11.25	140.886093333333\\
11.3333333333333	132.02704\\
11.4166666666667	144.182915\\
11.5	149.943886666667\\
11.5833333333333	152.323498333333\\
11.6666666666667	144.54321\\
11.75	140.904338333333\\
11.8333333333333	139.613448333333\\
11.9166666666667	155.50002\\
12	151.818494700855\\
12.0833333333333	144.54338\\
12.1666666666667	151.640718333333\\
12.25	142.87041\\
12.3333333333333	133.208486666667\\
12.4166666666667	125.35169\\
12.5	115.731915\\
12.5833333333333	122.939003333333\\
12.6666666666667	137.266561666667\\
12.75	131.409511666667\\
12.8333333333333	139.827208333333\\
12.9166666666667	134.339816666667\\
13	139.123715\\
13.0833333333333	144.1474\\
13.1666666666667	141.921831666667\\
13.25	127.174721666667\\
13.3333333333333	141.483113333333\\
13.4166666666667	136.16205\\
13.5	155.786123333333\\
13.5833333333333	161.697496666667\\
13.6666666666667	161.212545\\
13.75	153.81047\\
13.8333333333333	143.251875\\
13.9166666666667	141.20988\\
14	157.918328333333\\
14.0833333333333	162.331231666667\\
14.1666666666667	166.766903333333\\
14.25	165.458136666667\\
14.3333333333333	163.189983333333\\
14.4166666666667	161.70129\\
14.5	153.517536666667\\
14.5833333333333	158.837091666667\\
14.6666666666667	156.258183333333\\
14.75	157.895373333333\\
14.8333333333333	157.705776666667\\
14.9166666666667	154.909996666667\\
15	157.77296\\
15.0833333333333	164.19767\\
15.1666666666667	175.072066666667\\
15.25	172.436258333333\\
15.3333333333333	169.147253333333\\
15.4166666666667	169.305831666667\\
15.5	167.52769\\
15.5833333333333	168.136598333333\\
15.6666666666667	160.24112\\
15.75	158.409646666667\\
15.8333333333333	158.205761666667\\
15.9166666666667	165.49286\\
16	164.86844\\
16.0833333333333	159.623731666667\\
16.1666666666667	168.324496666667\\
16.25	170.676286666667\\
16.3333333333333	170.805676666667\\
16.4166666666667	168.081481666667\\
16.5	166.99256\\
16.5833333333333	168.413938333333\\
16.6666666666667	171.02709\\
16.75	171.757705\\
16.8333333333333	171.192053333333\\
16.9166666666667	168.789493333333\\
17	169.161515\\
17.0833333333333	171.300430925926\\
17.1666666666667	172.959408333333\\
17.25	173.215155\\
17.3333333333333	172.084638333333\\
17.4166666666667	171.540353333333\\
17.5	170.565421666667\\
17.5833333333333	172.082308333333\\
17.6666666666667	173.716665\\
17.75	173.897688333333\\
17.8333333333333	172.617966666667\\
17.9166666666667	171.828345\\
18	169.195721666667\\
18.0833333333333	167.655103333333\\
18.1666666666667	167.20075\\
18.25	168.335896666667\\
18.3333333333333	169.368275\\
18.4166666666667	170.297816666667\\
18.5	168.069606666667\\
18.5833333333333	169.290738333333\\
18.6666666666667	170.243426666667\\
18.75	169.078656666667\\
18.8333333333333	170.838555\\
18.9166666666667	170.038703333333\\
19	171.80254\\
19.0833333333333	171.296753333333\\
19.1666666666667	170.185256666667\\
19.25	170.866891666667\\
19.3333333333333	170.682563333333\\
19.4166666666667	170.826266666667\\
19.5	171.291526666667\\
19.5833333333333	170.371306666667\\
19.6666666666667	170.928111666667\\
19.75	171.142391666667\\
19.8333333333333	170.619791666667\\
19.9166666666667	170.785151666667\\
20	188.924136666667\\
20.0833333333333	196.991251666667\\
20.1666666666667	196.457313333333\\
20.25	202.812551666667\\
20.3333333333333	188.904016666667\\
20.4166666666667	180.569875\\
20.5	180.57913\\
20.5833333333333	180.600196666667\\
20.6666666666667	179.613631666667\\
20.75	179.45484\\
20.8333333333333	175.567286666667\\
20.9166666666667	168.53024\\
21	167.428355\\
21.0833333333333	167.895138333333\\
21.1666666666667	167.111968333333\\
21.25	167.047826666667\\
21.3333333333333	167.170861666667\\
21.4166666666667	167.683776666667\\
21.5	167.263713333333\\
21.5833333333333	167.467796666667\\
21.6666666666667	167.568633333333\\
21.75	167.840976666667\\
21.8333333333333	167.169265\\
21.9166666666667	165.751586666667\\
22	165.929958333333\\
22.0833333333333	165.62621\\
22.1666666666667	165.4166\\
22.25	165.286681666667\\
22.3333333333333	165.242855\\
22.4166666666667	165.024335\\
22.5	164.720128333333\\
22.5833333333333	163.977278333333\\
22.6666666666667	164.512525\\
22.75	164.46168\\
22.8333333333333	164.611185\\
22.9166666666667	166.030731666667\\
23	164.540855\\
23.0833333333333	164.497683333333\\
23.1666666666667	164.932286666667\\
23.25	164.696283333333\\
23.3333333333333	164.124855\\
23.4166666666667	163.406751666667\\
23.5	164.025238333333\\
23.5833333333333	163.415475\\
23.6666666666667	163.784945\\
23.75	163.497741666667\\
23.8333333333333	162.909988333333\\
23.9166666666667	163.034488333333\\
};
\addlegendentry{$\widehat{L}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-5.13075054526244\\
0.0833333333333333	-5.13075054528927\\
0.166666666666667	-5.13075054524835\\
0.25	-5.13075054503247\\
0.333333333333333	-5.13075054492183\\
0.416666666666667	-5.13075054484578\\
0.5	-5.13075054475665\\
0.583333333333333	-5.13075054469039\\
0.666666666666667	-5.13075054460465\\
0.75	-5.13075054451644\\
0.833333333333333	-5.13075054443954\\
0.916666666666667	-5.13075054434898\\
1	-5.1307505442717\\
1.08333333333333	-5.13075054419434\\
1.16666666666667	-5.13075054409996\\
1.25	-5.13075054401326\\
1.33333333333333	-5.13075054393689\\
1.41666666666667	-5.13075054385757\\
1.5	-5.13075054376985\\
1.58333333333333	-5.13075054369368\\
1.66666666666667	-5.13075054362118\\
1.75	-5.13075054353876\\
1.83333333333333	-5.13075054345675\\
1.91666666666667	-5.13075054337044\\
2	-5.13075054329005\\
2.08333333333333	-5.13075054320575\\
2.16666666666667	-5.13075054312852\\
2.25	-5.13075054305536\\
2.33333333333333	-5.13075054296882\\
2.41666666666667	-5.13075054288581\\
2.5	-5.13075054279582\\
2.58333333333333	-5.13075054272525\\
2.66666666666667	-5.13075054263632\\
2.75	-5.13075054254796\\
2.83333333333333	-5.13075054246142\\
2.91666666666667	-5.13075054238608\\
3	-5.13075054229931\\
3.08333333333333	-5.1307505422136\\
3.16666666666667	-5.13075054214121\\
3.25	-5.1307505420559\\
3.33333333333333	-5.13075054198097\\
3.41666666666667	-5.13075054189837\\
3.5	-5.13075054180847\\
3.58333333333333	-5.13075054171065\\
3.66666666666667	-5.13075054160746\\
3.75	-5.13075054155547\\
3.83333333333333	-5.13075054146909\\
3.91666666666667	-5.13075054137977\\
4	-5.13075054129024\\
4.08333333333333	-5.13075054122147\\
4.16666666666667	-5.1307505411333\\
4.25	-5.13075054103361\\
4.33333333333333	-5.13075054095929\\
4.41666666666667	-5.13075054085461\\
4.5	-5.13075054077689\\
4.58333333333333	-5.13075054069978\\
4.66666666666667	-5.13075054059235\\
4.75	-5.13075054051398\\
4.83333333333333	-5.13075054043073\\
4.91666666666667	-5.13075054035048\\
5	-5.13075054027315\\
5.08333333333333	-5.13075054017697\\
5.16666666666667	-5.13075054010053\\
5.25	-5.13075054000651\\
5.33333333333333	-5.13075053991441\\
5.41666666666667	-5.13075053985346\\
5.5	-5.13075053977617\\
5.58333333333333	-5.13075053967989\\
5.66666666666667	-5.13075053959863\\
5.75	-5.13075053953228\\
5.83333333333333	-5.13075053947868\\
5.91666666666667	-5.13075053939945\\
6	-5.13075053946356\\
6.08333333333333	-5.13075053947085\\
6.16666666666667	-5.1307505393743\\
6.25	-5.1307505391322\\
6.33333333333333	-5.13075053901132\\
6.41666666666667	-5.13075053892564\\
6.5	-5.1307505388612\\
6.58333333333333	-5.13075053878624\\
6.66666666666667	-5.13075053870928\\
6.75	-5.13075053862545\\
6.83333333333333	-5.13075053854642\\
6.91666666666667	-5.1307505384676\\
7	-5.13075053836944\\
7.08333333333333	-5.13075053828982\\
7.16666666666667	-5.13075053816587\\
7.25	-5.13075053809381\\
7.33333333333333	-5.13075053795858\\
7.41666666666667	-5.13075053790786\\
7.5	-5.13075053780912\\
7.58333333333333	-5.13075053774329\\
7.66666666666667	-5.13075053759792\\
7.75	-5.13075053745156\\
7.83333333333333	-5.13075053751109\\
7.91666666666667	-5.13075053738369\\
8	-5.13075053730721\\
8.08333333333333	-5.13075053720469\\
8.16666666666667	-5.13075053710537\\
8.25	-5.13075053703315\\
8.33333333333333	-5.13075053699482\\
8.41666666666667	-5.13075053687272\\
8.5	-5.13075053674486\\
8.58333333333333	-5.1307505366524\\
8.66666666666667	-5.13075053658973\\
8.75	-5.13075053644169\\
8.83333333333333	-5.1307505363722\\
8.91666666666667	-5.13075053626644\\
9	-5.13075053615806\\
9.08333333333333	-5.13075053599134\\
9.16666666666667	-5.13075053581525\\
9.25	-5.13075053572393\\
9.33333333333333	-5.13075053571501\\
9.41666666666667	-5.13075053561763\\
9.5	-5.13075053550148\\
9.58333333333333	-5.13075053539753\\
9.66666666666667	-5.13075053509658\\
9.75	-5.13075053497032\\
9.83333333333333	-5.1307505350036\\
9.91666666666667	-5.13075053492331\\
10	-5.13075053490281\\
10.0833333333333	-5.13075053477281\\
10.1666666666667	-5.13075053469034\\
10.25	-5.13075053465409\\
10.3333333333333	-5.13075053458084\\
10.4166666666667	-5.13075053441943\\
10.5	-5.13075053428986\\
10.5833333333333	-5.13075053393397\\
10.6666666666667	-5.13075053382147\\
10.75	-5.13075053340555\\
10.8333333333333	-5.13075053338572\\
10.9166666666667	-5.13075053294142\\
11	-5.13075053283511\\
11.0833333333333	-5.13075053260495\\
11.1666666666667	-5.13075053232392\\
11.25	-5.13075053174672\\
11.3333333333333	-5.130750530976\\
11.4166666666667	-5.13075053019987\\
11.5	-5.13075052912292\\
11.5833333333333	-5.13075052747973\\
11.6666666666667	-5.13075052462565\\
11.75	-5.13075051902427\\
11.8333333333333	-5.92850023802254e-06\\
11.9166666666667	7.25157941713645e-06\\
12	0.00033699961431651\\
12.0833333333333	5.40396898711659e-05\\
12.1666666666667	0.000102395723297721\\
12.25	-5.55216365947788e-05\\
12.3333333333333	-9.27496076880228e-06\\
12.4166666666667	-6.36473050895396e-05\\
12.5	-0.000166608475110081\\
12.5833333333333	-6.07261918516714e-05\\
12.6666666666667	-5.66787799232728e-06\\
12.75	-8.4893168366222e-05\\
12.8333333333333	0.000123049184329288\\
12.9166666666667	-8.45041376665041e-06\\
13	-5.53498225273116e-06\\
13.0833333333333	-4.20594716171296e-06\\
13.1666666666667	6.77496589127835e-05\\
13.25	-4.49557813137942e-05\\
13.3333333333333	-5.73720392164044e-06\\
13.4166666666667	8.43874619782265e-05\\
13.5	-8.66045629239511e-07\\
13.5833333333333	7.67161606927656e-05\\
13.6666666666667	-6.87330177006878e-05\\
13.75	-8.77068635227445e-06\\
13.8333333333333	-5.40273885295608e-06\\
13.9166666666667	-2.47193809989749e-05\\
14	1.51039154071006e-05\\
14.0833333333333	-4.68256200183998e-05\\
14.1666666666667	-4.19262964040405e-05\\
14.25	-6.11913779358193e-05\\
14.3333333333333	-4.82199497653353e-05\\
14.4166666666667	-7.00377774948179e-05\\
14.5	-2.91557206087961e-06\\
14.5833333333333	0.00011199034493966\\
14.6666666666667	-1.03536268800282e-06\\
14.75	-3.9357025869366e-06\\
14.8333333333333	-1.25782391654453e-06\\
14.9166666666667	-3.9702515391175e-06\\
15	-9.49340592829202e-07\\
15.0833333333333	-3.86879614323017e-05\\
15.1666666666667	7.59423930875996e-07\\
15.25	-5.12080925293441e-05\\
15.3333333333333	0.000154554020211933\\
15.4166666666667	-0.000188642613885374\\
15.5	2.43945556287553e-06\\
15.5833333333333	2.57595981409484e-06\\
15.6666666666667	-8.3042118579138e-08\\
15.75	-0.000190558782327661\\
15.8333333333333	-4.07804157634799e-05\\
15.9166666666667	-3.45801726631314e-05\\
16	1.2158152331479e-05\\
16.0833333333333	-3.1679411415614e-05\\
16.1666666666667	1.73655341473636e-06\\
16.25	8.01766073863829e-05\\
16.3333333333333	4.49173929586467e-06\\
16.4166666666667	-3.3380988302926e-05\\
16.5	-4.72874975749223e-05\\
16.5833333333333	-2.43755867620028e-05\\
16.6666666666667	0.000250330361926926\\
16.75	0.000260973636579486\\
16.8333333333333	2.58618483402803e-06\\
16.9166666666667	2.58725070625271e-06\\
17	2.38534749744199e-06\\
17.0833333333333	-4.94761870015962e-06\\
17.1666666666667	-7.56687525233345e-05\\
17.25	-0.000120820595040995\\
17.3333333333333	7.90057066950853e-05\\
17.4166666666667	0.000187963647585103\\
17.5	2.2384822359247e-06\\
17.5833333333333	0.000277354019734273\\
17.6666666666667	0.000239850120171432\\
17.75	0.000176421735022476\\
17.8333333333333	6.71772688994573e-05\\
17.9166666666667	0.000319142798599271\\
18	3.79069541022251e-06\\
18.0833333333333	4.31524236649879e-06\\
18.1666666666667	4.38365452149272e-06\\
18.25	3.79250621598305e-06\\
18.3333333333333	3.70196199836123e-06\\
18.4166666666667	3.82538076323068e-06\\
18.5	3.57506883857592e-06\\
18.5833333333333	3.88909559716731e-06\\
18.6666666666667	3.91943342767116e-06\\
18.75	4.24404227783535e-06\\
18.8333333333333	3.70693338482952e-06\\
18.9166666666667	3.70424751595065e-06\\
19	4.18718219227961e-06\\
19.0833333333333	4.00724570158873e-06\\
19.1666666666667	3.90296894955434e-06\\
19.25	3.43741842029257e-06\\
19.3333333333333	3.25996991656571e-06\\
19.4166666666667	3.06798903591983e-06\\
19.5	2.98894543504947e-06\\
19.5833333333333	3.040646480627e-06\\
19.6666666666667	2.86974742025239e-06\\
19.75	2.78558854814766e-06\\
19.8333333333333	2.38517772512079e-06\\
19.9166666666667	2.40278976380588e-06\\
20	9.76075476836332e-05\\
20.0833333333333	-5.13818979616986e-05\\
20.1666666666667	-5.11618521538242e-05\\
20.25	0.000106007316128308\\
20.3333333333333	1.01154063707979e-06\\
20.4166666666667	-1.71063415338561e-05\\
20.5	4.21111546563832e-05\\
20.5833333333333	4.56272359326583e-05\\
20.6666666666667	3.68780757203212e-05\\
20.75	-1.75546766726592e-05\\
20.8333333333333	0.000149979045887791\\
20.9166666666667	3.78092849827316e-07\\
21	5.77233554225308e-07\\
21.0833333333333	2.45016535092152e-07\\
21.1666666666667	3.13699060902964e-08\\
21.25	-7.19869495393807e-08\\
21.3333333333333	-3.34388889948294e-07\\
21.4166666666667	-1.48553331441852e-06\\
21.5	-2.02575470911563e-06\\
21.5833333333333	-2.44696902081468e-06\\
21.6666666666667	-2.40615578395078e-06\\
21.75	-2.35869835332834e-06\\
21.8333333333333	-2.96884915334909e-06\\
21.9166666666667	-3.15925699448296e-06\\
22	-3.2397005794299e-06\\
22.0833333333333	-3.34655581473928e-06\\
22.1666666666667	-3.10507596225102e-06\\
22.25	-3.91626594801759e-06\\
22.3333333333333	-4.03495332497363e-06\\
22.4166666666667	-3.96645460413059e-06\\
22.5	-3.99606955051555e-06\\
22.5833333333333	-3.99519608534991e-06\\
22.6666666666667	-4.32246513902296e-06\\
22.75	-4.4827602007861e-06\\
22.8333333333333	-4.54533233461459e-06\\
22.9166666666667	-4.97072118366138e-06\\
23	-4.97465117055545e-06\\
23.0833333333333	-5.05306906092157e-06\\
23.1666666666667	-5.26638108255036e-06\\
23.25	-5.29349574660432e-06\\
23.3333333333333	-5.21828897465278e-06\\
23.4166666666667	-5.07625675343418e-06\\
23.5	-5.13490753432672e-06\\
23.5833333333333	-5.18899926026974e-06\\
23.6666666666667	-5.47812280874468e-06\\
23.75	-5.32563501580256e-06\\
23.8333333333333	-4.79521264237608e-06\\
23.9166666666667	-4.28731455012939e-06\\
};
\addlegendentry{$F^o$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/load_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=-5,
ymax=240,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]

\addplot[area legend,solid,fill=white!70!black, draw=none]
table[row sep=crcr] {%
x	y\\
0	170.93388\\
0.0833333333333333	193.87218\\
0.166666666666667	196.167813333333\\
0.25	172.28034\\
0.333333333333333	172.348366666667\\
0.416666666666667	170.836793333333\\
0.5	171.134413333333\\
0.583333333333333	173.86364\\
0.666666666666667	172.082533333333\\
0.75	171.681213333333\\
0.833333333333333	172.920153333333\\
0.916666666666667	171.990526666667\\
1	172.06856\\
1.08333333333333	173.796413333333\\
1.16666666666667	172.355666666667\\
1.25	171.06348\\
1.33333333333333	170.93016\\
1.41666666666667	169.832413333333\\
1.5	168.52974\\
1.58333333333333	170.07356\\
1.66666666666667	169.996373333333\\
1.75	168.892513333333\\
1.83333333333333	168.895906666667\\
1.91666666666667	168.925426666667\\
2	167.50084\\
2.08333333333333	168.78474\\
2.16666666666667	169.367653333333\\
2.25	168.320906666667\\
2.33333333333333	170.57912\\
2.41666666666667	168.985113333333\\
2.5	168.286586666667\\
2.58333333333333	167.051113333333\\
2.66666666666667	167.76676\\
2.75	167.474793333333\\
2.83333333333333	168.341966666667\\
2.91666666666667	169.120373333333\\
3	167.619693333333\\
3.08333333333333	169.75268\\
3.16666666666667	168.098726666667\\
3.25	167.92656\\
3.33333333333333	167.426473333333\\
3.41666666666667	167.418853333333\\
3.5	167.52722\\
3.58333333333333	194.62344\\
3.66666666666667	194.834793333333\\
3.75	201.265206666667\\
3.83333333333333	195.246026666667\\
3.91666666666667	165.587966666667\\
4	165.25702\\
4.08333333333333	163.059333333333\\
4.16666666666667	167.174226666667\\
4.25	174.730346666667\\
4.33333333333333	165.24224\\
4.41666666666667	162.71664\\
4.5	162.646006666667\\
4.58333333333333	161.413046666667\\
4.66666666666667	161.69554\\
4.75	161.142946666667\\
4.83333333333333	160.866533333333\\
4.91666666666667	160.502066666667\\
5	160.659366666667\\
5.08333333333333	159.7801\\
5.16666666666667	159.251346666667\\
5.25	159.254733333333\\
5.33333333333333	159.34044\\
5.41666666666667	158.512586666667\\
5.5	157.670166666667\\
5.58333333333333	154.918946666667\\
5.66666666666667	153.598913333333\\
5.75	153.817606666667\\
5.83333333333333	156.040326666667\\
5.91666666666667	152.525153333333\\
6	175.019686666667\\
6.08333333333333	183.32636\\
6.16666666666667	181.03304\\
6.25	157.066913333333\\
6.33333333333333	159.991793333333\\
6.41666666666667	157.864946666667\\
6.5	154.469693333333\\
6.58333333333333	153.42258\\
6.66666666666667	157.132493333333\\
6.75	158.82044\\
6.83333333333333	157.67164\\
6.91666666666667	154.027326666667\\
7	153.289746666667\\
7.08333333333333	153.547046666667\\
7.16666666666667	155.486313333333\\
7.25	153.419473333333\\
7.33333333333333	149.685113333333\\
7.41666666666667	147.311233333333\\
7.5	143.089453333333\\
7.58333333333333	146.518346666667\\
7.66666666666667	171.058406666667\\
7.75	179.6616\\
7.83333333333333	161.85626\\
7.91666666666667	157.46722\\
8	146.12102\\
8.08333333333333	146.333446666667\\
8.16666666666667	147.350053333333\\
8.25	146.023046666667\\
8.33333333333333	147.584993333333\\
8.41666666666667	147.679233333333\\
8.5	142.60464\\
8.58333333333333	147.027866666667\\
8.66666666666667	143.352293333333\\
8.75	144.954033333333\\
8.83333333333333	138.293526666667\\
8.91666666666667	144.486973333333\\
9	141.451213333333\\
9.08333333333333	133.50374\\
9.16666666666667	145.07036\\
9.25	149.4708\\
9.33333333333333	139.29472\\
9.41666666666667	121.613386666667\\
9.5	111.579046666667\\
9.58333333333333	117.387713333333\\
9.66666666666667	126.94804\\
9.75	130.570353333333\\
9.83333333333333	132.908226666667\\
9.91666666666667	135.4183\\
10	143.21198\\
10.0833333333333	144.871166666667\\
10.1666666666667	146.4071\\
10.25	142.536213333333\\
10.3333333333333	139.28866\\
10.4166666666667	134.307813333333\\
10.5	133.07018\\
10.5833333333333	107.862746666667\\
10.6666666666667	133.53816\\
10.75	112.837686666667\\
10.8333333333333	128.533646666667\\
10.9166666666667	106.108993333333\\
11	121.693\\
11.0833333333333	122.59622\\
11.1666666666667	144.5372\\
11.25	140.250713333333\\
11.3333333333333	112.275466666667\\
11.4166666666667	125.1197\\
11.5	139.979053333333\\
11.5833333333333	144.89018\\
11.6666666666667	125.6501\\
11.75	123.46612\\
11.8333333333333	126.85982\\
11.9166666666667	158.250306666667\\
12	149.056386666667\\
12.0833333333333	152.414973333333\\
12.1666666666667	152.711353333333\\
12.25	153.182166666667\\
12.3333333333333	148.512886666667\\
12.4166666666667	135.22784\\
12.5	117.763773333333\\
12.5833333333333	110.024253333333\\
12.6666666666667	146.11434\\
12.75	117.2903\\
12.8333333333333	155.11226\\
12.9166666666667	159.612726666667\\
13	157.766906666667\\
13.0833333333333	159.157546666667\\
13.1666666666667	139.447153333333\\
13.25	155.540466666667\\
13.3333333333333	149.465653333333\\
13.4166666666667	149.542573333333\\
13.5	156.365813333333\\
13.5833333333333	160.726306666667\\
13.6666666666667	156.92872\\
13.75	152.96078\\
13.8333333333333	148.601106666667\\
13.9166666666667	154.38038\\
14	162.0855\\
14.0833333333333	171.30786\\
14.1666666666667	179.62436\\
14.25	178.41636\\
14.3333333333333	176.69904\\
14.4166666666667	177.148706666667\\
14.5	178.41576\\
14.5833333333333	180.19962\\
14.6666666666667	185.77988\\
14.75	189.13276\\
14.8333333333333	187.499793333333\\
14.9166666666667	185.47234\\
15	186.92326\\
15.0833333333333	188.657433333333\\
15.1666666666667	189.31378\\
15.25	189.875366666667\\
15.3333333333333	191.418806666667\\
15.4166666666667	194.1728\\
15.5	192.669986666667\\
15.5833333333333	192.691193333333\\
15.6666666666667	190.15618\\
15.75	185.442266666667\\
15.8333333333333	185.58922\\
15.9166666666667	186.72294\\
16	186.592633333333\\
16.0833333333333	182.55446\\
16.1666666666667	182.89812\\
16.25	180.567133333333\\
16.3333333333333	178.521833333333\\
16.4166666666667	178.320333333333\\
16.5	175.926793333333\\
16.5833333333333	177.515073333333\\
16.6666666666667	173.949586666667\\
16.75	173.201473333333\\
16.8333333333333	172.247446666667\\
16.9166666666667	172.936346666667\\
17	172.36122\\
17.0833333333333	173.686553333333\\
17.1666666666667	173.537\\
17.25	171.817653333333\\
17.3333333333333	172.083613333333\\
17.4166666666667	171.7085\\
17.5	170.33518\\
17.5833333333333	170.645426666667\\
17.6666666666667	170.824733333333\\
17.75	170.92806\\
17.8333333333333	169.789693333333\\
17.9166666666667	170.002173333333\\
18	170.09744\\
18.0833333333333	171.134626666667\\
18.1666666666667	172.057886666667\\
18.25	172.999353333333\\
18.3333333333333	174.44862\\
18.4166666666667	172.759606666667\\
18.5	173.892793333333\\
18.5833333333333	170.663713333333\\
18.6666666666667	171.324513333333\\
18.75	171.563686666667\\
18.8333333333333	172.447153333333\\
18.9166666666667	171.81416\\
19	171.696793333333\\
19.0833333333333	172.015726666667\\
19.1666666666667	173.93538\\
19.25	178.016393333333\\
19.3333333333333	177.32346\\
19.4166666666667	176.433346666667\\
19.5	175.806173333333\\
19.5833333333333	176.78198\\
19.6666666666667	178.05724\\
19.75	179.341393333333\\
19.8333333333333	178.087813333333\\
19.9166666666667	177.467673333333\\
20	199.810426666667\\
20.0833333333333	211.55062\\
20.1666666666667	212.13204\\
20.25	211.824353333333\\
20.3333333333333	186.49292\\
20.4166666666667	178.371666666667\\
20.5	179.830806666667\\
20.5833333333333	179.734126666667\\
20.6666666666667	179.15714\\
20.75	179.725313333333\\
20.8333333333333	175.89032\\
20.9166666666667	175.368046666667\\
21	175.51678\\
21.0833333333333	175.714766666667\\
21.1666666666667	174.812093333333\\
21.25	175.404993333333\\
21.3333333333333	176.359073333333\\
21.4166666666667	176.226133333333\\
21.5	175.401886666667\\
21.5833333333333	173.495186666667\\
21.6666666666667	172.422193333333\\
21.75	173.908146666667\\
21.8333333333333	170.989053333333\\
21.9166666666667	172.9539\\
22	172.43006\\
22.0833333333333	172.56736\\
22.1666666666667	172.179813333333\\
22.25	171.7147\\
22.3333333333333	170.545926666667\\
22.4166666666667	170.089506666667\\
22.5	170.156193333333\\
22.5833333333333	169.512666666667\\
22.6666666666667	170.64264\\
22.75	171.84038\\
22.8333333333333	171.1429\\
22.9166666666667	171.00372\\
23	169.545273333333\\
23.0833333333333	169.92704\\
23.1666666666667	171.302206666667\\
23.25	171.3204\\
23.3333333333333	169.725933333333\\
23.4166666666667	171.35448\\
23.5	169.11206\\
23.5833333333333	169.237193333333\\
23.6666666666667	170.612186666667\\
23.75	168.86242\\
23.8333333333333	170.027186666667\\
23.9166666666667	168.791986666667\\
23.9166666666667	157.974506666667\\
23.8333333333333	158.651353333333\\
23.75	157.949986666667\\
23.6666666666667	158.587893333333\\
23.5833333333333	158.258326666667\\
23.5	160.17034\\
23.4166666666667	158.65698\\
23.3333333333333	159.063426666667\\
23.25	159.185433333333\\
23.1666666666667	159.126433333333\\
23.0833333333333	159.20004\\
23	158.861486666667\\
22.9166666666667	159.79758\\
22.8333333333333	160.114193333333\\
22.75	159.069106666667\\
22.6666666666667	159.790946666667\\
22.5833333333333	160.216193333333\\
22.5	160.65992\\
22.4166666666667	160.814073333333\\
22.3333333333333	160.167373333333\\
22.25	159.9511\\
22.1666666666667	163.2518\\
22.0833333333333	161.606013333333\\
22	161.286606666667\\
21.9166666666667	160.59656\\
21.8333333333333	161.62552\\
21.75	164.275986666667\\
21.6666666666667	162.96238\\
21.5833333333333	161.812293333333\\
21.5	162.218793333333\\
21.4166666666667	163.46258\\
21.3333333333333	163.605746666667\\
21.25	163.98148\\
21.1666666666667	162.122393333333\\
21.0833333333333	162.7036\\
21	164.27726\\
20.9166666666667	167.41594\\
20.8333333333333	165.390433333333\\
20.75	164.978446666667\\
20.6666666666667	166.480813333333\\
20.5833333333333	169.997666666667\\
20.5	169.125793333333\\
20.4166666666667	169.96344\\
20.3333333333333	171.4275\\
20.25	203.114173333333\\
20.1666666666667	203.6968\\
20.0833333333333	202.694786666667\\
20	189.548226666667\\
19.9166666666667	167.241766666667\\
19.8333333333333	166.42812\\
19.75	166.927766666667\\
19.6666666666667	168.815753333333\\
19.5833333333333	166.373986666667\\
19.5	167.029173333333\\
19.4166666666667	166.99062\\
19.3333333333333	166.795026666667\\
19.25	166.702733333333\\
19.1666666666667	164.740546666667\\
19.0833333333333	164.189386666667\\
19	163.23466\\
18.9166666666667	163.72852\\
18.8333333333333	165.12496\\
18.75	163.443833333333\\
18.6666666666667	162.93594\\
18.5833333333333	162.70706\\
18.5	161.867986666667\\
18.4166666666667	162.685986666667\\
18.3333333333333	161.176666666667\\
18.25	160.77948\\
18.1666666666667	161.246386666667\\
18.0833333333333	161.371426666667\\
18	159.5543\\
17.9166666666667	158.775406666667\\
17.8333333333333	159.668313333333\\
17.75	154.959946666667\\
17.6666666666667	154.84572\\
17.5833333333333	155.629186666667\\
17.5	149.72634\\
17.4166666666667	153.254386666667\\
17.3333333333333	154.853766666667\\
17.25	154.189613333333\\
17.1666666666667	155.255686666667\\
17.0833333333333	151.156466666667\\
17	147.094433333333\\
16.9166666666667	147.320893333333\\
16.8333333333333	147.011706666667\\
16.75	147.753013333333\\
16.6666666666667	143.142266666667\\
16.5833333333333	139.076773333333\\
16.5	137.233493333333\\
16.4166666666667	137.380313333333\\
16.3333333333333	132.285073333333\\
16.25	128.048793333333\\
16.1666666666667	130.486146666667\\
16.0833333333333	110.050586666667\\
16	122.433213333333\\
15.9166666666667	120.880066666667\\
15.8333333333333	111.766286666667\\
15.75	119.89736\\
15.6666666666667	117.13336\\
15.5833333333333	117.731886666667\\
15.5	120.461533333333\\
15.4166666666667	121.60426\\
15.3333333333333	118.719113333333\\
15.25	117.509\\
15.1666666666667	113.833613333333\\
15.0833333333333	109.955213333333\\
15	91.0058266666667\\
14.9166666666667	86.8563533333333\\
14.8333333333333	94.6204933333333\\
14.75	95.48618\\
14.6666666666667	91.78542\\
14.5833333333333	107.719026666667\\
14.5	88.8486933333333\\
14.4166666666667	94.5407466666666\\
14.3333333333333	106.316133333333\\
14.25	147.58064\\
14.1666666666667	139.32848\\
14.0833333333333	117.406753333333\\
14	100.52816\\
13.9166666666667	75.4553466666667\\
13.8333333333333	84.5050533333333\\
13.75	115.302446666667\\
13.6666666666667	104.125933333333\\
13.5833333333333	110.768893333333\\
13.5	93.9667\\
13.4166666666667	76.7724533333333\\
13.3333333333333	96.7645133333333\\
13.25	71.38248\\
13.1666666666667	107.150153333333\\
13.0833333333333	115.32726\\
13	102.735473333333\\
12.9166666666667	84.4015333333333\\
12.8333333333333	96.0121133333333\\
12.75	94.4610466666667\\
12.6666666666667	81.5059866666667\\
12.5833333333333	98.2603466666667\\
12.5	91.8281266666667\\
12.4166666666667	95.7169333333333\\
12.3333333333333	86.5506666666667\\
12.25	108.501773333333\\
12.1666666666667	123.865026666667\\
12.0833333333333	105.83364\\
12	103.777493333333\\
11.9166666666667	105.313373333333\\
11.8333333333333	82.9882866666667\\
11.75	93.48366\\
11.6666666666667	89.92932\\
11.5833333333333	88.6400866666667\\
11.5	88.9685266666667\\
11.4166666666667	91.3972533333333\\
11.3333333333333	83.2499666666667\\
11.25	82.40882\\
11.1666666666667	86.6644466666667\\
11.0833333333333	87.6493666666667\\
11	80.0297933333333\\
10.9166666666667	75.0018133333333\\
10.8333333333333	79.2465933333333\\
10.75	78.4183333333333\\
10.6666666666667	64.10568\\
10.5833333333333	85.0010666666667\\
10.5	69.82976\\
10.4166666666667	71.171\\
10.3333333333333	78.3032266666667\\
10.25	95.5600333333333\\
10.1666666666667	103.92504\\
10.0833333333333	98.8025533333333\\
10	89.0741533333333\\
9.91666666666667	92.8602466666667\\
9.83333333333333	95.3232533333333\\
9.75	95.6268533333333\\
9.66666666666667	97.3636333333333\\
9.58333333333333	99.9511333333333\\
9.5	78.29266\\
9.41666666666667	88.8078733333333\\
9.33333333333333	90.43684\\
9.25	99.5285933333333\\
9.16666666666667	100.853573333333\\
9.08333333333333	95.12948\\
9	76.8930666666667\\
8.91666666666667	94.838\\
8.83333333333333	90.55832\\
8.75	79.2282866666667\\
8.66666666666667	80.76684\\
8.58333333333333	103.81144\\
8.5	105.74868\\
8.41666666666667	107.183233333333\\
8.33333333333333	109.13756\\
8.25	111.05822\\
8.16666666666667	110.99928\\
8.08333333333333	112.3502\\
8	133.32202\\
7.91666666666667	131.43724\\
7.83333333333333	125.2337\\
7.75	113.975306666667\\
7.66666666666667	98.2946066666667\\
7.58333333333333	112.025866666667\\
7.5	120.245626666667\\
7.41666666666667	124.424133333333\\
7.33333333333333	126.56672\\
7.25	126.60054\\
7.16666666666667	130.603526666667\\
7.08333333333333	129.909746666667\\
7	131.394206666667\\
6.91666666666667	132.140353333333\\
6.83333333333333	135.75532\\
6.75	134.763633333333\\
6.66666666666667	124.84814\\
6.58333333333333	134.982366666667\\
6.5	130.598126666667\\
6.41666666666667	132.640326666667\\
6.33333333333333	135.646926666667\\
6.25	142.79162\\
6.16666666666667	141.359033333333\\
6.08333333333333	141.061773333333\\
6	144.68036\\
5.91666666666667	146.321273333333\\
5.83333333333333	145.064786666667\\
5.75	146.716266666667\\
5.66666666666667	147.2472\\
5.58333333333333	148.33278\\
5.5	143.293526666667\\
5.41666666666667	145.2732\\
5.33333333333333	148.51398\\
5.25	150.12044\\
5.16666666666667	150.005446666667\\
5.08333333333333	147.540493333333\\
5	147.3475\\
4.91666666666667	148.634126666667\\
4.83333333333333	150.287906666667\\
4.75	150.492586666667\\
4.66666666666667	149.987346666667\\
4.58333333333333	150.75936\\
4.5	152.2915\\
4.41666666666667	151.930933333333\\
4.33333333333333	152.999246666667\\
4.25	153.86604\\
4.16666666666667	153.838913333333\\
4.08333333333333	154.147766666667\\
4	153.00546\\
3.91666666666667	153.333006666667\\
3.83333333333333	155.696806666667\\
3.75	161.014673333333\\
3.66666666666667	160.904726666667\\
3.58333333333333	162.71296\\
3.5	156.02994\\
3.41666666666667	156.297993333333\\
3.33333333333333	156.362013333333\\
3.25	155.97358\\
3.16666666666667	155.487566666667\\
3.08333333333333	155.414253333333\\
3	155.656566666667\\
2.91666666666667	156.860626666667\\
2.83333333333333	157.65478\\
2.75	157.037993333333\\
2.66666666666667	156.166333333333\\
2.58333333333333	157.0724\\
2.5	156.165566666667\\
2.41666666666667	156.743673333333\\
2.33333333333333	156.645946666667\\
2.25	156.467553333333\\
2.16666666666667	157.855993333333\\
2.08333333333333	157.802653333333\\
2	158.40676\\
1.91666666666667	157.24136\\
1.83333333333333	156.72952\\
1.75	156.347973333333\\
1.66666666666667	156.027513333333\\
1.58333333333333	157.044753333333\\
1.5	157.807393333333\\
1.41666666666667	157.626306666667\\
1.33333333333333	158.754533333333\\
1.25	159.56144\\
1.16666666666667	157.561953333333\\
1.08333333333333	159.699126666667\\
1	160.682213333333\\
0.916666666666667	159.91306\\
0.833333333333333	159.814266666667\\
0.75	159.997593333333\\
0.666666666666667	159.276366666667\\
0.583333333333333	159.491946666667\\
0.5	159.07338\\
0.416666666666667	158.571546666667\\
0.333333333333333	161.103626666667\\
0.25	159.86782\\
0.166666666666667	159.444406666667\\
0.0833333333333333	159.152966666667\\
0	158.757873333333\\
}--cycle;
\addlegendentry{$(l^\downarrow,l^\uparrow)$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	164.787078333333\\
0.0833333333333333	172.954216666667\\
0.166666666666667	174.221425\\
0.25	167.624085\\
0.333333333333333	165.54092\\
0.416666666666667	164.456101666667\\
0.5	164.345186666667\\
0.583333333333333	165.737555\\
0.666666666666667	165.187588333333\\
0.75	164.498443333333\\
0.833333333333333	164.994225\\
0.916666666666667	164.57218\\
1	164.66742\\
1.08333333333333	164.918243333333\\
1.16666666666667	163.321641666667\\
1.25	163.319675\\
1.33333333333333	163.382121666667\\
1.41666666666667	162.68534\\
1.5	162.24187\\
1.58333333333333	162.753706666667\\
1.66666666666667	162.738726666667\\
1.75	163.1339\\
1.83333333333333	162.719783333333\\
1.91666666666667	162.544791666667\\
2	162.688385\\
2.08333333333333	162.26396\\
2.16666666666667	162.905131666667\\
2.25	162.722788333333\\
2.33333333333333	163.014546666667\\
2.41666666666667	162.686601666667\\
2.5	162.14137\\
2.58333333333333	162.464563333333\\
2.66666666666667	162.033416666667\\
2.75	161.914165\\
2.83333333333333	162.222373333333\\
2.91666666666667	162.469333333333\\
3	161.580243333333\\
3.08333333333333	161.872131666667\\
3.16666666666667	162.107863333333\\
3.25	161.915816666667\\
3.33333333333333	162.305081666667\\
3.41666666666667	162.306318333333\\
3.5	162.05005\\
3.58333333333333	172.134403333333\\
3.66666666666667	181.912678333333\\
3.75	179.382573333333\\
3.83333333333333	168.791323333333\\
3.91666666666667	160.552101666667\\
4	159.986255\\
4.08333333333333	160.607093333333\\
4.16666666666667	160.94763\\
4.25	162.841606666667\\
4.33333333333333	160.243875\\
4.41666666666667	158.622161666667\\
4.5	158.50215\\
4.58333333333333	158.533616666667\\
4.66666666666667	157.421213333333\\
4.75	156.921533333333\\
4.83333333333333	156.25441\\
4.91666666666667	155.650081666667\\
5	155.200186666667\\
5.08333333333333	154.17951\\
5.16666666666667	155.274478333333\\
5.25	155.035276666667\\
5.33333333333333	154.238876666667\\
5.41666666666667	152.46163\\
5.5	151.659945\\
5.58333333333333	151.461523333333\\
5.66666666666667	150.895511666667\\
5.75	150.768516666667\\
5.83333333333333	149.997895\\
5.91666666666667	148.957843333333\\
6	153.593183333333\\
6.08333333333333	154.68504\\
6.16666666666667	153.500666666667\\
6.25	147.19111\\
6.33333333333333	145.62111\\
6.41666666666667	145.571883333333\\
6.5	145.351563333333\\
6.58333333333333	145.828993333333\\
6.66666666666667	143.331255\\
6.75	145.906741666667\\
6.83333333333333	147.123966666667\\
6.91666666666667	143.62477\\
7	143.297475\\
7.08333333333333	142.805248333333\\
7.16666666666667	142.326303333333\\
7.25	139.974345\\
7.33333333333333	135.217938333333\\
7.41666666666667	133.448701666667\\
7.5	131.964735\\
7.58333333333333	123.007126666667\\
7.66666666666667	122.408811666667\\
7.75	132.991401666667\\
7.83333333333333	143.334798333333\\
7.91666666666667	144.073031666667\\
8	137.826648333333\\
8.08333333333333	135.96766\\
8.16666666666667	135.659835\\
8.25	135.324965\\
8.33333333333333	135.307443333333\\
8.41666666666667	131.89584\\
8.5	129.14759\\
8.58333333333333	124.021498333333\\
8.66666666666667	117.413645\\
8.75	114.8016\\
8.83333333333333	116.051101666667\\
8.91666666666667	118.495256666667\\
9	112.42927\\
9.08333333333333	111.660498333333\\
9.16666666666667	118.937948333333\\
9.25	116.766766666667\\
9.33333333333333	105.325276666667\\
9.41666666666667	102.821078333333\\
9.5	99.4204916666667\\
9.58333333333333	111.412303333333\\
9.66666666666667	107.415966666667\\
9.75	108.57672\\
9.83333333333333	115.408163333333\\
9.91666666666667	117.888851666667\\
10	122.26033\\
10.0833333333333	117.039331666667\\
10.1666666666667	123.759941666667\\
10.25	121.442253333333\\
10.3333333333333	107.420133333333\\
10.4166666666667	103.82554\\
10.5	101.736163333333\\
10.5833333333333	98.5751066666667\\
10.6666666666667	106.769455\\
10.75	90.5374616666667\\
10.8333333333333	102.759526666667\\
10.9166666666667	97.5142083333333\\
11	100.837088333333\\
11.0833333333333	106.91703\\
11.1666666666667	115.695338333333\\
11.25	111.115735\\
11.3333333333333	97.0353616666667\\
11.4166666666667	104.932658333333\\
11.5	111.954743333333\\
11.5833333333333	113.304618333333\\
11.6666666666667	107.120226666667\\
11.75	105.466533333333\\
11.8333333333333	106.675455\\
11.9166666666667	127.778308333333\\
12	131.956521666667\\
12.0833333333333	125.875343333333\\
12.1666666666667	139.470181666667\\
12.25	128.67216\\
12.3333333333333	115.609955\\
12.4166666666667	114.224055\\
12.5	104.037168333333\\
12.5833333333333	102.720516666667\\
12.6666666666667	106.088093333333\\
12.75	100.821355\\
12.8333333333333	124.055731666667\\
12.9166666666667	125.088098333333\\
13	126.17652\\
13.0833333333333	129.599985\\
13.1666666666667	119.991378333333\\
13.25	115.868183333333\\
13.3333333333333	125.537616666667\\
13.4166666666667	113.890463333333\\
13.5	129.799013333333\\
13.5833333333333	140.829405\\
13.6666666666667	139.025398333333\\
13.75	141.59655\\
13.8333333333333	125.928951666667\\
13.9166666666667	124.17923\\
14	134.26261\\
14.0833333333333	144.436791666667\\
14.1666666666667	156.364258333333\\
14.25	156.702278333333\\
14.3333333333333	143.227291666667\\
14.4166666666667	137.954098333333\\
14.5	132.027261666667\\
14.5833333333333	141.88958\\
14.6666666666667	136.02141\\
14.75	138.425045\\
14.8333333333333	138.34272\\
14.9166666666667	135.693548333333\\
15	139.354918333333\\
15.0833333333333	146.222353333333\\
15.1666666666667	157.52031\\
15.25	157.821413333333\\
15.3333333333333	156.719778333333\\
15.4166666666667	157.642308333333\\
15.5	154.284288333333\\
15.5833333333333	153.793133333333\\
15.6666666666667	144.805535\\
15.75	142.355771666667\\
15.8333333333333	142.536121666667\\
15.9166666666667	155.252603333333\\
16	156.96482\\
16.0833333333333	152.930203333333\\
16.1666666666667	154.066373333333\\
16.25	155.005125\\
16.3333333333333	155.786293333333\\
16.4166666666667	155.176493333333\\
16.5	153.406815\\
16.5833333333333	155.444845\\
16.6666666666667	158.323941666667\\
16.75	160.140968333333\\
16.8333333333333	159.370293333333\\
16.9166666666667	159.143625\\
17	159.312211666667\\
17.0833333333333	161.733021666667\\
17.1666666666667	163.744025\\
17.25	163.279868333333\\
17.3333333333333	163.0375\\
17.4166666666667	162.369681666667\\
17.5	161.274431666667\\
17.5833333333333	163.099415\\
17.6666666666667	164.011046666667\\
17.75	164.434618333333\\
17.8333333333333	164.528921666667\\
17.9166666666667	163.938261666667\\
18	164.70237\\
18.0833333333333	165.524213333333\\
18.1666666666667	165.800328333333\\
18.25	166.530485\\
18.3333333333333	167.72768\\
18.4166666666667	167.265408333333\\
18.5	166.165103333333\\
18.5833333333333	166.07433\\
18.6666666666667	167.571975\\
18.75	167.13469\\
18.8333333333333	167.59909\\
18.9166666666667	167.661298333333\\
19	169.025643333333\\
19.0833333333333	169.604891666667\\
19.1666666666667	169.897741666667\\
19.25	172.371343333333\\
19.3333333333333	171.799466666667\\
19.4166666666667	172.42539\\
19.5	172.54919\\
19.5833333333333	171.737611666667\\
19.6666666666667	172.9076\\
19.75	172.96887\\
19.8333333333333	171.99476\\
19.9166666666667	172.323398333333\\
20	195.527323333333\\
20.0833333333333	207.017036666667\\
20.1666666666667	207.427113333333\\
20.25	207.241306666667\\
20.3333333333333	179.70297\\
20.4166666666667	173.470591666667\\
20.5	174.421053333333\\
20.5833333333333	174.329415\\
20.6666666666667	173.087765\\
20.75	171.879116666667\\
20.8333333333333	170.594125\\
20.9166666666667	169.870848333333\\
21	168.402926666667\\
21.0833333333333	168.13534\\
21.1666666666667	167.159855\\
21.25	167.990121666667\\
21.3333333333333	168.010475\\
21.4166666666667	167.539876666667\\
21.5	166.897051666667\\
21.5833333333333	166.091973333333\\
21.6666666666667	165.954335\\
21.75	166.977971666667\\
21.8333333333333	165.686021666667\\
21.9166666666667	165.423891666667\\
22	165.145071666667\\
22.0833333333333	165.16441\\
22.1666666666667	165.868063333333\\
22.25	164.48561\\
22.3333333333333	164.339501666667\\
22.4166666666667	164.615336666667\\
22.5	164.673368333333\\
22.5833333333333	163.396875\\
22.6666666666667	164.32379\\
22.75	164.672185\\
22.8333333333333	163.946085\\
22.9166666666667	164.798168333333\\
23	163.04271\\
23.0833333333333	163.154598333333\\
23.1666666666667	163.988383333333\\
23.25	163.936566666667\\
23.3333333333333	163.214866666667\\
23.4166666666667	163.123851666667\\
23.5	163.276018333333\\
23.5833333333333	162.54045\\
23.6666666666667	163.127003333333\\
23.75	162.45759\\
23.8333333333333	162.932703333333\\
23.9166666666667	162.195958333333\\
};
\addlegendentry{$\widehat{L}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	3.61005633273357\\
0.0833333333333333	3.61005633271214\\
0.166666666666667	3.61005633270104\\
0.25	3.61005633270181\\
0.333333333333333	3.6100563327067\\
0.416666666666667	3.61005633270073\\
0.5	3.61005633269387\\
0.583333333333333	3.61005633268538\\
0.666666666666667	3.61005633267728\\
0.75	3.61005633267467\\
0.833333333333333	3.6100563326665\\
0.916666666666667	3.61005633266097\\
1	3.61005633265482\\
1.08333333333333	3.61005633264767\\
1.16666666666667	3.61005633264322\\
1.25	3.61005633263776\\
1.33333333333333	3.61005633262981\\
1.41666666666667	3.61005633262247\\
1.5	3.61005633261706\\
1.58333333333333	3.61005633260881\\
1.66666666666667	3.61005633260092\\
1.75	3.61005633258942\\
1.83333333333333	3.61005633258533\\
1.91666666666667	3.61005633257999\\
2	3.61005633257186\\
2.08333333333333	3.61005633256758\\
2.16666666666667	3.61005633255755\\
2.25	3.61005633254962\\
2.33333333333333	3.61005633254338\\
2.41666666666667	3.6100563325354\\
2.5	3.61005633253045\\
2.58333333333333	3.61005633252202\\
2.66666666666667	3.61005633251727\\
2.75	3.61005633251359\\
2.83333333333333	3.61005633250672\\
2.91666666666667	3.61005633249805\\
3	3.61005633249185\\
3.08333333333333	3.61005633248687\\
3.16666666666667	3.61005633247773\\
3.25	3.61005633247124\\
3.33333333333333	3.61005633246271\\
3.41666666666667	3.61005633245774\\
3.5	3.61005633245186\\
3.58333333333333	3.61005633243371\\
3.66666666666667	3.61005633236281\\
3.75	3.61005633238267\\
3.83333333333333	3.610056332425\\
3.91666666666667	3.61005633242056\\
4	3.61005633241635\\
4.08333333333333	3.61005633240521\\
4.16666666666667	3.61005633240249\\
4.25	3.61005633239442\\
4.33333333333333	3.61005633238918\\
4.41666666666667	3.61005633238687\\
4.5	3.61005633238117\\
4.58333333333333	3.61005633237197\\
4.66666666666667	3.61005633236899\\
4.75	3.6100563323666\\
4.83333333333333	3.61005633236388\\
4.91666666666667	3.61005633235828\\
5	3.61005633235251\\
5.08333333333333	3.61005633235348\\
5.16666666666667	3.61005633234504\\
5.25	3.61005633234028\\
5.33333333333333	3.61005633233746\\
5.41666666666667	3.61005633233389\\
5.5	3.61005633233028\\
5.58333333333333	3.61005633232848\\
5.66666666666667	3.6100563323234\\
5.75	3.6100563323182\\
5.83333333333333	3.61005633231656\\
5.91666666666667	3.61005633231625\\
6	3.61005633231636\\
6.08333333333333	3.61005633231097\\
6.16666666666667	3.61005633230876\\
6.25	3.61005633230292\\
6.33333333333333	3.61005633229777\\
6.41666666666667	3.61005633228602\\
6.5	3.61005633227288\\
6.58333333333333	3.61005633227001\\
6.66666666666667	3.61005633226779\\
6.75	3.61005633226731\\
6.83333333333333	3.61005633225645\\
6.91666666666667	3.61005633225682\\
7	3.61005633225106\\
7.08333333333333	3.61005633224591\\
7.16666666666667	3.61005633224571\\
7.25	3.61005633224234\\
7.33333333333333	3.61005633225536\\
7.41666666666667	3.61005633225159\\
7.5	3.61005633224146\\
7.58333333333333	3.61005633227185\\
7.66666666666667	3.61005633229211\\
7.75	3.61005633227161\\
7.83333333333333	3.61005633219591\\
7.91666666666667	3.6100563321876\\
8	3.61005633219901\\
8.08333333333333	3.61005633216748\\
8.16666666666667	3.61005633216056\\
8.25	3.61005633215312\\
8.33333333333333	3.61005633214629\\
8.41666666666667	3.61005633215396\\
8.5	3.61005633215252\\
8.58333333333333	3.61005633217512\\
8.66666666666667	3.61005633215325\\
8.75	3.61005633216099\\
8.83333333333333	3.61005633215808\\
8.91666666666667	3.61005633215808\\
9	3.61005633214307\\
9.08333333333333	3.61005633215947\\
9.16666666666667	3.61005633214813\\
9.25	3.61005633215592\\
9.33333333333333	3.61005633217162\\
9.41666666666667	3.61005633214299\\
9.5	3.61005633211957\\
9.58333333333333	3.61005633210196\\
9.66666666666667	3.61005633211908\\
9.75	3.61005633210903\\
9.83333333333333	3.61005633207153\\
9.91666666666667	3.61005633205102\\
10	3.61005633202776\\
10.0833333333333	3.6100563320642\\
10.1666666666667	3.61005633203242\\
10.25	3.61005633201538\\
10.3333333333333	3.61005633203833\\
10.4166666666667	3.61005633202535\\
10.5	3.61005633202026\\
10.5833333333333	3.61005633201247\\
10.6666666666667	3.610056331966\\
10.75	3.61005633202672\\
10.8333333333333	3.61005633198846\\
10.9166666666667	3.61005633196101\\
11	3.61005633197021\\
11.0833333333333	3.61005633194881\\
11.1666666666667	3.61005633193261\\
11.25	3.61005633193075\\
11.3333333333333	3.61005633194483\\
11.4166666666667	3.61005633193298\\
11.5	3.61005633191139\\
11.5833333333333	3.6100563319016\\
11.6666666666667	3.61005633189134\\
11.75	3.61005633188862\\
11.8333333333333	3.61005633185815\\
11.9166666666667	3.61005633183076\\
12	3.61005633177755\\
12.0833333333333	3.6100563318048\\
12.1666666666667	3.61005633175355\\
12.25	3.61005633177142\\
12.3333333333333	3.61005633177824\\
12.4166666666667	3.61005633176215\\
12.5	3.61005633175707\\
12.5833333333333	3.61005633174523\\
12.6666666666667	3.61005633174771\\
12.75	3.61005633170492\\
12.8333333333333	3.61005633160278\\
12.9166666666667	3.61005633150086\\
13	3.61005633141364\\
13.0833333333333	3.61005633109223\\
13.1666666666667	3.61005632932816\\
13.25	-0.000325444781506479\\
13.3333333333333	-0.000543155711556855\\
13.4166666666667	-0.000320582251030332\\
13.5	-0.000148515870006332\\
13.5833333333333	-0.000166017562684912\\
13.6666666666667	-0.000269976991304122\\
13.75	-0.000220324279796865\\
13.8333333333333	-0.000319817081080462\\
13.9166666666667	-0.000309599172729698\\
14	-0.00041988898430385\\
14.0833333333333	-0.000389682622452241\\
14.1666666666667	-0.000474281862421063\\
14.25	-0.000131513862223882\\
14.3333333333333	-0.000141532619792034\\
14.4166666666667	-0.000490855204648561\\
14.5	-0.000425354012754162\\
14.5833333333333	-0.000505386543145542\\
14.6666666666667	-5.81533004407964e-05\\
14.75	8.55028104700638e-06\\
14.8333333333333	-9.29382895354328e-05\\
14.9166666666667	-0.000157476080149391\\
15	-0.000194646052274868\\
15.0833333333333	-0.000153828881790896\\
15.1666666666667	-0.000127788982810947\\
15.25	-0.000148325445197805\\
15.3333333333333	-0.000129266291812994\\
15.4166666666667	-0.000351785911902708\\
15.5	-0.000498509031202651\\
15.5833333333333	-8.4918360987239e-05\\
15.6666666666667	-9.90346573263761e-05\\
15.75	-0.000126200229433908\\
15.8333333333333	-1.46545234187825e-05\\
15.9166666666667	-0.000433927768885899\\
16	-0.000177754692534674\\
16.0833333333333	-0.000174908569696887\\
16.1666666666667	-0.000539584714262819\\
16.25	-0.000406172699617677\\
16.3333333333333	-0.000405641172691485\\
16.4166666666667	-0.000357754494238166\\
16.5	-0.000482736843825732\\
16.5833333333333	-0.000476249187455505\\
16.6666666666667	-0.000417880978760739\\
16.75	-0.000430262192774483\\
16.8333333333333	-0.000430231284021525\\
16.9166666666667	-0.000414263363603263\\
17	-0.000426550931234258\\
17.0833333333333	-0.000433274401570125\\
17.1666666666667	-0.000450505294863551\\
17.25	-0.000466480308111638\\
17.3333333333333	-0.000455451369726911\\
17.4166666666667	-0.00045658332551548\\
17.5	-0.000456727155119279\\
17.5833333333333	-0.000469528646521189\\
17.6666666666667	-0.000472817994580156\\
17.75	-0.000473481126335024\\
17.8333333333333	-0.000471486592929422\\
17.9166666666667	-0.000469624712470769\\
18	-0.000472471162129119\\
18.0833333333333	-0.000471680637429799\\
18.1666666666667	-0.00047245280812481\\
18.25	-0.000477120673565107\\
18.3333333333333	-0.000482121541743501\\
18.4166666666667	-0.000477740506131448\\
18.5	-0.000457399063666789\\
18.5833333333333	-0.000472946422930785\\
18.6666666666667	-0.000479979957584051\\
18.75	-0.000476886061391083\\
18.8333333333333	-0.000474197751061759\\
18.9166666666667	-0.000479496173225183\\
19	-0.000483180400433007\\
19.0833333333333	-0.000485220215768868\\
19.1666666666667	-0.000487669885344072\\
19.25	-0.000500242410416428\\
19.3333333333333	-0.00049436308698008\\
19.4166666666667	-0.000500741492934876\\
19.5	-0.000500858783182473\\
19.5833333333333	-0.000497548334299328\\
19.6666666666667	-0.000497717643376366\\
19.75	-0.000501250233776184\\
19.8333333333333	-0.000494905122980759\\
19.9166666666667	-0.000499575359254829\\
20	-0.00045473897691866\\
20.0833333333333	-0.000440342343201904\\
20.1666666666667	-0.000205591298932806\\
20.25	-0.000408501141266157\\
20.3333333333333	-0.000493837877791378\\
20.4166666666667	-0.000499393205742103\\
20.5	-0.00051164391221089\\
20.5833333333333	-0.000505941042356642\\
20.6666666666667	-0.00050492696069689\\
20.75	-0.00049324448994935\\
20.8333333333333	-0.000490530184912655\\
20.9166666666667	-0.000478313271568717\\
21	-0.000475712642190788\\
21.0833333333333	-0.000477762914117841\\
21.1666666666667	-0.000469631237549996\\
21.25	-0.000467895380612029\\
21.3333333333333	-0.000470840362584002\\
21.4166666666667	-0.000478989978548876\\
21.5	-0.000482300992873415\\
21.5833333333333	-0.000461187487482543\\
21.6666666666667	-0.00046343578630931\\
21.75	-0.000502357736616305\\
21.8333333333333	-0.000472266447616776\\
21.9166666666667	-0.000459657621247602\\
22	-0.000454856844709175\\
22.0833333333333	-0.00050107465441176\\
22.1666666666667	-0.000528497673875009\\
22.25	-0.000458402935142227\\
22.3333333333333	-0.000466977033473683\\
22.4166666666667	-0.000467789587122957\\
22.5	-0.000468500361834397\\
22.5833333333333	-0.000461740186847916\\
22.6666666666667	-0.000468040033111618\\
22.75	-0.00046967591688635\\
22.8333333333333	-0.000455307726288965\\
22.9166666666667	-0.00047178198920813\\
23	-0.000464807234702724\\
23.0833333333333	-0.000462665446212448\\
23.1666666666667	-0.000465509713943104\\
23.25	-0.000464799613966247\\
23.3333333333333	-0.00046680358823286\\
23.4166666666667	-0.000517407136231859\\
23.5	-0.000467041559127149\\
23.5833333333333	-0.000467100535876074\\
23.6666666666667	-0.000462246921770388\\
23.75	-0.000466708868799673\\
23.8333333333333	-0.000464561176153015\\
23.9166666666667	-0.00046721550614805\\
};
\addlegendentry{$F^o$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/load_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=-10,
ymax=250,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]

\addplot[area legend,solid,fill=white!70!black,draw=none]
table[row sep=crcr] {%
x	y\\
0	188.692986666667\\
0.0833333333333333	198.603513333333\\
0.166666666666667	182.29278\\
0.25	164.455586666667\\
0.333333333333333	164.02032\\
0.416666666666667	164.524\\
0.5	164.390686666667\\
0.583333333333333	164.40566\\
0.666666666666667	165.234113333333\\
0.75	163.162813333333\\
0.833333333333333	163.44536\\
0.916666666666667	163.558593333333\\
1	162.74474\\
1.08333333333333	163.06616\\
1.16666666666667	162.031713333333\\
1.25	161.48478\\
1.33333333333333	162.105266666667\\
1.41666666666667	161.602286666667\\
1.5	159.797046666667\\
1.58333333333333	159.99192\\
1.66666666666667	159.782673333333\\
1.75	161.081626666667\\
1.83333333333333	161.12812\\
1.91666666666667	160.672073333333\\
2	159.28512\\
2.08333333333333	160.306913333333\\
2.16666666666667	159.8461\\
2.25	158.910686666667\\
2.33333333333333	158.691733333333\\
2.41666666666667	162.079053333333\\
2.5	160.80376\\
2.58333333333333	159.963546666667\\
2.66666666666667	159.78902\\
2.75	159.799053333333\\
2.83333333333333	158.70682\\
2.91666666666667	158.873586666667\\
3	158.769193333333\\
3.08333333333333	157.402673333333\\
3.16666666666667	157.195893333333\\
3.25	159.112146666667\\
3.33333333333333	158.501826666667\\
3.41666666666667	156.55586\\
3.5	158.375506666667\\
3.58333333333333	157.829426666667\\
3.66666666666667	156.621233333333\\
3.75	173.081306666667\\
3.83333333333333	173.01184\\
3.91666666666667	166.358046666667\\
4	174.94726\\
4.08333333333333	172.64146\\
4.16666666666667	168.8439\\
4.25	169.17904\\
4.33333333333333	173.530453333333\\
4.41666666666667	169.787433333333\\
4.5	171.927606666667\\
4.58333333333333	169.594453333333\\
4.66666666666667	167.507953333333\\
4.75	167.894633333333\\
4.83333333333333	171.170353333333\\
4.91666666666667	166.993646666667\\
5	173.32924\\
5.08333333333333	173.014046666667\\
5.16666666666667	175.906573333333\\
5.25	174.322366666667\\
5.33333333333333	175.772113333333\\
5.41666666666667	176.56138\\
5.5	181.73596\\
5.58333333333333	185.704226666667\\
5.66666666666667	181.59946\\
5.75	180.914953333333\\
5.83333333333333	181.620526666667\\
5.91666666666667	182.342226666667\\
6	191.80432\\
6.08333333333333	195.890493333333\\
6.16666666666667	195.90172\\
6.25	202.7726\\
6.33333333333333	200.19564\\
6.41666666666667	198.1942\\
6.5	206.665906666667\\
6.58333333333333	212.554066666667\\
6.66666666666667	209.233353333333\\
6.75	208.96458\\
6.83333333333333	220.520093333333\\
6.91666666666667	223.74096\\
7	221.952966666667\\
7.08333333333333	213.330086666667\\
7.16666666666667	204.6412\\
7.25	208.20746\\
7.33333333333333	209.918373333333\\
7.41666666666667	214.405793333333\\
7.5	212.004513333333\\
7.58333333333333	216.868313333333\\
7.66666666666667	212.847726666667\\
7.75	213.60128\\
7.83333333333333	213.456286666667\\
7.91666666666667	216.068386666667\\
8	225.003006666667\\
8.08333333333333	224.317593333333\\
8.16666666666667	234.50034\\
8.25	223.045166666667\\
8.33333333333333	230.346786666667\\
8.41666666666667	222.607513333333\\
8.5	230.38936\\
8.58333333333333	224.741026666667\\
8.66666666666667	222.05648\\
8.75	214.395873333333\\
8.83333333333333	217.856453333333\\
8.91666666666667	217.011273333333\\
9	213.314306666667\\
9.08333333333333	208.128693333333\\
9.16666666666667	209.421173333333\\
9.25	213.7882\\
9.33333333333333	210.694613333333\\
9.41666666666667	201.457873333333\\
9.5	204.530653333333\\
9.58333333333333	200.682566666667\\
9.66666666666667	194.403173333333\\
9.75	208.536826666667\\
9.83333333333333	202.522853333333\\
9.91666666666667	207.88864\\
10	201.40148\\
10.0833333333333	199.93716\\
10.1666666666667	211.332786666667\\
10.25	207.68342\\
10.3333333333333	209.942806666667\\
10.4166666666667	205.91514\\
10.5	193.66986\\
10.5833333333333	200.74108\\
10.6666666666667	204.71908\\
10.75	199.345166666667\\
10.8333333333333	203.34084\\
10.9166666666667	200.3269\\
11	187.870006666667\\
11.0833333333333	190.696233333333\\
11.1666666666667	186.833606666667\\
11.25	183.51598\\
11.3333333333333	187.41106\\
11.4166666666667	188.737526666667\\
11.5	205.228386666667\\
11.5833333333333	199.63924\\
11.6666666666667	193.318946666667\\
11.75	202.1831\\
11.8333333333333	200.345773333333\\
11.9166666666667	201.224386666667\\
12	192.507586666667\\
12.0833333333333	185.73182\\
12.1666666666667	194.330146666667\\
12.25	197.57068\\
12.3333333333333	203.36362\\
12.4166666666667	193.57406\\
12.5	188.426253333333\\
12.5833333333333	194.0584\\
12.6666666666667	200.053546666667\\
12.75	195.847933333333\\
12.8333333333333	193.108733333333\\
12.9166666666667	192.31542\\
13	200.88546\\
13.0833333333333	204.866506666667\\
13.1666666666667	200.660146666667\\
13.25	196.698646666667\\
13.3333333333333	192.038593333333\\
13.4166666666667	200.769626666667\\
13.5	200.294013333333\\
13.5833333333333	199.893933333333\\
13.6666666666667	196.072066666667\\
13.75	193.266146666667\\
13.8333333333333	204.592993333333\\
13.9166666666667	204.804026666667\\
14	205.763646666667\\
14.0833333333333	205.721086666667\\
14.1666666666667	195.66982\\
14.25	198.688213333333\\
14.3333333333333	210.286573333333\\
14.4166666666667	209.28362\\
14.5	210.333226666667\\
14.5833333333333	199.766886666667\\
14.6666666666667	199.591673333333\\
14.75	206.25884\\
14.8333333333333	209.603346666667\\
14.9166666666667	211.480353333333\\
15	206.91346\\
15.0833333333333	204.95282\\
15.1666666666667	223.636126666667\\
15.25	217.47038\\
15.3333333333333	210.851786666667\\
15.4166666666667	207.938853333333\\
15.5	201.494246666667\\
15.5833333333333	203.385713333333\\
15.6666666666667	204.12182\\
15.75	202.875913333333\\
15.8333333333333	202.1177\\
15.9166666666667	201.64732\\
16	204.55498\\
16.0833333333333	207.149326666667\\
16.1666666666667	203.307313333333\\
16.25	208.138273333333\\
16.3333333333333	204.6993\\
16.4166666666667	204.54582\\
16.5	211.144746666667\\
16.5833333333333	211.397673333333\\
16.6666666666667	211.067246666667\\
16.75	211.406793333333\\
16.8333333333333	210.548693333333\\
16.9166666666667	206.51582\\
17	209.34022\\
17.0833333333333	209.30182\\
17.1666666666667	218.947366666667\\
17.25	211.35242\\
17.3333333333333	209.329346666667\\
17.4166666666667	207.919433333333\\
17.5	215.602053333333\\
17.5833333333333	218.326786666667\\
17.6666666666667	215.3663\\
17.75	214.703606666667\\
17.8333333333333	220.791426666667\\
17.9166666666667	213.568173333333\\
18	198.702266666667\\
18.0833333333333	196.184953333333\\
18.1666666666667	196.941006666667\\
18.25	192.460873333333\\
18.3333333333333	193.333706666667\\
18.4166666666667	190.89632\\
18.5	191.497746666667\\
18.5833333333333	189.171226666667\\
18.6666666666667	187.493886666667\\
18.75	187.56142\\
18.8333333333333	188.613633333333\\
18.9166666666667	185.29196\\
19	172.036413333333\\
19.0833333333333	172.261366666667\\
19.1666666666667	172.017566666667\\
19.25	172.713106666667\\
19.3333333333333	171.930693333333\\
19.4166666666667	171.95764\\
19.5	172.83044\\
19.5833333333333	170.680213333333\\
19.6666666666667	171.57128\\
19.75	168.921966666667\\
19.8333333333333	169.030733333333\\
19.9166666666667	168.7877\\
20	167.73232\\
20.0833333333333	166.74334\\
20.1666666666667	167.911926666667\\
20.25	190.305433333333\\
20.3333333333333	200.0645\\
20.4166666666667	199.43408\\
20.5	198.522353333333\\
20.5833333333333	200.255006666667\\
20.6666666666667	199.2557\\
20.75	197.638706666667\\
20.8333333333333	196.998973333333\\
20.9166666666667	197.01526\\
21	197.327146666667\\
21.0833333333333	172.674933333333\\
21.1666666666667	162.72934\\
21.25	162.89788\\
21.3333333333333	162.97218\\
21.4166666666667	161.466773333333\\
21.5	160.278346666667\\
21.5833333333333	159.61472\\
21.6666666666667	160.661073333333\\
21.75	160.984886666667\\
21.8333333333333	161.451106666667\\
21.9166666666667	159.655386666667\\
22	160.36562\\
22.0833333333333	160.702266666667\\
22.1666666666667	160.635866666667\\
22.25	161.932733333333\\
22.3333333333333	161.20674\\
22.4166666666667	158.89928\\
22.5	157.266826666667\\
22.5833333333333	156.895053333333\\
22.6666666666667	157.900726666667\\
22.75	159.883333333333\\
22.8333333333333	162.79138\\
22.9166666666667	157.79482\\
23	157.259513333333\\
23.0833333333333	157.9724\\
23.1666666666667	157.96942\\
23.25	159.916373333333\\
23.3333333333333	162.716413333333\\
23.4166666666667	158.743566666667\\
23.5	157.842633333333\\
23.5833333333333	158.616126666667\\
23.6666666666667	183.121806666667\\
23.75	189.381166666667\\
23.8333333333333	172.3014\\
23.9166666666667	178.495433333333\\
23.9166666666667	156.488213333333\\
23.8333333333333	145.892846666667\\
23.75	143.38\\
23.6666666666667	143.842166666667\\
23.5833333333333	142.895433333333\\
23.5	144.290286666667\\
23.4166666666667	143.623306666667\\
23.3333333333333	143.367713333333\\
23.25	144.2477\\
23.1666666666667	143.994773333333\\
23.0833333333333	144.547746666667\\
23	142.779646666667\\
22.9166666666667	140.8203\\
22.8333333333333	142.43926\\
22.75	141.56766\\
22.6666666666667	140.573566666667\\
22.5833333333333	141.949433333333\\
22.5	141.718473333333\\
22.4166666666667	142.683686666667\\
22.3333333333333	143.11944\\
22.25	142.60956\\
22.1666666666667	141.78636\\
22.0833333333333	142.272986666667\\
22	143.32684\\
21.9166666666667	142.82146\\
21.8333333333333	141.594633333333\\
21.75	141.26254\\
21.6666666666667	142.66256\\
21.5833333333333	142.25268\\
21.5	141.866706666667\\
21.4166666666667	141.7136\\
21.3333333333333	143.57016\\
21.25	146.27114\\
21.1666666666667	144.709906666667\\
21.0833333333333	145.226733333333\\
21	143.146386666667\\
20.9166666666667	159.803786666667\\
20.8333333333333	178.742786666667\\
20.75	178.222626666667\\
20.6666666666667	175.622046666667\\
20.5833333333333	176.0326\\
20.5	178.934093333333\\
20.4166666666667	177.786766666667\\
20.3333333333333	177.680146666667\\
20.25	167.227893333333\\
20.1666666666667	144.723353333333\\
20.0833333333333	145.33864\\
20	143.217773333333\\
19.9166666666667	145.78112\\
19.8333333333333	144.628873333333\\
19.75	146.398173333333\\
19.6666666666667	147.569393333333\\
19.5833333333333	149.519606666667\\
19.5	149.0696\\
19.4166666666667	148.826846666667\\
19.3333333333333	147.66598\\
19.25	149.674933333333\\
19.1666666666667	146.218246666667\\
19.0833333333333	148.382973333333\\
19	153.24172\\
18.9166666666667	166.0006\\
18.8333333333333	167.917193333333\\
18.75	168.197293333333\\
18.6666666666667	170.937533333333\\
18.5833333333333	170.38808\\
18.5	172.269546666667\\
18.4166666666667	173.975673333333\\
18.3333333333333	177.43656\\
18.25	172.573633333333\\
18.1666666666667	171.862313333333\\
18.0833333333333	175.26158\\
18	181.481286666667\\
17.9166666666667	198.925873333333\\
17.8333333333333	201.435093333333\\
17.75	194.725226666667\\
17.6666666666667	207.821213333333\\
17.5833333333333	210.905926666667\\
17.5	192.44254\\
17.4166666666667	197.97572\\
17.3333333333333	195.301893333333\\
17.25	206.682033333333\\
17.1666666666667	208.394573333333\\
17.0833333333333	199.211586666667\\
17	199.483093333333\\
16.9166666666667	196.34196\\
16.8333333333333	201.9068\\
16.75	197.957886666667\\
16.6666666666667	192.64588\\
16.5833333333333	190.71402\\
16.5	192.866046666667\\
16.4166666666667	195.595346666667\\
16.3333333333333	194.607986666667\\
16.25	195.381206666667\\
16.1666666666667	189.6459\\
16.0833333333333	190.08106\\
16	196.272393333333\\
15.9166666666667	196.314066666667\\
15.8333333333333	193.443913333333\\
15.75	190.336613333333\\
15.6666666666667	188.3285\\
15.5833333333333	190.367753333333\\
15.5	191.884586666667\\
15.4166666666667	189.822493333333\\
15.3333333333333	194.0722\\
15.25	187.789986666667\\
15.1666666666667	192.451773333333\\
15.0833333333333	184.0333\\
15	179.794553333333\\
14.9166666666667	179.964353333333\\
14.8333333333333	179.080113333333\\
14.75	175.734406666667\\
14.6666666666667	182.588806666667\\
14.5833333333333	182.866786666667\\
14.5	182.019666666667\\
14.4166666666667	181.401673333333\\
14.3333333333333	181.607053333333\\
14.25	179.841933333333\\
14.1666666666667	177.89304\\
14.0833333333333	176.81408\\
14	184.645406666667\\
13.9166666666667	180.722233333333\\
13.8333333333333	179.82266\\
13.75	178.59502\\
13.6666666666667	179.122946666667\\
13.5833333333333	179.708573333333\\
13.5	181.19712\\
13.4166666666667	177.566013333333\\
13.3333333333333	178.52798\\
13.25	175.987406666667\\
13.1666666666667	175.995946666667\\
13.0833333333333	177.54846\\
13	174.508226666667\\
12.9166666666667	179.124446666667\\
12.8333333333333	179.482633333333\\
12.75	175.334133333333\\
12.6666666666667	178.6747\\
12.5833333333333	180.045853333333\\
12.5	180.916813333333\\
12.4166666666667	177.419726666667\\
12.3333333333333	173.4729\\
12.25	171.84786\\
12.1666666666667	176.011153333333\\
12.0833333333333	171.8073\\
12	177.546446666667\\
11.9166666666667	169.97928\\
11.8333333333333	182.12986\\
11.75	176.367066666667\\
11.6666666666667	172.652086666667\\
11.5833333333333	168.27316\\
11.5	166.251173333333\\
11.4166666666667	163.471273333333\\
11.3333333333333	157.790346666667\\
11.25	160.10402\\
11.1666666666667	161.35428\\
11.0833333333333	168.96188\\
11	170.518793333333\\
10.9166666666667	173.21856\\
10.8333333333333	178.725693333333\\
10.75	180.324853333333\\
10.6666666666667	173.883486666667\\
10.5833333333333	184.701606666667\\
10.5	185.687466666667\\
10.4166666666667	183.385966666667\\
10.3333333333333	188.622153333333\\
10.25	187.887093333333\\
10.1666666666667	190.799933333333\\
10.0833333333333	190.910533333333\\
10	185.128173333333\\
9.91666666666667	188.881186666667\\
9.83333333333333	187.33052\\
9.75	179.54342\\
9.66666666666667	185.361986666667\\
9.58333333333333	187.337253333333\\
9.5	189.78934\\
9.41666666666667	188.68838\\
9.33333333333333	183.456273333333\\
9.25	185.91124\\
9.16666666666667	189.524693333333\\
9.08333333333333	198.695913333333\\
9	196.964226666667\\
8.91666666666667	200.283573333333\\
8.83333333333333	197.143373333333\\
8.75	206.596913333333\\
8.66666666666667	211.9406\\
8.58333333333333	213.059786666667\\
8.5	212.380433333333\\
8.41666666666667	206.356813333333\\
8.33333333333333	204.06594\\
8.25	209.20452\\
8.16666666666667	207.178846666667\\
8.08333333333333	212.189406666667\\
8	195.53704\\
7.91666666666667	200.541926666667\\
7.83333333333333	200.41368\\
7.75	206.914193333333\\
7.66666666666667	207.47176\\
7.58333333333333	197.8579\\
7.5	202.557693333333\\
7.41666666666667	204.189173333333\\
7.33333333333333	197.730306666667\\
7.25	191.37762\\
7.16666666666667	186.660986666667\\
7.08333333333333	200.7595\\
7	198.416493333333\\
6.91666666666667	191.539126666667\\
6.83333333333333	185.82086\\
6.75	192.333826666667\\
6.66666666666667	195.10242\\
6.58333333333333	194.958253333333\\
6.5	195.01914\\
6.41666666666667	195.434193333333\\
6.33333333333333	191.29048\\
6.25	183.97418\\
6.16666666666667	182.00464\\
6.08333333333333	186.252966666667\\
6	176.922493333333\\
5.91666666666667	166.39098\\
5.83333333333333	162.1503\\
5.75	161.100486666667\\
5.66666666666667	162.852093333333\\
5.58333333333333	160.99076\\
5.5	161.84652\\
5.41666666666667	161.732673333333\\
5.33333333333333	163.743573333333\\
5.25	161.63104\\
5.16666666666667	156.371566666667\\
5.08333333333333	155.233266666667\\
5	149.47392\\
4.91666666666667	137.024673333333\\
4.83333333333333	139.0118\\
4.75	141.324893333333\\
4.66666666666667	141.053706666667\\
4.58333333333333	144.962913333333\\
4.5	146.929493333333\\
4.41666666666667	144.648933333333\\
4.33333333333333	146.144646666667\\
4.25	145.725846666667\\
4.16666666666667	150.435726666667\\
4.08333333333333	149.7503\\
4	142.22574\\
3.91666666666667	136.26986\\
3.83333333333333	136.8034\\
3.75	137.940273333333\\
3.66666666666667	138.509666666667\\
3.58333333333333	138.242813333333\\
3.5	139.96716\\
3.41666666666667	137.315413333333\\
3.33333333333333	137.062926666667\\
3.25	137.72822\\
3.16666666666667	137.063953333333\\
3.08333333333333	138.060973333333\\
3	138.131486666667\\
2.91666666666667	138.777013333333\\
2.83333333333333	138.497293333333\\
2.75	139.21632\\
2.66666666666667	138.38266\\
2.58333333333333	139.169986666667\\
2.5	138.122053333333\\
2.41666666666667	137.60348\\
2.33333333333333	139.090166666667\\
2.25	138.506213333333\\
2.16666666666667	139.497753333333\\
2.08333333333333	140.928566666667\\
2	142.9153\\
1.91666666666667	139.39592\\
1.83333333333333	139.405526666667\\
1.75	138.0457\\
1.66666666666667	138.200233333333\\
1.58333333333333	138.266173333333\\
1.5	137.615966666667\\
1.41666666666667	139.428506666667\\
1.33333333333333	139.1736\\
1.25	140.041526666667\\
1.16666666666667	139.74022\\
1.08333333333333	142.097993333333\\
1	142.446846666667\\
0.916666666666667	142.48002\\
0.833333333333333	141.62778\\
0.75	143.893953333333\\
0.666666666666667	144.29054\\
0.583333333333333	143.635693333333\\
0.5	143.00058\\
0.416666666666667	144.88584\\
0.333333333333333	145.198853333333\\
0.25	145.922106666667\\
0.166666666666667	146.27736\\
0.0833333333333333	147.25824\\
0	145.111546666667\\
}--cycle;
\addlegendentry{$(l^\downarrow,l^\uparrow)$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	172.564076759259\\
0.0833333333333333	167.292053333333\\
0.166666666666667	155.885346666667\\
0.25	150.860695\\
0.333333333333333	150.165561666667\\
0.416666666666667	150.557058333333\\
0.5	149.505423333333\\
0.583333333333333	149.512658333333\\
0.666666666666667	150.054473333333\\
0.75	149.792935\\
0.833333333333333	149.008911666667\\
0.916666666666667	148.808246666667\\
1	149.066196666667\\
1.08333333333333	149.09726\\
1.16666666666667	148.29413\\
1.25	147.684763333333\\
1.33333333333333	147.897795\\
1.41666666666667	147.825358333333\\
1.5	145.800076666667\\
1.58333333333333	146.038535\\
1.66666666666667	146.10744\\
1.75	146.869035\\
1.83333333333333	146.98308\\
1.91666666666667	146.99706\\
2	147.619166666667\\
2.08333333333333	147.371603333333\\
2.16666666666667	146.362181666667\\
2.25	146.13489\\
2.33333333333333	145.918785\\
2.41666666666667	146.720833333333\\
2.5	145.97335\\
2.58333333333333	145.493821666667\\
2.66666666666667	145.96545\\
2.75	146.286041666667\\
2.83333333333333	145.306251666667\\
2.91666666666667	145.465066666667\\
3	144.913761666667\\
3.08333333333333	144.295186666667\\
3.16666666666667	143.768308333333\\
3.25	144.46138\\
3.33333333333333	144.591783333333\\
3.41666666666667	144.239005\\
3.5	145.419338333333\\
3.58333333333333	144.030895\\
3.66666666666667	145.698606666667\\
3.75	152.470031666667\\
3.83333333333333	152.255731666667\\
3.91666666666667	146.323115\\
4	155.403191666667\\
4.08333333333333	159.28949\\
4.16666666666667	155.222118333333\\
4.25	153.678803333333\\
4.33333333333333	154.98245\\
4.41666666666667	153.129336666667\\
4.5	153.279696666667\\
4.58333333333333	152.554836666667\\
4.66666666666667	150.221453333333\\
4.75	150.29024\\
4.83333333333333	149.344321666667\\
4.91666666666667	147.64328\\
5	158.453476666667\\
5.08333333333333	163.762331666667\\
5.16666666666667	165.41779\\
5.25	165.677031666667\\
5.33333333333333	168.418048333333\\
5.41666666666667	169.497763333333\\
5.5	170.251506666667\\
5.58333333333333	171.229631666667\\
5.66666666666667	171.759371666667\\
5.75	170.485943333333\\
5.83333333333333	171.740638333333\\
5.91666666666667	173.276305\\
6	182.770241666667\\
6.08333333333333	191.808451666667\\
6.16666666666667	189.935385\\
6.25	194.014461666667\\
6.33333333333333	194.124938333333\\
6.41666666666667	197.064003333333\\
6.5	200.661026666667\\
6.58333333333333	203.615948333333\\
6.66666666666667	203.725531666667\\
6.75	201.932451666667\\
6.83333333333333	203.680666666667\\
6.91666666666667	207.103921666667\\
7	211.397606666667\\
7.08333333333333	206.31982\\
7.16666666666667	196.666811666667\\
7.25	198.70817\\
7.33333333333333	204.171683333333\\
7.41666666666667	208.762676666667\\
7.5	207.87383\\
7.58333333333333	207.657218333333\\
7.66666666666667	210.054031666667\\
7.75	210.193893333333\\
7.83333333333333	208.437258333333\\
7.91666666666667	206.479511666667\\
8	209.03824\\
8.08333333333333	218.341545\\
8.16666666666667	222.163673333333\\
8.25	217.102196666667\\
8.33333333333333	216.41814\\
8.41666666666667	213.15539\\
8.5	220.480038333333\\
8.58333333333333	220.96317\\
8.66666666666667	217.309655\\
8.75	210.657203333333\\
8.83333333333333	209.474176666667\\
8.91666666666667	207.810678333333\\
9	204.983648333333\\
9.08333333333333	202.16012\\
9.16666666666667	198.218925\\
9.25	196.657356666667\\
9.33333333333333	197.74835\\
9.41666666666667	195.805978333333\\
9.5	198.660993333333\\
9.58333333333333	192.973045\\
9.66666666666667	191.794928333333\\
9.75	194.003956666667\\
9.83333333333333	194.346413333333\\
9.91666666666667	195.33361\\
10	194.594931666667\\
10.0833333333333	194.642971666667\\
10.1666666666667	202.592086666667\\
10.25	196.868615\\
10.3333333333333	197.991336666667\\
10.4166666666667	195.04577\\
10.5	187.925696282051\\
10.5833333333333	194.186603333333\\
10.6666666666667	191.008438333333\\
10.75	189.14271\\
10.8333333333333	190.171165\\
10.9166666666667	187.109455\\
11	181.77936\\
11.0833333333333	181.100143333333\\
11.1666666666667	173.644631666667\\
11.25	174.817533333333\\
11.3333333333333	176.108883333333\\
11.4166666666667	178.007103333333\\
11.5	182.008161666667\\
11.5833333333333	183.6907\\
11.6666666666667	183.7004\\
11.75	186.75259\\
11.8333333333333	189.139411666667\\
11.9166666666667	184.289328333333\\
12	181.657666666667\\
12.0833333333333	180.976808333333\\
12.1666666666667	183.638875\\
12.25	182.896023333333\\
12.3333333333333	184.028358333333\\
12.4166666666667	182.654731666667\\
12.5	183.709653333333\\
12.5833333333333	186.142705\\
12.6666666666667	187.616746666667\\
12.75	185.147665\\
12.8333333333333	184.41085\\
12.9166666666667	186.090373333333\\
13	190.94898\\
13.0833333333333	192.42423\\
13.1666666666667	191.85842\\
13.25	188.187023333333\\
13.3333333333333	186.932443333333\\
13.4166666666667	190.81194\\
13.5	192.336868333333\\
13.5833333333333	189.258593333333\\
13.6666666666667	187.136673333333\\
13.75	187.08162\\
13.8333333333333	192.23289\\
13.9166666666667	193.8068\\
14	194.22388\\
14.0833333333333	193.144391666667\\
14.1666666666667	190.339983333333\\
14.25	189.84004\\
14.3333333333333	199.649163333333\\
14.4166666666667	195.457671666667\\
14.5	194.697948333333\\
14.5833333333333	191.155883333333\\
14.6666666666667	192.262503333333\\
14.75	189.014048333333\\
14.8333333333333	195.760698333333\\
14.9166666666667	195.069421666667\\
15	194.142541666667\\
15.0833333333333	195.233525\\
15.1666666666667	203.163456666667\\
15.25	200.680438333333\\
15.3333333333333	201.420645\\
15.4166666666667	200.328878333333\\
15.5	194.868865\\
15.5833333333333	197.51794\\
15.6666666666667	194.570791666667\\
15.75	194.852615\\
15.8333333333333	197.310981666667\\
15.9166666666667	198.615776666667\\
16	201.143336666667\\
16.0833333333333	196.947693333333\\
16.1666666666667	196.846648333333\\
16.25	201.471128333333\\
16.3333333333333	199.629986666667\\
16.4166666666667	201.36646\\
16.5	200.674125\\
16.5833333333333	199.796873333333\\
16.6666666666667	203.70741\\
16.75	203.935131666667\\
16.8333333333333	206.384001666667\\
16.9166666666667	203.022531666667\\
17	205.341121666667\\
17.0833333333333	206.14334\\
17.1666666666667	212.674071666667\\
17.25	209.148555\\
17.3333333333333	202.621563333333\\
17.4166666666667	203.317823333333\\
17.5	208.10863\\
17.5833333333333	213.201528333333\\
17.6666666666667	210.922595\\
17.75	205.077223333333\\
17.8333333333333	210.664848333333\\
17.9166666666667	209.120406666667\\
18	189.475598333333\\
18.0833333333333	181.902655\\
18.1666666666667	181.058411666667\\
18.25	181.566811666667\\
18.3333333333333	182.552366666667\\
18.4166666666667	180.077218333333\\
18.5	179.147151666667\\
18.5833333333333	177.761596666667\\
18.6666666666667	177.867206666667\\
18.75	176.920628333333\\
18.8333333333333	178.144716666667\\
18.9166666666667	175.879095\\
19	162.644443333333\\
19.0833333333333	159.043305\\
19.1666666666667	157.663945\\
19.25	159.485701666667\\
19.3333333333333	159.58362\\
19.4166666666667	159.818608333333\\
19.5	160.198873333333\\
19.5833333333333	159.949573333333\\
19.6666666666667	159.278803333333\\
19.75	158.578771666667\\
19.8333333333333	157.618758333333\\
19.9166666666667	157.7388\\
20	156.271968333333\\
20.0833333333333	156.519585\\
20.1666666666667	155.731051666667\\
20.25	178.532123333333\\
20.3333333333333	189.665821666667\\
20.4166666666667	189.167968333333\\
20.5	188.719378333333\\
20.5833333333333	188.028555\\
20.6666666666667	187.015391666667\\
20.75	187.22241\\
20.8333333333333	187.627391666667\\
20.9166666666667	176.647788333333\\
21	168.385451666667\\
21.0833333333333	155.315198333333\\
21.1666666666667	152.896865\\
21.25	152.932506666667\\
21.3333333333333	152.588066666667\\
21.4166666666667	151.771963333333\\
21.5	151.869728333333\\
21.5833333333333	151.460906666667\\
21.6666666666667	151.47592\\
21.75	150.495478333333\\
21.8333333333333	151.315733333333\\
21.9166666666667	152.315358333333\\
22	151.45225\\
22.0833333333333	151.28714\\
22.1666666666667	150.134743333333\\
22.25	150.2612\\
22.3333333333333	150.46795\\
22.4166666666667	149.284621666667\\
22.5	149.109236666667\\
22.5833333333333	149.533453333333\\
22.6666666666667	148.930878333333\\
22.75	149.726021666667\\
22.8333333333333	150.74194\\
22.9166666666667	148.977986666667\\
23	149.12689\\
23.0833333333333	150.090995\\
23.1666666666667	149.813863333333\\
23.25	150.565386666667\\
23.3333333333333	150.882565\\
23.4166666666667	149.5302\\
23.5	149.405201666667\\
23.5833333333333	148.732416666667\\
23.6666666666667	155.583145\\
23.75	156.52034\\
23.8333333333333	161.39895\\
23.9166666666667	167.204926666667\\
};
\addlegendentry{$\widehat{L}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	37.4359232407346\\
0.0833333333333333	42.7079466666605\\
0.166666666666667	54.1146533333269\\
0.25	59.1393049999935\\
0.333333333333333	59.8344383333266\\
0.416666666666667	59.4429416666598\\
0.5	60.4945766666596\\
0.583333333333333	60.4873416666595\\
0.666666666666667	59.9455266666593\\
0.75	60.2070649999924\\
0.833333333333333	60.9910883333255\\
0.916666666666667	61.1917533333253\\
1	60.933803333325\\
1.08333333333333	60.9027399999914\\
1.16666666666667	61.7058699999912\\
1.25	62.3152366666575\\
1.33333333333333	62.1022049999905\\
1.41666666666667	62.1746416666569\\
1.5	64.1999233333232\\
1.58333333333333	63.9614649999895\\
1.66666666666667	63.892559999989\\
1.75	63.1309649999885\\
1.83333333333333	63.016919999988\\
1.91666666666667	63.0029399999875\\
2	62.3808333333202\\
2.08333333333333	62.6283966666529\\
2.16666666666667	63.6378183333188\\
2.25	63.8651099999847\\
2.33333333333333	64.0812149999838\\
2.41666666666667	63.2791666666494\\
2.5	64.0266499999816\\
2.58333333333333	64.5061783333136\\
2.66666666666667	64.0345499999788\\
2.75	63.7139583333103\\
2.83333333333333	64.6937483333081\\
2.91666666666667	64.5349333333056\\
3	65.0862383333024\\
3.08333333333333	65.7048133332984\\
3.16666666666667	66.2316916666266\\
3.25	65.5386199999531\\
3.33333333333333	65.4082166666101\\
3.41666666666667	65.7609949999286\\
3.5	64.5806616665703\\
3.58333333333333	65.96910499985\\
3.66666666666667	64.301393333007\\
3.75	47.0710474812405\\
3.83333333333333	23.6698369581419\\
3.91666666666667	23.6698369153473\\
4	23.6698369016811\\
4.08333333333333	23.6698368946196\\
4.16666666666667	23.6698368925609\\
4.25	23.6698368912764\\
4.33333333333333	23.6698368902235\\
4.41666666666667	23.6698368893605\\
4.5	23.6698368885774\\
4.58333333333333	23.6698368878698\\
4.66666666666667	23.6698368872814\\
4.75	23.6698368866984\\
4.83333333333333	23.669836886183\\
4.91666666666667	23.6698368856741\\
5	23.6698368848661\\
5.08333333333333	23.6698368841633\\
5.16666666666667	23.6698368836881\\
5.25	23.6698368833524\\
5.33333333333333	23.6698368828637\\
5.41666666666667	23.6698368825209\\
5.5	23.6698368822335\\
5.58333333333333	23.6698368819283\\
5.66666666666667	23.6698368816771\\
5.75	23.6698368816685\\
5.83333333333333	23.669836881359\\
5.91666666666667	23.669836880987\\
6	23.6698368749672\\
6.08333333333333	18.1915483280715\\
6.16666666666667	20.0646149920045\\
6.25	15.9855383295821\\
6.33333333333333	15.8750616629686\\
6.41666666666667	12.9359966639812\\
6.5	9.33897333132191\\
6.58333333333333	6.38405166499908\\
6.66666666666667	6.27446833167624\\
6.75	8.0675483314858\\
6.83333333333333	6.31933333167194\\
6.91666666666667	2.89607833194576\\
7	-1.39760666771014\\
7.08333333333333	3.68017999855798\\
7.16666666666667	13.3331883305447\\
7.25	11.2918299976712\\
7.33333333333333	5.82831666505099\\
7.41666666666667	1.23732333204835\\
7.5	2.12616999866202\\
7.58333333333333	2.34278166531507\\
7.66666666666667	-0.0540316677634953\\
7.75	-0.19389333442435\\
7.83333333333333	1.56274166536275\\
7.91666666666667	3.52048833190274\\
8	0.96175999873063\\
8.08333333333333	-8.34154500083389\\
8.16666666666667	-12.1636733340842\\
8.25	-7.10219666753156\\
8.33333333333333	-6.41814000088299\\
8.41666666666667	-3.15539000098106\\
8.5	-10.4800383341186\\
8.58333333333333	-10.9631700007751\\
8.66666666666667	-7.30965500085954\\
8.75	-0.657203334405555\\
8.83333333333333	0.525823332087849\\
8.91666666666667	2.18932166532473\\
9	5.01635166512133\\
9.08333333333333	7.83987999817907\\
9.16666666666667	11.7810749975754\\
9.25	13.3426433305421\\
9.33333333333333	12.2516499974755\\
9.41666666666667	12.3212821097109\\
9.5	11.339006637321\\
9.58333333333333	12.3212821116038\\
9.66666666666667	12.3212821108732\\
9.75	12.3212821067468\\
9.83333333333333	12.3212821045383\\
9.91666666666667	12.3212820996913\\
10	12.3212821013323\\
10.0833333333333	12.3212821001246\\
10.1666666666667	7.40791332746658\\
10.25	12.3212820722676\\
10.3333333333333	12.0086632411272\\
10.4166666666667	12.3212820950451\\
10.5	12.3212821021083\\
10.5833333333333	12.3212820960224\\
10.6666666666667	12.321282099272\\
10.75	12.3212820994864\\
10.8333333333333	12.321282098309\\
10.9166666666667	12.3212820986602\\
11	12.3212820987617\\
11.0833333333333	12.3212820981388\\
11.1666666666667	12.3212820980139\\
11.25	12.3212820972398\\
11.3333333333333	12.3212820965014\\
11.4166666666667	12.3212820957128\\
11.5	12.3212820946889\\
11.5833333333333	12.3212820934992\\
11.6666666666667	12.3212820923119\\
11.75	12.3212820906377\\
11.8333333333333	12.3212820885374\\
11.9166666666667	12.321282088393\\
12	12.3212820867634\\
12.0833333333333	12.3212820848825\\
12.1666666666667	12.3212820832512\\
12.25	12.3212820820754\\
12.3333333333333	12.3212820803577\\
12.4166666666667	12.3212820774204\\
12.5	12.3212820742189\\
12.5833333333333	12.3212820720536\\
12.6666666666667	12.3212820702692\\
12.75	12.3212820692998\\
12.8333333333333	12.321282067937\\
12.9166666666667	12.3212820663117\\
13	12.3212820634705\\
13.0833333333333	12.3212820612791\\
13.1666666666667	12.3212820607634\\
13.25	12.3212820617289\\
13.3333333333333	12.3212820612205\\
13.4166666666667	12.3212820589884\\
13.5	12.3212820571039\\
13.5833333333333	12.3212820584468\\
13.6666666666667	12.3212820585141\\
13.75	12.3212820579363\\
13.8333333333333	12.3212820548388\\
13.9166666666667	12.3212820521453\\
14	12.3212820507129\\
14.0833333333333	12.321282052154\\
14.1666666666667	12.3212820540213\\
14.25	12.3212820537877\\
14.3333333333333	10.3508366520377\\
14.4166666666667	12.3212820435394\\
14.5	12.3212820463431\\
14.5833333333333	12.3212820510319\\
14.6666666666667	12.3212820496\\
14.75	12.321282051113\\
14.8333333333333	12.3212820388497\\
14.9166666666667	12.3212820422415\\
15	12.3212820444495\\
15.0833333333333	12.3212820400919\\
15.1666666666667	6.83654332807772\\
15.25	9.31956165706368\\
15.3333333333333	8.57935499229662\\
15.4166666666667	9.67112165578976\\
15.5	12.3212820335091\\
15.5833333333333	12.3212818629902\\
15.6666666666667	12.3212820318795\\
15.75	12.32128202991\\
15.8333333333333	12.3212819608048\\
15.9166666666667	11.3842233025716\\
16	8.85666332501338\\
16.0833333333333	12.3212819979211\\
16.1666666666667	12.321282002198\\
16.25	8.52887165906582\\
16.3333333333333	10.3700133185606\\
16.4166666666667	8.6335399921834\\
16.5	9.32587499037675\\
16.5833333333333	10.2031266530579\\
16.6666666666667	6.29258999521857\\
16.75	6.06486832872599\\
16.8333333333333	3.61599833002205\\
16.9166666666667	6.97746832793913\\
17	4.6588783295714\\
17.0833333333333	3.85665999659462\\
17.1666666666667	-2.67407166843223\\
17.25	0.851444997486823\\
17.3333333333333	7.37843666083491\\
17.4166666666667	6.68217666155494\\
17.5	1.89136999723626\\
17.5833333333333	-3.20152833504367\\
17.6666666666667	-0.922595001977714\\
17.75	4.92277666277053\\
17.8333333333333	-0.664848335346684\\
17.9166666666667	0.879593330813988\\
18	12.3212820171596\\
18.0833333333333	12.3212820159569\\
18.1666666666667	12.3212820113979\\
18.25	12.3212819717872\\
18.3333333333333	12.3212819423328\\
18.4166666666667	12.3212819214852\\
18.5	12.3212819047111\\
18.5833333333333	12.321281815316\\
18.6666666666667	11.3523133851617\\
18.75	11.3523133436919\\
18.8333333333333	11.3523132279883\\
18.9166666666667	4.695311161999\\
19	-3.307947589745e-05\\
19.0833333333333	-5.00909697157183e-05\\
19.1666666666667	-1.7147006446349e-05\\
19.25	5.11131135971761e-05\\
19.3333333333333	6.95933802209604e-05\\
19.4166666666667	4.47270295752152e-05\\
19.5	3.27569505401979e-05\\
19.5833333333333	3.00728929038627e-05\\
19.6666666666667	2.86328706515983e-05\\
19.75	2.72099362142956e-05\\
19.8333333333333	2.44610787143665e-05\\
19.9166666666667	2.03593146954088e-05\\
20	1.55218351660935e-05\\
20.0833333333333	9.53030732788167e-06\\
20.1666666666667	3.44986877002292e-06\\
20.25	-2.86829590621582e-06\\
20.3333333333333	-4.84692675920689e-06\\
20.4166666666667	-5.60627408645493e-06\\
20.5	-6.23510911763187e-06\\
20.5833333333333	-7.11766086247591e-06\\
20.6666666666667	-7.73586024325514e-06\\
20.75	-8.33171171335956e-06\\
20.8333333333333	-9.35517004918909e-06\\
20.9166666666667	-9.99153533351015e-06\\
21	-1.06038625699249e-05\\
21.0833333333333	-1.05883091743794e-05\\
21.1666666666667	-1.15668318102918e-05\\
21.25	-1.19978956263592e-05\\
21.3333333333333	-1.28200904625092e-05\\
21.4166666666667	-1.37093225591961e-05\\
21.5	-1.48372747903035e-05\\
21.5833333333333	-1.46447295643719e-05\\
21.6666666666667	-1.3763171398699e-05\\
21.75	-1.27840149799852e-05\\
21.8333333333333	-1.25008464103996e-05\\
21.9166666666667	-1.47264284748681e-05\\
22	-1.04508222438342e-05\\
22.0833333333333	-9.50433893174511e-06\\
22.1666666666667	-6.84782515566681e-06\\
22.25	-4.74683817829839e-06\\
22.3333333333333	-3.92799697949107e-06\\
22.4166666666667	-2.90763974776422e-06\\
22.5	-4.32196074203958e-06\\
22.5833333333333	-6.27684696403487e-06\\
22.6666666666667	-4.91545029875345e-06\\
22.75	-3.8150055869466e-06\\
22.8333333333333	-3.57873837890724e-06\\
22.9166666666667	-9.57064340586459e-06\\
23	-8.93163827556456e-06\\
23.0833333333333	-9.98007279945281e-06\\
23.1666666666667	-1.16506187814924e-05\\
23.25	-1.1529276872071e-05\\
23.3333333333333	-9.73460283923335e-06\\
23.4166666666667	-1.15535210929588e-05\\
23.5	-1.19629009107921e-05\\
23.5833333333333	-1.09411823180907e-05\\
23.6666666666667	-7.2544473105722e-06\\
23.75	-8.0607727467796e-06\\
23.8333333333333	-2.02254558838433e-05\\
23.9166666666667	-3.6829842511122e-05\\
};
\addlegendentry{$F^o$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/operation_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=150,
ymax=350,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.0833333333333333	297.18\\
0.166666666666667	299.91\\
0.25	300.46\\
0.333333333333333	219.23\\
0.416666666666667	172.45\\
0.5	171.16\\
0.583333333333333	170.42\\
0.666666666666667	169.99\\
0.75	170.11\\
0.833333333333333	170.07\\
0.916666666666667	170.94\\
1	170.72\\
1.08333333333333	170.51\\
1.16666666666667	171.41\\
1.25	170.92\\
1.33333333333333	170.56\\
1.41666666666667	169.64\\
1.5	169.87\\
1.58333333333333	169.2\\
1.66666666666667	170.09\\
1.75	170.37\\
1.83333333333333	170.5\\
1.91666666666667	170.89\\
2	169.95\\
2.08333333333333	169.35\\
2.16666666666667	169.71\\
2.25	169.04\\
2.33333333333333	169.18\\
2.41666666666667	169.57\\
2.5	169.75\\
2.58333333333333	169.34\\
2.66666666666667	169.66\\
2.75	169.4\\
2.83333333333333	168.74\\
2.91666666666667	168.75\\
3	169.27\\
3.08333333333333	169.49\\
3.16666666666667	168.95\\
3.25	169.43\\
3.33333333333333	169.81\\
3.41666666666667	168.78\\
3.5	169.11\\
3.58333333333333	169.44\\
3.66666666666667	169.31\\
3.75	173.34\\
3.83333333333333	177.04\\
3.91666666666667	174.83\\
4	176.05\\
4.08333333333333	179.57\\
4.16666666666667	181.22\\
4.25	180.91\\
4.33333333333333	181.94\\
4.41666666666667	181.61\\
4.5	177.6\\
4.58333333333333	176.81\\
4.66666666666667	175.67\\
4.75	175.26\\
4.83333333333333	176.77\\
4.91666666666667	181.35\\
5	182.29\\
5.08333333333333	191.52\\
5.16666666666667	193.6\\
5.25	195.08\\
5.33333333333333	193.05\\
5.41666666666667	193.84\\
5.5	194.83\\
5.58333333333333	197.4\\
5.66666666666667	199.3\\
5.75	199.46\\
5.83333333333333	199.83\\
5.91666666666667	201.95\\
6	202.63\\
6.08333333333333	215.51\\
6.16666666666667	227.67\\
6.25	228.13\\
6.33333333333333	234.28\\
6.41666666666667	235.29\\
6.5	238.71\\
6.58333333333333	234.57\\
6.66666666666667	241.1\\
6.75	242.87\\
6.83333333333333	248.01\\
6.91666666666667	252.71\\
7	245.58\\
7.08333333333333	246.9\\
7.16666666666667	248.87\\
7.25	254.14\\
7.33333333333333	258.69\\
7.41666666666667	252.69\\
7.5	247.13\\
7.58333333333333	254.57\\
7.66666666666667	254.36\\
7.75	255.03\\
7.83333333333333	255.32\\
7.91666666666667	257.48\\
8	259.7\\
8.08333333333333	261.18\\
8.16666666666667	260.06\\
8.25	262.07\\
8.33333333333333	265.12\\
8.41666666666667	266.56\\
8.5	261.78\\
8.58333333333333	261.67\\
8.66666666666667	265\\
8.75	265.01\\
8.83333333333333	262.34\\
8.91666666666667	268.35\\
9	264.7\\
9.08333333333333	256.92\\
9.16666666666667	250.11\\
9.25	251.74\\
9.33333333333333	250.89\\
9.41666666666667	249.24\\
9.5	248.38\\
9.58333333333333	249.11\\
9.66666666666667	250.53\\
9.75	242.25\\
9.83333333333333	250.16\\
9.91666666666667	238.93\\
10	246.06\\
10.0833333333333	251.97\\
10.1666666666667	246.46\\
10.25	254.02\\
10.3333333333333	254.17\\
10.4166666666667	243.44\\
10.5	238.2\\
10.5833333333333	226.32\\
10.6666666666667	227.17\\
10.75	226.62\\
10.8333333333333	234.15\\
10.9166666666667	225.4\\
11	216.89\\
11.0833333333333	214.98\\
11.1666666666667	217.41\\
11.25	216.45\\
11.3333333333333	232.94\\
11.4166666666667	225.2\\
11.5	227\\
11.5833333333333	229.36\\
11.6666666666667	237.93\\
11.75	233.5\\
11.8333333333333	242.8\\
11.9166666666667	231.01\\
12	238.68\\
12.0833333333333	236.01\\
12.1666666666667	247.15\\
12.25	246.64\\
12.3333333333333	243.33\\
12.4166666666667	240.57\\
12.5	242.43\\
12.5833333333333	245.57\\
12.6666666666667	235.75\\
12.75	227.84\\
12.8333333333333	238.49\\
12.9166666666667	245.97\\
13	251.2\\
13.0833333333333	250.02\\
13.1666666666667	254.66\\
13.25	255.49\\
13.3333333333333	262.07\\
13.4166666666667	267.15\\
13.5	261.55\\
13.5833333333333	257.1\\
13.6666666666667	248.91\\
13.75	247.86\\
13.8333333333333	240.74\\
13.9166666666667	247.62\\
14	238.9\\
14.0833333333333	246.42\\
14.1666666666667	242.24\\
14.25	240.65\\
14.3333333333333	241.5\\
14.4166666666667	242.58\\
14.5	238.1\\
14.5833333333333	243.91\\
14.6666666666667	252.46\\
14.75	257.86\\
14.8333333333333	261.24\\
14.9166666666667	258.11\\
15	255.88\\
15.0833333333333	254.75\\
15.1666666666667	265.15\\
15.25	268.71\\
15.3333333333333	272.73\\
15.4166666666667	270.67\\
15.5	266.62\\
15.5833333333333	265.01\\
15.6666666666667	258.93\\
15.75	253.88\\
15.8333333333333	261.26\\
15.9166666666667	262.56\\
16	259.42\\
16.0833333333333	257.38\\
16.1666666666667	259.45\\
16.25	262.76\\
16.3333333333333	258.51\\
16.4166666666667	259.62\\
16.5	257.1\\
16.5833333333333	254.63\\
16.6666666666667	262.07\\
16.75	263.6\\
16.8333333333333	263.44\\
16.9166666666667	259.86\\
17	251.97\\
17.0833333333333	252.83\\
17.1666666666667	249.15\\
17.25	246.16\\
17.3333333333333	241.18\\
17.4166666666667	241.84\\
17.5	242.11\\
17.5833333333333	245.6\\
17.6666666666667	246.53\\
17.75	245.62\\
17.8333333333333	240.11\\
17.9166666666667	243.37\\
18	240.81\\
18.0833333333333	228.37\\
18.1666666666667	215.87\\
18.25	214\\
18.3333333333333	212.23\\
18.4166666666667	212.59\\
18.5	212.13\\
18.5833333333333	209.53\\
18.6666666666667	206.64\\
18.75	206.41\\
18.8333333333333	206.61\\
18.9166666666667	207.04\\
19	205.13\\
19.0833333333333	192.8\\
19.1666666666667	188.2\\
19.25	188.75\\
19.3333333333333	189.06\\
19.4166666666667	189.05\\
19.5	188.21\\
19.5833333333333	187.77\\
19.6666666666667	188.79\\
19.75	187.66\\
19.8333333333333	186.17\\
19.9166666666667	186.52\\
20	186.05\\
20.0833333333333	184.42\\
20.1666666666667	184.43\\
20.25	183.01\\
20.3333333333333	206.35\\
20.4166666666667	218.26\\
20.5	218.91\\
20.5833333333333	217.04\\
20.6666666666667	217.6\\
20.75	216.61\\
20.8333333333333	215.86\\
20.9166666666667	215.82\\
21	202.17\\
21.0833333333333	197.28\\
21.1666666666667	185.36\\
21.25	181.71\\
21.3333333333333	180.54\\
21.4166666666667	180.23\\
21.5	179.75\\
21.5833333333333	180.09\\
21.6666666666667	180.51\\
21.75	180.25\\
21.8333333333333	178.82\\
21.9166666666667	177.69\\
22	178.3\\
22.0833333333333	176.98\\
22.1666666666667	176.49\\
22.25	176.29\\
22.3333333333333	175.76\\
22.4166666666667	175.47\\
22.5	175.31\\
22.5833333333333	174.86\\
22.6666666666667	175.28\\
22.75	175.14\\
22.8333333333333	176.58\\
22.9166666666667	175.99\\
23	175.85\\
23.0833333333333	174.52\\
23.1666666666667	174.76\\
23.25	174.74\\
23.3333333333333	174.57\\
23.4166666666667	175.32\\
23.5	175.06\\
23.5833333333333	174.95\\
23.6666666666667	174.74\\
23.75	174.45\\
23.8333333333333	182.71\\
23.9166666666667	199.34\\
};
\addlegendentry{$\widehat{P}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	nan\\
0.0833333333333333	300\\
0.166666666666667	300\\
0.25	300\\
0.333333333333333	217.64\\
0.416666666666667	171.35\\
0.5	170.98\\
0.583333333333333	170.59\\
0.666666666666667	169.81\\
0.75	170.02\\
0.833333333333333	169.92\\
0.916666666666667	170.95\\
1	170.66\\
1.08333333333333	170.57\\
1.16666666666667	171.39\\
1.25	170.95\\
1.33333333333333	170.38\\
1.41666666666667	169.79\\
1.5	169.84\\
1.58333333333333	169.3\\
1.66666666666667	170.19\\
1.75	170.22\\
1.83333333333333	170.46\\
1.91666666666667	170.95\\
2	169.96\\
2.08333333333333	169.46\\
2.16666666666667	169.43\\
2.25	169.2\\
2.33333333333333	169.19\\
2.41666666666667	169.64\\
2.5	169.76\\
2.58333333333333	169.49\\
2.66666666666667	169.51\\
2.75	169.44\\
2.83333333333333	168.78\\
2.91666666666667	168.86\\
3	169.24\\
3.08333333333333	169.43\\
3.16666666666667	168.91\\
3.25	169.53\\
3.33333333333333	169.81\\
3.41666666666667	168.91\\
3.5	168.93\\
3.58333333333333	169.44\\
3.66666666666667	169.36\\
3.75	173.79\\
3.83333333333333	176.93\\
3.91666666666667	174.73\\
4	176.4\\
4.08333333333333	179.46\\
4.16666666666667	181.36\\
4.25	180.86\\
4.33333333333333	182\\
4.41666666666667	181.61\\
4.5	177.63\\
4.58333333333333	176.81\\
4.66666666666667	175.52\\
4.75	175.28\\
4.83333333333333	176.8\\
4.91666666666667	181.29\\
5	182.42\\
5.08333333333333	191.66\\
5.16666666666667	193.67\\
5.25	195.17\\
5.33333333333333	193.02\\
5.41666666666667	194.07\\
5.5	194.79\\
5.58333333333333	197.74\\
5.66666666666667	198.94\\
5.75	199.61\\
5.83333333333333	199.76\\
5.91666666666667	202.4\\
6	202.63\\
6.08333333333333	215.73\\
6.16666666666667	227.99\\
6.25	227.83\\
6.33333333333333	234.7\\
6.41666666666667	236.22\\
6.5	238.16\\
6.58333333333333	234.27\\
6.66666666666667	241.04\\
6.75	242.77\\
6.83333333333333	248.43\\
6.91666666666667	252.67\\
7	245.69\\
7.08333333333333	246.35\\
7.16666666666667	249.28\\
7.25	254.19\\
7.33333333333333	258.92\\
7.41666666666667	252.67\\
7.5	247.27\\
7.58333333333333	254.57\\
7.66666666666667	254.24\\
7.75	254.92\\
7.83333333333333	255.49\\
7.91666666666667	257.65\\
8	259.55\\
8.08333333333333	261.03\\
8.16666666666667	260.4\\
8.25	261.7\\
8.33333333333333	265.44\\
8.41666666666667	266.59\\
8.5	262.57\\
8.58333333333333	261.26\\
8.66666666666667	265.35\\
8.75	265.01\\
8.83333333333333	261.82\\
8.91666666666667	268.47\\
9	264.71\\
9.08333333333333	256.63\\
9.16666666666667	250.64\\
9.25	250.01\\
9.33333333333333	251.12\\
9.41666666666667	250.76\\
9.5	246.6\\
9.58333333333333	248.74\\
9.66666666666667	251.03\\
9.75	242.43\\
9.83333333333333	250.13\\
9.91666666666667	238.82\\
10	245.37\\
10.0833333333333	253.42\\
10.1666666666667	245.39\\
10.25	255.25\\
10.3333333333333	252.43\\
10.4166666666667	244.09\\
10.5	238.24\\
10.5833333333333	226.49\\
10.6666666666667	225.9\\
10.75	227.56\\
10.8333333333333	234.26\\
10.9166666666667	225.29\\
11	216.48\\
11.0833333333333	214.98\\
11.1666666666667	217.43\\
11.25	216.23\\
11.3333333333333	232.43\\
11.4166666666667	226.74\\
11.5	226.25\\
11.5833333333333	228.51\\
11.6666666666667	237.16\\
11.75	235.02\\
11.8333333333333	242.21\\
11.9166666666667	230.47\\
12	238.81\\
12.0833333333333	236.29\\
12.1666666666667	247.62\\
12.25	246.55\\
12.3333333333333	243.36\\
12.4166666666667	240.4\\
12.5	242.81\\
12.5833333333333	245.46\\
12.6666666666667	235.69\\
12.75	227.83\\
12.8333333333333	238.46\\
12.9166666666667	246.4\\
13	251.35\\
13.0833333333333	249.92\\
13.1666666666667	254.49\\
13.25	255.87\\
13.3333333333333	262.46\\
13.4166666666667	267.25\\
13.5	261.2\\
13.5833333333333	256.88\\
13.6666666666667	248.92\\
13.75	247.94\\
13.8333333333333	240.39\\
13.9166666666667	247.51\\
14	238.4\\
14.0833333333333	246.49\\
14.1666666666667	242.11\\
14.25	240.58\\
14.3333333333333	241.01\\
14.4166666666667	242.77\\
14.5	237.4\\
14.5833333333333	244.14\\
14.6666666666667	252.89\\
14.75	257.96\\
14.8333333333333	261.28\\
14.9166666666667	257.88\\
15	255.66\\
15.0833333333333	254.99\\
15.1666666666667	265.78\\
15.25	268.78\\
15.3333333333333	272.88\\
15.4166666666667	270.44\\
15.5	266.57\\
15.5833333333333	265.15\\
15.6666666666667	258.69\\
15.75	253.71\\
15.8333333333333	261.65\\
15.9166666666667	262.72\\
16	259.28\\
16.0833333333333	257.01\\
16.1666666666667	259.42\\
16.25	262.59\\
16.3333333333333	258.38\\
16.4166666666667	260.34\\
16.5	257.07\\
16.5833333333333	254.86\\
16.6666666666667	262.03\\
16.75	263.72\\
16.8333333333333	263.3\\
16.9166666666667	259.59\\
17	251.81\\
17.0833333333333	252.6\\
17.1666666666667	249.15\\
17.25	246.07\\
17.3333333333333	240.98\\
17.4166666666667	242.16\\
17.5	241.92\\
17.5833333333333	245.65\\
17.6666666666667	246.44\\
17.75	245.79\\
17.8333333333333	240\\
17.9166666666667	243.16\\
18	241.11\\
18.0833333333333	228.02\\
18.1666666666667	215.73\\
18.25	214.08\\
18.3333333333333	212.51\\
18.4166666666667	212.26\\
18.5	211.9\\
18.5833333333333	209.75\\
18.6666666666667	206.64\\
18.75	206.4\\
18.8333333333333	206.6\\
18.9166666666667	206.94\\
19	205.04\\
19.0833333333333	192.43\\
19.1666666666667	188.13\\
19.25	188.7\\
19.3333333333333	189.15\\
19.4166666666667	188.95\\
19.5	188.13\\
19.5833333333333	187.99\\
19.6666666666667	188.67\\
19.75	187.59\\
19.8333333333333	186.16\\
19.9166666666667	186.51\\
20	186.04\\
20.0833333333333	184.3\\
20.1666666666667	184.35\\
20.25	183.13\\
20.3333333333333	206.87\\
20.4166666666667	218.87\\
20.5	218.81\\
20.5833333333333	216.95\\
20.6666666666667	217.55\\
20.75	216.56\\
20.8333333333333	215.71\\
20.9166666666667	215.82\\
21	201.74\\
21.0833333333333	197.04\\
21.1666666666667	185.14\\
21.25	181.64\\
21.3333333333333	180.49\\
21.4166666666667	180.07\\
21.5	179.75\\
21.5833333333333	179.93\\
21.6666666666667	180.8\\
21.75	180.22\\
21.8333333333333	178.65\\
21.9166666666667	177.5\\
22	178.17\\
22.0833333333333	177.07\\
22.1666666666667	176.55\\
22.25	176.25\\
22.3333333333333	175.83\\
22.4166666666667	175.48\\
22.5	175.24\\
22.5833333333333	174.68\\
22.6666666666667	175.43\\
22.75	175.24\\
22.8333333333333	176.67\\
22.9166666666667	175.95\\
23	175.9\\
23.0833333333333	174.48\\
23.1666666666667	174.7\\
23.25	174.74\\
23.3333333333333	174.42\\
23.4166666666667	175.35\\
23.5	175.03\\
23.5833333333333	174.96\\
23.6666666666667	174.77\\
23.75	174.46\\
23.8333333333333	183.04\\
23.9166666666667	199.9\\
};
\addlegendentry{$P$};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
0	171.56\\
0.0833333333333333	176.5\\
0.166666666666667	177.93\\
0.25	175.81\\
0.333333333333333	194.75\\
0.416666666666667	189.04\\
0.5	193.81\\
0.583333333333333	182.41\\
0.666666666666667	175.26\\
0.75	177.73\\
0.833333333333333	173.64\\
0.916666666666667	178.42\\
1	174.44\\
1.08333333333333	172.18\\
1.16666666666667	175.58\\
1.25	174.95\\
1.33333333333333	172.62\\
1.41666666666667	176.41\\
1.5	170.68\\
1.58333333333333	175.18\\
1.66666666666667	173.8\\
1.75	170.22\\
1.83333333333333	174.67\\
1.91666666666667	172.79\\
2	176.06\\
2.08333333333333	173.46\\
2.16666666666667	170.4\\
2.25	175.47\\
2.33333333333333	173.85\\
2.41666666666667	173.64\\
2.5	171.74\\
2.58333333333333	167.15\\
2.66666666666667	173.66\\
2.75	170.52\\
2.83333333333333	170.07\\
2.91666666666667	171.03\\
3	170.25\\
3.08333333333333	175.67\\
3.16666666666667	168.95\\
3.25	169.73\\
3.33333333333333	170.71\\
3.41666666666667	166.65\\
3.5	169.56\\
3.58333333333333	167.14\\
3.66666666666667	171.2\\
3.75	171.38\\
3.83333333333333	166.24\\
3.91666666666667	176.33\\
4	182.23\\
4.08333333333333	188.29\\
4.16666666666667	188.06\\
4.25	182.39\\
4.33333333333333	189.74\\
4.41666666666667	187.02\\
4.5	190.1\\
4.58333333333333	191.09\\
4.66666666666667	191.32\\
4.75	193.03\\
4.83333333333333	187.47\\
4.91666666666667	187.12\\
5	187.5\\
5.08333333333333	189.28\\
5.16666666666667	190.3\\
5.25	181.07\\
5.33333333333333	188.82\\
5.41666666666667	192.09\\
5.5	197.62\\
5.58333333333333	202.63\\
5.66666666666667	192.48\\
5.75	197.51\\
5.83333333333333	200\\
5.91666666666667	211.73\\
6	232.83\\
6.08333333333333	234.2\\
6.16666666666667	234.59\\
6.25	240.05\\
6.33333333333333	246.61\\
6.41666666666667	238.27\\
6.5	225.68\\
6.58333333333333	228.69\\
6.66666666666667	227.21\\
6.75	233.84\\
6.83333333333333	235.19\\
6.91666666666667	234.77\\
7	234.2\\
7.08333333333333	233.61\\
7.16666666666667	236.98\\
7.25	242.42\\
7.33333333333333	243.26\\
7.41666666666667	240.81\\
7.5	242.76\\
7.58333333333333	228.4\\
7.66666666666667	224.49\\
7.75	225.9\\
7.83333333333333	228.38\\
7.91666666666667	235.94\\
8	237.9\\
8.08333333333333	242.2\\
8.16666666666667	239.73\\
8.25	247.62\\
8.33333333333333	254.4\\
8.41666666666667	257.21\\
8.5	250.92\\
8.58333333333333	249.96\\
8.66666666666667	254.4\\
8.75	248.1\\
8.83333333333333	254.76\\
8.91666666666667	252.77\\
9	262.85\\
9.08333333333333	269.84\\
9.16666666666667	253.37\\
9.25	248\\
9.33333333333333	255.16\\
9.41666666666667	240.37\\
9.5	184.52\\
9.58333333333333	225.87\\
9.66666666666667	241.91\\
9.75	221.52\\
9.83333333333333	223.93\\
9.91666666666667	216.87\\
10	209.63\\
10.0833333333333	215.33\\
10.1666666666667	196.07\\
10.25	212.03\\
10.3333333333333	211.82\\
10.4166666666667	218.38\\
10.5	211.91\\
10.5833333333333	204.85\\
10.6666666666667	211.78\\
10.75	210.71\\
10.8333333333333	213.16\\
10.9166666666667	210.17\\
11	190.75\\
11.0833333333333	189.22\\
11.1666666666667	186.14\\
11.25	194.94\\
11.3333333333333	209.98\\
11.4166666666667	271.3\\
11.5	221.94\\
11.5833333333333	196.84\\
11.6666666666667	215.84\\
11.75	226.29\\
11.8333333333333	189.09\\
11.9166666666667	192.65\\
12	201.4\\
12.0833333333333	199.88\\
12.1666666666667	193.62\\
12.25	194.2\\
12.3333333333333	207.71\\
12.4166666666667	211.34\\
12.5	213.49\\
12.5833333333333	213.13\\
12.6666666666667	209.07\\
12.75	203.07\\
12.8333333333333	190.18\\
12.9166666666667	208.26\\
13	215.26\\
13.0833333333333	207.85\\
13.1666666666667	206.24\\
13.25	204.72\\
13.3333333333333	212.4\\
13.4166666666667	217.6\\
13.5	212.9\\
13.5833333333333	220.72\\
13.6666666666667	215.96\\
13.75	217.28\\
13.8333333333333	218.71\\
13.9166666666667	209.22\\
14	217.17\\
14.0833333333333	211.93\\
14.1666666666667	215.55\\
14.25	225.57\\
14.3333333333333	218.13\\
14.4166666666667	232.53\\
14.5	213.37\\
14.5833333333333	215.18\\
14.6666666666667	220.94\\
14.75	224.9\\
14.8333333333333	219.34\\
14.9166666666667	223.18\\
15	220.1\\
15.0833333333333	220.6\\
15.1666666666667	233.71\\
15.25	222.41\\
15.3333333333333	226.45\\
15.4166666666667	225.3\\
15.5	220.91\\
15.5833333333333	225.65\\
15.6666666666667	219.31\\
15.75	219.14\\
15.8333333333333	214.31\\
15.9166666666667	218.08\\
16	218.53\\
16.0833333333333	213.11\\
16.1666666666667	214.89\\
16.25	218.41\\
16.3333333333333	227.24\\
16.4166666666667	218.16\\
16.5	221.42\\
16.5833333333333	218.45\\
16.6666666666667	216.73\\
16.75	225.93\\
16.8333333333333	207.18\\
16.9166666666667	209.1\\
17	222.94\\
17.0833333333333	221.88\\
17.1666666666667	231.98\\
17.25	228\\
17.3333333333333	230.22\\
17.4166666666667	238.59\\
17.5	221.48\\
17.5833333333333	219.74\\
17.6666666666667	218.75\\
17.75	220.66\\
17.8333333333333	228.07\\
17.9166666666667	225.58\\
18	209.36\\
18.0833333333333	208.32\\
18.1666666666667	202.35\\
18.25	205.3\\
18.3333333333333	207.65\\
18.4166666666667	200.69\\
18.5	200.96\\
18.5833333333333	203.34\\
18.6666666666667	196.71\\
18.75	195.75\\
18.8333333333333	199.67\\
18.9166666666667	198.11\\
19	182.47\\
19.0833333333333	181.25\\
19.1666666666667	178.64\\
19.25	180.97\\
19.3333333333333	184.24\\
19.4166666666667	181.16\\
19.5	179.48\\
19.5833333333333	184.92\\
19.6666666666667	180.06\\
19.75	180.36\\
19.8333333333333	184.96\\
19.9166666666667	180.34\\
20	177.25\\
20.0833333333333	179.51\\
20.1666666666667	177.96\\
20.25	191.77\\
20.3333333333333	197.49\\
20.4166666666667	201.13\\
20.5	197.49\\
20.5833333333333	197.5\\
20.6666666666667	199.12\\
20.75	198.64\\
20.8333333333333	197.79\\
20.9166666666667	201.91\\
21	196.74\\
21.0833333333333	194.9\\
21.1666666666667	195.57\\
21.25	198.15\\
21.3333333333333	195.01\\
21.4166666666667	191.45\\
21.5	191.87\\
21.5833333333333	189.84\\
21.6666666666667	187.9\\
21.75	180.44\\
21.8333333333333	179.19\\
21.9166666666667	178.06\\
22	181.22\\
22.0833333333333	182.87\\
22.1666666666667	178.48\\
22.25	176.57\\
22.3333333333333	178.88\\
22.4166666666667	177.06\\
22.5	175.36\\
22.5833333333333	177.47\\
22.6666666666667	181.92\\
22.75	175.25\\
22.8333333333333	175.04\\
22.9166666666667	176.57\\
23	175.68\\
23.0833333333333	173.73\\
23.1666666666667	171.97\\
23.25	173.58\\
23.3333333333333	176.18\\
23.4166666666667	174.62\\
23.5	173.77\\
23.5833333333333	175.43\\
23.6666666666667	172.68\\
23.75	172.27\\
23.8333333333333	170.3\\
23.9166666666667	172.29\\
};
\addlegendentry{$L$};

\end{axis}
\end{tikzpicture}%

==> fig/newresults/operation_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=50,
ymax=250,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(axis cs: 19,110)},anchor=west, legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	198.76\\
0.0833333333333333	165.97\\
0.166666666666667	170.73\\
0.25	174.69\\
0.333333333333333	165.29\\
0.416666666666667	157.97\\
0.5	157.45\\
0.583333333333333	156.93\\
0.666666666666667	157.4\\
0.75	157.21\\
0.833333333333333	156.33\\
0.916666666666667	156.49\\
1	155.29\\
1.08333333333333	155.25\\
1.16666666666667	155.64\\
1.25	154.5\\
1.33333333333333	154.48\\
1.41666666666667	154.37\\
1.5	154.39\\
1.58333333333333	154.16\\
1.66666666666667	154.83\\
1.75	154.89\\
1.83333333333333	155.74\\
1.91666666666667	155.34\\
2	154.88\\
2.08333333333333	155.79\\
2.16666666666667	154.54\\
2.25	154.86\\
2.33333333333333	155.57\\
2.41666666666667	154.94\\
2.5	155.32\\
2.58333333333333	155.79\\
2.66666666666667	155.2\\
2.75	154.65\\
2.83333333333333	154.66\\
2.91666666666667	154.49\\
3	154.36\\
3.08333333333333	154.17\\
3.16666666666667	154.37\\
3.25	154.24\\
3.33333333333333	153.91\\
3.41666666666667	154.42\\
3.5	154.79\\
3.58333333333333	154.66\\
3.66666666666667	162.62\\
3.75	162.35\\
3.83333333333333	157.93\\
3.91666666666667	162.63\\
4	162.72\\
4.08333333333333	154.9\\
4.16666666666667	156.19\\
4.25	157.16\\
4.33333333333333	158.37\\
4.41666666666667	156.05\\
4.5	154.05\\
4.58333333333333	153.18\\
4.66666666666667	152.97\\
4.75	151.71\\
4.83333333333333	151.49\\
4.91666666666667	151.13\\
5	150.03\\
5.08333333333333	152.39\\
5.16666666666667	150.28\\
5.25	150.44\\
5.33333333333333	149.53\\
5.41666666666667	148.46\\
5.5	148.82\\
5.58333333333333	148.38\\
5.66666666666667	146.1\\
5.75	144.56\\
5.83333333333333	146.42\\
5.91666666666667	148.08\\
6	147.7\\
6.08333333333333	160.29\\
6.16666666666667	166.42\\
6.25	165.25\\
6.33333333333333	151.72\\
6.41666666666667	149.19\\
6.5	148.19\\
6.58333333333333	149.39\\
6.66666666666667	147.52\\
6.75	144.71\\
6.83333333333333	143.27\\
6.91666666666667	147.94\\
7	145.71\\
7.08333333333333	142.44\\
7.16666666666667	140.21\\
7.25	139.4\\
7.33333333333333	135.87\\
7.41666666666667	130.47\\
7.5	130.63\\
7.58333333333333	130.08\\
7.66666666666667	129.7\\
7.75	130.56\\
7.83333333333333	134.75\\
7.91666666666667	134.98\\
8	133.04\\
8.08333333333333	129.93\\
8.16666666666667	130.14\\
8.25	127.85\\
8.33333333333333	127.13\\
8.41666666666667	126.18\\
8.5	125.98\\
8.58333333333333	122.59\\
8.66666666666667	125.12\\
8.75	122.36\\
8.83333333333333	120.42\\
8.91666666666667	118.76\\
9	118.26\\
9.08333333333333	116.72\\
9.16666666666667	110.3\\
9.25	111.04\\
9.33333333333333	113.27\\
9.41666666666667	111.59\\
9.5	104.75\\
9.58333333333333	95.49\\
9.66666666666667	112.8\\
9.75	110.09\\
9.83333333333333	115.48\\
9.91666666666667	127.02\\
10	133.19\\
10.0833333333333	144.23\\
10.1666666666667	134.48\\
10.25	136.88\\
10.3333333333333	134.98\\
10.4166666666667	131.12\\
10.5	129.1\\
10.5833333333333	124.55\\
10.6666666666667	121.56\\
10.75	115.25\\
10.8333333333333	111.41\\
10.9166666666667	125.09\\
11	124.1\\
11.0833333333333	124.55\\
11.1666666666667	139.42\\
11.25	149.23\\
11.3333333333333	136.02\\
11.4166666666667	127.07\\
11.5	139.16\\
11.5833333333333	144.51\\
11.6666666666667	147.03\\
11.75	139.53\\
11.8333333333333	135.65\\
11.9166666666667	139.63\\
12	156.96\\
12.0833333333333	151.07\\
12.1666666666667	145.24\\
12.25	151.15\\
12.3333333333333	142.7\\
12.4166666666667	134.12\\
12.5	125.2\\
12.5833333333333	116.08\\
12.6666666666667	122.7\\
12.75	136.83\\
12.8333333333333	131.73\\
12.9166666666667	139.32\\
13	134.36\\
13.0833333333333	138.88\\
13.1666666666667	144.07\\
13.25	141.82\\
13.3333333333333	127.75\\
13.4166666666667	140.96\\
13.5	136.51\\
13.5833333333333	155.16\\
13.6666666666667	161.64\\
13.75	160.82\\
13.8333333333333	153.99\\
13.9166666666667	143.4\\
14	141.2\\
14.0833333333333	157.38\\
14.1666666666667	162.61\\
14.25	166.38\\
14.3333333333333	165.48\\
14.4166666666667	163.21\\
14.5	161.79\\
14.5833333333333	153.62\\
14.6666666666667	158.89\\
14.75	156.28\\
14.8333333333333	158.01\\
14.9166666666667	157.68\\
15	154.85\\
15.0833333333333	157.65\\
15.1666666666667	163.96\\
15.25	174.91\\
15.3333333333333	172.61\\
15.4166666666667	169.04\\
15.5	169.36\\
15.5833333333333	167.48\\
15.6666666666667	168.12\\
15.75	160.35\\
15.8333333333333	158.5\\
15.9166666666667	158.21\\
16	165.34\\
16.0833333333333	164.87\\
16.1666666666667	159.8\\
16.25	167.65\\
16.3333333333333	170.78\\
16.4166666666667	170.61\\
16.5	168.31\\
16.5833333333333	166.87\\
16.6666666666667	168.48\\
16.75	171.04\\
16.8333333333333	171.76\\
16.9166666666667	171.38\\
17	168.84\\
17.0833333333333	169\\
17.1666666666667	171.42\\
17.25	172.33\\
17.3333333333333	173.37\\
17.4166666666667	172.16\\
17.5	171.56\\
17.5833333333333	170.65\\
17.6666666666667	172.16\\
17.75	173.69\\
17.8333333333333	173.75\\
17.9166666666667	172.55\\
18	171.96\\
18.0833333333333	169.11\\
18.1666666666667	167.61\\
18.25	167.31\\
18.3333333333333	168.43\\
18.4166666666667	169.35\\
18.5	170.24\\
18.5833333333333	168.14\\
18.6666666666667	169.06\\
18.75	170.19\\
18.8333333333333	169.11\\
18.9166666666667	170.75\\
19	170.16\\
19.0833333333333	171.68\\
19.1666666666667	171.39\\
19.25	170.16\\
19.3333333333333	170.98\\
19.4166666666667	170.66\\
19.5	170.77\\
19.5833333333333	171.21\\
19.6666666666667	170.38\\
19.75	170.94\\
19.8333333333333	171.12\\
19.9166666666667	170.61\\
20	170.81\\
20.0833333333333	188.18\\
20.1666666666667	196.82\\
20.25	196.32\\
20.3333333333333	202.66\\
20.4166666666667	189.25\\
20.5	180.91\\
20.5833333333333	180.55\\
20.6666666666667	180.6\\
20.75	179.68\\
20.8333333333333	179.52\\
20.9166666666667	175.58\\
21	168.71\\
21.0833333333333	167.54\\
21.1666666666667	167.69\\
21.25	167.41\\
21.3333333333333	166.54\\
21.4166666666667	167.03\\
21.5	167.93\\
21.5833333333333	167.27\\
21.6666666666667	167.6\\
21.75	167.43\\
21.8333333333333	167.95\\
21.9166666666667	167.18\\
22	165.83\\
22.0833333333333	165.91\\
22.1666666666667	165.65\\
22.25	165.51\\
22.3333333333333	165.32\\
22.4166666666667	165.22\\
22.5	165.15\\
22.5833333333333	164.56\\
22.6666666666667	164.07\\
22.75	164.38\\
22.8333333333333	164.42\\
22.9166666666667	164.46\\
23	165.96\\
23.0833333333333	164.78\\
23.1666666666667	164.6\\
23.25	164.88\\
23.3333333333333	164.78\\
23.4166666666667	164.14\\
23.5	163.6\\
23.5833333333333	163.9\\
23.6666666666667	163.48\\
23.75	163.75\\
23.8333333333333	163.45\\
23.9166666666667	162.93\\
};
\addlegendentry{$\widehat{P}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	198.76\\
0.0833333333333333	164.74\\
0.166666666666667	170.87\\
0.25	174.81\\
0.333333333333333	165.03\\
0.416666666666667	157.8\\
0.5	157.46\\
0.583333333333333	157\\
0.666666666666667	157.32\\
0.75	157.08\\
0.833333333333333	156.27\\
0.916666666666667	156.5\\
1	155.18\\
1.08333333333333	155.24\\
1.16666666666667	155.56\\
1.25	154.52\\
1.33333333333333	154.55\\
1.41666666666667	154.4\\
1.5	154.43\\
1.58333333333333	154.13\\
1.66666666666667	154.73\\
1.75	154.99\\
1.83333333333333	155.63\\
1.91666666666667	155.37\\
2	154.67\\
2.08333333333333	155.82\\
2.16666666666667	154.43\\
2.25	154.96\\
2.33333333333333	155.5\\
2.41666666666667	155.04\\
2.5	155.3\\
2.58333333333333	155.8\\
2.66666666666667	155.04\\
2.75	154.96\\
2.83333333333333	154.48\\
2.91666666666667	154.61\\
3	154.42\\
3.08333333333333	154.24\\
3.16666666666667	154.42\\
3.25	154.16\\
3.33333333333333	153.91\\
3.41666666666667	154.62\\
3.5	154.57\\
3.58333333333333	154.76\\
3.66666666666667	162.85\\
3.75	162.37\\
3.83333333333333	157.76\\
3.91666666666667	162.8\\
4	162.73\\
4.08333333333333	154.87\\
4.16666666666667	156.31\\
4.25	157.12\\
4.33333333333333	158.39\\
4.41666666666667	155.99\\
4.5	153.84\\
4.58333333333333	153.22\\
4.66666666666667	152.98\\
4.75	151.77\\
4.83333333333333	151.55\\
4.91666666666667	151.1\\
5	150.09\\
5.08333333333333	152.37\\
5.16666666666667	150.11\\
5.25	150.48\\
5.33333333333333	149.57\\
5.41666666666667	148.37\\
5.5	148.87\\
5.58333333333333	148.22\\
5.66666666666667	146.28\\
5.75	144.5\\
5.83333333333333	146.52\\
5.91666666666667	148\\
6	147.68\\
6.08333333333333	160.55\\
6.16666666666667	166.92\\
6.25	165.09\\
6.33333333333333	151.39\\
6.41666666666667	149.15\\
6.5	148.28\\
6.58333333333333	149.4\\
6.66666666666667	147.41\\
6.75	144.66\\
6.83333333333333	143.25\\
6.91666666666667	148.04\\
7	145.62\\
7.08333333333333	142.25\\
7.16666666666667	140.2\\
7.25	139.54\\
7.33333333333333	135.81\\
7.41666666666667	130.32\\
7.5	130.65\\
7.58333333333333	130\\
7.66666666666667	129.73\\
7.75	130.85\\
7.83333333333333	134.77\\
7.91666666666667	134.88\\
8	133.04\\
8.08333333333333	130.03\\
8.16666666666667	129.94\\
8.25	127.83\\
8.33333333333333	127.07\\
8.41666666666667	126.26\\
8.5	125.96\\
8.58333333333333	122.52\\
8.66666666666667	125.06\\
8.75	122.34\\
8.83333333333333	120.35\\
8.91666666666667	118.62\\
9	118.13\\
9.08333333333333	116.76\\
9.16666666666667	110.11\\
9.25	111.09\\
9.33333333333333	113.39\\
9.41666666666667	111.01\\
9.5	104.71\\
9.58333333333333	95.5\\
9.66666666666667	113.27\\
9.75	110.2\\
9.83333333333333	114.99\\
9.91666666666667	127.34\\
10	133.52\\
10.0833333333333	144.77\\
10.1666666666667	134.03\\
10.25	136.27\\
10.3333333333333	135.05\\
10.4166666666667	131.59\\
10.5	128.24\\
10.5833333333333	124.31\\
10.6666666666667	121.2\\
10.75	115.71\\
10.8333333333333	111.29\\
10.9166666666667	125.74\\
11	123.75\\
11.0833333333333	124.54\\
11.1666666666667	140.12\\
11.25	149.18\\
11.3333333333333	135.76\\
11.4166666666667	126.9\\
11.5	139.05\\
11.5833333333333	144.81\\
11.6666666666667	147.19\\
11.75	139.41\\
11.8333333333333	135.77\\
11.9166666666667	139.61\\
12	155.5\\
12.0833333333333	151.82\\
12.1666666666667	144.54\\
12.25	151.64\\
12.3333333333333	142.87\\
12.4166666666667	133.21\\
12.5	125.35\\
12.5833333333333	115.73\\
12.6666666666667	122.94\\
12.75	137.27\\
12.8333333333333	131.41\\
12.9166666666667	139.83\\
13	134.34\\
13.0833333333333	139.12\\
13.1666666666667	144.15\\
13.25	141.92\\
13.3333333333333	127.17\\
13.4166666666667	141.48\\
13.5	136.16\\
13.5833333333333	155.79\\
13.6666666666667	161.7\\
13.75	161.21\\
13.8333333333333	153.81\\
13.9166666666667	143.25\\
14	141.21\\
14.0833333333333	157.92\\
14.1666666666667	162.33\\
14.25	166.77\\
14.3333333333333	165.46\\
14.4166666666667	163.19\\
14.5	161.7\\
14.5833333333333	153.52\\
14.6666666666667	158.84\\
14.75	156.26\\
14.8333333333333	157.9\\
14.9166666666667	157.71\\
15	154.91\\
15.0833333333333	157.77\\
15.1666666666667	164.2\\
15.25	175.07\\
15.3333333333333	172.44\\
15.4166666666667	169.15\\
15.5	169.31\\
15.5833333333333	167.53\\
15.6666666666667	168.14\\
15.75	160.24\\
15.8333333333333	158.41\\
15.9166666666667	158.21\\
16	165.49\\
16.0833333333333	164.87\\
16.1666666666667	159.62\\
16.25	168.32\\
16.3333333333333	170.68\\
16.4166666666667	170.81\\
16.5	168.08\\
16.5833333333333	166.99\\
16.6666666666667	168.41\\
16.75	171.03\\
16.8333333333333	171.76\\
16.9166666666667	171.19\\
17	168.79\\
17.0833333333333	169.16\\
17.1666666666667	171.3\\
17.25	172.96\\
17.3333333333333	173.22\\
17.4166666666667	172.08\\
17.5	171.54\\
17.5833333333333	170.57\\
17.6666666666667	172.08\\
17.75	173.72\\
17.8333333333333	173.9\\
17.9166666666667	172.62\\
18	171.83\\
18.0833333333333	169.2\\
18.1666666666667	167.66\\
18.25	167.2\\
18.3333333333333	168.34\\
18.4166666666667	169.37\\
18.5	170.3\\
18.5833333333333	168.07\\
18.6666666666667	169.29\\
18.75	170.24\\
18.8333333333333	169.08\\
18.9166666666667	170.84\\
19	170.04\\
19.0833333333333	171.8\\
19.1666666666667	171.3\\
19.25	170.19\\
19.3333333333333	170.87\\
19.4166666666667	170.68\\
19.5	170.83\\
19.5833333333333	171.29\\
19.6666666666667	170.37\\
19.75	170.93\\
19.8333333333333	171.14\\
19.9166666666667	170.62\\
20	170.79\\
20.0833333333333	188.92\\
20.1666666666667	196.99\\
20.25	196.46\\
20.3333333333333	202.81\\
20.4166666666667	188.9\\
20.5	180.57\\
20.5833333333333	180.58\\
20.6666666666667	180.6\\
20.75	179.61\\
20.8333333333333	179.45\\
20.9166666666667	175.57\\
21	168.53\\
21.0833333333333	167.43\\
21.1666666666667	167.9\\
21.25	167.11\\
21.3333333333333	167.05\\
21.4166666666667	167.17\\
21.5	167.68\\
21.5833333333333	167.26\\
21.6666666666667	167.47\\
21.75	167.57\\
21.8333333333333	167.84\\
21.9166666666667	167.17\\
22	165.75\\
22.0833333333333	165.93\\
22.1666666666667	165.63\\
22.25	165.42\\
22.3333333333333	165.29\\
22.4166666666667	165.24\\
22.5	165.02\\
22.5833333333333	164.72\\
22.6666666666667	163.98\\
22.75	164.51\\
22.8333333333333	164.46\\
22.9166666666667	164.61\\
23	166.03\\
23.0833333333333	164.54\\
23.1666666666667	164.5\\
23.25	164.93\\
23.3333333333333	164.7\\
23.4166666666667	164.12\\
23.5	163.41\\
23.5833333333333	164.03\\
23.6666666666667	163.42\\
23.75	163.78\\
23.8333333333333	163.5\\
23.9166666666667	162.91\\
};
\addlegendentry{$P$};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
0	180.31\\
0.0833333333333333	176.37\\
0.166666666666667	173.77\\
0.25	173.5\\
0.333333333333333	183.16\\
0.416666666666667	188.11\\
0.5	187.75\\
0.583333333333333	187.82\\
0.666666666666667	171.03\\
0.75	173.48\\
0.833333333333333	171.01\\
0.916666666666667	169.46\\
1	169.22\\
1.08333333333333	171.61\\
1.16666666666667	170.08\\
1.25	170.02\\
1.33333333333333	171.23\\
1.41666666666667	171.15\\
1.5	170.3\\
1.58333333333333	169.76\\
1.66666666666667	173.72\\
1.75	177.32\\
1.83333333333333	172.93\\
1.91666666666667	173.24\\
2	173.89\\
2.08333333333333	171.63\\
2.16666666666667	171.57\\
2.25	172.34\\
2.33333333333333	171.33\\
2.41666666666667	169.07\\
2.5	169.76\\
2.58333333333333	169.04\\
2.66666666666667	169.82\\
2.75	175.07\\
2.83333333333333	170.47\\
2.91666666666667	168.71\\
3	168.86\\
3.08333333333333	172.59\\
3.16666666666667	171.65\\
3.25	170.76\\
3.33333333333333	169.21\\
3.41666666666667	170.25\\
3.5	167.74\\
3.58333333333333	170.55\\
3.66666666666667	167.76\\
3.75	166.39\\
3.83333333333333	165.95\\
3.91666666666667	168.21\\
4	173.71\\
4.08333333333333	182.26\\
4.16666666666667	182.28\\
4.25	167.93\\
4.33333333333333	166.14\\
4.41666666666667	165.4\\
4.5	165.22\\
4.58333333333333	163.43\\
4.66666666666667	161.56\\
4.75	161.65\\
4.83333333333333	158.4\\
4.91666666666667	158.93\\
5	160.81\\
5.08333333333333	156.77\\
5.16666666666667	154.91\\
5.25	154.21\\
5.33333333333333	156.76\\
5.41666666666667	155.87\\
5.5	152.09\\
5.58333333333333	148.86\\
5.66666666666667	150.75\\
5.75	145.56\\
5.83333333333333	142.09\\
5.91666666666667	139.92\\
6	156.61\\
6.08333333333333	154.35\\
6.16666666666667	152.83\\
6.25	139.5\\
6.33333333333333	138.34\\
6.41666666666667	137.6\\
6.5	140.49\\
6.58333333333333	140.48\\
6.66666666666667	139.93\\
6.75	138.19\\
6.83333333333333	140.07\\
6.91666666666667	136.55\\
7	138.27\\
7.08333333333333	136\\
7.16666666666667	144.12\\
7.25	152.67\\
7.33333333333333	151.19\\
7.41666666666667	148.43\\
7.5	144.35\\
7.58333333333333	135.69\\
7.66666666666667	137.04\\
7.75	139.95\\
7.83333333333333	136.03\\
7.91666666666667	132.5\\
8	137.99\\
8.08333333333333	146.54\\
8.16666666666667	142.62\\
8.25	140.01\\
8.33333333333333	137.27\\
8.41666666666667	137.16\\
8.5	141.04\\
8.58333333333333	145.59\\
8.66666666666667	145.4\\
8.75	144.72\\
8.83333333333333	144.32\\
8.91666666666667	142.75\\
9	143.76\\
9.08333333333333	142.1\\
9.16666666666667	140.24\\
9.25	137.59\\
9.33333333333333	133.52\\
9.41666666666667	116.56\\
9.5	111.29\\
9.58333333333333	124.51\\
9.66666666666667	122.73\\
9.75	115.91\\
9.83333333333333	103.27\\
9.91666666666667	119.24\\
10	128.55\\
10.0833333333333	123.45\\
10.1666666666667	88.96\\
10.25	96.89\\
10.3333333333333	109.36\\
10.4166666666667	95.47\\
10.5	74.76\\
10.5833333333333	68.68\\
10.6666666666667	95.55\\
10.75	127.92\\
10.8333333333333	133.4\\
10.9166666666667	119.94\\
11	85.54\\
11.0833333333333	88.02\\
11.1666666666667	81.89\\
11.25	75.09\\
11.3333333333333	80.84\\
11.4166666666667	76.76\\
11.5	78.8\\
11.5833333333333	97.95\\
11.6666666666667	80.81\\
11.75	105.8\\
11.8333333333333	88.18\\
11.9166666666667	83.35\\
12	109.49\\
12.0833333333333	94.17\\
12.1666666666667	84.48\\
12.25	123.37\\
12.3333333333333	107.63\\
12.4166666666667	117.72\\
12.5	150.72\\
12.5833333333333	150.35\\
12.6666666666667	155.32\\
12.75	156.51\\
12.8333333333333	161.43\\
12.9166666666667	160.98\\
13	159.4\\
13.0833333333333	163.42\\
13.1666666666667	162.53\\
13.25	164.2\\
13.3333333333333	166.18\\
13.4166666666667	166.15\\
13.5	160.3\\
13.5833333333333	163.32\\
13.6666666666667	162.34\\
13.75	161.67\\
13.8333333333333	165.65\\
13.9166666666667	162.48\\
14	162.54\\
14.0833333333333	161.95\\
14.1666666666667	157.34\\
14.25	163.17\\
14.3333333333333	161.31\\
14.4166666666667	161.59\\
14.5	167.47\\
14.5833333333333	164.84\\
14.6666666666667	165.88\\
14.75	177.71\\
14.8333333333333	174.28\\
14.9166666666667	175.46\\
15	167.21\\
15.0833333333333	162.25\\
15.1666666666667	163.18\\
15.25	166.04\\
15.3333333333333	164.09\\
15.4166666666667	164.4\\
15.5	162.08\\
15.5833333333333	164.76\\
15.6666666666667	163.73\\
15.75	159.85\\
15.8333333333333	158.62\\
15.9166666666667	161.49\\
16	159.8\\
16.0833333333333	158.04\\
16.1666666666667	164.6\\
16.25	165.84\\
16.3333333333333	164.06\\
16.4166666666667	166.05\\
16.5	164.68\\
16.5833333333333	168.87\\
16.6666666666667	168.09\\
16.75	169.64\\
16.8333333333333	172.84\\
16.9166666666667	167.85\\
17	166.27\\
17.0833333333333	166.69\\
17.1666666666667	169.2\\
17.25	166.28\\
17.3333333333333	164.87\\
17.4166666666667	166.68\\
17.5	165.05\\
17.5833333333333	167.04\\
17.6666666666667	172.46\\
17.75	166.61\\
17.8333333333333	167.53\\
17.9166666666667	171.42\\
18	172.41\\
18.0833333333333	175.19\\
18.1666666666667	176.87\\
18.25	177.03\\
18.3333333333333	176.11\\
18.4166666666667	180.74\\
18.5	180.55\\
18.5833333333333	181.14\\
18.6666666666667	178.32\\
18.75	175.66\\
18.8333333333333	174.41\\
18.9166666666667	175.91\\
19	175.25\\
19.0833333333333	175.2\\
19.1666666666667	181.1\\
19.25	173.99\\
19.3333333333333	171.44\\
19.4166666666667	171.83\\
19.5	172.23\\
19.5833333333333	171.74\\
19.6666666666667	177.54\\
19.75	180.82\\
19.8333333333333	180.76\\
19.9166666666667	178.98\\
20	193.21\\
20.0833333333333	198.41\\
20.1666666666667	195.69\\
20.25	195.04\\
20.3333333333333	195.98\\
20.4166666666667	182.66\\
20.5	175.01\\
20.5833333333333	174.28\\
20.6666666666667	173.52\\
20.75	177.29\\
20.8333333333333	175.58\\
20.9166666666667	173.91\\
21	172.8\\
21.0833333333333	174.38\\
21.1666666666667	178.43\\
21.25	175.29\\
21.3333333333333	187.41\\
21.4166666666667	185.35\\
21.5	172.95\\
21.5833333333333	169.85\\
21.6666666666667	170.44\\
21.75	170.7\\
21.8333333333333	169.69\\
21.9166666666667	170.69\\
22	169.96\\
22.0833333333333	169.68\\
22.1666666666667	168.99\\
22.25	171.06\\
22.3333333333333	172.87\\
22.4166666666667	170.99\\
22.5	169.75\\
22.5833333333333	172.88\\
22.6666666666667	171.38\\
22.75	170.69\\
22.8333333333333	171.38\\
22.9166666666667	171.05\\
23	170.95\\
23.0833333333333	167.98\\
23.1666666666667	168.04\\
23.25	168.62\\
23.3333333333333	169.69\\
23.4166666666667	171.31\\
23.5	170.36\\
23.5833333333333	170.76\\
23.6666666666667	170.09\\
23.75	168.46\\
23.8333333333333	167.14\\
23.9166666666667	167.58\\
};
\addlegendentry{$L$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/operation_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=50,
ymax=250,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={at={(axis cs: 19,110)},anchor=west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	163.03\\
0.0833333333333333	168.29\\
0.166666666666667	176.51\\
0.25	177.58\\
0.333333333333333	171.46\\
0.416666666666667	169.22\\
0.5	168.17\\
0.583333333333333	167.93\\
0.666666666666667	169.35\\
0.75	168.81\\
0.833333333333333	168.14\\
0.916666666666667	168.56\\
1	168.12\\
1.08333333333333	168.4\\
1.16666666666667	168.47\\
1.25	166.85\\
1.33333333333333	166.89\\
1.41666666666667	166.95\\
1.5	166.52\\
1.58333333333333	165.86\\
1.66666666666667	166.4\\
1.75	166.3\\
1.83333333333333	166.7\\
1.91666666666667	166.36\\
2	166.28\\
2.08333333333333	166.3\\
2.16666666666667	165.95\\
2.25	166.44\\
2.33333333333333	166.48\\
2.41666666666667	166.6\\
2.5	166.47\\
2.58333333333333	165.73\\
2.66666666666667	166.03\\
2.75	165.54\\
2.83333333333333	165.54\\
2.91666666666667	165.71\\
3	166.1\\
3.08333333333333	165.17\\
3.16666666666667	165.58\\
3.25	165.66\\
3.33333333333333	165.63\\
3.41666666666667	165.81\\
3.5	165.99\\
3.58333333333333	165.68\\
3.66666666666667	175.52\\
3.75	185.08\\
3.83333333333333	183.1\\
3.91666666666667	172.77\\
4	164.47\\
4.08333333333333	163.56\\
4.16666666666667	164.19\\
4.25	164.48\\
4.33333333333333	166.46\\
4.41666666666667	163.97\\
4.5	162.3\\
4.58333333333333	162.08\\
4.66666666666667	162.16\\
4.75	160.91\\
4.83333333333333	160.57\\
4.91666666666667	159.83\\
5	159.26\\
5.08333333333333	158.81\\
5.16666666666667	157.9\\
5.25	158.85\\
5.33333333333333	158.69\\
5.41666666666667	157.81\\
5.5	156.1\\
5.58333333333333	155.2\\
5.66666666666667	155.2\\
5.75	154.35\\
5.83333333333333	154.43\\
5.91666666666667	153.49\\
6	152.55\\
6.08333333333333	157.06\\
6.16666666666667	158.36\\
6.25	157.01\\
6.33333333333333	151.18\\
6.41666666666667	149\\
6.5	149.34\\
6.58333333333333	148.84\\
6.66666666666667	149.42\\
6.75	146.99\\
6.83333333333333	149.63\\
6.91666666666667	150.69\\
7	147.4\\
7.08333333333333	146.92\\
7.16666666666667	146.43\\
7.25	145.98\\
7.33333333333333	143.58\\
7.41666666666667	138.79\\
7.5	137.6\\
7.58333333333333	135.23\\
7.66666666666667	127.04\\
7.75	125.77\\
7.83333333333333	137.34\\
7.91666666666667	146.33\\
8	146.27\\
8.08333333333333	142.44\\
8.16666666666667	139.14\\
8.25	139.19\\
8.33333333333333	138.95\\
8.41666666666667	138.97\\
8.5	135.51\\
8.58333333333333	133.08\\
8.66666666666667	127.42\\
8.75	121.28\\
8.83333333333333	118.61\\
8.91666666666667	119.49\\
9	122.39\\
9.08333333333333	116.28\\
9.16666666666667	115.33\\
9.25	123.03\\
9.33333333333333	119.36\\
9.41666666666667	109.12\\
9.5	105.48\\
9.58333333333333	104.02\\
9.66666666666667	114.55\\
9.75	111.5\\
9.83333333333333	113.78\\
9.91666666666667	117.81\\
10	121.93\\
10.0833333333333	122.62\\
10.1666666666667	122.57\\
10.25	126.88\\
10.3333333333333	126.27\\
10.4166666666667	112.08\\
10.5	107.32\\
10.5833333333333	105.1\\
10.6666666666667	102.32\\
10.75	110.11\\
10.8333333333333	94.67\\
10.9166666666667	105.96\\
11	102.08\\
11.0833333333333	103.81\\
11.1666666666667	110.37\\
11.25	118.6\\
11.3333333333333	115.15\\
11.4166666666667	100.85\\
11.5	107.82\\
11.5833333333333	115.19\\
11.6666666666667	116.99\\
11.75	110.89\\
11.8333333333333	108.96\\
11.9166666666667	111.26\\
12	130.34\\
12.0833333333333	135.39\\
12.1666666666667	130.38\\
12.25	141.7\\
12.3333333333333	133.03\\
12.4166666666667	119.06\\
12.5	117.83\\
12.5833333333333	107.78\\
12.6666666666667	107.17\\
12.75	109.35\\
12.8333333333333	104.48\\
12.9166666666667	127.06\\
13	128.6\\
13.0833333333333	129.88\\
13.1666666666667	133.25\\
13.25	123.82\\
13.3333333333333	115.9\\
13.4166666666667	125.14\\
13.5	114.2\\
13.5833333333333	129.31\\
13.6666666666667	140.74\\
13.75	139.2\\
13.8333333333333	140.71\\
13.9166666666667	127.64\\
14	124.2\\
14.0833333333333	133.9\\
14.1666666666667	143.98\\
14.25	155.89\\
14.3333333333333	156.8\\
14.4166666666667	143.99\\
14.5	137.64\\
14.5833333333333	132.61\\
14.6666666666667	141.44\\
14.75	135.81\\
14.8333333333333	138.47\\
14.9166666666667	138.01\\
15	135.92\\
15.0833333333333	139\\
15.1666666666667	146.24\\
15.25	157.68\\
15.3333333333333	157.99\\
15.4166666666667	156.61\\
15.5	156.97\\
15.5833333333333	154.96\\
15.6666666666667	153.48\\
15.75	145.18\\
15.8333333333333	142.71\\
15.9166666666667	142.46\\
16	154.69\\
16.0833333333333	156.79\\
16.1666666666667	153.13\\
16.25	153.99\\
16.3333333333333	154.7\\
16.4166666666667	155.52\\
16.5	155.15\\
16.5833333333333	153.22\\
16.6666666666667	155.67\\
16.75	158.08\\
16.8333333333333	160.16\\
16.9166666666667	159.34\\
17	159.2\\
17.0833333333333	159.28\\
17.1666666666667	161.79\\
17.25	163.45\\
17.3333333333333	163.44\\
17.4166666666667	163.09\\
17.5	162.45\\
17.5833333333333	161.3\\
17.6666666666667	163.09\\
17.75	163.95\\
17.8333333333333	164.4\\
17.9166666666667	164.53\\
18	164\\
18.0833333333333	164.66\\
18.1666666666667	165.55\\
18.25	165.72\\
18.3333333333333	166.64\\
18.4166666666667	167.58\\
18.5	167.26\\
18.5833333333333	166.07\\
18.6666666666667	166.09\\
18.75	167.55\\
18.8333333333333	167.27\\
18.9166666666667	167.43\\
19	167.71\\
19.0833333333333	168.98\\
19.1666666666667	169.55\\
19.25	169.84\\
19.3333333333333	172.25\\
19.4166666666667	171.84\\
19.5	172.48\\
19.5833333333333	172.45\\
19.6666666666667	171.74\\
19.75	172.78\\
19.8333333333333	173.13\\
19.9166666666667	171.79\\
20	172.34\\
20.0833333333333	194.73\\
20.1666666666667	206.87\\
20.25	207.29\\
20.3333333333333	207.27\\
20.4166666666667	180.62\\
20.5	173.76\\
20.5833333333333	174.43\\
20.6666666666667	174.38\\
20.75	173.13\\
20.8333333333333	171.97\\
20.9166666666667	170.46\\
21	169.95\\
21.0833333333333	168.55\\
21.1666666666667	168.18\\
21.25	167.15\\
21.3333333333333	168.01\\
21.4166666666667	168.03\\
21.5	167.57\\
21.5833333333333	166.86\\
21.6666666666667	166.18\\
21.75	165.77\\
21.8333333333333	167.05\\
21.9166666666667	165.65\\
22	165.41\\
22.0833333333333	165.13\\
22.1666666666667	165.19\\
22.25	165.93\\
22.3333333333333	164.5\\
22.4166666666667	164.3\\
22.5	164.7\\
22.5833333333333	164.61\\
22.6666666666667	163.51\\
22.75	164.17\\
22.8333333333333	164.71\\
22.9166666666667	163.9\\
23	164.81\\
23.0833333333333	163.07\\
23.1666666666667	163.27\\
23.25	163.87\\
23.3333333333333	163.96\\
23.4166666666667	163.08\\
23.5	163.15\\
23.5833333333333	163.28\\
23.6666666666667	162.52\\
23.75	163.06\\
23.8333333333333	162.58\\
23.9166666666667	162.75\\
};
\addlegendentry{$\widehat{P}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	163.03\\
0.0833333333333333	168.4\\
0.166666666666667	176.56\\
0.25	177.83\\
0.333333333333333	171.23\\
0.416666666666667	169.15\\
0.5	168.07\\
0.583333333333333	167.96\\
0.666666666666667	169.35\\
0.75	168.8\\
0.833333333333333	168.11\\
0.916666666666667	168.6\\
1	168.18\\
1.08333333333333	168.28\\
1.16666666666667	168.53\\
1.25	166.93\\
1.33333333333333	166.93\\
1.41666666666667	166.99\\
1.5	166.3\\
1.58333333333333	165.85\\
1.66666666666667	166.36\\
1.75	166.35\\
1.83333333333333	166.74\\
1.91666666666667	166.33\\
2	166.15\\
2.08333333333333	166.3\\
2.16666666666667	165.87\\
2.25	166.52\\
2.33333333333333	166.33\\
2.41666666666667	166.62\\
2.5	166.3\\
2.58333333333333	165.75\\
2.66666666666667	166.07\\
2.75	165.64\\
2.83333333333333	165.52\\
2.91666666666667	165.83\\
3	166.08\\
3.08333333333333	165.19\\
3.16666666666667	165.48\\
3.25	165.72\\
3.33333333333333	165.53\\
3.41666666666667	165.92\\
3.5	165.92\\
3.58333333333333	165.66\\
3.66666666666667	175.74\\
3.75	185.52\\
3.83333333333333	182.99\\
3.91666666666667	172.4\\
4	164.16\\
4.08333333333333	163.6\\
4.16666666666667	164.22\\
4.25	164.56\\
4.33333333333333	166.45\\
4.41666666666667	163.85\\
4.5	162.23\\
4.58333333333333	162.11\\
4.66666666666667	162.14\\
4.75	161.03\\
4.83333333333333	160.53\\
4.91666666666667	159.86\\
5	159.26\\
5.08333333333333	158.81\\
5.16666666666667	157.79\\
5.25	158.88\\
5.33333333333333	158.65\\
5.41666666666667	157.85\\
5.5	156.07\\
5.58333333333333	155.27\\
5.66666666666667	155.07\\
5.75	154.51\\
5.83333333333333	154.38\\
5.91666666666667	153.61\\
6	152.57\\
6.08333333333333	157.2\\
6.16666666666667	158.3\\
6.25	157.11\\
6.33333333333333	150.8\\
6.41666666666667	149.23\\
6.5	149.18\\
6.58333333333333	148.96\\
6.66666666666667	149.44\\
6.75	146.94\\
6.83333333333333	149.52\\
6.91666666666667	150.73\\
7	147.23\\
7.08333333333333	146.91\\
7.16666666666667	146.42\\
7.25	145.94\\
7.33333333333333	143.58\\
7.41666666666667	138.83\\
7.5	137.06\\
7.58333333333333	135.57\\
7.66666666666667	126.62\\
7.75	126.02\\
7.83333333333333	136.6\\
7.91666666666667	146.94\\
8	147.68\\
8.08333333333333	141.44\\
8.16666666666667	139.58\\
8.25	139.27\\
8.33333333333333	138.94\\
8.41666666666667	138.92\\
8.5	135.51\\
8.58333333333333	132.76\\
8.66666666666667	127.63\\
8.75	121.02\\
8.83333333333333	118.41\\
8.91666666666667	119.66\\
9	122.11\\
9.08333333333333	116.04\\
9.16666666666667	115.27\\
9.25	122.55\\
9.33333333333333	120.38\\
9.41666666666667	108.94\\
9.5	106.43\\
9.58333333333333	103.03\\
9.66666666666667	115.02\\
9.75	111.03\\
9.83333333333333	112.19\\
9.91666666666667	119.02\\
10	121.5\\
10.0833333333333	125.87\\
10.1666666666667	120.65\\
10.25	127.37\\
10.3333333333333	125.05\\
10.4166666666667	111.03\\
10.5	107.44\\
10.5833333333333	105.35\\
10.6666666666667	102.19\\
10.75	110.38\\
10.8333333333333	94.15\\
10.9166666666667	106.37\\
11	101.12\\
11.0833333333333	104.45\\
11.1666666666667	110.53\\
11.25	119.31\\
11.3333333333333	114.73\\
11.4166666666667	100.65\\
11.5	108.54\\
11.5833333333333	115.56\\
11.6666666666667	116.91\\
11.75	110.73\\
11.8333333333333	109.08\\
11.9166666666667	110.29\\
12	131.39\\
12.0833333333333	135.57\\
12.1666666666667	129.49\\
12.25	143.08\\
12.3333333333333	132.28\\
12.4166666666667	119.22\\
12.5	117.83\\
12.5833333333333	107.65\\
12.6666666666667	106.33\\
12.75	109.7\\
12.8333333333333	104.43\\
12.9166666666667	127.67\\
13	128.7\\
13.0833333333333	129.79\\
13.1666666666667	133.21\\
13.25	123.6\\
13.3333333333333	115.87\\
13.4166666666667	125.54\\
13.5	113.89\\
13.5833333333333	129.8\\
13.6666666666667	140.83\\
13.75	139.03\\
13.8333333333333	141.6\\
13.9166666666667	125.93\\
14	124.18\\
14.0833333333333	134.26\\
14.1666666666667	144.44\\
14.25	156.36\\
14.3333333333333	156.7\\
14.4166666666667	143.23\\
14.5	137.95\\
14.5833333333333	132.03\\
14.6666666666667	141.89\\
14.75	136.02\\
14.8333333333333	138.43\\
14.9166666666667	138.34\\
15	135.69\\
15.0833333333333	139.35\\
15.1666666666667	146.22\\
15.25	157.52\\
15.3333333333333	157.82\\
15.4166666666667	156.72\\
15.5	157.64\\
15.5833333333333	154.28\\
15.6666666666667	153.79\\
15.75	144.81\\
15.8333333333333	142.36\\
15.9166666666667	142.54\\
16	155.25\\
16.0833333333333	156.96\\
16.1666666666667	152.93\\
16.25	154.07\\
16.3333333333333	155\\
16.4166666666667	155.79\\
16.5	155.18\\
16.5833333333333	153.41\\
16.6666666666667	155.44\\
16.75	158.32\\
16.8333333333333	160.14\\
16.9166666666667	159.37\\
17	159.14\\
17.0833333333333	159.31\\
17.1666666666667	161.73\\
17.25	163.74\\
17.3333333333333	163.28\\
17.4166666666667	163.04\\
17.5	162.37\\
17.5833333333333	161.27\\
17.6666666666667	163.1\\
17.75	164.01\\
17.8333333333333	164.43\\
17.9166666666667	164.53\\
18	163.94\\
18.0833333333333	164.7\\
18.1666666666667	165.52\\
18.25	165.8\\
18.3333333333333	166.53\\
18.4166666666667	167.73\\
18.5	167.26\\
18.5833333333333	166.16\\
18.6666666666667	166.07\\
18.75	167.57\\
18.8333333333333	167.13\\
18.9166666666667	167.6\\
19	167.66\\
19.0833333333333	169.03\\
19.1666666666667	169.6\\
19.25	169.9\\
19.3333333333333	172.37\\
19.4166666666667	171.8\\
19.5	172.42\\
19.5833333333333	172.55\\
19.6666666666667	171.74\\
19.75	172.91\\
19.8333333333333	172.97\\
19.9166666666667	171.99\\
20	172.32\\
20.0833333333333	195.53\\
20.1666666666667	207.02\\
20.25	207.43\\
20.3333333333333	207.24\\
20.4166666666667	179.7\\
20.5	173.47\\
20.5833333333333	174.42\\
20.6666666666667	174.33\\
20.75	173.09\\
20.8333333333333	171.88\\
20.9166666666667	170.59\\
21	169.87\\
21.0833333333333	168.4\\
21.1666666666667	168.13\\
21.25	167.16\\
21.3333333333333	167.99\\
21.4166666666667	168.01\\
21.5	167.54\\
21.5833333333333	166.9\\
21.6666666666667	166.09\\
21.75	165.95\\
21.8333333333333	166.98\\
21.9166666666667	165.69\\
22	165.42\\
22.0833333333333	165.14\\
22.1666666666667	165.16\\
22.25	165.87\\
22.3333333333333	164.49\\
22.4166666666667	164.34\\
22.5	164.61\\
22.5833333333333	164.67\\
22.6666666666667	163.4\\
22.75	164.32\\
22.8333333333333	164.67\\
22.9166666666667	163.95\\
23	164.8\\
23.0833333333333	163.04\\
23.1666666666667	163.15\\
23.25	163.99\\
23.3333333333333	163.94\\
23.4166666666667	163.21\\
23.5	163.12\\
23.5833333333333	163.28\\
23.6666666666667	162.54\\
23.75	163.13\\
23.8333333333333	162.46\\
23.9166666666667	162.93\\
};
\addlegendentry{$P$};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
0	169.58\\
0.0833333333333333	168.72\\
0.166666666666667	169.47\\
0.25	170.36\\
0.333333333333333	170.21\\
0.416666666666667	169.58\\
0.5	168.9\\
0.583333333333333	167.37\\
0.666666666666667	166.74\\
0.75	166.48\\
0.833333333333333	167.84\\
0.916666666666667	167.6\\
1	168.53\\
1.08333333333333	175.58\\
1.16666666666667	184.11\\
1.25	182.61\\
1.33333333333333	182.93\\
1.41666666666667	175.28\\
1.5	168.22\\
1.58333333333333	171.93\\
1.66666666666667	169.2\\
1.75	169.95\\
1.83333333333333	171.24\\
1.91666666666667	172.3\\
2	170.46\\
2.08333333333333	170.67\\
2.16666666666667	172.83\\
2.25	170.79\\
2.33333333333333	170.79\\
2.41666666666667	167.03\\
2.5	166.85\\
2.58333333333333	166.99\\
2.66666666666667	167.38\\
2.75	169.21\\
2.83333333333333	167.13\\
2.91666666666667	166.86\\
3	167.23\\
3.08333333333333	168.18\\
3.16666666666667	168.19\\
3.25	170.33\\
3.33333333333333	167.18\\
3.41666666666667	167.71\\
3.5	168.33\\
3.58333333333333	169.1\\
3.66666666666667	168.86\\
3.75	170.1\\
3.83333333333333	168\\
3.91666666666667	164.6\\
4	165.78\\
4.08333333333333	167.65\\
4.16666666666667	167.58\\
4.25	166.82\\
4.33333333333333	167.98\\
4.41666666666667	165.72\\
4.5	165.15\\
4.58333333333333	165.18\\
4.66666666666667	166.14\\
4.75	166.87\\
4.83333333333333	165.08\\
4.91666666666667	165.97\\
5	167.85\\
5.08333333333333	165.89\\
5.16666666666667	165.75\\
5.25	164.62\\
5.33333333333333	163.73\\
5.41666666666667	167.09\\
5.5	166.52\\
5.58333333333333	163.03\\
5.66666666666667	162.33\\
5.75	163.38\\
5.83333333333333	160.54\\
5.91666666666667	162.4\\
6	174.43\\
6.08333333333333	175.71\\
6.16666666666667	172.36\\
6.25	174.46\\
6.33333333333333	169.76\\
6.41666666666667	164.86\\
6.5	160.2\\
6.58333333333333	163.26\\
6.66666666666667	167.07\\
6.75	167.37\\
6.83333333333333	162.24\\
6.91666666666667	160.82\\
7	157.06\\
7.08333333333333	151.57\\
7.16666666666667	149.16\\
7.25	145.33\\
7.33333333333333	148.32\\
7.41666666666667	137.96\\
7.5	105.54\\
7.58333333333333	128.38\\
7.66666666666667	135.06\\
7.75	133.64\\
7.83333333333333	91.82\\
7.91666666666667	104.85\\
8	101.93\\
8.08333333333333	110.74\\
8.16666666666667	150.44\\
8.25	158.4\\
8.33333333333333	161.12\\
8.41666666666667	161.71\\
8.5	166.59\\
8.58333333333333	161.49\\
8.66666666666667	162.79\\
8.75	159.67\\
8.83333333333333	156.33\\
8.91666666666667	153.52\\
9	141.02\\
9.08333333333333	128.52\\
9.16666666666667	131.83\\
9.25	90.37\\
9.33333333333333	99.95\\
9.41666666666667	124.02\\
9.5	123.23\\
9.58333333333333	73.24\\
9.66666666666667	79.61\\
9.75	76.97\\
9.83333333333333	101.1\\
9.91666666666667	83\\
10	106.9\\
10.0833333333333	135.07\\
10.1666666666667	67.23\\
10.25	100.25\\
10.3333333333333	94.43\\
10.4166666666667	107.63\\
10.5	125.75\\
10.5833333333333	151.13\\
10.6666666666667	153.34\\
10.75	147.68\\
10.8333333333333	139.47\\
10.9166666666667	114.48\\
11	109.68\\
11.0833333333333	93.49\\
11.1666666666667	116.62\\
11.25	97.38\\
11.3333333333333	79.84\\
11.4166666666667	97.58\\
11.5	118.15\\
11.5833333333333	133.67\\
11.6666666666667	132.81\\
11.75	134.86\\
11.8333333333333	101.8\\
11.9166666666667	87.69\\
12	140.98\\
12.0833333333333	148.8\\
12.1666666666667	127.65\\
12.25	97.63\\
12.3333333333333	109.21\\
12.4166666666667	153.29\\
12.5	163.68\\
12.5833333333333	161.23\\
12.6666666666667	123.7\\
12.75	134.12\\
12.8333333333333	137.94\\
12.9166666666667	131.45\\
13	130.01\\
13.0833333333333	75.15\\
13.1666666666667	73.05\\
13.25	73.79\\
13.3333333333333	81.8\\
13.4166666666667	136.67\\
13.5	157.1\\
13.5833333333333	161.41\\
13.6666666666667	154.93\\
13.75	157.92\\
13.8333333333333	151.76\\
13.9166666666667	98.93\\
14	114.92\\
14.0833333333333	144.89\\
14.1666666666667	159.12\\
14.25	160.48\\
14.3333333333333	149.56\\
14.4166666666667	127.99\\
14.5	144.01\\
14.5833333333333	125.95\\
14.6666666666667	141.47\\
14.75	169.48\\
14.8333333333333	176.79\\
14.9166666666667	175.64\\
15	165.7\\
15.0833333333333	166.88\\
15.1666666666667	160.99\\
15.25	138.56\\
15.3333333333333	155.49\\
15.4166666666667	150.67\\
15.5	145.48\\
15.5833333333333	137.56\\
15.6666666666667	154.97\\
15.75	148.84\\
15.8333333333333	134.95\\
15.9166666666667	144.85\\
16	151.95\\
16.0833333333333	123.69\\
16.1666666666667	123.01\\
16.25	141.23\\
16.3333333333333	155.28\\
16.4166666666667	149.31\\
16.5	156.85\\
16.5833333333333	165.33\\
16.6666666666667	164.73\\
16.75	169.05\\
16.8333333333333	161.5\\
16.9166666666667	164.21\\
17	167.19\\
17.0833333333333	162.56\\
17.1666666666667	163.92\\
17.25	172.84\\
17.3333333333333	165.46\\
17.4166666666667	165.37\\
17.5	165.04\\
17.5833333333333	164.88\\
17.6666666666667	163.92\\
17.75	165.19\\
17.8333333333333	167.34\\
17.9166666666667	169.77\\
18	171.16\\
18.0833333333333	173.38\\
18.1666666666667	174.82\\
18.25	178.7\\
18.3333333333333	175.27\\
18.4166666666667	173.82\\
18.5	172.61\\
18.5833333333333	172.23\\
18.6666666666667	172.66\\
18.75	169.84\\
18.8333333333333	170.52\\
18.9166666666667	171.31\\
19	170.29\\
19.0833333333333	170.51\\
19.1666666666667	173.86\\
19.25	173.62\\
19.3333333333333	178.15\\
19.4166666666667	174.87\\
19.5	172.26\\
19.5833333333333	172.64\\
19.6666666666667	172.35\\
19.75	172.87\\
19.8333333333333	175.71\\
19.9166666666667	173.1\\
20	187.7\\
20.0833333333333	191.42\\
20.1666666666667	190.5\\
20.25	191.17\\
20.3333333333333	191.09\\
20.4166666666667	182.06\\
20.5	173.58\\
20.5833333333333	175.95\\
20.6666666666667	176.23\\
20.75	177.11\\
20.8333333333333	176.03\\
20.9166666666667	174.56\\
21	173.05\\
21.0833333333333	168.43\\
21.1666666666667	166.79\\
21.25	170.42\\
21.3333333333333	168.3\\
21.4166666666667	167.32\\
21.5	169.64\\
21.5833333333333	168.29\\
21.6666666666667	165.69\\
21.75	165.99\\
21.8333333333333	166.65\\
21.9166666666667	166.84\\
22	169.9\\
22.0833333333333	164.8\\
22.1666666666667	165.84\\
22.25	166.47\\
22.3333333333333	167.44\\
22.4166666666667	169.33\\
22.5	168.48\\
22.5833333333333	165.36\\
22.6666666666667	165.42\\
22.75	164.46\\
22.8333333333333	166.04\\
22.9166666666667	165.57\\
23	166.78\\
23.0833333333333	163.6\\
23.1666666666667	162.94\\
23.25	164.36\\
23.3333333333333	162.72\\
23.4166666666667	164.25\\
23.5	162.35\\
23.5833333333333	163.12\\
23.6666666666667	173.37\\
23.75	178.91\\
23.8333333333333	177.66\\
23.9166666666667	180.17\\
};
\addlegendentry{$L$};

\end{axis}
\end{tikzpicture}%


==> fig/newresults/operation_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.351\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=24,
xlabel={Time of the day (hours~UTC)},
ymin=100,
ymax=300,
ylabel={Real Power (kW)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!65!black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.0833333333333333	209.74\\
0.166666666666667	209.96\\
0.25	209.97\\
0.333333333333333	209.92\\
0.416666666666667	210.65\\
0.5	209.7\\
0.583333333333333	210.35\\
0.666666666666667	209.81\\
0.75	209.92\\
0.833333333333333	210.12\\
0.916666666666667	209.97\\
1	209.89\\
1.08333333333333	210.02\\
1.16666666666667	210.3\\
1.25	209.64\\
1.33333333333333	210.06\\
1.41666666666667	210.06\\
1.5	209.98\\
1.58333333333333	210.21\\
1.66666666666667	209.74\\
1.75	210.13\\
1.83333333333333	209.83\\
1.91666666666667	210.16\\
2	209.82\\
2.08333333333333	210.16\\
2.16666666666667	209.73\\
2.25	210.03\\
2.33333333333333	209.94\\
2.41666666666667	210.07\\
2.5	210.04\\
2.58333333333333	210.01\\
2.66666666666667	209.92\\
2.75	210.15\\
2.83333333333333	209.77\\
2.91666666666667	210.05\\
3	209.88\\
3.08333333333333	210.08\\
3.16666666666667	209.98\\
3.25	209.98\\
3.33333333333333	209.95\\
3.41666666666667	210.13\\
3.5	209.89\\
3.58333333333333	209.9\\
3.66666666666667	210.05\\
3.75	210.09\\
3.83333333333333	199.46\\
3.91666666666667	176.55\\
4	169.86\\
4.08333333333333	179.07\\
4.16666666666667	182.81\\
4.25	178.97\\
4.33333333333333	177.39\\
4.41666666666667	178.86\\
4.5	176.66\\
4.58333333333333	176.93\\
4.66666666666667	176.19\\
4.75	173.83\\
4.83333333333333	173.88\\
4.91666666666667	172.89\\
5	171.49\\
5.08333333333333	182.05\\
5.16666666666667	187.2\\
5.25	189.14\\
5.33333333333333	189.34\\
5.41666666666667	191.8\\
5.5	193.15\\
5.58333333333333	194.04\\
5.66666666666667	194.8\\
5.75	195.22\\
5.83333333333333	194.51\\
5.91666666666667	195.57\\
6	196.66\\
6.08333333333333	206.18\\
6.16666666666667	209.97\\
6.25	210.12\\
6.33333333333333	210.17\\
6.41666666666667	209.65\\
6.5	210.38\\
6.58333333333333	209.43\\
6.66666666666667	210.11\\
6.75	210.08\\
6.83333333333333	210.24\\
6.91666666666667	209.88\\
7	210.41\\
7.08333333333333	210.25\\
7.16666666666667	209.7\\
7.25	209.91\\
7.33333333333333	210.22\\
7.41666666666667	209.84\\
7.5	209.88\\
7.58333333333333	209.91\\
7.66666666666667	210.03\\
7.75	210.08\\
7.83333333333333	210.33\\
7.91666666666667	210.11\\
8	210.17\\
8.08333333333333	209.83\\
8.16666666666667	210.21\\
8.25	209.84\\
8.33333333333333	209.79\\
8.41666666666667	210.07\\
8.5	209.97\\
8.58333333333333	210.17\\
8.66666666666667	209.85\\
8.75	210.2\\
8.83333333333333	210.01\\
8.91666666666667	210.3\\
9	209.57\\
9.08333333333333	210.11\\
9.16666666666667	209.92\\
9.25	209.91\\
9.33333333333333	210.2\\
9.41666666666667	209.95\\
9.5	207.85\\
9.58333333333333	210.02\\
9.66666666666667	205.32\\
9.75	204.2\\
9.83333333333333	206.09\\
9.91666666666667	206.83\\
10	208.26\\
10.0833333333333	206.54\\
10.1666666666667	207.43\\
10.25	209.86\\
10.3333333333333	209.28\\
10.4166666666667	210.17\\
10.5	207.05\\
10.5833333333333	200.37\\
10.6666666666667	206.74\\
10.75	203.39\\
10.8333333333333	201.61\\
10.9166666666667	202.15\\
11	199.32\\
11.0833333333333	194.29\\
11.1666666666667	193.16\\
11.25	186.59\\
11.3333333333333	186.92\\
11.4166666666667	188.66\\
11.5	190.24\\
11.5833333333333	193.98\\
11.6666666666667	196.5\\
11.75	195.5\\
11.8333333333333	199.15\\
11.9166666666667	201.32\\
12	196.47\\
12.0833333333333	193.94\\
12.1666666666667	193.59\\
12.25	195.52\\
12.3333333333333	195.15\\
12.4166666666667	196.19\\
12.5	194.87\\
12.5833333333333	196.04\\
12.6666666666667	198.17\\
12.75	199.83\\
12.8333333333333	197.53\\
12.9166666666667	196.61\\
13	198.53\\
13.0833333333333	203.32\\
13.1666666666667	204.95\\
13.25	204.42\\
13.3333333333333	200.7\\
13.4166666666667	199.4\\
13.5	203.16\\
13.5833333333333	204.66\\
13.6666666666667	201.53\\
13.75	199.62\\
13.8333333333333	199.33\\
13.9166666666667	204.35\\
14	206.56\\
14.0833333333333	206.34\\
14.1666666666667	205.48\\
14.25	202.73\\
14.3333333333333	202\\
14.4166666666667	210.55\\
14.5	207.16\\
14.5833333333333	206.95\\
14.6666666666667	203.52\\
14.75	204.71\\
14.8333333333333	201.29\\
14.9166666666667	207.93\\
15	207.42\\
15.0833333333333	206.62\\
15.1666666666667	207.66\\
15.25	210.22\\
15.3333333333333	210.06\\
15.4166666666667	210.01\\
15.5	209.67\\
15.5833333333333	207.35\\
15.6666666666667	210.06\\
15.75	206.61\\
15.8333333333333	207.28\\
15.9166666666667	209.63\\
16	209.74\\
16.0833333333333	210.16\\
16.1666666666667	209.45\\
16.25	209.18\\
16.3333333333333	210\\
16.4166666666667	210.13\\
16.5	210.02\\
16.5833333333333	209.77\\
16.6666666666667	210.23\\
16.75	209.92\\
16.8333333333333	209.61\\
16.9166666666667	209.74\\
17	210.01\\
17.0833333333333	209.78\\
17.1666666666667	210.01\\
17.25	210.04\\
17.3333333333333	210.08\\
17.4166666666667	209.91\\
17.5	210.25\\
17.5833333333333	209.89\\
17.6666666666667	209.96\\
17.75	210.05\\
17.8333333333333	210.05\\
17.9166666666667	210.03\\
18	210.05\\
18.0833333333333	201.81\\
18.1666666666667	194.47\\
18.25	193.54\\
18.3333333333333	194.19\\
18.4166666666667	194.58\\
18.5	192.4\\
18.5833333333333	191.61\\
18.6666666666667	190.18\\
18.75	189.26\\
18.8333333333333	188.23\\
18.9166666666667	189.39\\
19	180.75\\
19.0833333333333	162.96\\
19.1666666666667	159.08\\
19.25	157.76\\
19.3333333333333	159.52\\
19.4166666666667	159.61\\
19.5	159.65\\
19.5833333333333	160.12\\
19.6666666666667	159.99\\
19.75	159.34\\
19.8333333333333	158.65\\
19.9166666666667	157.56\\
20	157.86\\
20.0833333333333	156.35\\
20.1666666666667	156.64\\
20.25	155.73\\
20.3333333333333	178.23\\
20.4166666666667	189.37\\
20.5	189.23\\
20.5833333333333	188.41\\
20.6666666666667	188.04\\
20.75	187\\
20.8333333333333	186.96\\
20.9166666666667	187.66\\
21	176.73\\
21.0833333333333	168.59\\
21.1666666666667	155.73\\
21.25	152.83\\
21.3333333333333	152.89\\
21.4166666666667	152.5\\
21.5	151.87\\
21.5833333333333	151.86\\
21.6666666666667	151.47\\
21.75	151.41\\
21.8333333333333	150.28\\
21.9166666666667	151.29\\
22	152.42\\
22.0833333333333	151.53\\
22.1666666666667	151.37\\
22.25	150.1\\
22.3333333333333	150.37\\
22.4166666666667	150.45\\
22.5	149.41\\
22.5833333333333	149.09\\
22.6666666666667	149.38\\
22.75	148.95\\
22.8333333333333	149.76\\
22.9166666666667	150.63\\
23	148.97\\
23.0833333333333	149.19\\
23.1666666666667	150.03\\
23.25	149.8\\
23.3333333333333	150.63\\
23.4166666666667	150.68\\
23.5	149.72\\
23.5833333333333	149.34\\
23.6666666666667	148.81\\
23.75	155.38\\
23.8333333333333	156.58\\
23.9166666666667	161.44\\
};
\addlegendentry{$\widehat{P}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	nan\\
0.0833333333333333	210\\
0.166666666666667	210\\
0.25	210\\
0.333333333333333	210\\
0.416666666666667	210\\
0.5	210\\
0.583333333333333	210\\
0.666666666666667	210\\
0.75	210\\
0.833333333333333	210\\
0.916666666666667	210\\
1	210\\
1.08333333333333	210\\
1.16666666666667	210\\
1.25	210\\
1.33333333333333	210\\
1.41666666666667	210\\
1.5	210\\
1.58333333333333	210\\
1.66666666666667	210\\
1.75	210\\
1.83333333333333	210\\
1.91666666666667	210\\
2	210\\
2.08333333333333	210\\
2.16666666666667	210\\
2.25	210\\
2.33333333333333	210\\
2.41666666666667	210\\
2.5	210\\
2.58333333333333	210\\
2.66666666666667	210\\
2.75	210\\
2.83333333333333	210\\
2.91666666666667	210\\
3	210\\
3.08333333333333	210\\
3.16666666666667	210\\
3.25	210\\
3.33333333333333	210\\
3.41666666666667	210\\
3.5	210\\
3.58333333333333	210\\
3.66666666666667	210\\
3.75	210\\
3.83333333333333	199.54\\
3.91666666666667	175.93\\
4	169.99\\
4.08333333333333	179.07\\
4.16666666666667	182.96\\
4.25	178.89\\
4.33333333333333	177.35\\
4.41666666666667	178.65\\
4.5	176.8\\
4.58333333333333	176.95\\
4.66666666666667	176.22\\
4.75	173.89\\
4.83333333333333	173.96\\
4.91666666666667	173.01\\
5	171.31\\
5.08333333333333	182.12\\
5.16666666666667	187.43\\
5.25	189.09\\
5.33333333333333	189.35\\
5.41666666666667	192.09\\
5.5	193.17\\
5.58333333333333	193.92\\
5.66666666666667	194.9\\
5.75	195.43\\
5.83333333333333	194.16\\
5.91666666666667	195.41\\
6	196.95\\
6.08333333333333	206.44\\
6.16666666666667	210\\
6.25	210\\
6.33333333333333	210\\
6.41666666666667	210\\
6.5	210\\
6.58333333333333	210\\
6.66666666666667	210\\
6.75	210\\
6.83333333333333	210\\
6.91666666666667	210\\
7	210\\
7.08333333333333	210\\
7.16666666666667	210\\
7.25	210\\
7.33333333333333	210\\
7.41666666666667	210\\
7.5	210\\
7.58333333333333	210\\
7.66666666666667	210\\
7.75	210\\
7.83333333333333	210\\
7.91666666666667	210\\
8	210\\
8.08333333333333	210\\
8.16666666666667	210\\
8.25	210\\
8.33333333333333	210\\
8.41666666666667	210\\
8.5	210\\
8.58333333333333	210\\
8.66666666666667	210\\
8.75	210\\
8.83333333333333	210\\
8.91666666666667	210\\
9	210\\
9.08333333333333	210\\
9.16666666666667	210\\
9.25	210\\
9.33333333333333	210\\
9.41666666666667	210\\
9.5	208.13\\
9.58333333333333	210\\
9.66666666666667	205.29\\
9.75	204.12\\
9.83333333333333	206.33\\
9.91666666666667	206.67\\
10	207.65\\
10.0833333333333	206.92\\
10.1666666666667	206.96\\
10.25	210\\
10.3333333333333	209.19\\
10.4166666666667	210\\
10.5	207.37\\
10.5833333333333	200.25\\
10.6666666666667	206.51\\
10.75	203.33\\
10.8333333333333	201.46\\
10.9166666666667	202.49\\
11	199.43\\
11.0833333333333	194.1\\
11.1666666666667	193.42\\
11.25	185.97\\
11.3333333333333	187.14\\
11.4166666666667	188.43\\
11.5	190.33\\
11.5833333333333	194.33\\
11.6666666666667	196.01\\
11.75	196.02\\
11.8333333333333	199.07\\
11.9166666666667	201.46\\
12	196.61\\
12.0833333333333	193.98\\
12.1666666666667	193.3\\
12.25	195.96\\
12.3333333333333	195.22\\
12.4166666666667	196.35\\
12.5	194.98\\
12.5833333333333	196.03\\
12.6666666666667	198.46\\
12.75	199.94\\
12.8333333333333	197.47\\
12.9166666666667	196.73\\
13	198.41\\
13.0833333333333	203.27\\
13.1666666666667	204.75\\
13.25	204.18\\
13.3333333333333	200.51\\
13.4166666666667	199.25\\
13.5	203.13\\
13.5833333333333	204.66\\
13.6666666666667	201.58\\
13.75	199.46\\
13.8333333333333	199.4\\
13.9166666666667	204.55\\
14	206.13\\
14.0833333333333	206.55\\
14.1666666666667	205.47\\
14.25	202.66\\
14.3333333333333	202.16\\
14.4166666666667	210\\
14.5	207.78\\
14.5833333333333	207.02\\
14.6666666666667	203.48\\
14.75	204.58\\
14.8333333333333	201.34\\
14.9166666666667	208.08\\
15	207.39\\
15.0833333333333	206.46\\
15.1666666666667	207.55\\
15.25	210\\
15.3333333333333	210\\
15.4166666666667	210\\
15.5	210\\
15.5833333333333	207.19\\
15.6666666666667	209.84\\
15.75	206.89\\
15.8333333333333	207.17\\
15.9166666666667	209.63\\
16	210\\
16.0833333333333	210\\
16.1666666666667	209.27\\
16.25	209.17\\
16.3333333333333	210\\
16.4166666666667	210\\
16.5	210\\
16.5833333333333	210\\
16.6666666666667	210\\
16.75	210\\
16.8333333333333	210\\
16.9166666666667	210\\
17	210\\
17.0833333333333	210\\
17.1666666666667	210\\
17.25	210\\
17.3333333333333	210\\
17.4166666666667	210\\
17.5	210\\
17.5833333333333	210\\
17.6666666666667	210\\
17.75	210\\
17.8333333333333	210\\
17.9166666666667	210\\
18	210\\
18.0833333333333	201.8\\
18.1666666666667	194.22\\
18.25	193.38\\
18.3333333333333	193.89\\
18.4166666666667	194.87\\
18.5	192.4\\
18.5833333333333	191.47\\
18.6666666666667	190.08\\
18.75	189.22\\
18.8333333333333	188.27\\
18.9166666666667	189.5\\
19	180.57\\
19.0833333333333	162.64\\
19.1666666666667	159.04\\
19.25	157.66\\
19.3333333333333	159.49\\
19.4166666666667	159.58\\
19.5	159.82\\
19.5833333333333	160.2\\
19.6666666666667	159.95\\
19.75	159.28\\
19.8333333333333	158.58\\
19.9166666666667	157.62\\
20	157.74\\
20.0833333333333	156.27\\
20.1666666666667	156.52\\
20.25	155.73\\
20.3333333333333	178.53\\
20.4166666666667	189.67\\
20.5	189.17\\
20.5833333333333	188.72\\
20.6666666666667	188.03\\
20.75	187.02\\
20.8333333333333	187.22\\
20.9166666666667	187.63\\
21	176.65\\
21.0833333333333	168.39\\
21.1666666666667	155.32\\
21.25	152.9\\
21.3333333333333	152.93\\
21.4166666666667	152.59\\
21.5	151.77\\
21.5833333333333	151.87\\
21.6666666666667	151.46\\
21.75	151.48\\
21.8333333333333	150.5\\
21.9166666666667	151.32\\
22	152.32\\
22.0833333333333	151.45\\
22.1666666666667	151.29\\
22.25	150.13\\
22.3333333333333	150.26\\
22.4166666666667	150.47\\
22.5	149.28\\
22.5833333333333	149.11\\
22.6666666666667	149.53\\
22.75	148.93\\
22.8333333333333	149.73\\
22.9166666666667	150.74\\
23	148.98\\
23.0833333333333	149.13\\
23.1666666666667	150.09\\
23.25	149.81\\
23.3333333333333	150.57\\
23.4166666666667	150.88\\
23.5	149.53\\
23.5833333333333	149.41\\
23.6666666666667	148.73\\
23.75	155.58\\
23.8333333333333	156.52\\
23.9166666666667	161.4\\
};
\addlegendentry{$P$};

\addplot [color=darkgray,solid]
  table[row sep=crcr]{%
0	176.48\\
0.0833333333333333	179.06\\
0.166666666666667	179.54\\
0.25	180.42\\
0.333333333333333	184.01\\
0.416666666666667	188.49\\
0.5	199.95\\
0.583333333333333	190.93\\
0.666666666666667	200.26\\
0.75	194.78\\
0.833333333333333	184.02\\
0.916666666666667	182.21\\
1	173.8\\
1.08333333333333	176.34\\
1.16666666666667	165.27\\
1.25	178.63\\
1.33333333333333	170.69\\
1.41666666666667	164.98\\
1.5	165.03\\
1.58333333333333	161.8\\
1.66666666666667	165.87\\
1.75	161.7\\
1.83333333333333	159.68\\
1.91666666666667	161.09\\
2	159.34\\
2.08333333333333	159.59\\
2.16666666666667	162.23\\
2.25	158.93\\
2.33333333333333	159.1\\
2.41666666666667	161.48\\
2.5	157.65\\
2.58333333333333	157.21\\
2.66666666666667	156.53\\
2.75	156.1\\
2.83333333333333	154.04\\
2.91666666666667	153.3\\
3	154.46\\
3.08333333333333	156.05\\
3.16666666666667	154.03\\
3.25	157.4\\
3.33333333333333	157.23\\
3.41666666666667	154.08\\
3.5	155.21\\
3.58333333333333	154.52\\
3.66666666666667	152.17\\
3.75	152.42\\
3.83333333333333	151.83\\
3.91666666666667	154.45\\
4	166.36\\
4.08333333333333	171.87\\
4.16666666666667	176.15\\
4.25	178.39\\
4.33333333333333	176.87\\
4.41666666666667	168.16\\
4.5	165.35\\
4.58333333333333	169.65\\
4.66666666666667	174.57\\
4.75	177.11\\
4.83333333333333	172.45\\
4.91666666666667	179.59\\
5	176.97\\
5.08333333333333	181.39\\
5.16666666666667	179.4\\
5.25	186.76\\
5.33333333333333	194.58\\
5.41666666666667	183.73\\
5.5	180.08\\
5.58333333333333	187.19\\
5.66666666666667	196.84\\
5.75	200.5\\
5.83333333333333	180.69\\
5.91666666666667	194.19\\
6	216.28\\
6.08333333333333	212.23\\
6.16666666666667	207.8\\
6.25	210.23\\
6.33333333333333	221.42\\
6.41666666666667	217.49\\
6.5	215.56\\
6.58333333333333	219.73\\
6.66666666666667	212.92\\
6.75	212.7\\
6.83333333333333	212.2\\
6.91666666666667	211.91\\
7	216.59\\
7.08333333333333	227.18\\
7.16666666666667	243.32\\
7.25	224.66\\
7.33333333333333	222.93\\
7.41666666666667	210.86\\
7.5	206.49\\
7.58333333333333	208.08\\
7.66666666666667	205.4\\
7.75	214.58\\
7.83333333333333	209.54\\
7.91666666666667	210.11\\
8	215.79\\
8.08333333333333	221.09\\
8.16666666666667	223.16\\
8.25	237.35\\
8.33333333333333	239.51\\
8.41666666666667	244.02\\
8.5	256.38\\
8.58333333333333	253.84\\
8.66666666666667	263.26\\
8.75	244.87\\
8.83333333333333	225.7\\
8.91666666666667	213.5\\
9	221.53\\
9.08333333333333	219.36\\
9.16666666666667	229.37\\
9.25	220.88\\
9.33333333333333	210.15\\
9.41666666666667	217.51\\
9.5	206\\
9.58333333333333	212.68\\
9.66666666666667	218.08\\
9.75	206.33\\
9.83333333333333	215.83\\
9.91666666666667	203.58\\
10	209.5\\
10.0833333333333	219.09\\
10.1666666666667	212.63\\
10.25	213.91\\
10.3333333333333	214.25\\
10.4166666666667	206.79\\
10.5	214.99\\
10.5833333333333	213.08\\
10.6666666666667	205.3\\
10.75	209.87\\
10.8333333333333	209.05\\
10.9166666666667	211.33\\
11	209.18\\
11.0833333333333	192.12\\
11.1666666666667	189.69\\
11.25	193.04\\
11.3333333333333	201.5\\
11.4166666666667	211.59\\
11.5	201.98\\
11.5833333333333	200.36\\
11.6666666666667	197.72\\
11.75	205.61\\
11.8333333333333	203.07\\
11.9166666666667	215.7\\
12	209.05\\
12.0833333333333	204.19\\
12.1666666666667	197.45\\
12.25	210.47\\
12.3333333333333	195.22\\
12.4166666666667	208.34\\
12.5	204.24\\
12.5833333333333	198.47\\
12.6666666666667	196.41\\
12.75	197.75\\
12.8333333333333	188.09\\
12.9166666666667	186.7\\
13	187.91\\
13.0833333333333	187.84\\
13.1666666666667	192.62\\
13.25	190.47\\
13.3333333333333	195.48\\
13.4166666666667	198.41\\
13.5	192.91\\
13.5833333333333	190.6\\
13.6666666666667	191.73\\
13.75	192.75\\
13.8333333333333	195.64\\
13.9166666666667	191.3\\
14	197.89\\
14.0833333333333	195.5\\
14.1666666666667	194.01\\
14.25	195.3\\
14.3333333333333	188.68\\
14.4166666666667	200.46\\
14.5	246.75\\
14.5833333333333	246.51\\
14.6666666666667	242.25\\
14.75	247.27\\
14.8333333333333	253.27\\
14.9166666666667	254.49\\
15	255.75\\
15.0833333333333	251.46\\
15.1666666666667	243.34\\
15.25	241.81\\
15.3333333333333	239.32\\
15.4166666666667	239.25\\
15.5	234.5\\
15.5833333333333	228.05\\
15.6666666666667	231.05\\
15.75	229.98\\
15.8333333333333	228.75\\
15.9166666666667	231.19\\
16	216.05\\
16.0833333333333	189.13\\
16.1666666666667	187.21\\
16.25	187.7\\
16.3333333333333	188.36\\
16.4166666666667	202.6\\
16.5	209.09\\
16.5833333333333	214.42\\
16.6666666666667	206.24\\
16.75	203.4\\
16.8333333333333	206.27\\
16.9166666666667	201.79\\
17	205.99\\
17.0833333333333	209.49\\
17.1666666666667	212.38\\
17.25	210.13\\
17.3333333333333	209.86\\
17.4166666666667	208.81\\
17.5	211.36\\
17.5833333333333	215.53\\
17.6666666666667	212.69\\
17.75	211.48\\
17.8333333333333	211.24\\
17.9166666666667	208.97\\
18	191.87\\
18.0833333333333	191.02\\
18.1666666666667	192.83\\
18.25	193.08\\
18.3333333333333	196.07\\
18.4166666666667	193.03\\
18.5	192.17\\
18.5833333333333	188\\
18.6666666666667	189.06\\
18.75	188.57\\
18.8333333333333	189.83\\
18.9166666666667	188.31\\
19	167.69\\
19.0833333333333	163.71\\
19.1666666666667	167.31\\
19.25	166.96\\
19.3333333333333	166.94\\
19.4166666666667	168.45\\
19.5	171.57\\
19.5833333333333	169.29\\
19.6666666666667	168.14\\
19.75	168.26\\
19.8333333333333	169.18\\
19.9166666666667	172.5\\
20	170.67\\
20.0833333333333	170.21\\
20.1666666666667	169.13\\
20.25	182.84\\
20.3333333333333	184.71\\
20.4166666666667	187.73\\
20.5	185.24\\
20.5833333333333	184.56\\
20.6666666666667	182.9\\
20.75	182.62\\
20.8333333333333	182.86\\
20.9166666666667	183.22\\
21	183.2\\
21.0833333333333	181.16\\
21.1666666666667	182.61\\
21.25	183.12\\
21.3333333333333	182.29\\
21.4166666666667	181.53\\
21.5	179.94\\
21.5833333333333	179.27\\
21.6666666666667	178.76\\
21.75	177.96\\
21.8333333333333	181.51\\
21.9166666666667	175.09\\
22	162.2\\
22.0833333333333	161.41\\
22.1666666666667	160.7\\
22.25	162.32\\
22.3333333333333	162.12\\
22.4166666666667	161.45\\
22.5	160.73\\
22.5833333333333	158.63\\
22.6666666666667	161.01\\
22.75	160.05\\
22.8333333333333	158.34\\
22.9166666666667	159.09\\
23	161.79\\
23.0833333333333	161.17\\
23.1666666666667	158.64\\
23.25	157.72\\
23.3333333333333	157.56\\
23.4166666666667	157.51\\
23.5	156.97\\
23.5833333333333	159.81\\
23.6666666666667	159.06\\
23.75	159.41\\
23.8333333333333	158.69\\
23.9166666666667	158\\
};
\addlegendentry{$L$};

\end{axis}
\end{tikzpicture}%

==> fig/test.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\matlabfigurewidth,
height=0.416071\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=0.2,
ymax=0.6,
ytick={0.2, 0.4, 0.6},
ylabel={Battery SOC},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0	0.499759524232403\\
0.0833333333333333	0.499204651842912\\
0.166666666666667	0.499064296061969\\
0.25	0.499218074030232\\
0.333333333333333	0.499282691194245\\
0.416666666666667	0.499147054674098\\
0.5	0.499294312833371\\
0.583333333333333	0.500673124084365\\
0.666666666666667	0.501068383586241\\
0.75	0.499143300525535\\
0.833333333333333	0.498130734205038\\
0.916666666666667	0.499290631629956\\
1	0.499992535440314\\
1.08333333333333	0.500277308724898\\
1.16666666666667	0.500231211493292\\
1.25	0.500379238017721\\
1.33333333333333	0.50065497848613\\
1.41666666666667	0.50091749486448\\
1.5	0.501157956871739\\
1.58333333333333	0.501257171504578\\
1.66666666666667	0.501281254645728\\
1.75	0.50133371791673\\
1.83333333333333	0.501536004631946\\
1.91666666666667	0.501863144233308\\
2	0.502047314950362\\
2.08333333333333	0.502562239758696\\
2.16666666666667	0.503125177324095\\
2.25	0.503119019380224\\
2.33333333333333	0.503272851890879\\
2.41666666666667	0.503738238514867\\
2.5	0.504107119046345\\
2.58333333333333	0.504383059741526\\
2.66666666666667	0.504859247289414\\
2.75	0.505316256216234\\
2.83333333333333	0.505768018508321\\
2.91666666666667	0.505992858403337\\
3	0.506240527766085\\
3.08333333333333	0.506545921047175\\
3.16666666666667	0.506851687405934\\
3.25	0.50714049147143\\
3.33333333333333	0.507600569829708\\
3.41666666666667	0.508052767288862\\
3.5	0.508458538241706\\
3.58333333333333	0.508752986067071\\
3.66666666666667	0.509322743609041\\
3.75	0.510062554756145\\
3.83333333333333	0.510591278293997\\
3.91666666666667	0.510898318565331\\
4	0.511983693344355\\
4.08333333333333	0.512905261210436\\
4.16666666666667	0.511659661634595\\
4.25	0.511264775895087\\
4.33333333333333	0.512546091069589\\
4.41666666666667	0.513417937364328\\
4.5	0.514002335738437\\
4.58333333333333	0.51461301907737\\
4.66666666666667	0.514843869664073\\
4.75	0.515297938594788\\
4.83333333333333	0.516021047378716\\
4.91666666666667	0.516622589863874\\
5	0.51658379094138\\
5.08333333333333	0.516245180930876\\
5.16666666666667	0.516537615010387\\
5.25	0.517432922668545\\
5.33333333333333	0.519062683238575\\
5.41666666666667	0.520098477578739\\
5.5	0.520919076302359\\
5.58333333333333	0.522174161066628\\
5.66666666666667	0.523847596662507\\
5.75	0.525043244302102\\
5.83333333333333	0.525418301637356\\
5.91666666666667	0.526234351607985\\
6	0.526660272623877\\
6.08333333333333	0.526963254418132\\
6.16666666666667	0.527646608310612\\
6.25	0.528696374753835\\
6.33333333333333	0.529286667942889\\
6.41666666666667	0.52929621639954\\
6.5	0.529223730739596\\
6.58333333333333	0.528980334611234\\
6.66666666666667	0.528319061280975\\
6.75	0.5273571855765\\
6.83333333333333	0.525981827284377\\
6.91666666666667	0.525321944894519\\
7	0.524077918197827\\
7.08333333333333	0.52231528691166\\
7.16666666666667	0.521568594033294\\
7.25	0.521283746845184\\
7.33333333333333	0.52147564224186\\
7.41666666666667	0.521775914233559\\
7.5	0.522187443017766\\
7.58333333333333	0.522460862011795\\
7.66666666666667	0.522870309439017\\
7.75	0.522890612650774\\
7.83333333333333	0.522409103273705\\
7.91666666666667	0.521924016466363\\
8	0.521116527548552\\
8.08333333333333	0.520683333284551\\
8.16666666666667	0.520390465228119\\
8.25	0.518774000219685\\
8.33333333333333	0.51666055443393\\
8.41666666666667	0.514436123384754\\
8.5	0.511971666355864\\
8.58333333333333	0.509553111019018\\
8.66666666666667	0.508182071484428\\
8.75	0.508043545929243\\
8.83333333333333	0.508071855191523\\
8.91666666666667	0.508801935128048\\
9	0.509577260621483\\
9.08333333333333	0.509737919485355\\
9.16666666666667	0.508827224836913\\
9.25	0.507495149080626\\
9.33333333333333	0.5066729993731\\
9.41666666666667	0.506878833475182\\
9.5	0.507220478379247\\
9.58333333333333	0.507882135919657\\
9.66666666666667	0.509037999252943\\
9.75	0.510572519526777\\
9.83333333333333	0.510170110112162\\
9.91666666666667	0.51008410219717\\
10	0.509544416311207\\
10.0833333333333	0.507775250690819\\
10.1666666666667	0.505452511722093\\
10.25	0.502863363123277\\
10.3333333333333	0.499973659353413\\
10.4166666666667	0.498077206895905\\
10.5	0.495986556257198\\
10.5833333333333	0.494214679332322\\
10.6666666666667	0.491989317898111\\
10.75	0.490210405373041\\
10.8333333333333	0.490620407337333\\
10.9166666666667	0.491978997781787\\
11	0.492246702428806\\
11.0833333333333	0.49243037699723\\
11.1666666666667	0.493629702358472\\
11.25	0.494214375905084\\
11.3333333333333	0.493786547711813\\
11.4166666666667	0.492716664092387\\
11.5	0.491433309644148\\
11.5833333333333	0.490317870232428\\
11.6666666666667	0.488799010778471\\
11.75	0.486313169257642\\
11.8333333333333	0.483273515927158\\
11.9166666666667	0.47934120551485\\
12	0.476662946055583\\
12.0833333333333	0.474315053877074\\
12.1666666666667	0.470526309303069\\
12.25	0.466960452587112\\
12.3333333333333	0.464257845302266\\
12.4166666666667	0.461391513955641\\
12.5	0.458020032757961\\
12.5833333333333	0.455842707366375\\
12.6666666666667	0.45570755214995\\
12.75	0.460359746691666\\
12.8333333333333	0.464305720854577\\
12.9166666666667	0.465038681128399\\
13	0.466402029971453\\
13.0833333333333	0.467008884476005\\
13.1666666666667	0.468027569926857\\
13.25	0.470825337393591\\
13.3333333333333	0.475003516196218\\
13.4166666666667	0.476476360230355\\
13.5	0.472905172128356\\
13.5833333333333	0.469194961259962\\
13.6666666666667	0.464683696662044\\
13.75	0.461469222492495\\
13.8333333333333	0.458953136879828\\
13.9166666666667	0.457005178698587\\
14	0.455928482253386\\
14.0833333333333	0.454825859900389\\
14.1666666666667	0.452309956169564\\
14.25	0.449665564338695\\
14.3333333333333	0.448034469209666\\
14.4166666666667	0.444980149005797\\
14.5	0.44084839729302\\
14.5833333333333	0.436072705636814\\
14.6666666666667	0.431622628820502\\
14.75	0.427962526104379\\
14.8333333333333	0.424508924826177\\
14.9166666666667	0.421374252147128\\
15	0.418995670273255\\
15.0833333333333	0.415818747140669\\
15.1666666666667	0.412142035031935\\
15.25	0.408624515599298\\
15.3333333333333	0.40573064840999\\
15.4166666666667	0.403095389604924\\
15.5	0.400376245766576\\
15.5833333333333	0.39781905285003\\
15.6666666666667	0.395587765459082\\
15.75	0.394007470501103\\
15.8333333333333	0.392392271450439\\
15.9166666666667	0.389530090031652\\
16	0.385505499651165\\
16.0833333333333	0.381471945291166\\
16.1666666666667	0.378417019043516\\
16.25	0.376361987884964\\
16.3333333333333	0.375280659811423\\
16.4166666666667	0.37426975625578\\
16.5	0.372993820969825\\
16.5833333333333	0.371762803223529\\
16.6666666666667	0.370293220201581\\
16.75	0.368525861720567\\
16.8333333333333	0.367424575477756\\
16.9166666666667	0.365116380565576\\
17	0.361706664698132\\
17.0833333333333	0.357923824558676\\
17.1666666666667	0.355054006508653\\
17.25	0.353499225222066\\
17.3333333333333	0.351089629566773\\
17.4166666666667	0.349902012307717\\
17.5	0.349948206356035\\
17.5833333333333	0.349774787760529\\
17.6666666666667	0.348815581975338\\
17.75	0.346971965109008\\
17.8333333333333	0.344769176385103\\
17.9166666666667	0.34236600175433\\
18	0.34063828193486\\
18.0833333333333	0.340009798918452\\
18.1666666666667	0.340452330124884\\
18.25	0.340715933206418\\
18.3333333333333	0.340994391817237\\
18.4166666666667	0.340941976468859\\
18.5	0.340426601046302\\
18.5833333333333	0.340104556901948\\
18.6666666666667	0.339437246070641\\
18.75	0.339399362850562\\
18.8333333333333	0.337514575870224\\
18.9166666666667	0.336798047792921\\
19	0.337830572018683\\
19.0833333333333	0.337958779747075\\
19.1666666666667	0.337165048120464\\
19.25	0.336922689324649\\
19.3333333333333	0.337463902686858\\
19.4166666666667	0.337711042963631\\
19.5	0.337271320969775\\
19.5833333333333	0.336730938877475\\
19.6666666666667	0.336374584457336\\
19.75	0.335781662259962\\
19.8333333333333	0.335015117743669\\
19.9166666666667	0.334511003241691\\
20	0.335266956409862\\
20.0833333333333	0.335901474897878\\
20.1666666666667	0.335704510437021\\
20.25	0.335761593266745\\
20.3333333333333	0.33560337811523\\
20.4166666666667	0.335386553550564\\
20.5	0.335176217754698\\
20.5833333333333	0.334774478997319\\
20.6666666666667	0.334290668396811\\
20.75	0.334089886617755\\
20.8333333333333	0.334148310111559\\
20.9166666666667	0.334018297395642\\
21	0.333614555746278\\
21.0833333333333	0.333273474046241\\
21.1666666666667	0.333037051850438\\
21.25	0.331218879277592\\
21.3333333333333	0.329677396832996\\
21.4166666666667	0.329668461171176\\
21.5	0.329497840111054\\
21.5833333333333	0.328874139505811\\
21.6666666666667	0.328414323910557\\
21.75	0.328456475100747\\
21.8333333333333	0.328495417108129\\
21.9166666666667	0.329113401459618\\
22	0.332680433041766\\
22.0833333333333	0.335789361336747\\
22.1666666666667	0.337475126930284\\
22.25	0.337702400831059\\
22.3333333333333	0.337343400737827\\
22.4166666666667	0.337210455774978\\
22.5	0.337498701524651\\
22.5833333333333	0.33714239181281\\
22.6666666666667	0.336855223963445\\
22.75	0.336817864561125\\
22.8333333333333	0.336855948850553\\
22.9166666666667	0.336735182442559\\
23	0.336347836278436\\
23.0833333333333	0.336304346393051\\
23.1666666666667	0.336158962525304\\
23.25	0.335940051046152\\
23.3333333333333	0.335740395888391\\
23.4166666666667	0.335351528983272\\
23.5	0.33475537379515\\
23.5833333333333	0.334365948130708\\
};
\addlegendentry{SOC};

\end{axis}

\begin{axis}[%
width=0.95092\matlabfigurewidth,
height=0.416071\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xlabel={Time [hours]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=100,
ymax=300,
ytick={100, 200, 300},
ylabel={Power [kW]},
legend style={at={(0.5,0.03)},anchor=south,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	142.954513994911\\
0.0833333333333333	142.497008153971\\
0.166666666666667	141.782325736981\\
0.25	140.806542093361\\
0.333333333333333	142.212017912256\\
0.416666666666667	141.89765170782\\
0.5	144.19552005456\\
0.583333333333333	160.958498105561\\
0.666666666666667	165.400918868592\\
0.75	157.503470461211\\
0.833333333333333	148.12571167899\\
0.916666666666667	144.830893877313\\
1	141.806143654454\\
1.08333333333333	141.69964866142\\
1.16666666666667	140.788868659446\\
1.25	140.926048706968\\
1.33333333333333	141.127595300587\\
1.41666666666667	140.268902810283\\
1.5	141.079415722029\\
1.58333333333333	140.834962810523\\
1.66666666666667	140.217338370167\\
1.75	140.360646173314\\
1.83333333333333	140.091889722017\\
1.91666666666667	140.216317232117\\
2	139.991577639114\\
2.08333333333333	140.542788442267\\
2.16666666666667	140.849311880884\\
2.25	140.577269750464\\
2.33333333333333	140.709870361273\\
2.41666666666667	139.659319789865\\
2.5	139.767797735998\\
2.58333333333333	140.160180254851\\
2.66666666666667	139.908414099873\\
2.75	139.534993875088\\
2.83333333333333	140.434579266857\\
2.91666666666667	140.083159768553\\
3	138.244275191905\\
3.08333333333333	138.657189189615\\
3.16666666666667	139.33278642415\\
3.25	138.186736136391\\
3.33333333333333	137.562986746018\\
3.41666666666667	137.519025103442\\
3.5	138.035562567822\\
3.58333333333333	137.420115350154\\
3.66666666666667	137.616667522749\\
3.75	137.618432564461\\
3.83333333333333	137.532282537445\\
3.91666666666667	139.958959769922\\
4	150.277568667439\\
4.08333333333333	164.590772392329\\
4.16666666666667	163.090729146116\\
4.25	151.800245267292\\
4.33333333333333	144.817820130649\\
4.41666666666667	141.137072304306\\
4.5	139.581312467513\\
4.58333333333333	140.206357145106\\
4.66666666666667	139.695307086011\\
4.75	139.186037438289\\
4.83333333333333	139.725065465999\\
4.91666666666667	141.114072887948\\
5	146.64124147609\\
5.08333333333333	157.463202594714\\
5.16666666666667	160.667297791198\\
5.25	158.976656936159\\
5.33333333333333	159.096921461932\\
5.41666666666667	155.450815034605\\
5.5	154.530687499567\\
5.58333333333333	153.849718616054\\
5.66666666666667	154.285563761931\\
5.75	156.63485700008\\
5.83333333333333	154.206387216633\\
5.91666666666667	154.897867613303\\
6	162.996553884829\\
6.08333333333333	173.312047665197\\
6.16666666666667	172.917071660663\\
6.25	174.930654719028\\
6.33333333333333	178.091129489348\\
6.41666666666667	180.777479915025\\
6.5	182.617366712616\\
6.58333333333333	186.110566507789\\
6.66666666666667	189.651342294206\\
6.75	193.001994693146\\
6.83333333333333	193.946425271237\\
6.91666666666667	198.393623400395\\
7	206.677374713967\\
7.08333333333333	217.544832369045\\
7.16666666666667	221.670737217971\\
7.25	222.068951870712\\
7.33333333333333	223.335053481219\\
7.41666666666667	225.330808169401\\
7.5	229.988629362953\\
7.58333333333333	230.187420516225\\
7.66666666666667	230.838016628372\\
7.75	233.787712677064\\
7.83333333333333	237.023423256419\\
7.91666666666667	238.544763914814\\
8	240.414117714306\\
8.08333333333333	242.441181877981\\
8.16666666666667	245.43560868313\\
8.25	246.621191575682\\
8.33333333333333	251.659066098959\\
8.41666666666667	253.900431452456\\
8.5	257.335707662905\\
8.58333333333333	258.189119900465\\
8.66666666666667	255.51792399891\\
8.75	258.669938219124\\
8.83333333333333	260.203084126125\\
8.91666666666667	263.618146697746\\
9	267.46129272862\\
9.08333333333333	271.375486136922\\
9.16666666666667	277.423311845987\\
9.25	278.973090034539\\
9.33333333333333	279.543490047051\\
9.41666666666667	283.496863941708\\
9.5	281.774042677115\\
9.58333333333333	277.802337665885\\
9.66666666666667	271.613134598364\\
9.75	275.458128781902\\
9.83333333333333	273.36216676057\\
9.91666666666667	274.744201718407\\
10	279.421305199764\\
10.0833333333333	278.193025228366\\
10.1666666666667	276.352681959405\\
10.25	278.540496641396\\
10.3333333333333	273.132709457054\\
10.4166666666667	273.066539001559\\
10.5	270.079156136373\\
10.5833333333333	269.98118332322\\
10.6666666666667	267.027313908909\\
10.75	262.351935560436\\
10.8333333333333	261.971250670618\\
10.9166666666667	263.551348232452\\
11	269.047625510654\\
11.0833333333333	272.167093662449\\
11.1666666666667	274.553854287852\\
11.25	274.877122878792\\
11.3333333333333	271.801964793742\\
11.4166666666667	272.029728342175\\
11.5	274.048857257697\\
11.5833333333333	272.042994368208\\
11.6666666666667	270.422508929927\\
11.75	269.934368380169\\
11.8333333333333	267.484252862815\\
11.9166666666667	266.038692523778\\
12	263.178850915384\\
12.0833333333333	254.860081456972\\
12.1666666666667	251.651053523726\\
12.25	253.272335528012\\
12.3333333333333	252.45732483109\\
12.4166666666667	253.497073318461\\
12.5	253.333675727619\\
12.5833333333333	253.0750287614\\
12.6666666666667	244.489075720903\\
12.75	245.879219823373\\
12.8333333333333	249.544759118932\\
12.9166666666667	248.454806102858\\
13	249.449218254974\\
13.0833333333333	246.605974942001\\
13.1666666666667	242.851971862718\\
13.25	239.592296959218\\
13.3333333333333	243.625611134366\\
13.4166666666667	256.142090790126\\
13.5	255.994847702254\\
13.5833333333333	257.203476434428\\
13.6666666666667	252.206886936463\\
13.75	254.646673249893\\
13.8333333333333	256.230461562425\\
13.9166666666667	256.55965032844\\
14	258.877675838509\\
14.0833333333333	262.12474419751\\
14.1666666666667	262.759042523897\\
14.25	259.082367850829\\
14.3333333333333	262.990690304325\\
14.4166666666667	268.212283570569\\
14.5	270.562055893627\\
14.5833333333333	268.970487952064\\
14.6666666666667	268.814951896462\\
14.75	271.003486132933\\
14.8333333333333	270.042565963615\\
14.9166666666667	269.46765838973\\
15	273.03978921425\\
15.0833333333333	276.369196463261\\
15.1666666666667	276.836624898394\\
15.25	276.355306746099\\
15.3333333333333	275.648174622145\\
15.4166666666667	277.563450919486\\
15.5	279.815581922514\\
15.5833333333333	278.940764080424\\
15.6666666666667	276.296218028756\\
15.75	274.762878046818\\
15.8333333333333	273.818008147561\\
15.9166666666667	276.161807376421\\
16	281.226637786566\\
16.0833333333333	279.97328345412\\
16.1666666666667	277.730989901159\\
16.25	275.354207643017\\
16.3333333333333	275.625194190997\\
16.4166666666667	273.336465735766\\
16.5	270.338470800051\\
16.5833333333333	268.749304392099\\
16.6666666666667	266.205440434457\\
16.75	263.891818079573\\
16.8333333333333	265.980757839033\\
16.9166666666667	266.448813612551\\
17	268.415302540547\\
17.0833333333333	271.027772467044\\
17.1666666666667	268.661253269927\\
17.25	265.756751032429\\
17.3333333333333	262.121606582357\\
17.4166666666667	262.214299699583\\
17.5	261.03963155314\\
17.5833333333333	257.856883711156\\
17.6666666666667	256.795184098185\\
17.75	254.381466976987\\
17.8333333333333	250.544728647567\\
17.9166666666667	245.867278689532\\
18	244.549445391904\\
18.0833333333333	243.80834699948\\
18.1666666666667	243.112216287715\\
18.25	239.485588865556\\
18.3333333333333	237.318963449199\\
18.4166666666667	236.242720075341\\
18.5	233.645837320854\\
18.5833333333333	232.682295263007\\
18.6666666666667	228.543690441439\\
18.75	232.018281608298\\
18.8333333333333	225.501975264203\\
18.9166666666667	222.026882119114\\
19	212.504881547744\\
19.0833333333333	198.157610923338\\
19.1666666666667	192.568765138716\\
19.25	189.614644660381\\
19.3333333333333	190.905654598207\\
19.4166666666667	188.686524014442\\
19.5	186.267289169372\\
19.5833333333333	183.954259211326\\
19.6666666666667	182.642704048961\\
19.75	180.879065738302\\
19.8333333333333	179.427392977693\\
19.9166666666667	177.689372089069\\
20	167.856696704907\\
20.0833333333333	155.370968284929\\
20.1666666666667	154.754297312779\\
20.25	155.488979702008\\
20.3333333333333	154.282077541551\\
20.4166666666667	153.521067825936\\
20.5	152.590008350663\\
20.5833333333333	152.270789443957\\
20.6666666666667	152.045107208097\\
20.75	151.880751762885\\
20.8333333333333	151.494497194443\\
20.9166666666667	148.549519481286\\
21	147.168586525597\\
21.0833333333333	147.123880350253\\
21.1666666666667	148.974413806303\\
21.25	160.755850981748\\
21.3333333333333	179.2608332956\\
21.4166666666667	180.524802850209\\
21.5	181.532437008874\\
21.5833333333333	182.388235314226\\
21.6666666666667	181.488695402019\\
21.75	179.7255823675\\
21.8333333333333	179.631260485078\\
21.9166666666667	171.219024520504\\
22	167.526880825544\\
22.0833333333333	160.369964480499\\
22.1666666666667	152.729995997458\\
22.25	147.165256590386\\
22.3333333333333	144.696997246241\\
22.4166666666667	144.122586258579\\
22.5	145.165673868435\\
22.5833333333333	143.564232949965\\
22.6666666666667	143.605135248887\\
22.75	143.938743215542\\
22.8333333333333	143.564736504726\\
22.9166666666667	143.586412017764\\
23	142.365493585294\\
23.0833333333333	142.418519088208\\
23.1666666666667	142.120301341911\\
23.25	142.936085794022\\
23.3333333333333	142.126729157188\\
23.4166666666667	141.750354222785\\
23.5	142.632163248755\\
23.5833333333333	141.770254845123\\
};
\addlegendentry{$\text{B}_\text{t}\text{ + L}_\text{t}$};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	142.136863244444\\
0.0833333333333333	142.68500543844\\
0.166666666666667	141.901866783782\\
0.25	140.919480327531\\
0.333333333333333	141.542776782812\\
0.416666666666667	142.012514518895\\
0.5	146.649002225105\\
0.583333333333333	160.110344367879\\
0.666666666666667	162.430913720786\\
0.75	154.741026795144\\
0.833333333333333	149.797258575062\\
0.916666666666667	145.897668809427\\
1	142.368720903416\\
1.08333333333333	141.775186783304\\
1.16666666666667	141.411596635082\\
1.25	141.346734666667\\
1.33333333333333	141.182221777778\\
1.41666666666667	140.620352888889\\
1.5	141.158034324266\\
1.58333333333333	140.351935453512\\
1.66666666666667	140.207605148477\\
1.75	140.758631962634\\
1.83333333333333	140.685606532063\\
1.91666666666667	140.159049245715\\
2	140.748500222222\\
2.08333333333333	141.519776797569\\
2.16666666666667	140.651954313542\\
2.25	141.017355555556\\
2.33333333333333	141.569373974548\\
2.41666666666667	140.365474914341\\
2.5	140.265280888889\\
2.58333333333333	140.798670444444\\
2.66666666666667	140.545441676463\\
2.75	140.551853980099\\
2.83333333333333	140.805303454549\\
2.91666666666667	140.551370013488\\
3	138.884683319846\\
3.08333333333333	138.895891777778\\
3.16666666666667	139.626074785664\\
3.25	139.087666936799\\
3.33333333333333	138.354215833092\\
3.41666666666667	138.404176222222\\
3.5	138.350805333333\\
3.58333333333333	138.289298354553\\
3.66666666666667	138.800958978781\\
3.75	138.500557777778\\
3.83333333333333	138.062687045446\\
3.91666666666667	141.426043294412\\
4	154.39333719144\\
4.08333333333333	162.716275579813\\
4.16666666666667	161.435317324841\\
4.25	154.164128515336\\
4.33333333333333	146.447128900677\\
4.41666666666667	141.899333868813\\
4.5	140.648975509072\\
4.58333333333333	140.466384623126\\
4.66666666666667	140.136074369245\\
4.75	140.174573456849\\
4.83333333333333	140.686678546698\\
4.91666666666667	141.313284285709\\
5	146.271200322511\\
5.08333333333333	158.380231832677\\
5.16666666666667	161.686449111111\\
5.25	161.452628888889\\
5.33333333333333	160.635372226902\\
5.41666666666667	156.718120439764\\
5.5	156.244086222222\\
5.58333333333333	156.495118\\
5.66666666666667	156.464703555556\\
5.75	157.078170599151\\
5.83333333333333	155.862548734183\\
5.91666666666667	156.086559452882\\
6	164.299697880451\\
6.08333333333333	173.938356444444\\
6.16666666666667	174.052987538757\\
6.25	176.043538768383\\
6.33333333333333	178.31910180324\\
6.41666666666667	180.209073407028\\
6.5	182.030909168351\\
6.58333333333333	184.539350733892\\
6.66666666666667	187.992805768232\\
6.75	190.926592189233\\
6.83333333333333	193.330261063695\\
6.91666666666667	196.849091294422\\
7	204.606855413152\\
7.08333333333333	216.9690277613\\
7.16666666666667	220.635191848408\\
7.25	222.420002704714\\
7.33333333333333	224.040912540408\\
7.41666666666667	226.227426982316\\
7.5	230.097546125579\\
7.58333333333333	230.947564222222\\
7.66666666666667	230.882613972118\\
7.75	232.652590159394\\
7.83333333333333	236.186267268049\\
7.91666666666667	237.379405551115\\
8	239.46467747615\\
8.08333333333333	242.163676415844\\
8.16666666666667	242.428995672576\\
8.25	243.480853447383\\
8.33333333333333	246.781455747273\\
8.41666666666667	249.878157201017\\
8.5	253.733583089081\\
8.58333333333333	255.618080222222\\
8.66666666666667	255.983312160262\\
8.75	258.284658594386\\
8.83333333333333	261.979115569398\\
8.91666666666667	265.222101860596\\
9	267.347397611864\\
9.08333333333333	269.832913534647\\
9.16666666666667	274.755923111002\\
9.25	277.599460590382\\
9.33333333333333	280.06709390104\\
9.41666666666667	283.672629955313\\
9.5	282.638744886518\\
9.58333333333333	278.516127258458\\
9.66666666666667	275.154292077247\\
9.75	273.438851409997\\
9.83333333333333	273.598480437385\\
9.91666666666667	274.522180374841\\
10	275.414984518705\\
10.0833333333333	273.844223036851\\
10.1666666666667	273.312778222222\\
10.25	272.997712825768\\
10.3333333333333	270.746764197297\\
10.4166666666667	269.196180829861\\
10.5	268.061745164575\\
10.5833333333333	266.135830794917\\
10.6666666666667	264.332934409803\\
10.75	262.822588666667\\
10.8333333333333	263.114214222222\\
10.9166666666667	262.882150109161\\
11	268.355875166374\\
11.0833333333333	273.935973712347\\
11.1666666666667	275.17142212323\\
11.25	274.369379286284\\
11.3333333333333	270.997400491494\\
11.4166666666667	270.154599581615\\
11.5	270.974985085051\\
11.5833333333333	270.163180888889\\
11.6666666666667	267.717012222222\\
11.75	266.123358473537\\
11.8333333333333	261.56100019313\\
11.9166666666667	261.314110666667\\
12	259.711835072381\\
12.0833333333333	249.291235594286\\
12.1666666666667	246.278459983852\\
12.25	248.956282905037\\
12.3333333333333	248.717657777778\\
12.4166666666667	248.472520778413\\
12.5	250.543522066507\\
12.5833333333333	250.791358612968\\
12.6666666666667	252.578745431001\\
12.75	252.902702785784\\
12.8333333333333	250.888724949741\\
12.9166666666667	250.091663153364\\
13	249.428887777778\\
13.0833333333333	248.644143333588\\
13.1666666666667	247.217763077973\\
13.25	246.491318477328\\
13.3333333333333	245.893098550121\\
13.4166666666667	248.10146798536\\
13.5	251.203562797852\\
13.5833333333333	250.237086444445\\
13.6666666666667	247.773906149313\\
13.75	250.555454700299\\
13.8333333333333	253.278958894876\\
13.9166666666667	254.916794509425\\
14	257.14228330309\\
14.0833333333333	258.194136442997\\
14.1666666666667	258.41115887321\\
14.25	257.854543793457\\
14.3333333333333	258.790140378553\\
14.4166666666667	262.505306732558\\
14.5	263.382283555556\\
14.5833333333333	262.313110244202\\
14.6666666666667	263.587813533576\\
14.75	265.152517111111\\
14.8333333333333	265.179665075615\\
14.9166666666667	265.733550392609\\
15	268.165708192278\\
15.0833333333333	270.573246635275\\
15.1666666666667	271.832384148668\\
15.25	272.392822444444\\
15.3333333333333	272.099812236119\\
15.4166666666667	273.741996372732\\
15.5	275.749951613372\\
15.5833333333333	275.39393068299\\
15.6666666666667	274.040806444662\\
15.75	272.416283254089\\
15.8333333333333	269.551635840481\\
15.9166666666667	270.968810282912\\
16	275.836706383754\\
16.0833333333333	276.449950894865\\
16.1666666666667	274.357089549579\\
16.25	274.102321333333\\
16.3333333333333	273.912961944943\\
16.4166666666667	271.401851325099\\
16.5	269.086220874332\\
16.5833333333333	266.007129491248\\
16.6666666666667	263.207773919934\\
16.75	263.052296888889\\
16.8333333333333	262.910885387825\\
16.9166666666667	262.01753105662\\
17	262.974874669836\\
17.0833333333333	267.239707107942\\
17.1666666666667	267.226185485816\\
17.25	261.737101403073\\
17.3333333333333	260.715136222222\\
17.4166666666667	262.148426754223\\
17.5	259.932249195791\\
17.5833333333333	256.487973879586\\
17.6666666666667	253.972254025078\\
17.75	251.11175779665\\
17.8333333333333	247.803174775443\\
17.9166666666667	244.488860684341\\
18	243.539668880069\\
18.0833333333333	244.798381119931\\
18.1666666666667	243.804451995635\\
18.25	239.768984313443\\
18.3333333333333	236.676641451853\\
18.4166666666667	234.500879546868\\
18.5	233.199276891751\\
18.5833333333333	230.48129491156\\
18.6666666666667	229.627085333333\\
18.75	228.207667845495\\
18.8333333333333	224.916943664904\\
18.9166666666667	223.617779702749\\
19	211.796590830102\\
19.0833333333333	196.682878205413\\
19.1666666666667	192.084968803492\\
19.25	190.707717333333\\
19.3333333333333	190.992959803705\\
19.4166666666667	188.018620192311\\
19.5	185.249927743378\\
19.5833333333333	183.638283380533\\
19.6666666666667	181.840525511674\\
19.75	179.572902479511\\
19.8333333333333	178.797483777778\\
19.9166666666667	178.427617696516\\
20	167.898392757921\\
20.0833333333333	155.068487545563\\
20.1666666666667	154.785845111111\\
20.25	155.118826269445\\
20.3333333333333	154.357537041433\\
20.4166666666667	153.091463675669\\
20.5	152.02163168012\\
20.5833333333333	151.614120056613\\
20.6666666666667	151.771542459955\\
20.75	152.135531038987\\
20.8333333333333	151.283385887581\\
20.9166666666667	147.902451705803\\
21	146.657503517727\\
21.0833333333333	146.60179603676\\
21.1666666666667	147.291172890842\\
21.25	159.49442659813\\
21.3333333333333	179.487452252046\\
21.4166666666667	180.548240888889\\
21.5	179.975874399412\\
21.5833333333333	181.35202982281\\
21.6666666666667	181.723858928378\\
21.75	179.938590917833\\
21.8333333333333	178.555374144813\\
21.9166666666667	176.813394668441\\
22	172.125641835381\\
22.0833333333333	162.983030603362\\
22.1666666666667	152.837078053172\\
22.25	146.46548595973\\
22.3333333333333	144.493043777778\\
22.4166666666667	144.621299945247\\
22.5	143.986950276976\\
22.5833333333333	143.126645120142\\
22.6666666666667	143.731620435414\\
22.75	144.194620764172\\
22.8333333333333	143.419468128507\\
22.9166666666667	142.821575773988\\
23	142.510269111111\\
23.0833333333333	142.163388666667\\
23.1666666666667	141.917391111111\\
23.25	142.333765703513\\
23.3333333333333	141.45941677194\\
23.4166666666667	140.773301268925\\
23.5	141.642856555364\\
23.5833333333333	141.964331111111\\
};
\addlegendentry{$\text{P}^\text{*}_\text{t}$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	145.67326\\
0.0833333333333333	146.40926\\
0.166666666666667	140.994166666667\\
0.25	139.960246666667\\
0.333333333333333	141.992853333333\\
0.416666666666667	142.707666666667\\
0.5	141.505293333333\\
0.583333333333333	145.979373333333\\
0.666666666666667	170.982666666667\\
0.75	176.363746666667\\
0.833333333333333	143.822613333333\\
0.916666666666667	139.521546666667\\
1	138.072333333333\\
1.08333333333333	141.098053333333\\
1.16666666666667	141.222346666667\\
1.25	139.876266666667\\
1.33333333333333	138.438373333333\\
1.41666666666667	139.19158\\
1.5	139.81196\\
1.58333333333333	139.97448\\
1.66666666666667	140.220153333333\\
1.75	140.267933333333\\
1.83333333333333	138.491233333333\\
1.91666666666667	138.59852\\
2	138.151633333333\\
2.08333333333333	136.579926666667\\
2.16666666666667	137.8673\\
2.25	142.137173333333\\
2.33333333333333	138.816666666667\\
2.41666666666667	136.481706666667\\
2.5	138.290686666667\\
2.58333333333333	137.464026666667\\
2.66666666666667	136.686226666667\\
2.75	137.359973333333\\
2.83333333333333	137.900693333333\\
2.91666666666667	139.02916\\
3	136.310326666667\\
3.08333333333333	136.72018\\
3.16666666666667	137.19992\\
3.25	136.977226666667\\
3.33333333333333	134.09528\\
3.41666666666667	135.485213333333\\
3.5	135.298666666667\\
3.58333333333333	135.5505\\
3.66666666666667	132.937933333333\\
3.75	133.49644\\
3.83333333333333	134.790633333333\\
3.91666666666667	137.72056\\
4	137.672473333333\\
4.08333333333333	166.474546666667\\
4.16666666666667	170.051\\
4.25	149.558786666667\\
4.33333333333333	139.54436\\
4.41666666666667	136.17464\\
4.5	136.1843\\
4.58333333333333	136.584273333333\\
4.66666666666667	139.35814\\
4.75	134.418473333333\\
4.83333333333333	135.46058\\
4.91666666666667	137.746786666667\\
5	149.26174\\
5.08333333333333	156.086853333333\\
5.16666666666667	160.532206666667\\
5.25	147.697066666667\\
5.33333333333333	150.63506\\
5.41666666666667	150.46598\\
5.5	150.479933333333\\
5.58333333333333	143.181206666667\\
5.66666666666667	144.460573333333\\
5.75	150.738946666667\\
5.83333333333333	153.81574\\
5.91666666666667	146.169733333333\\
6	163.7031\\
6.08333333333333	168.54404\\
6.16666666666667	168.19778\\
6.25	166.540846666667\\
6.33333333333333	177.211693333333\\
6.41666666666667	180.145693333333\\
6.5	183.839486666667\\
6.58333333333333	188.1023\\
6.66666666666667	193.274786666667\\
6.75	200.26492\\
6.83333333333333	202.372173333333\\
6.91666666666667	199.179373333333\\
7	218.94928\\
7.08333333333333	224.860826666667\\
7.16666666666667	224.68804\\
7.25	221.284633333333\\
7.33333333333333	221.979686666667\\
7.41666666666667	223.552553333333\\
7.5	227.558273333333\\
7.58333333333333	227.605886666667\\
7.66666666666667	228.587493333333\\
7.75	233.880193333333\\
7.83333333333333	240.792393333333\\
7.91666666666667	239.992006666667\\
8	247.941033333333\\
8.08333333333333	241.510593333333\\
8.16666666666667	250.670713333333\\
8.25	258.43736\\
8.33333333333333	264.184133333333\\
8.41666666666667	265.935873333333\\
8.5	274.0201\\
8.58333333333333	271.967273333333\\
8.66666666666667	260.659153333333\\
8.75	259.255493333333\\
8.83333333333333	258.221146666667\\
8.91666666666667	258.838246666667\\
9	261.170313333333\\
9.08333333333333	272.826493333333\\
9.16666666666667	282.700453333333\\
9.25	288.386066666667\\
9.33333333333333	282.5507\\
9.41666666666667	280.44942\\
9.5	279.71558\\
9.58333333333333	274.776953333333\\
9.66666666666667	261.19832\\
9.75	269.129966666667\\
9.83333333333333	275.93862\\
9.91666666666667	276.60784\\
10	284.3525\\
10.0833333333333	289.221066666667\\
10.1666666666667	293.918806666667\\
10.25	294.830153333333\\
10.3333333333333	289.538006666667\\
10.4166666666667	284.348133333333\\
10.5	282.838373333333\\
10.5833333333333	281.114113333333\\
10.6666666666667	280.483973333333\\
10.75	274.634546666667\\
10.8333333333333	251.138353333333\\
10.9166666666667	255.95256\\
11	268.480253333333\\
11.0833333333333	270.29814\\
11.1666666666667	265.05478\\
11.25	274.97058\\
11.3333333333333	277.237726666667\\
11.4166666666667	280.211626666667\\
11.5	278.809046666667\\
11.5833333333333	278.13944\\
11.6666666666667	285.19068\\
11.75	285.032226666667\\
11.8333333333333	289.039226666667\\
11.9166666666667	287.981953333333\\
12	277.035193333333\\
12.0833333333333	272.975433333333\\
12.1666666666667	278.815766666667\\
12.25	269.352106666667\\
12.3333333333333	269.071853333333\\
12.4166666666667	272.440266666667\\
12.5	272.74914\\
12.5833333333333	264.098513333333\\
12.6666666666667	233.91502\\
12.75	215.450166666667\\
12.8333333333333	232.93468\\
12.9166666666667	247.163573333333\\
13	235.726666666667\\
13.0833333333333	248.35644\\
13.1666666666667	233.425313333333\\
13.25	217.71714\\
13.3333333333333	217.674193333333\\
13.4166666666667	260.04948\\
13.5	278.611793333333\\
13.5833333333333	282.096646666667\\
13.6666666666667	280.366453333333\\
13.75	269.715446666667\\
13.8333333333333	270.27736\\
13.9166666666667	267.103026666667\\
14	263.54502\\
14.0833333333333	270.652806666667\\
14.1666666666667	282.171806666667\\
14.25	271.130746666667\\
14.3333333333333	275.180713333333\\
14.4166666666667	287.877046666667\\
14.5	299.24156\\
14.5833333333333	295.345026666667\\
14.6666666666667	296.97738\\
14.75	288.233373333333\\
14.8333333333333	293.437726666667\\
14.9166666666667	284.989746666667\\
15	287.195333333333\\
15.0833333333333	297.890453333333\\
15.1666666666667	298.77238\\
15.25	297.51086\\
15.3333333333333	289.41924\\
15.4166666666667	295.74412\\
15.5	294.289686666667\\
15.5833333333333	294.69152\\
15.6666666666667	287.293166666667\\
15.75	284.92036\\
15.8333333333333	282.745053333333\\
15.9166666666667	298.72244\\
16	305.648066666667\\
16.0833333333333	303.184766666667\\
16.1666666666667	293.029146666667\\
16.25	284.428373333333\\
16.3333333333333	281.832006666667\\
16.4166666666667	279.233793333333\\
16.5	280.848046666667\\
16.5833333333333	273.554366666667\\
16.6666666666667	275.848186666667\\
16.75	274.57176\\
16.8333333333333	272.20732\\
16.9166666666667	286.360066666667\\
17	286.481833333333\\
17.0833333333333	295.577713333333\\
17.1666666666667	279.948606666667\\
17.25	276.618766666667\\
17.3333333333333	277.362\\
17.4166666666667	265.176353333333\\
17.5	258.7369\\
17.5833333333333	261.814673333333\\
17.6666666666667	264.9903\\
17.75	266.967813333333\\
17.8333333333333	264.4121\\
17.9166666666667	262.03724\\
18	251.722433333333\\
18.0833333333333	244.1042\\
18.1666666666667	240.072426666667\\
18.25	239.611046666667\\
18.3333333333333	233.83688\\
18.4166666666667	239.439453333333\\
18.5	235.112413333333\\
18.5833333333333	237.503706666667\\
18.6666666666667	229.153406666667\\
18.75	235.870166666667\\
18.8333333333333	238.785986666667\\
18.9166666666667	223.7218\\
19	203.314786666667\\
19.0833333333333	203.316233333333\\
19.1666666666667	198.404226666667\\
19.25	188.867733333333\\
19.3333333333333	186.04134\\
19.4166666666667	189.625506666667\\
19.5	190.367173333333\\
19.5833333333333	186.3092\\
19.6666666666667	185.461133333333\\
19.75	185.538773333333\\
19.8333333333333	183.287433333333\\
19.9166666666667	182.474926666667\\
20	157.976426666667\\
20.0833333333333	156.710446666667\\
20.1666666666667	155.943413333333\\
20.25	154.160913333333\\
20.3333333333333	157.19888\\
20.4166666666667	153.73042\\
20.5	154.18728\\
20.5833333333333	155.84872\\
20.6666666666667	154.037913333333\\
20.75	152.530053333333\\
20.8333333333333	151.141073333333\\
20.9166666666667	150.39622\\
21	150.223346666667\\
21.0833333333333	148.12634\\
21.1666666666667	149.088626666667\\
21.25	177.335933333333\\
21.3333333333333	180.56492\\
21.4166666666667	180.209973333333\\
21.5	183.643226666667\\
21.5833333333333	186.011413333333\\
21.6666666666667	183.661786666667\\
21.75	179.10524\\
21.8333333333333	179.844726666667\\
21.9166666666667	161.346906666667\\
22	146.07472\\
22.0833333333333	144.55124\\
22.1666666666667	147.692753333333\\
22.25	147.859866666667\\
22.3333333333333	148.198346666667\\
22.4166666666667	142.76506\\
22.5	143.03638\\
22.5833333333333	148.297046666667\\
22.6666666666667	143.710593333333\\
22.75	144.432726666667\\
22.8333333333333	142.80804\\
22.9166666666667	145.284493333333\\
23	144.965693333333\\
23.0833333333333	141.475813333333\\
23.1666666666667	143.796533333333\\
23.25	144.43414\\
23.3333333333333	142.675266666667\\
23.4166666666667	145.756266666667\\
23.5	145.57094\\
23.5833333333333	146.088166666667\\
};
\addlegendentry{$\text{L}_\text{t}$};

\end{axis}
\end{tikzpicture}%

